BackdoorBench: A Comprehensive Benchmark and Analysis of Backdoor Learning

As an emerging approach to explore the vulnerability of deep neural networks (DNNs), backdoor learning has attracted increasing interest in recent years, and many seminal backdoor attack and defense algorithms are being developed successively or concurrently, in the status of a rapid arms race. However, mainly due to the diverse settings, and the difficulties of implementation and reproducibility of existing works, there is a lack of a unified and standardized benchmark of backdoor learning, causing unfair comparisons or unreliable conclusions (e.g., misleading, biased or even false conclusions). Consequently, it is difficult to evaluate the current progress and design the future development roadmap of this literature. To alleviate this dilemma, we build a comprehensive benchmark of backdoor learning called BackdoorBench. Our benchmark makes three valuable contributions to the research community. 1) We provide an integrated implementation of state-of-the-art (SOTA) backdoor learning algorithms (currently including 20 attack and 32 defense algorithms), based on an extensible modular-based codebase. 2) We conduct comprehensive evaluations with 5 poisoning ratios, based on 4 models and 4 datasets, leading to 11,492 pairs of attack-against-defense evaluations in total. 3) Based on above evaluations, we present abundant analysis from 10 perspectives via 18 useful analysis tools, and provide several inspiring insights about backdoor learning. We hope that our efforts could build a solid foundation of backdoor learning to facilitate researchers to investigate existing algorithms, develop more innovative algorithms, and explore the intrinsic mechanism of backdoor learning. Finally, we have created a user-friendly website at http://backdoorbench.com, which collects all important information of BackdoorBench, including codebase, docs, leaderboard, and model Zoo.

==> tables/cifar100_0.001.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      73.27 &   0.13 &    72.52 &  50.0 &    75.40 &   0.09 &    74.92 &  50.02 &    71.30 &   0.12 &    71.13 &  49.02 &    73.27 &   0.13 &    72.52 &  50.00 &  -100.00 & -100.00 &  -100.00 &  13.43 &    55.34 &    0.37 &    54.69 &  41.04 &    15.65 &    0.02 &    15.48 &  21.25 &    48.93 &    0.28 &    48.44 &  37.83 &    72.72 &    0.14 &    72.13 &  49.72 &    65.72 &   0.26 &    65.05 &  46.22 &    69.22 &   0.19 &    68.70 &  47.98 &    70.29 &   0.17 &    69.61 &  48.51 &    72.98 &    0.17 &    72.41 &  49.86 &    65.85 &   0.55 &    65.23 &  46.29 &    68.99 &   0.18 &    68.49 &  47.86 &    74.38 &   0.18 &    74.04 &  50.00 \\
         & Blended &      73.18 &  46.67 &    35.11 &  50.0 &    75.32 &  58.39 &    26.57 &  50.00 &    71.68 &  18.51 &    40.61 &  63.33 &    69.40 &  44.27 &    33.11 &  49.31 &  -100.00 & -100.00 &  -100.00 &  36.74 &    65.63 &   39.89 &    34.51 &  49.61 &     5.11 &    0.21 &     4.75 &  39.19 &    49.56 &    0.14 &    41.72 &  61.46 &    72.61 &   43.23 &    36.25 &  51.43 &    64.40 &   2.90 &    40.56 &  67.49 &    68.91 &  25.75 &    41.98 &  58.32 &    70.19 &  41.18 &    35.41 &  51.25 &    72.94 &   43.17 &    36.79 &  51.63 &    64.56 &  31.95 &    35.71 &  53.05 &    31.46 &   1.35 &    20.05 &  51.80 &    74.99 &  49.88 &    30.49 &  50.00 \\
         & BppAttack &      62.39 &   5.18 &    56.63 &  50.0 &    75.03 &   0.65 &    69.75 &  52.27 &    71.25 &   0.27 &    65.83 &  52.45 &    62.39 &   5.18 &    56.63 &  50.00 &    62.39 &    5.18 &    56.63 &  50.00 &    49.77 &    1.28 &    45.29 &  45.64 &    22.69 &    0.27 &    21.44 &  32.60 &    52.30 &    0.14 &    49.27 &  47.48 &    61.57 &    4.37 &    55.90 &  49.99 &    63.98 &   0.36 &    58.67 &  52.41 &    66.73 &   1.18 &    61.34 &  52.00 &    64.37 &   0.85 &    59.96 &  52.17 &    61.82 &    5.46 &    55.84 &  49.72 &    66.16 &   1.21 &    60.94 &  51.98 &    66.32 &   0.09 &    60.23 &  52.55 &    74.01 &   0.44 &    68.68 &  52.37 \\
         & Input &      63.77 &  31.88 &    39.31 &  50.0 &    75.52 &  23.73 &    48.46 &  54.08 &    71.60 &  18.68 &    46.55 &  56.60 &    61.22 &   8.28 &    44.49 &  60.52 &    65.94 &   26.19 &    42.74 &  52.84 &    53.60 &   16.17 &    34.74 &  52.77 &    22.35 &    0.06 &    19.34 &  45.20 &    49.27 &    0.28 &    41.78 &  58.55 &    65.09 &   22.01 &    43.47 &  54.93 &    66.54 &   4.52 &    45.47 &  63.68 &    68.35 &  19.54 &    45.72 &  56.17 &    66.91 &   0.12 &    50.75 &  65.88 &    65.06 &   27.11 &    41.87 &  52.38 &    68.19 &  24.00 &    43.61 &  53.94 &    67.70 &   0.03 &    45.37 &  65.92 &    74.25 &  27.95 &    45.05 &  51.96 \\
         & LC &      73.44 &   1.71 &    69.67 &  50.0 &    75.49 &   0.87 &    71.59 &  50.42 &    71.39 &   0.31 &    68.66 &  49.67 &    71.28 &   0.19 &    69.95 &  49.68 &    73.44 &    1.71 &    69.68 &  50.00 &    50.04 &    4.27 &    46.03 &  38.30 &    15.55 &    2.85 &    14.16 &  21.05 &    49.67 &    3.51 &    46.38 &  38.12 &    72.34 &    1.46 &    68.31 &  49.57 &    67.05 &   1.25 &    63.72 &  47.03 &    69.46 &   0.91 &    66.10 &  48.41 &    69.83 &   0.59 &    66.51 &  48.76 &    73.13 &    1.34 &    69.66 &  50.03 &    64.64 &   1.43 &    61.00 &  45.74 &    36.49 &   0.40 &    33.98 &  32.18 &    74.61 &   0.87 &    70.91 &  50.42 \\
         & LF &      73.39 &   0.13 &    73.23 &  50.0 &    75.02 &   0.10 &    74.89 &  50.02 &    71.12 &   0.13 &    70.99 &  48.86 &    72.76 &   0.11 &    72.59 &  49.70 &    73.39 &    0.13 &    73.23 &  50.00 &    60.85 &    0.32 &    60.57 &  43.73 &     1.76 &    0.00 &     1.78 &  14.25 &    49.32 &    0.46 &    49.04 &  37.96 &    72.46 &    0.14 &    72.29 &  49.54 &    67.53 &   0.20 &    67.32 &  47.07 &    69.34 &   0.17 &    69.16 &  47.98 &    69.55 &   0.11 &    69.40 &  48.09 &    73.26 &    0.16 &    73.11 &  49.94 &    64.28 &   0.16 &    64.08 &  45.44 &    69.23 &   0.11 &    69.08 &  47.93 &    74.47 &   0.19 &    74.34 &  50.00 \\
         & SIG &      73.25 &  15.41 &    35.25 &  50.0 &    75.48 &  13.72 &    36.97 &  50.85 &    71.51 &   3.74 &    35.01 &  54.97 &    73.28 &  15.32 &    35.26 &  50.05 &    73.27 &   15.41 &    35.24 &  50.00 &    60.96 &    7.56 &    30.53 &  47.78 &    22.83 &    1.18 &     5.82 &  31.91 &    48.63 &   24.23 &    22.59 &  37.69 &    72.68 &   14.09 &    33.08 &  50.38 &    66.98 &   2.44 &    33.17 &  53.35 &    68.49 &   6.66 &    33.09 &  52.00 &    70.43 &  11.84 &    29.09 &  50.38 &    72.89 &   10.19 &    38.52 &  52.43 &    64.79 &   3.17 &    32.43 &  51.89 &    48.05 &   1.54 &    17.25 &  44.34 &    73.79 &   6.52 &    36.63 &  54.45 \\
         & SSBA &      73.48 &   0.48 &    68.28 &  50.0 &    75.21 &   0.62 &    69.53 &  50.00 &    71.45 &   0.25 &    65.52 &  49.10 &    69.81 &   0.44 &    63.92 &  48.19 &    73.47 &    0.48 &    68.29 &  50.00 &    57.89 &    0.42 &    52.19 &  42.24 &     6.39 &    0.98 &     5.65 &  16.45 &    49.23 &    0.10 &    44.79 &  38.07 &    72.77 &    0.42 &    67.56 &  49.68 &    66.53 &   0.28 &    61.78 &  46.63 &    69.31 &   0.30 &    63.75 &  48.01 &    69.57 &   0.41 &    64.40 &  48.08 &    73.12 &    0.62 &    67.55 &  49.82 &    64.33 &   0.20 &    60.12 &  45.57 &    69.06 &   0.31 &    63.37 &  47.88 &    74.65 &   0.35 &    68.64 &  50.07 \\
         & TrojanNN &      73.53 &  94.86 &     4.53 &  50.0 &    75.37 &  94.73 &     4.16 &  50.07 &    71.42 &  86.44 &     9.09 &  53.15 &    67.50 &  42.55 &    32.75 &  73.14 &    73.52 &   94.86 &     4.53 &  50.00 &    51.27 &   76.43 &    14.80 &  48.08 &    21.59 &    0.07 &    16.87 &  71.42 &    51.35 &    0.10 &    36.46 &  86.29 &    72.72 &   94.91 &     4.51 &  49.60 &    66.88 &  41.30 &    28.72 &  73.45 &    68.93 &  76.72 &    17.61 &  56.77 &    70.25 &  76.72 &    17.21 &  57.43 &    72.90 &   94.24 &     5.01 &  49.99 &    65.23 &  41.44 &    33.72 &  72.56 &    55.11 &   0.15 &    36.63 &  88.14 &    74.56 &  93.44 &     5.06 &  50.71 \\
         & WaNet &      62.29 &   2.87 &    57.44 &  50.0 &    75.05 &   0.54 &    70.52 &  51.17 &    71.55 &   0.40 &    66.89 &  51.23 &    56.15 &   2.53 &    52.10 &  47.10 &    62.29 &    2.87 &    57.45 &  50.00 &    49.22 &    0.74 &    45.83 &  44.53 &    22.12 &    0.22 &    22.73 &  31.24 &    51.08 &    0.33 &    49.15 &  45.67 &    60.86 &    3.71 &    55.95 &  49.28 &    63.19 &   0.30 &    59.63 &  51.28 &    66.24 &   0.48 &    63.06 &  51.20 &    63.83 &   0.65 &    59.94 &  51.11 &    62.14 &    2.87 &    57.60 &  49.92 &    65.93 &   0.53 &    61.83 &  51.17 &    65.42 &   0.26 &    62.11 &  51.31 &    74.64 &   0.40 &    70.28 &  51.23 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      70.80 &   0.20 &    70.44 &  50.0 &    58.68 &   0.38 &    57.31 &  43.94 &    61.22 &   0.20 &    60.60 &  45.21 &    69.44 &   0.10 &    68.76 &  49.37 &    68.50 &    0.16 &    68.24 &  48.87 &    57.36 &    0.42 &    56.48 &  43.28 &    49.01 &    0.05 &    48.63 &  39.18 &    61.94 &    0.38 &    61.66 &  45.57 &    68.36 &    0.14 &    68.23 &  48.81 &    68.88 &   0.14 &    68.57 &  49.07 &    70.44 &   0.17 &    70.28 &  49.84 &    64.05 &   0.19 &    63.73 &  46.63 &    70.45 &    0.30 &    70.00 &  49.82 &    70.66 &   0.17 &    70.31 &  49.95 &    70.80 &   0.20 &    70.43 &  50.00 &    69.29 &   0.14 &    68.86 &  49.28 \\
         & Blended &      70.75 &  52.75 &    24.27 &  50.0 &    61.00 &  46.00 &    21.26 &  48.50 &    60.47 &  23.64 &    30.09 &  59.42 &    67.15 &  40.93 &    26.12 &  54.11 &    64.19 &   29.42 &    27.36 &  58.38 &    57.29 &   23.08 &    24.84 &  58.10 &    49.88 &   25.14 &    20.81 &  53.37 &    60.86 &    0.10 &    46.16 &  71.38 &    66.11 &   44.46 &    24.16 &  51.82 &    69.08 &  42.75 &    25.64 &  54.16 &    70.14 &  47.08 &    26.02 &  52.53 &    62.34 &  22.64 &    23.88 &  60.85 &    70.24 &   53.22 &    23.97 &  49.74 &    70.40 &  48.15 &    25.85 &  52.12 &    70.75 &  52.76 &    24.27 &  50.00 &    69.74 &  48.65 &    24.77 &  51.55 \\
         & BppAttack &      64.17 &  33.02 &    41.16 &  50.0 &    62.08 &   0.55 &    55.25 &  65.19 &    60.48 &   0.29 &    53.96 &  64.52 &    62.36 &  16.46 &    44.86 &  57.37 &    62.84 &   21.63 &    46.01 &  55.03 &    55.25 &   31.94 &    35.07 &  46.08 &    50.07 &    0.11 &    41.30 &  59.40 &    59.31 &    0.12 &    51.60 &  64.02 &    63.81 &   20.02 &    46.25 &  56.32 &    67.97 &  10.01 &    49.79 &  61.51 &    69.48 &  29.00 &    45.99 &  52.01 &    65.94 &   0.35 &    54.07 &  66.33 &    60.50 &    3.98 &    50.52 &  62.69 &    69.42 &  26.65 &    46.85 &  53.19 &    69.21 &  26.61 &    46.98 &  53.21 &    66.53 &   0.67 &    58.56 &  66.18 \\
         & Input &      64.18 &  73.11 &    18.49 &  50.0 &    61.71 &  24.38 &    32.94 &  73.13 &    60.55 &  24.91 &    34.72 &  72.29 &    63.11 &  52.81 &    23.46 &  59.62 &    59.61 &   35.12 &    29.37 &  66.71 &    53.79 &   50.21 &    21.93 &  56.25 &    49.90 &   51.83 &    15.74 &  53.50 &    60.51 &    0.21 &    56.20 &  84.61 &    58.89 &   37.67 &    27.69 &  65.08 &    67.14 &  68.06 &    20.52 &  52.53 &    69.95 &  72.44 &    20.34 &  50.33 &    66.46 &  36.80 &    31.51 &  68.16 &    58.39 &   39.61 &    28.00 &  63.86 &    69.63 &  74.14 &    19.13 &  50.00 &    66.84 &   0.14 &    62.96 &  86.48 &    69.20 &  45.82 &    31.69 &  63.65 \\
         & LC &      70.82 &   4.89 &    59.51 &  50.0 &    55.06 &   1.58 &    48.51 &  43.78 &    61.42 &   0.60 &    58.19 &  47.45 &    68.84 &   3.11 &    58.87 &  49.90 &    67.50 &    3.12 &    57.40 &  49.22 &    56.37 &    4.71 &    41.59 &  42.87 &    34.39 &    1.98 &    23.41 &  33.24 &    60.80 &   91.87 &     7.18 &  44.99 &    66.23 &    0.32 &    62.00 &  49.99 &    63.93 &   2.52 &    55.56 &  47.74 &    70.32 &   4.90 &    58.61 &  49.75 &    65.20 &   5.24 &    54.87 &  47.19 &    70.33 &    6.72 &    56.59 &  49.76 &    70.58 &   3.65 &    59.98 &  50.50 &    70.82 &   4.89 &    59.52 &  50.00 &    66.68 &   1.46 &    60.52 &  49.64 \\
         & LF &      70.82 &   0.84 &    65.70 &  50.0 &    61.92 &   1.04 &    55.20 &  45.55 &    60.47 &   1.22 &    54.31 &  44.82 &    68.68 &   0.30 &    63.53 &  49.20 &    60.27 &    1.22 &    53.25 &  44.72 &    56.29 &    0.44 &    49.87 &  42.93 &    32.51 &    0.55 &    32.22 &  30.99 &    61.77 &    0.46 &    58.92 &  45.66 &    66.71 &    0.57 &    62.35 &  48.08 &    69.01 &   0.52 &    64.15 &  49.26 &    70.22 &   0.59 &    65.57 &  49.83 &    63.38 &   0.10 &    58.45 &  46.65 &    69.89 &    0.62 &    65.64 &  49.65 &    70.28 &   0.61 &    65.83 &  49.85 &    70.82 &   0.84 &    65.69 &  50.00 &    69.02 &   0.93 &    63.63 &  49.10 \\
         & SIG &      70.79 &  11.19 &    27.03 &  50.0 &    60.15 &  32.05 &    14.51 &  44.68 &    60.74 &  14.58 &    17.28 &  44.98 &    67.55 &   3.87 &    24.06 &  52.04 &    68.87 &    8.39 &    23.31 &  50.44 &    57.38 &    5.03 &    22.25 &  46.38 &    49.05 &   51.66 &     7.15 &  39.13 &    61.54 &   57.53 &    26.55 &  45.38 &    68.15 &    8.29 &    27.41 &  50.13 &    68.69 &   6.49 &    24.86 &  51.30 &    69.93 &  10.19 &    26.83 &  50.07 &    64.14 &   3.85 &    23.62 &  50.35 &    70.08 &    9.66 &    26.43 &  50.41 &    70.14 &  10.07 &    26.68 &  50.24 &    67.53 &  12.03 &    24.51 &  48.37 &    69.29 &  13.98 &    21.10 &  49.25 \\
         & SSBA &      70.31 &   0.40 &    63.31 &  50.0 &    60.64 &   0.51 &    52.90 &  45.16 &    60.62 &   0.66 &    53.27 &  45.16 &    65.50 &   0.08 &    56.99 &  47.76 &    68.63 &    0.25 &    60.67 &  49.24 &    55.86 &    0.83 &    47.91 &  42.78 &    48.42 &    0.03 &    38.62 &  39.24 &    60.72 &    0.18 &    55.94 &  45.32 &    68.32 &    0.20 &    60.82 &  49.11 &    68.80 &   0.22 &    61.62 &  49.34 &    69.84 &   0.30 &    63.15 &  49.82 &    62.80 &   0.36 &    54.24 &  46.27 &    70.19 &    0.40 &    63.56 &  49.94 &    70.07 &   0.32 &    63.07 &  49.92 &    70.31 &   0.40 &    63.31 &  50.00 &    69.00 &   0.38 &    62.28 &  49.36 \\
         & TrojanNN &      71.13 &  92.55 &     5.51 &  50.0 &    37.09 &  20.14 &    14.95 &  69.18 &    60.95 &  82.41 &     9.67 &  49.98 &    66.40 &  84.85 &     9.36 &  51.48 &    69.63 &   83.60 &    10.55 &  53.72 &    56.17 &   59.80 &     9.38 &  58.89 &    49.33 &   96.63 &     2.10 &  39.10 &    60.95 &    0.41 &    54.54 &  90.98 &    67.15 &   71.40 &    14.45 &  58.58 &    63.42 &  68.92 &    12.41 &  57.96 &    70.27 &  90.36 &     6.61 &  50.66 &    63.03 &   5.76 &    34.00 &  89.34 &    69.97 &   92.72 &     5.19 &  49.42 &    70.36 &  92.07 &     5.48 &  49.85 &    70.29 &  91.51 &     5.93 &  50.10 &    67.31 &   1.79 &    46.89 &  93.47 \\
         & WaNet &      65.02 &   0.71 &    63.34 &  50.0 &    56.40 &   0.68 &    50.25 &  45.71 &    60.98 &   0.58 &    56.84 &  48.05 &    60.39 &   0.39 &    59.02 &  47.84 &    63.32 &    0.80 &    60.72 &  49.15 &    53.46 &    1.87 &    51.00 &  44.22 &    50.17 &    0.02 &    49.77 &  42.92 &    61.56 &    0.21 &    58.66 &  48.52 &    63.20 &    0.49 &    61.54 &  49.20 &    65.35 &   0.18 &    63.36 &  50.26 &    69.69 &   0.28 &    67.27 &  50.21 &    65.09 &   0.33 &    63.09 &  50.19 &    64.03 &    0.85 &    62.00 &  49.50 &    69.46 &   0.37 &    67.29 &  50.17 &    65.02 &   0.71 &    63.34 &  50.00 &    69.43 &   0.40 &    65.13 &  50.15 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      65.52 &   0.33 &    64.78 &  50.0 &    43.15 &   0.26 &    42.05 &  38.85 &    51.99 &   0.30 &    50.77 &  43.25 &    64.85 &   0.11 &    63.98 &  49.78 &  -100.00 & -100.00 &  -100.00 &  17.41 &    65.26 &    0.32 &    64.52 &  49.88 &     9.66 &    0.95 &     9.03 &  22.07 &    42.33 &    0.32 &    41.91 &  38.41 &    62.31 &    0.28 &    62.05 &  48.42 &    64.93 &   0.25 &    64.26 &  49.75 &    63.57 &   0.14 &    62.76 &  49.12 &    60.88 &   0.29 &    60.33 &  47.70 &    64.03 &    0.28 &    63.19 &  49.28 &    63.61 &   0.16 &    62.83 &  49.13 &    60.67 &   0.27 &    60.02 &  47.61 &    61.29 &   0.33 &    59.98 &  47.88 \\
         & Blended &      65.76 &  38.03 &    26.61 &  50.0 &    34.37 &  23.35 &    12.55 &  41.64 &    52.33 &   2.63 &    31.70 &  60.99 &    59.60 &  13.55 &    26.06 &  59.16 &  -100.00 & -100.00 &  -100.00 &  36.14 &    65.42 &   37.56 &    26.76 &  50.07 &    36.98 &    0.00 &    14.51 &  54.63 &    38.59 &    0.00 &    32.80 &  55.43 &    61.64 &   40.58 &    21.64 &  47.94 &    65.27 &  30.00 &    28.33 &  53.77 &    62.77 &  31.80 &    27.32 &  51.62 &    59.56 &  19.88 &    28.62 &  55.98 &    64.81 &   41.18 &    24.25 &  49.53 &    64.70 &  36.69 &    26.31 &  50.14 &    65.76 &  38.03 &    26.61 &  50.00 &    61.13 &  26.22 &    29.52 &  53.59 \\
         & BppAttack &      60.46 &   0.13 &    53.80 &  50.0 &    31.20 &   3.03 &    26.35 &  35.37 &    51.47 &   0.36 &    48.11 &  45.50 &    60.47 &   0.11 &    53.79 &  50.01 &    58.44 &    0.15 &    52.54 &  48.99 &     1.00 &    0.00 &     1.01 &  20.34 &    25.98 &    0.09 &    23.72 &  32.78 &    43.58 &    0.49 &    40.74 &  41.56 &    56.81 &    0.09 &    50.91 &  48.20 &    65.28 &   0.15 &    57.01 &  50.00 &    65.68 &   0.06 &    57.32 &  50.04 &    61.45 &   0.03 &    53.71 &  50.05 &    59.60 &    0.09 &    52.89 &  49.59 &    64.96 &   0.07 &    55.98 &  50.03 &    60.46 &   0.13 &    53.80 &  50.00 &    59.52 &   0.49 &    54.86 &  49.53 \\
         & Input &      58.68 &  70.81 &    11.13 &  50.0 &    43.94 &  16.96 &    21.46 &  69.55 &    51.83 &   1.02 &    35.33 &  81.47 &    58.91 &  34.17 &    24.64 &  68.32 &    58.49 &   49.78 &    19.99 &  60.42 &    62.57 &   57.72 &    19.22 &  56.55 &    31.55 &    0.00 &    19.87 &  71.84 &    42.17 &    0.06 &    32.08 &  77.12 &    55.24 &   65.39 &    12.67 &  50.99 &    64.24 &  55.99 &    20.37 &  57.41 &    63.88 &  56.49 &    19.53 &  57.16 &    61.47 &  52.99 &    16.74 &  58.91 &    58.29 &   51.26 &    19.67 &  59.58 &    63.65 &  60.34 &    17.65 &  55.23 &    63.77 &  63.05 &    17.17 &  53.88 &    60.71 &  32.70 &    24.09 &  69.06 \\
         & LC &      65.67 &  18.23 &    39.57 &  50.0 &    36.53 &   7.41 &    20.44 &  40.84 &    53.54 &   1.34 &    43.95 &  52.38 &    65.68 &  15.20 &    40.78 &  51.52 &    59.99 &    2.98 &    50.71 &  54.79 &    65.78 &   16.60 &    40.00 &  50.82 &    16.80 &    0.01 &    14.64 &  34.68 &    43.27 &   88.09 &     7.64 &  38.80 &    63.26 &   10.41 &    42.51 &  52.70 &    64.96 &  19.65 &    38.19 &  49.64 &    63.98 &  15.23 &    39.95 &  50.66 &    60.61 &  30.59 &    28.85 &  47.47 &    62.45 &   13.06 &    38.39 &  50.98 &    64.19 &  16.14 &    39.66 &  50.31 &    62.24 &  15.38 &    38.10 &  49.71 &    56.44 &   1.63 &    46.41 &  53.69 \\
         & LF &      65.45 &   0.21 &    65.29 &  50.0 &    37.41 &   0.71 &    37.26 &  35.98 &    52.12 &   0.17 &    51.87 &  43.36 &    64.87 &   0.13 &    64.71 &  49.75 &    62.75 &    0.25 &    62.70 &  48.65 &    65.34 &    0.19 &    65.16 &  49.96 &    33.92 &    0.19 &    33.57 &  34.25 &    38.48 &    0.67 &    38.09 &  36.51 &    62.38 &    0.19 &    62.47 &  48.48 &    64.62 &   0.15 &    64.44 &  49.62 &    62.99 &   0.16 &    62.91 &  48.80 &    60.26 &   0.16 &    60.01 &  47.43 &    62.85 &    0.19 &    62.87 &  48.71 &    64.13 &   0.21 &    63.97 &  49.34 &    65.45 &   0.21 &    65.29 &  50.00 &    60.72 &   0.20 &    60.54 &  47.64 \\
         & SIG &      65.27 &  11.57 &    20.20 &  50.0 &    41.44 &   6.87 &    16.44 &  40.43 &    52.69 &   6.90 &    15.58 &  46.04 &    65.31 &  11.43 &    20.43 &  50.07 &    59.19 &   14.54 &    10.22 &  46.96 &     1.17 &    0.00 &     1.17 &  23.73 &    27.17 &    0.24 &     5.71 &  36.61 &    41.64 &   61.20 &    12.06 &  38.19 &    63.31 &    6.95 &    24.64 &  51.33 &    64.64 &  13.39 &    19.86 &  49.68 &    63.38 &  12.86 &    20.09 &  49.06 &    59.92 &  10.20 &    17.23 &  48.01 &    63.75 &    8.59 &    21.16 &  50.73 &    64.34 &  10.35 &    21.75 &  50.14 &    62.33 &   7.48 &    20.12 &  50.57 &    58.05 &   9.56 &    17.94 &  47.40 \\
         & SSBA &      65.51 &   0.56 &    58.70 &  50.0 &    28.49 &   0.26 &    26.29 &  31.64 &    51.80 &   0.37 &    46.24 &  43.24 &    65.04 &   0.21 &    58.64 &  49.94 &    61.57 &    0.62 &    56.97 &  48.03 &    65.45 &    0.49 &    58.93 &  50.00 &    27.86 &    0.05 &    24.13 &  31.43 &    43.69 &    0.32 &    40.18 &  39.21 &    63.20 &    0.69 &    56.52 &  48.84 &    65.50 &   0.12 &    58.52 &  50.21 &    64.56 &   0.27 &    57.69 &  49.67 &    60.45 &   0.02 &    52.15 &  47.74 &    62.63 &    0.83 &    55.53 &  48.56 &    65.14 &   0.47 &    58.56 &  49.86 &    65.51 &   0.56 &    58.70 &  50.00 &    60.32 &   0.38 &    54.34 &  47.49 \\
         & TrojanNN &      65.97 &  93.69 &     3.19 &  50.0 &     9.72 &   0.56 &     5.77 &  68.44 &    52.36 &  52.93 &    13.73 &  63.57 &    60.47 &  91.91 &     4.37 &  48.14 &    60.47 &   48.12 &    20.72 &  70.03 &    65.88 &   94.52 &     2.77 &  49.96 &    31.03 &   86.49 &     1.62 &  36.13 &    43.87 &   97.66 &     1.57 &  38.95 &    63.18 &   90.13 &     4.28 &  50.38 &    65.40 &  87.99 &     4.77 &  52.56 &    63.86 &  92.07 &     3.70 &  49.75 &    58.86 &  88.17 &     2.00 &  49.20 &    63.99 &   93.91 &     2.99 &  49.01 &    64.75 &  92.06 &     3.73 &  50.20 &    62.46 &  83.24 &     6.36 &  53.47 &    60.69 &  86.66 &     4.52 &  50.88 \\
         & WaNet &      59.39 &   0.34 &    56.12 &  50.0 &    22.82 &   0.10 &    21.57 &  31.84 &    52.62 &   0.45 &    48.94 &  46.62 &    59.39 &   0.34 &    56.12 &  50.00 &    48.66 &    1.00 &    42.64 &  44.64 &     1.00 &  100.00 &     0.00 &  20.80 &    26.25 &    2.31 &    26.17 &  33.43 &    40.39 &    0.72 &    38.15 &  40.50 &    57.91 &    0.31 &    54.30 &  49.28 &    65.41 &   0.27 &    62.54 &  50.04 &    65.07 &   0.23 &    62.01 &  50.06 &    62.16 &   0.53 &    59.49 &  50.00 &    59.02 &    0.30 &    55.94 &  49.84 &    64.69 &   0.29 &    61.95 &  50.03 &    59.39 &   0.34 &    56.12 &  50.00 &    60.65 &   0.60 &    56.79 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      84.66 &   0.08 &    84.53 &  50.0 &    87.90 &  15.27 &    76.78 &  50.00 &    84.55 &   0.05 &    84.42 &  49.96 &    84.61 &   0.05 &    84.53 &  49.99 &    84.65 &    0.08 &    84.53 &  50.00 &    83.76 &    0.04 &    83.66 &  49.57 &     1.00 &    0.00 &     1.01 &   8.21 &  -200.00 & -200.00 &  -200.00 &   7.71 &  -200.00 & -200.00 &  -200.00 &   7.71 &    73.06 &   0.24 &    73.11 &  44.20 &    84.00 &   0.08 &    83.86 &  49.67 &     7.34 &   4.21 &     7.06 &  11.34 &  -200.00 & -200.00 &  -200.00 &   7.71 &     6.77 &   0.00 &     6.75 &  11.10 &    83.92 &   0.03 &    83.90 &  49.66 &    84.22 &   0.08 &    84.06 &  49.78 \\
         & Blended &      84.47 &  63.65 &    27.33 &  50.0 &    88.01 &  76.96 &    19.24 &  50.00 &    84.43 &  57.02 &    32.08 &  53.29 &    83.83 &  61.64 &    29.06 &  50.69 &    84.46 &   63.64 &    27.33 &  50.00 &    84.36 &   63.45 &    27.22 &  50.04 &     1.00 &    0.00 &     1.01 &  40.09 &    47.24 &    0.22 &    38.71 &  63.10 &  -200.00 & -200.00 &  -200.00 &  39.59 &    73.42 &   6.74 &    32.78 &  72.93 &    84.23 &  59.75 &    29.14 &  51.83 &     7.49 &   3.32 &     6.17 &  41.67 &  -200.00 & -200.00 &  -200.00 &  39.59 &     7.54 &   0.00 &     6.31 &  43.36 &    84.46 &  63.64 &    27.33 &  50.00 &    84.19 &  68.79 &    24.43 &  49.86 \\
         & BppAttack &      71.57 &  53.09 &    32.94 &  50.0 &    87.78 &  29.35 &    60.82 &  61.87 &    84.00 &  18.35 &    65.59 &  67.37 &    71.57 &  53.09 &    32.94 &  50.00 &    71.57 &   53.09 &    32.94 &  50.00 &    68.51 &   52.86 &    30.65 &  48.59 &  -200.00 & -200.00 &  -200.00 &  40.76 &  -200.00 & -200.00 &  -200.00 &  40.76 &  -200.00 & -200.00 &  -200.00 &  40.76 &    75.71 &  46.90 &    38.93 &  53.10 &    77.92 &  63.96 &    28.89 &  50.00 &    61.96 &  23.70 &    37.78 &  59.89 &  -200.00 & -200.00 &  -200.00 &  40.76 &    57.45 &   0.89 &    39.11 &  69.04 &    78.01 &  64.24 &    28.94 &  50.00 &    83.89 &  25.37 &    60.64 &  63.86 \\
         & Input &      75.07 &  33.01 &    49.81 &  50.0 &    88.09 &  53.18 &    43.40 &  50.00 &    84.28 &  50.54 &    44.79 &  50.00 &    76.29 &  47.44 &    41.21 &  50.00 &    76.29 &   47.44 &    41.21 &  50.00 &    41.88 &   45.85 &    23.90 &  33.40 &  -200.00 & -200.00 &  -200.00 &  28.97 &    44.23 &    0.23 &    27.56 &  50.97 &    75.44 &   48.82 &    39.84 &  50.00 &    75.68 &   7.35 &    58.59 &  62.83 &    80.22 &  35.23 &    53.34 &  50.00 &    66.68 &   3.04 &    51.33 &  60.79 &    74.58 &   52.89 &    36.36 &  49.76 &    53.20 &   0.41 &    41.19 &  55.36 &    80.13 &  22.91 &    60.55 &  55.05 &    84.54 &  49.07 &    46.47 &  50.00 \\
         & LC &      84.51 &  47.44 &    49.76 &  50.0 &    87.91 &  41.59 &    54.82 &  52.93 &    84.66 &   4.25 &    79.88 &  71.60 &    84.51 &  47.44 &    49.76 &  50.00 &    84.51 &   47.44 &    49.76 &  50.00 &    83.94 &   50.22 &    47.32 &  49.72 &     1.00 &    0.00 &     1.01 &  31.97 &  -200.00 & -200.00 &  -200.00 &  31.47 &    83.68 &   50.69 &    46.55 &  49.58 &    74.07 &  82.22 &    10.04 &  44.78 &    84.11 &  52.35 &    45.24 &  49.80 &     7.72 &   2.56 &     7.68 &  34.05 &    83.07 &   52.52 &    44.89 &  49.28 &     5.81 &   0.00 &     6.04 &  34.37 &    83.98 &  53.60 &    44.09 &  49.74 &    83.58 &  16.91 &    72.94 &  64.80 \\
         & LF &      84.63 &   0.07 &    84.54 &  50.0 &    87.76 &   0.09 &    87.70 &  50.00 &    84.47 &   0.06 &    84.37 &  49.93 &    84.59 &   0.06 &    84.49 &  49.99 &    84.63 &    0.07 &    84.54 &  50.00 &    81.16 &    0.09 &    81.06 &  48.26 &     1.00 &    0.00 &     1.01 &   8.22 &  -200.00 & -200.00 &  -200.00 &   7.72 &    84.20 &    0.05 &    84.13 &  49.80 &    72.11 &   0.20 &    71.90 &  43.74 &    84.01 &   0.04 &    83.92 &  49.71 &     7.60 &   4.05 &     7.38 &  11.48 &    83.62 &    0.14 &    83.54 &  49.50 &     5.45 &   0.00 &     5.51 &  10.45 &    84.63 &   0.07 &    84.54 &  50.00 &    84.42 &   0.04 &    84.32 &  49.91 \\
         & SIG &      84.55 &   3.32 &    56.79 &  50.0 &    88.21 &   3.80 &    59.11 &  50.00 &    84.43 &   3.87 &    59.22 &  49.94 &    84.32 &   2.96 &    56.31 &  50.07 &    84.55 &    3.32 &    56.79 &  50.00 &    84.38 &    3.38 &    56.34 &  49.92 &     1.00 &    0.00 &     1.01 &   9.89 &  -200.00 & -200.00 &  -200.00 &   9.39 &    84.04 &    3.36 &    55.13 &  49.74 &    73.75 &   1.48 &    41.14 &  45.52 &    84.24 &   3.64 &    55.28 &  49.84 &     7.51 &   3.14 &     7.07 &  11.57 &    83.56 &    3.52 &    52.95 &  49.50 &     6.57 &   0.00 &     6.51 &  12.67 &    84.55 &   3.32 &    56.79 &  50.00 &    83.96 &   2.37 &    56.01 &  50.18 \\
         & SSBA &      84.28 &   0.82 &    78.40 &  50.0 &    87.90 &   0.54 &    82.71 &  50.14 &    84.50 &   0.47 &    78.33 &  50.17 &    84.23 &   0.78 &    78.23 &  50.00 &    84.28 &    0.82 &    78.40 &  50.00 &    84.05 &    0.77 &    77.85 &  49.91 &     1.00 &    0.00 &     1.01 &   8.77 &    47.59 &    0.14 &    42.50 &  31.99 &    84.08 &    0.54 &    78.10 &  50.04 &    74.15 &   0.29 &    65.03 &  45.20 &    83.96 &   0.72 &    77.92 &  49.89 &     7.57 &   4.75 &     7.15 &  11.64 &    83.13 &    0.70 &    76.75 &  49.49 &     6.84 &   0.00 &     6.83 &  11.69 &    84.28 &   0.82 &    78.40 &  50.00 &    84.23 &   0.74 &    78.03 &  50.02 \\
         & TrojanNN &      84.41 &  88.13 &    11.49 &  50.0 &    87.88 &  96.80 &     3.11 &  50.00 &    84.33 &  75.49 &    23.23 &  56.28 &    84.49 &  88.05 &    11.57 &  50.04 &    84.40 &   88.13 &    11.49 &  50.00 &    84.44 &   87.91 &    11.70 &  50.11 &     1.00 &    0.00 &     1.01 &  52.36 &  -200.00 & -200.00 &  -200.00 &  51.86 &    84.10 &   87.97 &    11.65 &  49.93 &    73.89 &  68.13 &    10.80 &  54.74 &    83.83 &  85.29 &    14.01 &  51.13 &     7.91 &   2.61 &     7.14 &  54.51 &    83.43 &   90.12 &     9.55 &  49.51 &     6.43 &   0.00 &     5.99 &  55.08 &    83.84 &  88.52 &    11.12 &  49.72 &    84.42 &  87.43 &    12.01 &  50.35 \\
         & WaNet &      71.90 &   2.86 &    67.11 &  50.0 &    88.18 &   0.25 &    85.80 &  51.31 &    83.93 &   0.49 &    81.15 &  51.19 &    71.37 &   1.73 &    67.11 &  50.30 &    71.90 &    2.86 &    67.11 &  50.00 &     2.89 &    0.00 &     2.78 &  16.93 &     1.00 &    0.00 &     1.00 &  15.98 &    11.35 &    2.99 &    11.07 &  19.73 &    71.40 &    2.93 &    66.63 &  49.75 &    76.37 &   0.07 &    73.92 &  51.40 &    78.04 &   0.27 &    75.50 &  51.30 &    66.90 &   0.75 &    63.06 &  48.56 &    17.66 &   35.98 &    14.30 &  22.88 &    56.62 &   0.15 &    53.74 &  43.72 &    71.90 &   2.86 &    67.11 &  50.00 &    84.41 &   0.53 &    81.77 &  51.17 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.001_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      70.80 &   0.20 &    70.44 &   50.0 &    58.68 &   0.38 &    57.31 &  43.94 &    61.22 &   0.20 &    60.60 &  45.21 &    69.44 &   0.10 &    68.76 &  49.37 &    68.50 &   0.16 &    68.24 &  48.87 &    57.36 &    0.42 &    56.48 &  43.28 &    49.01 &   0.05 &    48.63 &  39.18 &    61.94 &   0.38 &    61.66 &  45.57 \\
         & Blended &      70.75 &  52.75 &    24.27 &   50.0 &    61.00 &  46.00 &    21.26 &  48.50 &    60.47 &  23.64 &    30.09 &  59.42 &    67.15 &  40.93 &    26.12 &  54.11 &    64.19 &  29.42 &    27.36 &  58.38 &    57.29 &   23.08 &    24.84 &  58.10 &    49.88 &  25.14 &    20.81 &  53.37 &    60.86 &   0.10 &    46.16 &  71.38 \\
         & BppAttack &      64.17 &  33.02 &    41.16 &   50.0 &    62.08 &   0.55 &    55.25 &  65.19 &    60.48 &   0.29 &    53.96 &  64.52 &    62.36 &  16.46 &    44.86 &  57.37 &    62.84 &  21.63 &    46.01 &  55.03 &    55.25 &   31.94 &    35.07 &  46.08 &    50.07 &   0.11 &    41.30 &  59.40 &    59.31 &   0.12 &    51.60 &  64.02 \\
         & Input &      64.18 &  73.11 &    18.49 &   50.0 &    61.71 &  24.38 &    32.94 &  73.13 &    60.55 &  24.91 &    34.72 &  72.29 &    63.11 &  52.81 &    23.46 &  59.62 &    59.61 &  35.12 &    29.37 &  66.71 &    53.79 &   50.21 &    21.93 &  56.25 &    49.90 &  51.83 &    15.74 &  53.50 &    60.51 &   0.21 &    56.20 &  84.61 \\
         & LC &      70.82 &   4.89 &    59.51 &   50.0 &    55.06 &   1.58 &    48.51 &  43.78 &    61.42 &   0.60 &    58.19 &  47.45 &    68.84 &   3.11 &    58.87 &  49.90 &    67.50 &   3.12 &    57.40 &  49.22 &    56.37 &    4.71 &    41.59 &  42.87 &    34.39 &   1.98 &    23.41 &  33.24 &    60.80 &  91.87 &     7.18 &  44.99 \\
         & LF &      70.82 &   0.84 &    65.70 &   50.0 &    61.92 &   1.04 &    55.20 &  45.55 &    60.47 &   1.22 &    54.31 &  44.82 &    68.68 &   0.30 &    63.53 &  49.20 &    60.27 &   1.22 &    53.25 &  44.72 &    56.29 &    0.44 &    49.87 &  42.93 &    32.51 &   0.55 &    32.22 &  30.99 &    61.77 &   0.46 &    58.92 &  45.66 \\
         & SIG &      70.79 &  11.19 &    27.03 &   50.0 &    60.15 &  32.05 &    14.51 &  44.68 &    60.74 &  14.58 &    17.28 &  44.98 &    67.55 &   3.87 &    24.06 &  52.04 &    68.87 &   8.39 &    23.31 &  50.44 &    57.38 &    5.03 &    22.25 &  46.38 &    49.05 &  51.66 &     7.15 &  39.13 &    61.54 &  57.53 &    26.55 &  45.38 \\
         & SSBA &      70.31 &   0.40 &    63.31 &   50.0 &    60.64 &   0.51 &    52.90 &  45.16 &    60.62 &   0.66 &    53.27 &  45.16 &    65.50 &   0.08 &    56.99 &  47.76 &    68.63 &   0.25 &    60.67 &  49.24 &    55.86 &    0.83 &    47.91 &  42.78 &    48.42 &   0.03 &    38.62 &  39.24 &    60.72 &   0.18 &    55.94 &  45.32 \\
         & TrojanNN &      71.13 &  92.55 &     5.51 &   50.0 &    37.09 &  20.14 &    14.95 &  69.18 &    60.95 &  82.41 &     9.67 &  49.98 &    66.40 &  84.85 &     9.36 &  51.48 &    69.63 &  83.60 &    10.55 &  53.72 &    56.17 &   59.80 &     9.38 &  58.89 &    49.33 &  96.63 &     2.10 &  39.10 &    60.95 &   0.41 &    54.54 &  90.98 \\
         & WaNet &      65.02 &   0.71 &    63.34 &   50.0 &    56.40 &   0.68 &    50.25 &  45.71 &    60.98 &   0.58 &    56.84 &  48.05 &    60.39 &   0.39 &    59.02 &  47.84 &    63.32 &   0.80 &    60.72 &  49.15 &    53.46 &    1.87 &    51.00 &  44.22 &    50.17 &   0.02 &    49.77 &  42.92 &    61.56 &   0.21 &    58.66 &  48.52 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      65.52 &   0.33 &    64.78 &   50.0 &    43.15 &   0.26 &    42.05 &  38.85 &    51.99 &   0.30 &    50.77 &  43.25 &    64.85 &   0.11 &    63.98 &  49.78 &      NaN &    NaN &      NaN &  17.41 &    65.26 &    0.32 &    64.52 &  49.88 &     9.66 &   0.95 &     9.03 &  22.07 &    42.33 &   0.32 &    41.91 &  38.41 \\
         & Blended &      65.76 &  38.03 &    26.61 &   50.0 &    34.37 &  23.35 &    12.55 &  41.64 &    52.33 &   2.63 &    31.70 &  60.99 &    59.60 &  13.55 &    26.06 &  59.16 &      NaN &    NaN &      NaN &  36.14 &    65.42 &   37.56 &    26.76 &  50.07 &    36.98 &   0.00 &    14.51 &  54.63 &    38.59 &   0.00 &    32.80 &  55.43 \\
         & BppAttack &      60.46 &   0.13 &    53.80 &   50.0 &    31.20 &   3.03 &    26.35 &  35.37 &    51.47 &   0.36 &    48.11 &  45.50 &    60.47 &   0.11 &    53.79 &  50.01 &    58.44 &   0.15 &    52.54 &  48.99 &     1.00 &    0.00 &     1.01 &  20.34 &    25.98 &   0.09 &    23.72 &  32.78 &    43.58 &   0.49 &    40.74 &  41.56 \\
         & Input &      58.68 &  70.81 &    11.13 &   50.0 &    43.94 &  16.96 &    21.46 &  69.55 &    51.83 &   1.02 &    35.33 &  81.47 &    58.91 &  34.17 &    24.64 &  68.32 &    58.49 &  49.78 &    19.99 &  60.42 &    62.57 &   57.72 &    19.22 &  56.55 &    31.55 &   0.00 &    19.87 &  71.84 &    42.17 &   0.06 &    32.08 &  77.12 \\
         & LC &      65.67 &  18.23 &    39.57 &   50.0 &    36.53 &   7.41 &    20.44 &  40.84 &    53.54 &   1.34 &    43.95 &  52.38 &    65.68 &  15.20 &    40.78 &  51.52 &    59.99 &   2.98 &    50.71 &  54.79 &    65.78 &   16.60 &    40.00 &  50.82 &    16.80 &   0.01 &    14.64 &  34.68 &    43.27 &  88.09 &     7.64 &  38.80 \\
         & LF &      65.45 &   0.21 &    65.29 &   50.0 &    37.41 &   0.71 &    37.26 &  35.98 &    52.12 &   0.17 &    51.87 &  43.36 &    64.87 &   0.13 &    64.71 &  49.75 &    62.75 &   0.25 &    62.70 &  48.65 &    65.34 &    0.19 &    65.16 &  49.96 &    33.92 &   0.19 &    33.57 &  34.25 &    38.48 &   0.67 &    38.09 &  36.51 \\
         & SIG &      65.27 &  11.57 &    20.20 &   50.0 &    41.44 &   6.87 &    16.44 &  40.43 &    52.69 &   6.90 &    15.58 &  46.04 &    65.31 &  11.43 &    20.43 &  50.07 &    59.19 &  14.54 &    10.22 &  46.96 &     1.17 &    0.00 &     1.17 &  23.73 &    27.17 &   0.24 &     5.71 &  36.61 &    41.64 &  61.20 &    12.06 &  38.19 \\
         & SSBA &      65.51 &   0.56 &    58.70 &   50.0 &    28.49 &   0.26 &    26.29 &  31.64 &    51.80 &   0.37 &    46.24 &  43.24 &    65.04 &   0.21 &    58.64 &  49.94 &    61.57 &   0.62 &    56.97 &  48.03 &    65.45 &    0.49 &    58.93 &  50.00 &    27.86 &   0.05 &    24.13 &  31.43 &    43.69 &   0.32 &    40.18 &  39.21 \\
         & TrojanNN &      65.97 &  93.69 &     3.19 &   50.0 &     9.72 &   0.56 &     5.77 &  68.44 &    52.36 &  52.93 &    13.73 &  63.57 &    60.47 &  91.91 &     4.37 &  48.14 &    60.47 &  48.12 &    20.72 &  70.03 &    65.88 &   94.52 &     2.77 &  49.96 &    31.03 &  86.49 &     1.62 &  36.13 &    43.87 &  97.66 &     1.57 &  38.95 \\
         & WaNet &      59.39 &   0.34 &    56.12 &   50.0 &    22.82 &   0.10 &    21.57 &  31.84 &    52.62 &   0.45 &    48.94 &  46.62 &    59.39 &   0.34 &    56.12 &  50.00 &    48.66 &   1.00 &    42.64 &  44.64 &     1.00 &  100.00 &     0.00 &  20.80 &    26.25 &   2.31 &    26.17 &  33.43 &    40.39 &   0.72 &    38.15 &  40.50 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      73.27 &   0.13 &    72.52 &   50.0 &    75.40 &   0.09 &    74.92 &  50.02 &    71.30 &   0.12 &    71.13 &  49.02 &    73.27 &   0.13 &    72.52 &  50.00 &      NaN &    NaN &      NaN &  13.43 &    55.34 &    0.37 &    54.69 &  41.04 &    15.65 &   0.02 &    15.48 &  21.25 &    48.93 &   0.28 &    48.44 &  37.83 \\
         & Blended &      73.18 &  46.67 &    35.11 &   50.0 &    75.32 &  58.39 &    26.57 &  50.00 &    71.68 &  18.51 &    40.61 &  63.33 &    69.40 &  44.27 &    33.11 &  49.31 &      NaN &    NaN &      NaN &  36.74 &    65.63 &   39.89 &    34.51 &  49.61 &     5.11 &   0.21 &     4.75 &  39.19 &    49.56 &   0.14 &    41.72 &  61.46 \\
         & BppAttack &      62.39 &   5.18 &    56.63 &   50.0 &    75.03 &   0.65 &    69.75 &  52.27 &    71.25 &   0.27 &    65.83 &  52.45 &    62.39 &   5.18 &    56.63 &  50.00 &    62.39 &   5.18 &    56.63 &  50.00 &    49.77 &    1.28 &    45.29 &  45.64 &    22.69 &   0.27 &    21.44 &  32.60 &    52.30 &   0.14 &    49.27 &  47.48 \\
         & Input &      63.77 &  31.88 &    39.31 &   50.0 &    75.52 &  23.73 &    48.46 &  54.08 &    71.60 &  18.68 &    46.55 &  56.60 &    61.22 &   8.28 &    44.49 &  60.52 &    65.94 &  26.19 &    42.74 &  52.84 &    53.60 &   16.17 &    34.74 &  52.77 &    22.35 &   0.06 &    19.34 &  45.20 &    49.27 &   0.28 &    41.78 &  58.55 \\
         & LC &      73.44 &   1.71 &    69.67 &   50.0 &    75.49 &   0.87 &    71.59 &  50.42 &    71.39 &   0.31 &    68.66 &  49.67 &    71.28 &   0.19 &    69.95 &  49.68 &    73.44 &   1.71 &    69.68 &  50.00 &    50.04 &    4.27 &    46.03 &  38.30 &    15.55 &   2.85 &    14.16 &  21.05 &    49.67 &   3.51 &    46.38 &  38.12 \\
         & LF &      73.39 &   0.13 &    73.23 &   50.0 &    75.02 &   0.10 &    74.89 &  50.02 &    71.12 &   0.13 &    70.99 &  48.86 &    72.76 &   0.11 &    72.59 &  49.70 &    73.39 &   0.13 &    73.23 &  50.00 &    60.85 &    0.32 &    60.57 &  43.73 &     1.76 &   0.00 &     1.78 &  14.25 &    49.32 &   0.46 &    49.04 &  37.96 \\
         & SIG &      73.25 &  15.41 &    35.25 &   50.0 &    75.48 &  13.72 &    36.97 &  50.85 &    71.51 &   3.74 &    35.01 &  54.97 &    73.28 &  15.32 &    35.26 &  50.05 &    73.27 &  15.41 &    35.24 &  50.00 &    60.96 &    7.56 &    30.53 &  47.78 &    22.83 &   1.18 &     5.82 &  31.91 &    48.63 &  24.23 &    22.59 &  37.69 \\
         & SSBA &      73.48 &   0.48 &    68.28 &   50.0 &    75.21 &   0.62 &    69.53 &  50.00 &    71.45 &   0.25 &    65.52 &  49.10 &    69.81 &   0.44 &    63.92 &  48.19 &    73.47 &   0.48 &    68.29 &  50.00 &    57.89 &    0.42 &    52.19 &  42.24 &     6.39 &   0.98 &     5.65 &  16.45 &    49.23 &   0.10 &    44.79 &  38.07 \\
         & TrojanNN &      73.53 &  94.86 &     4.53 &   50.0 &    75.37 &  94.73 &     4.16 &  50.07 &    71.42 &  86.44 &     9.09 &  53.15 &    67.50 &  42.55 &    32.75 &  73.14 &    73.52 &  94.86 &     4.53 &  50.00 &    51.27 &   76.43 &    14.80 &  48.08 &    21.59 &   0.07 &    16.87 &  71.42 &    51.35 &   0.10 &    36.46 &  86.29 \\
         & WaNet &      62.29 &   2.87 &    57.44 &   50.0 &    75.05 &   0.54 &    70.52 &  51.17 &    71.55 &   0.40 &    66.89 &  51.23 &    56.15 &   2.53 &    52.10 &  47.10 &    62.29 &   2.87 &    57.45 &  50.00 &    49.22 &    0.74 &    45.83 &  44.53 &    22.12 &   0.22 &    22.73 &  31.24 &    51.08 &   0.33 &    49.15 &  45.67 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      84.66 &   0.08 &    84.53 &   50.0 &    87.90 &  15.27 &    76.78 &  50.00 &    84.55 &   0.05 &    84.42 &  49.96 &    84.61 &   0.05 &    84.53 &  49.99 &    84.65 &   0.08 &    84.53 &  50.00 &    83.76 &    0.04 &    83.66 &  49.57 &     1.00 &   0.00 &     1.01 &   8.21 &      NaN &    NaN &      NaN &   7.71 \\
         & Blended &      84.47 &  63.65 &    27.33 &   50.0 &    88.01 &  76.96 &    19.24 &  50.00 &    84.43 &  57.02 &    32.08 &  53.29 &    83.83 &  61.64 &    29.06 &  50.69 &    84.46 &  63.64 &    27.33 &  50.00 &    84.36 &   63.45 &    27.22 &  50.04 &     1.00 &   0.00 &     1.01 &  40.09 &    47.24 &   0.22 &    38.71 &  63.10 \\
         & BppAttack &      71.57 &  53.09 &    32.94 &   50.0 &    87.78 &  29.35 &    60.82 &  61.87 &    84.00 &  18.35 &    65.59 &  67.37 &    71.57 &  53.09 &    32.94 &  50.00 &    71.57 &  53.09 &    32.94 &  50.00 &    68.51 &   52.86 &    30.65 &  48.59 &      NaN &    NaN &      NaN &  40.76 &      NaN &    NaN &      NaN &  40.76 \\
         & Input &      75.07 &  33.01 &    49.81 &   50.0 &    88.09 &  53.18 &    43.40 &  50.00 &    84.28 &  50.54 &    44.79 &  50.00 &    76.29 &  47.44 &    41.21 &  50.00 &    76.29 &  47.44 &    41.21 &  50.00 &    41.88 &   45.85 &    23.90 &  33.40 &      NaN &    NaN &      NaN &  28.97 &    44.23 &   0.23 &    27.56 &  50.97 \\
         & LC &      84.51 &  47.44 &    49.76 &   50.0 &    87.91 &  41.59 &    54.82 &  52.93 &    84.66 &   4.25 &    79.88 &  71.60 &    84.51 &  47.44 &    49.76 &  50.00 &    84.51 &  47.44 &    49.76 &  50.00 &    83.94 &   50.22 &    47.32 &  49.72 &     1.00 &   0.00 &     1.01 &  31.97 &      NaN &    NaN &      NaN &  31.47 \\
         & LF &      84.63 &   0.07 &    84.54 &   50.0 &    87.76 &   0.09 &    87.70 &  50.00 &    84.47 &   0.06 &    84.37 &  49.93 &    84.59 &   0.06 &    84.49 &  49.99 &    84.63 &   0.07 &    84.54 &  50.00 &    81.16 &    0.09 &    81.06 &  48.26 &     1.00 &   0.00 &     1.01 &   8.22 &      NaN &    NaN &      NaN &   7.72 \\
         & SIG &      84.55 &   3.32 &    56.79 &   50.0 &    88.21 &   3.80 &    59.11 &  50.00 &    84.43 &   3.87 &    59.22 &  49.94 &    84.32 &   2.96 &    56.31 &  50.07 &    84.55 &   3.32 &    56.79 &  50.00 &    84.38 &    3.38 &    56.34 &  49.92 &     1.00 &   0.00 &     1.01 &   9.89 &      NaN &    NaN &      NaN &   9.39 \\
         & SSBA &      84.28 &   0.82 &    78.40 &   50.0 &    87.90 &   0.54 &    82.71 &  50.14 &    84.50 &   0.47 &    78.33 &  50.17 &    84.23 &   0.78 &    78.23 &  50.00 &    84.28 &   0.82 &    78.40 &  50.00 &    84.05 &    0.77 &    77.85 &  49.91 &     1.00 &   0.00 &     1.01 &   8.77 &    47.59 &   0.14 &    42.50 &  31.99 \\
         & TrojanNN &      84.41 &  88.13 &    11.49 &   50.0 &    87.88 &  96.80 &     3.11 &  50.00 &    84.33 &  75.49 &    23.23 &  56.28 &    84.49 &  88.05 &    11.57 &  50.04 &    84.40 &  88.13 &    11.49 &  50.00 &    84.44 &   87.91 &    11.70 &  50.11 &     1.00 &   0.00 &     1.01 &  52.36 &      NaN &    NaN &      NaN &  51.86 \\
         & WaNet &      71.90 &   2.86 &    67.11 &   50.0 &    88.18 &   0.25 &    85.80 &  51.31 &    83.93 &   0.49 &    81.15 &  51.19 &    71.37 &   1.73 &    67.11 &  50.30 &    71.90 &   2.86 &    67.11 &  50.00 &     2.89 &    0.00 &     2.78 &  16.93 &     1.00 &   0.00 &     1.00 &  15.98 &    11.35 &   2.99 &    11.07 &  19.73 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.001_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    68.36 &   0.14 &    68.23 &  48.81 &    68.88 &   0.14 &    68.57 &  49.07 &    70.44 &   0.17 &    70.28 &  49.84 &    64.05 &   0.19 &    63.73 &  46.63 &    70.45 &   0.30 &    70.00 &  49.82 &    70.66 &   0.17 &    70.31 &  49.95 &    70.80 &   0.20 &    70.43 &  50.00 &    69.29 &   0.14 &    68.86 &  49.28 \\
         & Blended &    66.11 &  44.46 &    24.16 &  51.82 &    69.08 &  42.75 &    25.64 &  54.16 &    70.14 &  47.08 &    26.02 &  52.53 &    62.34 &  22.64 &    23.88 &  60.85 &    70.24 &  53.22 &    23.97 &  49.74 &    70.40 &  48.15 &    25.85 &  52.12 &    70.75 &  52.76 &    24.27 &  50.00 &    69.74 &  48.65 &    24.77 &  51.55 \\
         & BppAttack &    63.81 &  20.02 &    46.25 &  56.32 &    67.97 &  10.01 &    49.79 &  61.51 &    69.48 &  29.00 &    45.99 &  52.01 &    65.94 &   0.35 &    54.07 &  66.33 &    60.50 &   3.98 &    50.52 &  62.69 &    69.42 &  26.65 &    46.85 &  53.19 &    69.21 &  26.61 &    46.98 &  53.21 &    66.53 &   0.67 &    58.56 &  66.18 \\
         & Input &    58.89 &  37.67 &    27.69 &  65.08 &    67.14 &  68.06 &    20.52 &  52.53 &    69.95 &  72.44 &    20.34 &  50.33 &    66.46 &  36.80 &    31.51 &  68.16 &    58.39 &  39.61 &    28.00 &  63.86 &    69.63 &  74.14 &    19.13 &  50.00 &    66.84 &   0.14 &    62.96 &  86.48 &    69.20 &  45.82 &    31.69 &  63.65 \\
         & LC &    66.23 &   0.32 &    62.00 &  49.99 &    63.93 &   2.52 &    55.56 &  47.74 &    70.32 &   4.90 &    58.61 &  49.75 &    65.20 &   5.24 &    54.87 &  47.19 &    70.33 &   6.72 &    56.59 &  49.76 &    70.58 &   3.65 &    59.98 &  50.50 &    70.82 &   4.89 &    59.52 &  50.00 &    66.68 &   1.46 &    60.52 &  49.64 \\
         & LF &    66.71 &   0.57 &    62.35 &  48.08 &    69.01 &   0.52 &    64.15 &  49.26 &    70.22 &   0.59 &    65.57 &  49.83 &    63.38 &   0.10 &    58.45 &  46.65 &    69.89 &   0.62 &    65.64 &  49.65 &    70.28 &   0.61 &    65.83 &  49.85 &    70.82 &   0.84 &    65.69 &  50.00 &    69.02 &   0.93 &    63.63 &  49.10 \\
         & SIG &    68.15 &   8.29 &    27.41 &  50.13 &    68.69 &   6.49 &    24.86 &  51.30 &    69.93 &  10.19 &    26.83 &  50.07 &    64.14 &   3.85 &    23.62 &  50.35 &    70.08 &   9.66 &    26.43 &  50.41 &    70.14 &  10.07 &    26.68 &  50.24 &    67.53 &  12.03 &    24.51 &  48.37 &    69.29 &  13.98 &    21.10 &  49.25 \\
         & SSBA &    68.32 &   0.20 &    60.82 &  49.11 &    68.80 &   0.22 &    61.62 &  49.34 &    69.84 &   0.30 &    63.15 &  49.82 &    62.80 &   0.36 &    54.24 &  46.27 &    70.19 &   0.40 &    63.56 &  49.94 &    70.07 &   0.32 &    63.07 &  49.92 &    70.31 &   0.40 &    63.31 &  50.00 &    69.00 &   0.38 &    62.28 &  49.36 \\
         & TrojanNN &    67.15 &  71.40 &    14.45 &  58.58 &    63.42 &  68.92 &    12.41 &  57.96 &    70.27 &  90.36 &     6.61 &  50.66 &    63.03 &   5.76 &    34.00 &  89.34 &    69.97 &  92.72 &     5.19 &  49.42 &    70.36 &  92.07 &     5.48 &  49.85 &    70.29 &  91.51 &     5.93 &  50.10 &    67.31 &   1.79 &    46.89 &  93.47 \\
         & WaNet &    63.20 &   0.49 &    61.54 &  49.20 &    65.35 &   0.18 &    63.36 &  50.26 &    69.69 &   0.28 &    67.27 &  50.21 &    65.09 &   0.33 &    63.09 &  50.19 &    64.03 &   0.85 &    62.00 &  49.50 &    69.46 &   0.37 &    67.29 &  50.17 &    65.02 &   0.71 &    63.34 &  50.00 &    69.43 &   0.40 &    65.13 &  50.15 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    62.31 &   0.28 &    62.05 &  48.42 &    64.93 &   0.25 &    64.26 &  49.75 &    63.57 &   0.14 &    62.76 &  49.12 &    60.88 &   0.29 &    60.33 &  47.70 &    64.03 &   0.28 &    63.19 &  49.28 &    63.61 &   0.16 &    62.83 &  49.13 &    60.67 &   0.27 &    60.02 &  47.61 &    61.29 &   0.33 &    59.98 &  47.88 \\
         & Blended &    61.64 &  40.58 &    21.64 &  47.94 &    65.27 &  30.00 &    28.33 &  53.77 &    62.77 &  31.80 &    27.32 &  51.62 &    59.56 &  19.88 &    28.62 &  55.98 &    64.81 &  41.18 &    24.25 &  49.53 &    64.70 &  36.69 &    26.31 &  50.14 &    65.76 &  38.03 &    26.61 &  50.00 &    61.13 &  26.22 &    29.52 &  53.59 \\
         & BppAttack &    56.81 &   0.09 &    50.91 &  48.20 &    65.28 &   0.15 &    57.01 &  50.00 &    65.68 &   0.06 &    57.32 &  50.04 &    61.45 &   0.03 &    53.71 &  50.05 &    59.60 &   0.09 &    52.89 &  49.59 &    64.96 &   0.07 &    55.98 &  50.03 &    60.46 &   0.13 &    53.80 &  50.00 &    59.52 &   0.49 &    54.86 &  49.53 \\
         & Input &    55.24 &  65.39 &    12.67 &  50.99 &    64.24 &  55.99 &    20.37 &  57.41 &    63.88 &  56.49 &    19.53 &  57.16 &    61.47 &  52.99 &    16.74 &  58.91 &    58.29 &  51.26 &    19.67 &  59.58 &    63.65 &  60.34 &    17.65 &  55.23 &    63.77 &  63.05 &    17.17 &  53.88 &    60.71 &  32.70 &    24.09 &  69.06 \\
         & LC &    63.26 &  10.41 &    42.51 &  52.70 &    64.96 &  19.65 &    38.19 &  49.64 &    63.98 &  15.23 &    39.95 &  50.66 &    60.61 &  30.59 &    28.85 &  47.47 &    62.45 &  13.06 &    38.39 &  50.98 &    64.19 &  16.14 &    39.66 &  50.31 &    62.24 &  15.38 &    38.10 &  49.71 &    56.44 &   1.63 &    46.41 &  53.69 \\
         & LF &    62.38 &   0.19 &    62.47 &  48.48 &    64.62 &   0.15 &    64.44 &  49.62 &    62.99 &   0.16 &    62.91 &  48.80 &    60.26 &   0.16 &    60.01 &  47.43 &    62.85 &   0.19 &    62.87 &  48.71 &    64.13 &   0.21 &    63.97 &  49.34 &    65.45 &   0.21 &    65.29 &  50.00 &    60.72 &   0.20 &    60.54 &  47.64 \\
         & SIG &    63.31 &   6.95 &    24.64 &  51.33 &    64.64 &  13.39 &    19.86 &  49.68 &    63.38 &  12.86 &    20.09 &  49.06 &    59.92 &  10.20 &    17.23 &  48.01 &    63.75 &   8.59 &    21.16 &  50.73 &    64.34 &  10.35 &    21.75 &  50.14 &    62.33 &   7.48 &    20.12 &  50.57 &    58.05 &   9.56 &    17.94 &  47.40 \\
         & SSBA &    63.20 &   0.69 &    56.52 &  48.84 &    65.50 &   0.12 &    58.52 &  50.21 &    64.56 &   0.27 &    57.69 &  49.67 &    60.45 &   0.02 &    52.15 &  47.74 &    62.63 &   0.83 &    55.53 &  48.56 &    65.14 &   0.47 &    58.56 &  49.86 &    65.51 &   0.56 &    58.70 &  50.00 &    60.32 &   0.38 &    54.34 &  47.49 \\
         & TrojanNN &    63.18 &  90.13 &     4.28 &  50.38 &    65.40 &  87.99 &     4.77 &  52.56 &    63.86 &  92.07 &     3.70 &  49.75 &    58.86 &  88.17 &     2.00 &  49.20 &    63.99 &  93.91 &     2.99 &  49.01 &    64.75 &  92.06 &     3.73 &  50.20 &    62.46 &  83.24 &     6.36 &  53.47 &    60.69 &  86.66 &     4.52 &  50.88 \\
         & WaNet &    57.91 &   0.31 &    54.30 &  49.28 &    65.41 &   0.27 &    62.54 &  50.04 &    65.07 &   0.23 &    62.01 &  50.06 &    62.16 &   0.53 &    59.49 &  50.00 &    59.02 &   0.30 &    55.94 &  49.84 &    64.69 &   0.29 &    61.95 &  50.03 &    59.39 &   0.34 &    56.12 &  50.00 &    60.65 &   0.60 &    56.79 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    72.72 &   0.14 &    72.13 &  49.72 &    65.72 &   0.26 &    65.05 &  46.22 &    69.22 &   0.19 &    68.70 &  47.98 &    70.29 &   0.17 &    69.61 &  48.51 &    72.98 &   0.17 &    72.41 &  49.86 &    65.85 &   0.55 &    65.23 &  46.29 &    68.99 &   0.18 &    68.49 &  47.86 &    74.38 &   0.18 &    74.04 &  50.00 \\
         & Blended &    72.61 &  43.23 &    36.25 &  51.43 &    64.40 &   2.90 &    40.56 &  67.49 &    68.91 &  25.75 &    41.98 &  58.32 &    70.19 &  41.18 &    35.41 &  51.25 &    72.94 &  43.17 &    36.79 &  51.63 &    64.56 &  31.95 &    35.71 &  53.05 &    31.46 &   1.35 &    20.05 &  51.80 &    74.99 &  49.88 &    30.49 &  50.00 \\
         & BppAttack &    61.57 &   4.37 &    55.90 &  49.99 &    63.98 &   0.36 &    58.67 &  52.41 &    66.73 &   1.18 &    61.34 &  52.00 &    64.37 &   0.85 &    59.96 &  52.17 &    61.82 &   5.46 &    55.84 &  49.72 &    66.16 &   1.21 &    60.94 &  51.98 &    66.32 &   0.09 &    60.23 &  52.55 &    74.01 &   0.44 &    68.68 &  52.37 \\
         & Input &    65.09 &  22.01 &    43.47 &  54.93 &    66.54 &   4.52 &    45.47 &  63.68 &    68.35 &  19.54 &    45.72 &  56.17 &    66.91 &   0.12 &    50.75 &  65.88 &    65.06 &  27.11 &    41.87 &  52.38 &    68.19 &  24.00 &    43.61 &  53.94 &    67.70 &   0.03 &    45.37 &  65.92 &    74.25 &  27.95 &    45.05 &  51.96 \\
         & LC &    72.34 &   1.46 &    68.31 &  49.57 &    67.05 &   1.25 &    63.72 &  47.03 &    69.46 &   0.91 &    66.10 &  48.41 &    69.83 &   0.59 &    66.51 &  48.76 &    73.13 &   1.34 &    69.66 &  50.03 &    64.64 &   1.43 &    61.00 &  45.74 &    36.49 &   0.40 &    33.98 &  32.18 &    74.61 &   0.87 &    70.91 &  50.42 \\
         & LF &    72.46 &   0.14 &    72.29 &  49.54 &    67.53 &   0.20 &    67.32 &  47.07 &    69.34 &   0.17 &    69.16 &  47.98 &    69.55 &   0.11 &    69.40 &  48.09 &    73.26 &   0.16 &    73.11 &  49.94 &    64.28 &   0.16 &    64.08 &  45.44 &    69.23 &   0.11 &    69.08 &  47.93 &    74.47 &   0.19 &    74.34 &  50.00 \\
         & SIG &    72.68 &  14.09 &    33.08 &  50.38 &    66.98 &   2.44 &    33.17 &  53.35 &    68.49 &   6.66 &    33.09 &  52.00 &    70.43 &  11.84 &    29.09 &  50.38 &    72.89 &  10.19 &    38.52 &  52.43 &    64.79 &   3.17 &    32.43 &  51.89 &    48.05 &   1.54 &    17.25 &  44.34 &    73.79 &   6.52 &    36.63 &  54.45 \\
         & SSBA &    72.77 &   0.42 &    67.56 &  49.68 &    66.53 &   0.28 &    61.78 &  46.63 &    69.31 &   0.30 &    63.75 &  48.01 &    69.57 &   0.41 &    64.40 &  48.08 &    73.12 &   0.62 &    67.55 &  49.82 &    64.33 &   0.20 &    60.12 &  45.57 &    69.06 &   0.31 &    63.37 &  47.88 &    74.65 &   0.35 &    68.64 &  50.07 \\
         & TrojanNN &    72.72 &  94.91 &     4.51 &  49.60 &    66.88 &  41.30 &    28.72 &  73.45 &    68.93 &  76.72 &    17.61 &  56.77 &    70.25 &  76.72 &    17.21 &  57.43 &    72.90 &  94.24 &     5.01 &  49.99 &    65.23 &  41.44 &    33.72 &  72.56 &    55.11 &   0.15 &    36.63 &  88.14 &    74.56 &  93.44 &     5.06 &  50.71 \\
         & WaNet &    60.86 &   3.71 &    55.95 &  49.28 &    63.19 &   0.30 &    59.63 &  51.28 &    66.24 &   0.48 &    63.06 &  51.20 &    63.83 &   0.65 &    59.94 &  51.11 &    62.14 &   2.87 &    57.60 &  49.92 &    65.93 &   0.53 &    61.83 &  51.17 &    65.42 &   0.26 &    62.11 &  51.31 &    74.64 &   0.40 &    70.28 &  51.23 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &   7.71 &    73.06 &   0.24 &    73.11 &  44.20 &    84.00 &   0.08 &    83.86 &  49.67 &     7.34 &   4.21 &     7.06 &  11.34 &      NaN &    NaN &      NaN &   7.71 &     6.77 &   0.00 &     6.75 &  11.10 &    83.92 &   0.03 &    83.90 &  49.66 &    84.22 &   0.08 &    84.06 &  49.78 \\
         & Blended &      NaN &    NaN &      NaN &  39.59 &    73.42 &   6.74 &    32.78 &  72.93 &    84.23 &  59.75 &    29.14 &  51.83 &     7.49 &   3.32 &     6.17 &  41.67 &      NaN &    NaN &      NaN &  39.59 &     7.54 &   0.00 &     6.31 &  43.36 &    84.46 &  63.64 &    27.33 &  50.00 &    84.19 &  68.79 &    24.43 &  49.86 \\
         & BppAttack &      NaN &    NaN &      NaN &  40.76 &    75.71 &  46.90 &    38.93 &  53.10 &    77.92 &  63.96 &    28.89 &  50.00 &    61.96 &  23.70 &    37.78 &  59.89 &      NaN &    NaN &      NaN &  40.76 &    57.45 &   0.89 &    39.11 &  69.04 &    78.01 &  64.24 &    28.94 &  50.00 &    83.89 &  25.37 &    60.64 &  63.86 \\
         & Input &    75.44 &  48.82 &    39.84 &  50.00 &    75.68 &   7.35 &    58.59 &  62.83 &    80.22 &  35.23 &    53.34 &  50.00 &    66.68 &   3.04 &    51.33 &  60.79 &    74.58 &  52.89 &    36.36 &  49.76 &    53.20 &   0.41 &    41.19 &  55.36 &    80.13 &  22.91 &    60.55 &  55.05 &    84.54 &  49.07 &    46.47 &  50.00 \\
         & LC &    83.68 &  50.69 &    46.55 &  49.58 &    74.07 &  82.22 &    10.04 &  44.78 &    84.11 &  52.35 &    45.24 &  49.80 &     7.72 &   2.56 &     7.68 &  34.05 &    83.07 &  52.52 &    44.89 &  49.28 &     5.81 &   0.00 &     6.04 &  34.37 &    83.98 &  53.60 &    44.09 &  49.74 &    83.58 &  16.91 &    72.94 &  64.80 \\
         & LF &    84.20 &   0.05 &    84.13 &  49.80 &    72.11 &   0.20 &    71.90 &  43.74 &    84.01 &   0.04 &    83.92 &  49.71 &     7.60 &   4.05 &     7.38 &  11.48 &    83.62 &   0.14 &    83.54 &  49.50 &     5.45 &   0.00 &     5.51 &  10.45 &    84.63 &   0.07 &    84.54 &  50.00 &    84.42 &   0.04 &    84.32 &  49.91 \\
         & SIG &    84.04 &   3.36 &    55.13 &  49.74 &    73.75 &   1.48 &    41.14 &  45.52 &    84.24 &   3.64 &    55.28 &  49.84 &     7.51 &   3.14 &     7.07 &  11.57 &    83.56 &   3.52 &    52.95 &  49.50 &     6.57 &   0.00 &     6.51 &  12.67 &    84.55 &   3.32 &    56.79 &  50.00 &    83.96 &   2.37 &    56.01 &  50.18 \\
         & SSBA &    84.08 &   0.54 &    78.10 &  50.04 &    74.15 &   0.29 &    65.03 &  45.20 &    83.96 &   0.72 &    77.92 &  49.89 &     7.57 &   4.75 &     7.15 &  11.64 &    83.13 &   0.70 &    76.75 &  49.49 &     6.84 &   0.00 &     6.83 &  11.69 &    84.28 &   0.82 &    78.40 &  50.00 &    84.23 &   0.74 &    78.03 &  50.02 \\
         & TrojanNN &    84.10 &  87.97 &    11.65 &  49.93 &    73.89 &  68.13 &    10.80 &  54.74 &    83.83 &  85.29 &    14.01 &  51.13 &     7.91 &   2.61 &     7.14 &  54.51 &    83.43 &  90.12 &     9.55 &  49.51 &     6.43 &   0.00 &     5.99 &  55.08 &    83.84 &  88.52 &    11.12 &  49.72 &    84.42 &  87.43 &    12.01 &  50.35 \\
         & WaNet &    71.40 &   2.93 &    66.63 &  49.75 &    76.37 &   0.07 &    73.92 &  51.40 &    78.04 &   0.27 &    75.50 &  51.30 &    66.90 &   0.75 &    63.06 &  48.56 &    17.66 &  35.98 &    14.30 &  22.88 &    56.62 &   0.15 &    53.74 &  43.72 &    71.90 &   2.86 &    67.11 &  50.00 &    84.41 &   0.53 &    81.77 &  51.17 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.005.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      73.28 &   8.69 &    67.69 &  50.0 &  -100.00 & -100.00 &  -100.00 &  17.70 &    71.64 &   0.49 &    70.97 &  53.28 &    68.08 &   0.46 &    67.23 &  51.51 &  -100.00 & -100.00 &  -100.00 &  17.70 &    52.55 &    4.49 &    50.38 &  41.73 &     4.37 &    0.89 &     4.18 &  19.44 &    51.53 &    0.31 &    50.65 &  43.31 &    72.34 &    5.93 &    68.36 &  50.91 &    64.39 &   0.43 &    63.30 &  49.68 &    69.01 &   0.44 &    67.87 &  51.99 &    69.82 &   0.69 &    68.24 &  52.27 &    72.67 &    8.17 &    67.70 &  49.95 &    64.90 &   0.37 &    63.47 &  49.97 &    55.27 &   2.08 &    53.93 &  44.30 &    74.33 &   2.44 &    71.47 &  53.12 \\
         & Blended &      73.07 &  86.00 &    10.84 &  50.0 &  -100.00 & -100.00 &  -100.00 &  56.46 &    71.28 &  80.77 &    12.93 &  51.72 &    71.57 &  85.19 &    11.19 &  49.65 &  -100.00 & -100.00 &  -100.00 &  56.46 &    51.40 &   12.97 &    31.95 &  75.68 &     5.72 &    8.95 &     4.70 &  54.85 &    48.10 &    0.60 &    40.91 &  80.22 &    72.41 &   85.70 &    11.06 &  49.82 &    56.00 &  26.23 &    27.58 &  71.35 &    69.05 &  67.48 &    22.19 &  57.25 &    68.61 &  77.49 &    14.93 &  52.02 &    72.88 &   83.80 &    12.49 &  51.01 &    63.63 &  65.36 &    21.36 &  55.60 &    43.09 &   1.60 &    28.05 &  77.21 &    74.35 &  83.27 &    12.27 &  51.36 \\
         & BppAttack &      62.57 &  31.47 &    46.34 &  50.0 &    74.47 &   16.02 &    57.87 &  57.73 &    70.08 &   8.58 &    57.54 &  61.45 &    56.50 &   1.37 &    50.09 &  62.02 &    62.57 &   31.47 &    46.34 &  50.00 &    49.56 &   42.27 &    33.12 &  43.49 &    20.97 &    0.08 &    19.77 &  44.90 &    51.47 &    0.27 &    48.92 &  60.05 &    62.29 &   31.08 &    46.22 &  50.06 &    63.63 &   4.19 &    57.75 &  63.64 &    66.67 &  16.04 &    56.56 &  57.72 &    64.77 &   0.77 &    58.95 &  65.35 &    62.14 &   32.06 &    45.68 &  49.78 &    65.91 &  26.23 &    51.62 &  52.62 &    64.70 &   2.21 &    58.72 &  64.63 &    73.16 &  16.84 &    55.93 &  57.32 \\
         & Input &      64.13 &  57.32 &    29.11 &  50.0 &    75.41 &   61.53 &    28.41 &  50.00 &    71.72 &  52.68 &    30.14 &  52.32 &    58.81 &  14.51 &    40.24 &  68.75 &    64.68 &   55.30 &    29.27 &  51.01 &    50.07 &   70.68 &    15.31 &  42.97 &    22.16 &    0.19 &    19.01 &  57.58 &    50.06 &    0.36 &    42.67 &  71.45 &    64.18 &   58.72 &    26.91 &  50.00 &    66.14 &  50.14 &    28.13 &  53.59 &    68.30 &  70.72 &    22.05 &  50.00 &    66.98 &  14.09 &    47.04 &  71.62 &    63.45 &   44.87 &    34.42 &  55.89 &    67.97 &  64.48 &    26.12 &  50.00 &    66.68 &   0.04 &    33.09 &  78.64 &    74.28 &  47.31 &    34.53 &  55.01 \\
         & LC &      73.39 &  10.43 &    62.96 &  50.0 &    75.31 &    9.10 &    63.56 &  50.67 &    71.81 &   2.28 &    66.03 &  53.29 &    67.64 &   0.14 &    66.25 &  52.27 &    73.39 &   10.43 &    62.96 &  50.00 &     2.55 &   98.77 &     0.63 &  14.58 &    17.02 &    4.82 &    14.59 &  24.62 &    49.27 &   24.47 &    39.37 &  37.94 &    72.51 &    7.87 &    63.58 &  50.84 &    53.86 &   5.59 &    47.12 &  42.66 &    69.16 &   4.83 &    63.06 &  50.69 &    69.77 &   3.75 &    64.08 &  51.53 &    72.84 &   11.97 &    61.64 &  49.72 &    65.13 &   7.70 &    58.76 &  47.24 &    42.31 &   0.59 &    41.24 &  39.38 &    73.67 &   3.62 &    67.25 &  53.41 \\
         & LF &      72.83 &   0.20 &    72.70 &  50.0 &    74.92 &    0.10 &    74.79 &  50.05 &    71.58 &   0.20 &    71.39 &  49.38 &    68.38 &   0.12 &    68.21 &  47.82 &    72.84 &    0.20 &    72.71 &  50.00 &    51.49 &    0.54 &    51.14 &  39.33 &     1.00 &    0.00 &     1.01 &  14.19 &    49.62 &    0.26 &    49.29 &  38.40 &    71.93 &    0.16 &    71.78 &  49.57 &    68.29 &   0.18 &    68.11 &  47.74 &    68.66 &   0.11 &    68.47 &  47.96 &    70.39 &   0.14 &    70.24 &  48.81 &    72.75 &    0.14 &    72.64 &  49.99 &    63.18 &   0.17 &    63.03 &  45.19 &    68.47 &   0.15 &    68.30 &  47.85 &    74.45 &   0.24 &    74.33 &  50.00 \\
         & SIG &      73.18 &  43.28 &    28.46 &  50.0 &    75.58 &   39.55 &    27.46 &  51.87 &    71.72 &  33.93 &    26.24 &  53.95 &    71.26 &  41.12 &    28.47 &  50.12 &    73.17 &   43.29 &    28.45 &  50.00 &    61.73 &   44.80 &    20.24 &  44.28 &    23.26 &   53.70 &     3.95 &  25.04 &    49.16 &   94.29 &     4.70 &  37.99 &    72.40 &   45.29 &    26.20 &  49.61 &    66.56 &  18.26 &    23.73 &  59.20 &    69.16 &  34.67 &    26.45 &  52.30 &    70.09 &  26.81 &    27.21 &  56.69 &    72.82 &   29.90 &    33.48 &  56.51 &    64.65 &  16.61 &    24.28 &  59.07 &    40.88 &   1.39 &    11.81 &  54.79 &    73.66 &  33.89 &    30.80 &  54.70 \\
         & SSBA &      73.41 &  11.94 &    62.47 &  50.0 &    75.11 &   22.39 &    57.36 &  50.00 &    71.02 &   7.04 &    62.06 &  51.25 &    70.18 &   7.16 &    61.81 &  50.77 &    73.42 &   11.92 &    62.47 &  50.01 &    55.59 &   13.65 &    46.76 &  41.09 &    10.23 &    0.60 &     8.68 &  24.08 &    49.55 &    0.17 &    45.91 &  43.96 &    72.79 &   11.49 &    61.76 &  49.91 &    67.42 &   0.62 &    61.81 &  52.67 &    69.05 &   2.60 &    62.03 &  52.49 &    70.09 &   8.70 &    60.65 &  49.96 &    73.23 &   11.21 &    62.27 &  50.27 &    63.57 &   8.61 &    54.80 &  46.75 &    47.16 &   2.05 &    41.99 &  41.82 &    74.38 &  13.87 &    61.11 &  50.00 \\
         & TrojanNN &      73.46 &  99.54 &     0.42 &  50.0 &    75.56 &   99.55 &     0.35 &  50.00 &    71.59 &  98.78 &     1.06 &  49.44 &    67.98 &  62.92 &    22.39 &  65.57 &    73.46 &   99.54 &     0.42 &  50.00 &    49.45 &   94.72 &     4.05 &  40.40 &    21.20 &    5.41 &    13.33 &  70.93 &    48.79 &    0.33 &    38.12 &  87.27 &    72.24 &   99.26 &     0.69 &  49.53 &    65.52 &  62.61 &    20.91 &  64.49 &    68.92 &  91.34 &     7.23 &  51.83 &    70.51 &  98.00 &     1.78 &  49.29 &    72.98 &   99.27 &     0.66 &  49.89 &    64.22 &  85.25 &    11.22 &  52.52 &    18.75 &   1.25 &    15.90 &  71.79 &    74.55 &  99.10 &     0.69 &  50.22 \\
         & WaNet &      64.70 &  17.96 &    55.30 &  50.0 &    75.23 &    3.61 &    68.86 &  57.17 &    70.84 &   2.40 &    65.54 &  57.78 &    62.73 &  15.44 &    55.39 &  50.27 &    64.70 &   17.98 &    55.30 &  50.00 &    58.47 &   18.73 &    50.29 &  46.88 &    22.08 &    0.23 &    22.64 &  37.55 &    51.40 &    0.28 &    49.60 &  52.19 &    63.67 &   20.80 &    53.22 &  49.48 &    64.68 &   0.63 &    60.15 &  58.66 &    66.95 &   2.40 &    62.54 &  57.78 &    65.13 &   2.00 &    60.38 &  57.98 &    64.17 &   18.26 &    54.84 &  49.74 &    66.94 &   4.98 &    60.96 &  56.49 &    65.56 &   1.24 &    61.28 &  58.36 &    74.04 &   4.66 &    67.45 &  56.65 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      69.77 &  22.21 &    58.20 &  50.0 &    52.21 &    0.62 &    50.22 &  52.02 &    61.19 &   1.42 &    60.23 &  56.10 &    65.15 &   0.29 &    64.09 &  58.65 &    62.90 &   17.31 &    55.55 &  49.01 &    56.89 &   21.03 &    47.38 &  44.15 &    48.82 &    0.08 &    48.20 &  50.59 &    62.21 &    0.23 &    61.80 &  57.21 &    65.43 &    4.70 &    63.69 &  56.59 &    68.00 &   2.53 &    65.29 &  58.96 &    69.23 &  10.69 &    63.83 &  55.49 &    64.70 &   0.97 &    63.29 &  58.09 &    69.64 &   21.85 &    58.32 &  50.12 &    69.28 &  11.41 &    63.26 &  55.15 &    69.77 &  22.21 &    58.21 &  50.00 &    69.38 &  13.02 &    62.46 &  54.40 \\
         & Blended &      70.95 &  85.72 &     9.07 &  50.0 &    60.84 &    0.94 &    30.01 &  87.33 &    60.66 &  74.08 &    13.19 &  50.67 &    64.02 &  70.15 &    14.24 &  54.32 &    64.30 &   78.80 &    11.07 &  50.13 &    56.68 &   48.09 &    16.29 &  61.68 &    49.52 &   66.60 &    12.99 &  48.85 &    61.56 &    1.19 &    43.29 &  87.57 &    68.11 &   78.77 &    10.85 &  52.05 &    69.14 &  71.98 &    14.36 &  55.96 &    70.12 &  81.55 &    11.04 &  51.67 &    65.07 &  77.03 &    10.54 &  51.40 &    70.53 &   87.87 &     7.93 &  49.79 &    70.52 &  82.25 &    10.84 &  51.52 &    70.95 &  85.72 &     9.07 &  50.00 &    69.33 &  76.77 &    13.50 &  53.66 \\
         & BppAttack &      63.81 &  97.90 &     1.60 &  50.0 &    60.04 &   16.79 &    43.08 &  88.67 &    59.20 &  10.70 &    46.24 &  91.30 &    63.93 &   0.01 &    11.63 &  98.94 &    61.59 &    0.30 &    55.87 &  97.69 &    54.41 &   94.85 &     3.06 &  46.83 &    46.58 &   66.57 &    16.27 &  57.05 &    61.28 &    0.30 &    53.69 &  97.54 &    61.86 &    0.91 &    35.13 &  97.52 &    68.90 &  94.62 &     4.31 &  51.64 &    69.72 &  96.22 &     3.09 &  50.84 &    64.71 &   0.14 &    56.05 &  98.88 &    61.97 &    0.01 &    12.05 &  98.02 &    69.61 &  95.17 &     4.06 &  51.36 &    69.40 &  94.67 &     4.43 &  51.62 &    65.83 &  10.03 &    50.18 &  93.93 \\
         & Input &      64.74 &  73.59 &    20.62 &  50.0 &    61.80 &   52.81 &    25.60 &  58.92 &    60.90 &  62.23 &    20.67 &  53.76 &    59.65 &  21.24 &    43.38 &  73.63 &    61.32 &    2.57 &    50.15 &  83.80 &    55.57 &   68.04 &    19.25 &  48.19 &    50.21 &   74.81 &    14.18 &  42.74 &    62.41 &    0.26 &    59.67 &  85.50 &    60.63 &    2.15 &    48.43 &  83.66 &    66.44 &  18.18 &    44.39 &  77.70 &    69.85 &  64.72 &    28.12 &  54.43 &    64.99 &  33.12 &    38.78 &  70.23 &    61.32 &    3.63 &    48.78 &  83.27 &    69.55 &  66.63 &    26.45 &  53.48 &    64.73 &  73.59 &    20.62 &  50.00 &    69.86 &  60.77 &    26.28 &  56.41 \\
         & LC &      70.48 &  68.94 &    23.49 &  50.0 &    61.99 &   24.21 &    41.23 &  68.12 &    61.36 &   6.62 &    52.85 &  76.60 &    66.40 &  61.11 &    26.13 &  51.87 &    64.46 &   13.45 &    50.67 &  74.73 &    56.88 &   82.96 &     9.81 &  43.20 &    32.46 &   89.68 &     4.39 &  30.99 &    60.81 &   80.72 &    16.34 &  45.16 &    62.07 &    0.03 &    58.58 &  80.25 &    63.50 &  19.24 &    42.70 &  71.36 &    70.21 &  71.24 &    21.81 &  49.86 &    63.92 &   9.87 &    48.77 &  76.26 &    70.30 &   58.96 &    29.33 &  54.90 &    70.14 &  66.12 &    24.75 &  51.24 &    70.16 &  71.51 &    21.35 &  49.84 &    67.29 &  63.24 &    24.06 &  51.25 \\
         & LF &      70.78 &  17.08 &    56.58 &  50.0 &    63.80 &    7.77 &    54.12 &  51.17 &    60.03 &  18.60 &    44.22 &  44.63 &    65.58 &   2.90 &    57.65 &  54.49 &    70.66 &   11.92 &    58.74 &  52.52 &    57.28 &   13.12 &    45.13 &  45.23 &    31.61 &    0.32 &    30.44 &  38.79 &    60.71 &    0.40 &    58.98 &  53.30 &    68.27 &   15.41 &    55.06 &  49.58 &    68.57 &   5.35 &    59.04 &  54.76 &    70.22 &   8.39 &    60.68 &  54.06 &    64.83 &   5.41 &    54.59 &  52.86 &    70.71 &   15.14 &    57.17 &  50.93 &    70.30 &   8.37 &    60.66 &  54.11 &    65.75 &   2.94 &    57.95 &  54.56 &    68.97 &  15.16 &    55.68 &  50.05 \\
         & SIG &      70.76 &  46.03 &    17.18 &  50.0 &    63.07 &    5.69 &    24.37 &  66.33 &    60.13 &  25.57 &    12.94 &  54.92 &    65.30 &  19.06 &    22.11 &  60.75 &    68.79 &   49.82 &    15.38 &  49.02 &    57.22 &   16.70 &     9.27 &  57.90 &    49.06 &   68.93 &     5.63 &  39.15 &    60.80 &   83.53 &    12.96 &  45.02 &    66.78 &   30.41 &    17.41 &  55.82 &    69.16 &  44.41 &    15.50 &  50.01 &    70.10 &  34.41 &    19.02 &  55.48 &    62.88 &  37.05 &    15.29 &  50.55 &    70.48 &   48.24 &    16.76 &  49.86 &    69.94 &  39.04 &    17.68 &  53.08 &    70.76 &  46.02 &    17.19 &  50.01 &    68.15 &  27.34 &    17.65 &  58.04 \\
         & SSBA &      70.41 &  15.53 &    54.58 &  50.0 &    60.64 &    1.00 &    52.30 &  52.38 &    60.90 &   5.53 &    50.93 &  50.24 &    66.12 &   2.21 &    56.16 &  54.51 &    68.57 &   20.35 &    49.58 &  49.08 &    55.93 &   11.22 &    42.48 &  44.91 &    48.79 &    1.77 &    38.59 &  46.07 &    60.90 &    0.15 &    55.66 &  52.93 &    67.39 &   19.40 &    49.33 &  48.49 &    68.80 &   4.40 &    57.01 &  54.76 &    69.90 &   9.76 &    56.89 &  52.63 &    64.19 &   0.78 &    56.19 &  54.26 &    70.31 &   14.65 &    54.69 &  50.39 &    70.12 &  12.03 &    56.14 &  51.60 &    65.78 &   0.10 &    59.46 &  55.40 &    68.99 &  16.07 &    53.02 &  49.29 \\
         & TrojanNN &      70.64 &  98.68 &     1.13 &  50.0 &    30.37 &   99.97 &     0.03 &  29.86 &    60.96 &  97.27 &     1.78 &  45.86 &    66.32 &  95.66 &     2.60 &  49.35 &    69.21 &   95.81 &     3.18 &  50.72 &    57.16 &   94.06 &     2.67 &  45.57 &    48.81 &   98.55 &     1.09 &  39.15 &    60.59 &    0.51 &    55.56 &  94.06 &    68.58 &   91.81 &     5.89 &  52.40 &    63.06 &  77.39 &    11.72 &  56.85 &    70.37 &  98.22 &     1.42 &  50.09 &    66.34 &   0.06 &    42.90 &  97.16 &    70.00 &   98.44 &     1.33 &  49.80 &    70.38 &  98.61 &     1.19 &  49.91 &    70.27 &  98.10 &     1.56 &  50.10 &    67.46 &  98.04 &     1.62 &  48.73 \\
         & WaNet &      64.59 &  10.39 &    59.37 &  50.0 &    52.60 &    3.60 &    43.14 &  47.40 &    60.59 &   2.42 &    55.96 &  51.98 &    59.96 &   0.33 &    59.11 &  52.72 &    61.36 &   36.61 &    43.99 &  48.38 &    54.07 &   38.17 &    38.83 &  44.74 &    48.38 &    0.13 &    48.29 &  47.03 &    61.11 &    0.24 &    58.41 &  53.34 &    59.39 &    7.68 &    56.34 &  48.76 &    65.59 &   3.38 &    61.40 &  53.51 &    69.19 &   6.26 &    64.20 &  52.07 &    66.31 &   8.26 &    60.73 &  51.07 &    62.08 &   11.09 &    57.55 &  48.74 &    69.17 &   7.71 &    63.34 &  51.34 &    67.70 &   4.35 &    63.58 &  53.02 &    69.12 &   2.72 &    63.84 &  53.84 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      65.51 &  10.08 &    58.68 &  50.0 &  -100.00 & -100.00 &  -100.00 &  22.29 &    51.48 &   0.99 &    49.83 &  47.53 &    60.68 &   3.23 &    56.47 &  51.01 &  -100.00 & -100.00 &  -100.00 &  22.29 &    65.36 &   10.31 &    58.62 &  49.92 &    22.50 &    0.00 &    22.46 &  33.54 &    44.07 &    2.99 &    43.38 &  42.82 &    61.20 &    7.61 &    56.87 &  49.08 &    65.06 &   1.73 &    61.65 &  53.95 &    63.58 &   1.41 &    60.89 &  53.37 &    60.73 &   0.85 &    58.02 &  52.23 &    63.93 &   10.19 &    56.85 &  49.21 &    63.86 &   2.76 &    60.53 &  52.84 &    61.68 &   3.87 &    57.99 &  51.19 &    60.95 &   3.51 &    56.71 &  51.01 \\
         & Blended &      65.87 &  80.06 &     9.81 &  50.0 &  -100.00 & -100.00 &  -100.00 &  57.10 &    53.28 &  54.13 &    15.77 &  56.67 &    65.14 &  77.96 &    10.71 &  50.69 &  -100.00 & -100.00 &  -100.00 &  57.10 &    65.77 &   78.57 &    10.44 &  50.70 &    27.93 &   84.91 &     2.03 &  31.03 &    44.22 &    3.90 &    34.34 &  77.26 &    62.38 &   82.96 &     6.74 &  48.26 &    65.32 &  75.22 &    11.27 &  52.14 &    63.74 &  72.45 &    13.00 &  52.74 &    61.01 &  67.43 &    12.58 &  53.88 &    65.35 &   80.75 &     9.30 &  49.74 &    64.20 &  75.69 &    10.73 &  51.35 &    62.00 &  66.03 &    14.61 &  55.08 &    60.19 &  62.37 &    15.95 &  56.00 \\
         & BppAttack &      60.16 &   0.25 &    54.45 &  50.0 &    45.42 &    6.12 &    31.09 &  42.63 &    49.84 &   1.37 &    43.19 &  44.84 &    60.01 &   0.09 &    53.20 &  50.01 &    59.28 &    0.12 &    54.74 &  49.63 &     1.10 &    0.03 &     1.09 &  20.58 &    29.19 &   24.46 &    14.42 &  34.51 &    40.09 &    6.34 &    36.30 &  39.97 &    59.51 &    0.10 &    54.11 &  49.75 &    65.30 &   0.07 &    60.22 &  50.09 &    64.80 &   0.05 &    59.56 &  50.10 &    61.78 &   0.17 &    56.47 &  50.04 &    59.33 &    0.25 &    53.78 &  49.58 &    64.30 &   0.05 &    59.21 &  50.10 &    60.16 &   0.25 &    54.45 &  50.00 &    58.99 &   1.70 &    47.97 &  49.42 \\
         & Input &      58.30 &  95.77 &     2.74 &  50.0 &    45.36 &   42.56 &    16.71 &  70.14 &    52.61 &  35.59 &    25.55 &  77.25 &    56.05 &   6.02 &    43.32 &  93.75 &    59.56 &    9.61 &    43.71 &  93.08 &     1.00 &  100.00 &     0.00 &  21.35 &    27.23 &    0.00 &    14.65 &  82.35 &    40.96 &   17.77 &    31.31 &  80.33 &    58.80 &   10.41 &    39.46 &  92.68 &    64.47 &  69.63 &    19.19 &  63.07 &    64.64 &  75.67 &    15.91 &  60.05 &    61.41 &  49.81 &    27.16 &  72.98 &    59.76 &    0.95 &    40.87 &  97.41 &    64.14 &  80.00 &    13.22 &  57.88 &    64.28 &  76.38 &    15.54 &  59.69 &    59.86 &  41.96 &    26.61 &  76.90 \\
         & LC &      65.74 &  79.78 &     8.75 &  50.0 &    40.09 &    0.00 &    29.94 &  77.06 &    52.85 &  73.95 &     5.80 &  46.47 &    64.00 &  69.31 &    10.11 &  54.36 &    54.57 &    0.96 &    46.70 &  83.82 &    65.72 &   76.96 &     9.58 &  51.40 &    19.03 &    0.00 &    11.18 &  66.53 &    43.68 &   92.25 &     3.91 &  38.97 &    61.66 &   13.47 &    34.45 &  81.11 &    65.27 &  76.46 &     9.59 &  51.42 &    63.49 &  88.52 &     4.85 &  48.88 &    59.91 &  82.03 &     6.22 &  47.08 &    63.02 &   83.25 &     6.44 &  48.64 &    62.98 &  77.83 &     9.60 &  49.59 &    61.62 &   0.28 &    56.10 &  87.69 &    55.85 &  49.73 &    15.08 &  60.08 \\
         & LF &      65.11 &   0.44 &    64.98 &  50.0 &    36.68 &    3.24 &    36.14 &  35.78 &    52.50 &   0.47 &    52.22 &  43.70 &    64.51 &   0.06 &    64.43 &  49.89 &    57.03 &    0.63 &    56.79 &  45.96 &    65.11 &    0.51 &    64.97 &  50.00 &    25.08 &    0.22 &    24.82 &  30.10 &    39.39 &    0.28 &    39.10 &  37.22 &    63.16 &    0.27 &    63.07 &  49.11 &    64.17 &   0.17 &    64.01 &  49.67 &    62.58 &   0.20 &    62.47 &  48.86 &    58.87 &   0.12 &    58.71 &  47.04 &    62.58 &    0.35 &    62.64 &  48.78 &    63.59 &   0.15 &    63.43 &  49.39 &    62.13 &   0.13 &    61.97 &  48.67 &    59.98 &   0.56 &    59.74 &  47.44 \\
         & SIG &      65.49 &  29.93 &    17.47 &  50.0 &    43.09 &    0.05 &    16.25 &  53.74 &    51.78 &  37.00 &    10.35 &  43.14 &    64.19 &  19.37 &    17.61 &  54.63 &    59.65 &   47.42 &     6.43 &  47.08 &    65.55 &   30.22 &    17.51 &  50.00 &    36.10 &   42.48 &     4.57 &  35.30 &    41.40 &   78.24 &     5.99 &  37.95 &    63.85 &   26.24 &    18.41 &  51.02 &    65.14 &  33.32 &    15.77 &  49.82 &    63.36 &  27.02 &    17.21 &  50.39 &    60.53 &  23.99 &    17.12 &  50.49 &    61.71 &   21.03 &    15.35 &  52.56 &    63.09 &  33.07 &    16.55 &  48.80 &    61.00 &  28.83 &    12.53 &  48.31 &    56.56 &  30.44 &    11.96 &  45.54 \\
         & SSBA &      64.96 &   4.01 &    55.63 &  50.0 &    40.59 &    4.52 &    31.60 &  37.82 &    51.95 &   2.19 &    45.81 &  44.40 &    58.79 &   0.75 &    52.07 &  48.55 &    60.59 &    2.81 &    54.11 &  48.42 &    64.75 &    4.40 &    55.41 &  49.90 &    26.21 &    1.28 &    22.53 &  31.99 &    42.20 &    0.94 &    39.18 &  40.15 &    62.44 &    5.43 &    51.98 &  48.74 &    64.16 &   0.81 &    56.44 &  51.20 &    62.85 &   1.10 &    55.22 &  50.40 &    58.87 &   0.18 &    49.53 &  48.87 &    61.90 &    3.20 &    53.57 &  48.87 &    62.91 &   2.05 &    54.15 &  49.95 &    64.96 &   4.01 &    55.64 &  50.00 &    60.27 &   2.45 &    52.33 &  48.43 \\
         & TrojanNN &      65.96 &  98.94 &     0.60 &  50.0 &    12.57 &   99.94 &     0.05 &  23.30 &    51.91 &  96.03 &     1.40 &  44.43 &    64.61 &  97.90 &     0.96 &  49.85 &    60.01 &   47.45 &    19.30 &  72.77 &    66.16 &   99.14 &     0.48 &  50.00 &    23.23 &   99.48 &     0.10 &  28.64 &    42.65 &   98.96 &     0.73 &  38.35 &    62.80 &    2.85 &    34.87 &  96.47 &    64.89 &  96.64 &     1.67 &  50.62 &    63.93 &  98.59 &     0.70 &  49.16 &    61.37 &  95.19 &     0.87 &  49.58 &    61.43 &   98.51 &     0.79 &  47.95 &    63.53 &  98.32 &     0.93 &  49.09 &    61.24 &   0.05 &    48.27 &  97.08 &    60.59 &  96.92 &     1.48 &  48.33 \\
         & WaNet &      62.22 &   0.41 &    57.80 &  50.0 &    43.53 &    1.90 &    39.51 &  40.66 &    52.30 &   1.64 &    48.16 &  45.04 &    57.31 &   0.09 &    55.32 &  47.71 &    60.58 &    0.46 &    55.46 &  49.18 &    63.18 &    0.29 &    58.64 &  50.06 &    24.54 &    0.00 &    24.55 &  31.37 &    38.83 &    1.72 &    36.78 &  38.30 &    60.94 &    0.16 &    57.02 &  49.49 &    66.06 &   0.38 &    61.30 &  50.02 &    65.99 &   0.30 &    61.19 &  50.06 &    62.84 &   0.41 &    58.04 &  50.00 &    61.98 &    0.39 &    57.36 &  49.89 &    64.57 &   0.36 &    61.13 &  50.03 &    62.22 &   0.41 &    57.79 &  50.00 &    59.61 &   1.38 &    55.01 &  48.70 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      84.14 &  27.57 &    62.78 &  50.0 &    30.15 &    0.00 &    29.09 &  36.79 &    83.68 &   7.71 &    78.13 &  59.70 &    84.28 &  26.23 &    63.93 &  50.67 &    84.14 &   27.56 &    62.78 &  50.01 &    83.25 &   29.95 &    60.16 &  49.56 &     1.00 &    0.00 &     1.01 &  22.21 &    44.88 &    0.64 &    42.08 &  43.83 &  -200.00 & -200.00 &  -200.00 &  21.71 &    73.76 &   0.14 &    71.75 &  58.52 &    84.00 &  11.88 &    74.83 &  57.77 &     7.08 &   2.88 &     6.93 &  23.81 &  -200.00 & -200.00 &  -200.00 &  21.71 &     5.89 &   0.00 &     5.84 &  24.66 &    83.01 &   0.09 &    82.82 &  63.17 &    84.43 &  20.58 &    69.01 &  53.49 \\
         & Blended &      84.47 &  89.61 &     8.71 &  50.0 &    88.23 &   95.81 &     3.73 &  50.00 &    84.39 &  87.11 &    10.66 &  51.21 &    81.49 &  87.96 &     9.68 &  49.33 &    84.46 &   89.61 &     8.71 &  50.00 &    84.37 &   90.83 &     7.69 &  49.95 &     1.00 &    0.00 &     1.01 &  53.07 &  -200.00 & -200.00 &  -200.00 &  52.57 &  -200.00 & -200.00 &  -200.00 &  52.57 &    73.52 &   6.23 &    28.28 &  86.21 &    83.96 &  81.51 &    14.46 &  53.80 &     7.56 &   2.91 &     6.27 &  54.89 &  -200.00 & -200.00 &  -200.00 &  52.57 &     5.65 &   0.00 &     5.16 &  55.39 &    83.87 &  87.02 &    10.52 &  50.99 &    84.32 &  87.94 &    10.21 &  50.76 \\
         & BppAttack &      73.03 &  74.40 &    20.09 &  50.0 &    87.32 &   89.31 &     9.65 &  50.00 &    83.80 &  84.23 &    13.79 &  50.00 &    73.03 &  74.40 &    20.09 &  50.00 &    73.03 &   74.40 &    20.09 &  50.00 &     2.59 &    0.00 &     2.60 &  51.98 &  -200.00 & -200.00 &  -200.00 &  50.69 &  -200.00 & -200.00 &  -200.00 &  50.69 &  -200.00 & -200.00 &  -200.00 &  50.69 &    75.05 &  78.17 &    17.28 &  50.00 &    77.91 &  82.56 &    14.82 &  50.00 &    65.65 &  48.34 &    34.71 &  59.34 &  -200.00 & -200.00 &  -200.00 &  50.69 &    57.01 &   0.78 &    46.49 &  78.80 &    77.80 &  83.65 &    13.88 &  50.00 &    83.88 &  84.71 &    13.23 &  50.00 \\
         & Input &      74.52 &  54.92 &    39.55 &  50.0 &    87.91 &   52.69 &    43.79 &  51.12 &    83.93 &  48.79 &    46.92 &  53.07 &    74.33 &  73.73 &    24.64 &  49.90 &    74.33 &   73.74 &    24.63 &  49.90 &    75.86 &   75.61 &    22.87 &  50.00 &  -200.00 & -200.00 &  -200.00 &  40.20 &  -200.00 & -200.00 &  -200.00 &  40.20 &    73.84 &   77.97 &    20.73 &  49.66 &    76.68 &  13.62 &    58.83 &  70.65 &    79.44 &  51.45 &    44.40 &  51.73 &    67.98 &   8.51 &    60.74 &  69.94 &    73.07 &   81.46 &    17.49 &  49.28 &    56.91 &   4.68 &    46.17 &  66.32 &    79.32 &  55.10 &    41.40 &  50.00 &    84.39 &  52.69 &    43.87 &  51.12 \\
         & LC &      84.58 &  44.90 &    50.07 &  50.0 &    87.99 &   79.08 &    20.60 &  50.00 &    83.89 &  42.03 &    53.08 &  51.09 &    84.57 &  43.98 &    50.80 &  50.45 &    84.58 &   44.90 &    50.07 &  50.00 &    83.52 &   43.28 &    50.68 &  50.28 &     1.00 &    0.00 &     1.01 &  30.66 &  -200.00 & -200.00 &  -200.00 &  30.16 &    84.09 &   42.78 &    51.76 &  50.82 &    74.01 &  72.94 &    12.10 &  44.72 &    83.97 &  41.02 &    52.84 &  51.63 &     7.39 &   2.53 &     7.41 &  32.59 &    83.51 &   49.49 &    45.77 &  49.46 &     5.74 &   0.00 &     5.79 &  33.03 &    83.85 &  45.78 &    49.21 &  49.64 &    84.19 &  27.94 &    64.22 &  58.28 \\
         & LF &      84.32 &   0.14 &    84.22 &  50.0 &    88.13 &    0.07 &    88.05 &  50.04 &    84.37 &   0.17 &    84.30 &  50.00 &    84.20 &   0.07 &    84.11 &  49.98 &    84.32 &    0.14 &    84.22 &  50.00 &    83.92 &    0.23 &    83.81 &  49.80 &     1.00 &    0.00 &     1.01 &   8.41 &  -200.00 & -200.00 &  -200.00 &   7.91 &    83.93 &    0.18 &    83.81 &  49.80 &    73.79 &   0.09 &    73.64 &  44.76 &    83.85 &   0.08 &    83.75 &  49.80 &     6.95 &   2.91 &     6.79 &  11.32 &    83.20 &    0.09 &    83.12 &  49.47 &     5.49 &   0.00 &     5.55 &  10.66 &    83.47 &   0.07 &    83.35 &  49.61 &    84.20 &   0.13 &    84.13 &  49.95 \\
         & SIG &      84.34 &  18.52 &    47.32 &  50.0 &    87.81 &   24.70 &    48.88 &  50.00 &    84.04 &  14.44 &    50.76 &  51.89 &    84.07 &  18.12 &    47.40 &  50.06 &    84.34 &   18.52 &    47.32 &  50.00 &    83.62 &   20.07 &    46.43 &  49.64 &     1.00 &    0.00 &     1.01 &  17.59 &  -200.00 & -200.00 &  -200.00 &  17.09 &    83.62 &   17.95 &    46.24 &  49.92 &    72.81 &   5.11 &    35.66 &  50.94 &    83.57 &  22.55 &    44.25 &  49.61 &     7.37 &   2.58 &     7.06 &  19.48 &    83.55 &   22.08 &    42.70 &  49.60 &     5.59 &   0.00 &     5.51 &  19.88 &    84.34 &  18.52 &    47.32 &  50.00 &    83.90 &  18.70 &    47.09 &  49.78 \\
         & SSBA &      84.48 &  24.07 &    61.91 &  50.0 &    88.04 &   20.58 &    68.02 &  51.75 &    84.67 &   7.64 &    74.52 &  58.22 &    84.48 &  24.07 &    61.91 &  50.00 &    84.48 &   24.07 &    61.91 &  50.00 &    83.84 &   25.24 &    60.41 &  49.68 &     1.00 &    0.00 &     1.01 &  20.30 &    46.79 &    0.26 &    41.59 &  43.06 &    84.23 &   24.95 &    61.06 &  49.88 &    73.01 &   0.42 &    62.39 &  56.09 &    84.04 &  12.71 &    69.29 &  55.46 &     7.49 &   4.07 &     7.16 &  21.50 &    83.25 &   24.04 &    60.42 &  49.40 &     5.96 &   0.00 &     5.86 &  22.78 &    83.93 &  13.71 &    68.32 &  54.91 &    84.35 &  25.00 &    60.95 &  49.94 \\
         & TrojanNN &      84.92 &  96.61 &     3.33 &  50.0 &    88.10 &   99.90 &     0.09 &  50.00 &    84.30 &  95.83 &     4.09 &  50.08 &    84.95 &  96.52 &     3.42 &  50.05 &    84.92 &   96.61 &     3.33 &  50.00 &    84.61 &   96.93 &     3.03 &  49.84 &     1.00 &    0.00 &     1.01 &  56.34 &    47.62 &   99.62 &     0.26 &  31.35 &    84.46 &   96.37 &     3.57 &  49.89 &    73.77 &  90.10 &     3.96 &  47.68 &    84.39 &  94.95 &     4.91 &  50.56 &     7.85 &   2.68 &     7.02 &  58.43 &    83.38 &   97.01 &     2.93 &  49.23 &     6.57 &   0.00 &     6.51 &  59.13 &    83.99 &  96.10 &     3.81 &  49.79 &    84.24 &  96.26 &     3.59 &  49.83 \\
         & WaNet &      72.52 &   4.64 &    67.08 &  50.0 &    87.89 &    1.63 &    84.22 &  51.51 &    83.98 &   2.82 &    80.28 &  50.91 &    72.63 &   3.07 &    67.33 &  50.79 &    72.52 &    4.64 &    67.08 &  50.00 &     2.41 &   10.49 &     2.42 &  14.94 &     1.00 &    0.00 &     1.01 &  16.56 &    46.94 &    0.27 &    46.00 &  39.40 &    72.10 &    4.47 &    66.93 &  49.88 &    75.35 &   0.09 &    72.17 &  52.28 &    78.09 &   0.42 &    75.20 &  52.11 &    67.15 &   0.29 &    63.32 &  49.49 &    71.19 &    4.48 &    65.65 &  49.42 &    53.91 &   0.08 &    52.17 &  42.98 &    72.52 &   4.64 &    67.08 &  50.00 &    84.11 &   3.39 &    79.24 &  50.63 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.005_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      69.77 &  22.21 &    58.20 &   50.0 &    52.21 &   0.62 &    50.22 &  52.02 &    61.19 &   1.42 &    60.23 &  56.10 &    65.15 &   0.29 &    64.09 &  58.65 &    62.90 &  17.31 &    55.55 &  49.01 &    56.89 &   21.03 &    47.38 &  44.15 &    48.82 &   0.08 &    48.20 &  50.59 &    62.21 &   0.23 &    61.80 &  57.21 \\
         & Blended &      70.95 &  85.72 &     9.07 &   50.0 &    60.84 &   0.94 &    30.01 &  87.33 &    60.66 &  74.08 &    13.19 &  50.67 &    64.02 &  70.15 &    14.24 &  54.32 &    64.30 &  78.80 &    11.07 &  50.13 &    56.68 &   48.09 &    16.29 &  61.68 &    49.52 &  66.60 &    12.99 &  48.85 &    61.56 &   1.19 &    43.29 &  87.57 \\
         & BppAttack &      63.81 &  97.90 &     1.60 &   50.0 &    60.04 &  16.79 &    43.08 &  88.67 &    59.20 &  10.70 &    46.24 &  91.30 &    63.93 &   0.01 &    11.63 &  98.94 &    61.59 &   0.30 &    55.87 &  97.69 &    54.41 &   94.85 &     3.06 &  46.83 &    46.58 &  66.57 &    16.27 &  57.05 &    61.28 &   0.30 &    53.69 &  97.54 \\
         & Input &      64.74 &  73.59 &    20.62 &   50.0 &    61.80 &  52.81 &    25.60 &  58.92 &    60.90 &  62.23 &    20.67 &  53.76 &    59.65 &  21.24 &    43.38 &  73.63 &    61.32 &   2.57 &    50.15 &  83.80 &    55.57 &   68.04 &    19.25 &  48.19 &    50.21 &  74.81 &    14.18 &  42.74 &    62.41 &   0.26 &    59.67 &  85.50 \\
         & LC &      70.48 &  68.94 &    23.49 &   50.0 &    61.99 &  24.21 &    41.23 &  68.12 &    61.36 &   6.62 &    52.85 &  76.60 &    66.40 &  61.11 &    26.13 &  51.87 &    64.46 &  13.45 &    50.67 &  74.73 &    56.88 &   82.96 &     9.81 &  43.20 &    32.46 &  89.68 &     4.39 &  30.99 &    60.81 &  80.72 &    16.34 &  45.16 \\
         & LF &      70.78 &  17.08 &    56.58 &   50.0 &    63.80 &   7.77 &    54.12 &  51.17 &    60.03 &  18.60 &    44.22 &  44.63 &    65.58 &   2.90 &    57.65 &  54.49 &    70.66 &  11.92 &    58.74 &  52.52 &    57.28 &   13.12 &    45.13 &  45.23 &    31.61 &   0.32 &    30.44 &  38.79 &    60.71 &   0.40 &    58.98 &  53.30 \\
         & SIG &      70.76 &  46.03 &    17.18 &   50.0 &    63.07 &   5.69 &    24.37 &  66.33 &    60.13 &  25.57 &    12.94 &  54.92 &    65.30 &  19.06 &    22.11 &  60.75 &    68.79 &  49.82 &    15.38 &  49.02 &    57.22 &   16.70 &     9.27 &  57.90 &    49.06 &  68.93 &     5.63 &  39.15 &    60.80 &  83.53 &    12.96 &  45.02 \\
         & SSBA &      70.41 &  15.53 &    54.58 &   50.0 &    60.64 &   1.00 &    52.30 &  52.38 &    60.90 &   5.53 &    50.93 &  50.24 &    66.12 &   2.21 &    56.16 &  54.51 &    68.57 &  20.35 &    49.58 &  49.08 &    55.93 &   11.22 &    42.48 &  44.91 &    48.79 &   1.77 &    38.59 &  46.07 &    60.90 &   0.15 &    55.66 &  52.93 \\
         & TrojanNN &      70.64 &  98.68 &     1.13 &   50.0 &    30.37 &  99.97 &     0.03 &  29.86 &    60.96 &  97.27 &     1.78 &  45.86 &    66.32 &  95.66 &     2.60 &  49.35 &    69.21 &  95.81 &     3.18 &  50.72 &    57.16 &   94.06 &     2.67 &  45.57 &    48.81 &  98.55 &     1.09 &  39.15 &    60.59 &   0.51 &    55.56 &  94.06 \\
         & WaNet &      64.59 &  10.39 &    59.37 &   50.0 &    52.60 &   3.60 &    43.14 &  47.40 &    60.59 &   2.42 &    55.96 &  51.98 &    59.96 &   0.33 &    59.11 &  52.72 &    61.36 &  36.61 &    43.99 &  48.38 &    54.07 &   38.17 &    38.83 &  44.74 &    48.38 &   0.13 &    48.29 &  47.03 &    61.11 &   0.24 &    58.41 &  53.34 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      65.51 &  10.08 &    58.68 &   50.0 &      NaN &    NaN &      NaN &  22.29 &    51.48 &   0.99 &    49.83 &  47.53 &    60.68 &   3.23 &    56.47 &  51.01 &      NaN &    NaN &      NaN &  22.29 &    65.36 &   10.31 &    58.62 &  49.92 &    22.50 &   0.00 &    22.46 &  33.54 &    44.07 &   2.99 &    43.38 &  42.82 \\
         & Blended &      65.87 &  80.06 &     9.81 &   50.0 &      NaN &    NaN &      NaN &  57.10 &    53.28 &  54.13 &    15.77 &  56.67 &    65.14 &  77.96 &    10.71 &  50.69 &      NaN &    NaN &      NaN &  57.10 &    65.77 &   78.57 &    10.44 &  50.70 &    27.93 &  84.91 &     2.03 &  31.03 &    44.22 &   3.90 &    34.34 &  77.26 \\
         & BppAttack &      60.16 &   0.25 &    54.45 &   50.0 &    45.42 &   6.12 &    31.09 &  42.63 &    49.84 &   1.37 &    43.19 &  44.84 &    60.01 &   0.09 &    53.20 &  50.01 &    59.28 &   0.12 &    54.74 &  49.63 &     1.10 &    0.03 &     1.09 &  20.58 &    29.19 &  24.46 &    14.42 &  34.51 &    40.09 &   6.34 &    36.30 &  39.97 \\
         & Input &      58.30 &  95.77 &     2.74 &   50.0 &    45.36 &  42.56 &    16.71 &  70.14 &    52.61 &  35.59 &    25.55 &  77.25 &    56.05 &   6.02 &    43.32 &  93.75 &    59.56 &   9.61 &    43.71 &  93.08 &     1.00 &  100.00 &     0.00 &  21.35 &    27.23 &   0.00 &    14.65 &  82.35 &    40.96 &  17.77 &    31.31 &  80.33 \\
         & LC &      65.74 &  79.78 &     8.75 &   50.0 &    40.09 &   0.00 &    29.94 &  77.06 &    52.85 &  73.95 &     5.80 &  46.47 &    64.00 &  69.31 &    10.11 &  54.36 &    54.57 &   0.96 &    46.70 &  83.82 &    65.72 &   76.96 &     9.58 &  51.40 &    19.03 &   0.00 &    11.18 &  66.53 &    43.68 &  92.25 &     3.91 &  38.97 \\
         & LF &      65.11 &   0.44 &    64.98 &   50.0 &    36.68 &   3.24 &    36.14 &  35.78 &    52.50 &   0.47 &    52.22 &  43.70 &    64.51 &   0.06 &    64.43 &  49.89 &    57.03 &   0.63 &    56.79 &  45.96 &    65.11 &    0.51 &    64.97 &  50.00 &    25.08 &   0.22 &    24.82 &  30.10 &    39.39 &   0.28 &    39.10 &  37.22 \\
         & SIG &      65.49 &  29.93 &    17.47 &   50.0 &    43.09 &   0.05 &    16.25 &  53.74 &    51.78 &  37.00 &    10.35 &  43.14 &    64.19 &  19.37 &    17.61 &  54.63 &    59.65 &  47.42 &     6.43 &  47.08 &    65.55 &   30.22 &    17.51 &  50.00 &    36.10 &  42.48 &     4.57 &  35.30 &    41.40 &  78.24 &     5.99 &  37.95 \\
         & SSBA &      64.96 &   4.01 &    55.63 &   50.0 &    40.59 &   4.52 &    31.60 &  37.82 &    51.95 &   2.19 &    45.81 &  44.40 &    58.79 &   0.75 &    52.07 &  48.55 &    60.59 &   2.81 &    54.11 &  48.42 &    64.75 &    4.40 &    55.41 &  49.90 &    26.21 &   1.28 &    22.53 &  31.99 &    42.20 &   0.94 &    39.18 &  40.15 \\
         & TrojanNN &      65.96 &  98.94 &     0.60 &   50.0 &    12.57 &  99.94 &     0.05 &  23.30 &    51.91 &  96.03 &     1.40 &  44.43 &    64.61 &  97.90 &     0.96 &  49.85 &    60.01 &  47.45 &    19.30 &  72.77 &    66.16 &   99.14 &     0.48 &  50.00 &    23.23 &  99.48 &     0.10 &  28.64 &    42.65 &  98.96 &     0.73 &  38.35 \\
         & WaNet &      62.22 &   0.41 &    57.80 &   50.0 &    43.53 &   1.90 &    39.51 &  40.66 &    52.30 &   1.64 &    48.16 &  45.04 &    57.31 &   0.09 &    55.32 &  47.71 &    60.58 &   0.46 &    55.46 &  49.18 &    63.18 &    0.29 &    58.64 &  50.06 &    24.54 &   0.00 &    24.55 &  31.37 &    38.83 &   1.72 &    36.78 &  38.30 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      73.28 &   8.69 &    67.69 &   50.0 &      NaN &    NaN &      NaN &  17.70 &    71.64 &   0.49 &    70.97 &  53.28 &    68.08 &   0.46 &    67.23 &  51.51 &      NaN &    NaN &      NaN &  17.70 &    52.55 &    4.49 &    50.38 &  41.73 &     4.37 &   0.89 &     4.18 &  19.44 &    51.53 &   0.31 &    50.65 &  43.31 \\
         & Blended &      73.07 &  86.00 &    10.84 &   50.0 &      NaN &    NaN &      NaN &  56.46 &    71.28 &  80.77 &    12.93 &  51.72 &    71.57 &  85.19 &    11.19 &  49.65 &      NaN &    NaN &      NaN &  56.46 &    51.40 &   12.97 &    31.95 &  75.68 &     5.72 &   8.95 &     4.70 &  54.85 &    48.10 &   0.60 &    40.91 &  80.22 \\
         & BppAttack &      62.57 &  31.47 &    46.34 &   50.0 &    74.47 &  16.02 &    57.87 &  57.73 &    70.08 &   8.58 &    57.54 &  61.45 &    56.50 &   1.37 &    50.09 &  62.02 &    62.57 &  31.47 &    46.34 &  50.00 &    49.56 &   42.27 &    33.12 &  43.49 &    20.97 &   0.08 &    19.77 &  44.90 &    51.47 &   0.27 &    48.92 &  60.05 \\
         & Input &      64.13 &  57.32 &    29.11 &   50.0 &    75.41 &  61.53 &    28.41 &  50.00 &    71.72 &  52.68 &    30.14 &  52.32 &    58.81 &  14.51 &    40.24 &  68.75 &    64.68 &  55.30 &    29.27 &  51.01 &    50.07 &   70.68 &    15.31 &  42.97 &    22.16 &   0.19 &    19.01 &  57.58 &    50.06 &   0.36 &    42.67 &  71.45 \\
         & LC &      73.39 &  10.43 &    62.96 &   50.0 &    75.31 &   9.10 &    63.56 &  50.67 &    71.81 &   2.28 &    66.03 &  53.29 &    67.64 &   0.14 &    66.25 &  52.27 &    73.39 &  10.43 &    62.96 &  50.00 &     2.55 &   98.77 &     0.63 &  14.58 &    17.02 &   4.82 &    14.59 &  24.62 &    49.27 &  24.47 &    39.37 &  37.94 \\
         & LF &      72.83 &   0.20 &    72.70 &   50.0 &    74.92 &   0.10 &    74.79 &  50.05 &    71.58 &   0.20 &    71.39 &  49.38 &    68.38 &   0.12 &    68.21 &  47.82 &    72.84 &   0.20 &    72.71 &  50.00 &    51.49 &    0.54 &    51.14 &  39.33 &     1.00 &   0.00 &     1.01 &  14.19 &    49.62 &   0.26 &    49.29 &  38.40 \\
         & SIG &      73.18 &  43.28 &    28.46 &   50.0 &    75.58 &  39.55 &    27.46 &  51.87 &    71.72 &  33.93 &    26.24 &  53.95 &    71.26 &  41.12 &    28.47 &  50.12 &    73.17 &  43.29 &    28.45 &  50.00 &    61.73 &   44.80 &    20.24 &  44.28 &    23.26 &  53.70 &     3.95 &  25.04 &    49.16 &  94.29 &     4.70 &  37.99 \\
         & SSBA &      73.41 &  11.94 &    62.47 &   50.0 &    75.11 &  22.39 &    57.36 &  50.00 &    71.02 &   7.04 &    62.06 &  51.25 &    70.18 &   7.16 &    61.81 &  50.77 &    73.42 &  11.92 &    62.47 &  50.01 &    55.59 &   13.65 &    46.76 &  41.09 &    10.23 &   0.60 &     8.68 &  24.08 &    49.55 &   0.17 &    45.91 &  43.96 \\
         & TrojanNN &      73.46 &  99.54 &     0.42 &   50.0 &    75.56 &  99.55 &     0.35 &  50.00 &    71.59 &  98.78 &     1.06 &  49.44 &    67.98 &  62.92 &    22.39 &  65.57 &    73.46 &  99.54 &     0.42 &  50.00 &    49.45 &   94.72 &     4.05 &  40.40 &    21.20 &   5.41 &    13.33 &  70.93 &    48.79 &   0.33 &    38.12 &  87.27 \\
         & WaNet &      64.70 &  17.96 &    55.30 &   50.0 &    75.23 &   3.61 &    68.86 &  57.17 &    70.84 &   2.40 &    65.54 &  57.78 &    62.73 &  15.44 &    55.39 &  50.27 &    64.70 &  17.98 &    55.30 &  50.00 &    58.47 &   18.73 &    50.29 &  46.88 &    22.08 &   0.23 &    22.64 &  37.55 &    51.40 &   0.28 &    49.60 &  52.19 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      84.14 &  27.57 &    62.78 &   50.0 &    30.15 &   0.00 &    29.09 &  36.79 &    83.68 &   7.71 &    78.13 &  59.70 &    84.28 &  26.23 &    63.93 &  50.67 &    84.14 &  27.56 &    62.78 &  50.01 &    83.25 &   29.95 &    60.16 &  49.56 &     1.00 &   0.00 &     1.01 &  22.21 &    44.88 &   0.64 &    42.08 &  43.83 \\
         & Blended &      84.47 &  89.61 &     8.71 &   50.0 &    88.23 &  95.81 &     3.73 &  50.00 &    84.39 &  87.11 &    10.66 &  51.21 &    81.49 &  87.96 &     9.68 &  49.33 &    84.46 &  89.61 &     8.71 &  50.00 &    84.37 &   90.83 &     7.69 &  49.95 &     1.00 &   0.00 &     1.01 &  53.07 &      NaN &    NaN &      NaN &  52.57 \\
         & BppAttack &      73.03 &  74.40 &    20.09 &   50.0 &    87.32 &  89.31 &     9.65 &  50.00 &    83.80 &  84.23 &    13.79 &  50.00 &    73.03 &  74.40 &    20.09 &  50.00 &    73.03 &  74.40 &    20.09 &  50.00 &     2.59 &    0.00 &     2.60 &  51.98 &      NaN &    NaN &      NaN &  50.69 &      NaN &    NaN &      NaN &  50.69 \\
         & Input &      74.52 &  54.92 &    39.55 &   50.0 &    87.91 &  52.69 &    43.79 &  51.12 &    83.93 &  48.79 &    46.92 &  53.07 &    74.33 &  73.73 &    24.64 &  49.90 &    74.33 &  73.74 &    24.63 &  49.90 &    75.86 &   75.61 &    22.87 &  50.00 &      NaN &    NaN &      NaN &  40.20 &      NaN &    NaN &      NaN &  40.20 \\
         & LC &      84.58 &  44.90 &    50.07 &   50.0 &    87.99 &  79.08 &    20.60 &  50.00 &    83.89 &  42.03 &    53.08 &  51.09 &    84.57 &  43.98 &    50.80 &  50.45 &    84.58 &  44.90 &    50.07 &  50.00 &    83.52 &   43.28 &    50.68 &  50.28 &     1.00 &   0.00 &     1.01 &  30.66 &      NaN &    NaN &      NaN &  30.16 \\
         & LF &      84.32 &   0.14 &    84.22 &   50.0 &    88.13 &   0.07 &    88.05 &  50.04 &    84.37 &   0.17 &    84.30 &  50.00 &    84.20 &   0.07 &    84.11 &  49.98 &    84.32 &   0.14 &    84.22 &  50.00 &    83.92 &    0.23 &    83.81 &  49.80 &     1.00 &   0.00 &     1.01 &   8.41 &      NaN &    NaN &      NaN &   7.91 \\
         & SIG &      84.34 &  18.52 &    47.32 &   50.0 &    87.81 &  24.70 &    48.88 &  50.00 &    84.04 &  14.44 &    50.76 &  51.89 &    84.07 &  18.12 &    47.40 &  50.06 &    84.34 &  18.52 &    47.32 &  50.00 &    83.62 &   20.07 &    46.43 &  49.64 &     1.00 &   0.00 &     1.01 &  17.59 &      NaN &    NaN &      NaN &  17.09 \\
         & SSBA &      84.48 &  24.07 &    61.91 &   50.0 &    88.04 &  20.58 &    68.02 &  51.75 &    84.67 &   7.64 &    74.52 &  58.22 &    84.48 &  24.07 &    61.91 &  50.00 &    84.48 &  24.07 &    61.91 &  50.00 &    83.84 &   25.24 &    60.41 &  49.68 &     1.00 &   0.00 &     1.01 &  20.30 &    46.79 &   0.26 &    41.59 &  43.06 \\
         & TrojanNN &      84.92 &  96.61 &     3.33 &   50.0 &    88.10 &  99.90 &     0.09 &  50.00 &    84.30 &  95.83 &     4.09 &  50.08 &    84.95 &  96.52 &     3.42 &  50.05 &    84.92 &  96.61 &     3.33 &  50.00 &    84.61 &   96.93 &     3.03 &  49.84 &     1.00 &   0.00 &     1.01 &  56.34 &    47.62 &  99.62 &     0.26 &  31.35 \\
         & WaNet &      72.52 &   4.64 &    67.08 &   50.0 &    87.89 &   1.63 &    84.22 &  51.51 &    83.98 &   2.82 &    80.28 &  50.91 &    72.63 &   3.07 &    67.33 &  50.79 &    72.52 &   4.64 &    67.08 &  50.00 &     2.41 &   10.49 &     2.42 &  14.94 &     1.00 &   0.00 &     1.01 &  16.56 &    46.94 &   0.27 &    46.00 &  39.40 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.005_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    65.43 &   4.70 &    63.69 &  56.59 &    68.00 &   2.53 &    65.29 &  58.96 &    69.23 &  10.69 &    63.83 &  55.49 &    64.70 &   0.97 &    63.29 &  58.09 &    69.64 &  21.85 &    58.32 &  50.12 &    69.28 &  11.41 &    63.26 &  55.15 &    69.77 &  22.21 &    58.21 &  50.00 &    69.38 &  13.02 &    62.46 &  54.40 \\
         & Blended &    68.11 &  78.77 &    10.85 &  52.05 &    69.14 &  71.98 &    14.36 &  55.96 &    70.12 &  81.55 &    11.04 &  51.67 &    65.07 &  77.03 &    10.54 &  51.40 &    70.53 &  87.87 &     7.93 &  49.79 &    70.52 &  82.25 &    10.84 &  51.52 &    70.95 &  85.72 &     9.07 &  50.00 &    69.33 &  76.77 &    13.50 &  53.66 \\
         & BppAttack &    61.86 &   0.91 &    35.13 &  97.52 &    68.90 &  94.62 &     4.31 &  51.64 &    69.72 &  96.22 &     3.09 &  50.84 &    64.71 &   0.14 &    56.05 &  98.88 &    61.97 &   0.01 &    12.05 &  98.02 &    69.61 &  95.17 &     4.06 &  51.36 &    69.40 &  94.67 &     4.43 &  51.62 &    65.83 &  10.03 &    50.18 &  93.93 \\
         & Input &    60.63 &   2.15 &    48.43 &  83.66 &    66.44 &  18.18 &    44.39 &  77.70 &    69.85 &  64.72 &    28.12 &  54.43 &    64.99 &  33.12 &    38.78 &  70.23 &    61.32 &   3.63 &    48.78 &  83.27 &    69.55 &  66.63 &    26.45 &  53.48 &    64.73 &  73.59 &    20.62 &  50.00 &    69.86 &  60.77 &    26.28 &  56.41 \\
         & LC &    62.07 &   0.03 &    58.58 &  80.25 &    63.50 &  19.24 &    42.70 &  71.36 &    70.21 &  71.24 &    21.81 &  49.86 &    63.92 &   9.87 &    48.77 &  76.26 &    70.30 &  58.96 &    29.33 &  54.90 &    70.14 &  66.12 &    24.75 &  51.24 &    70.16 &  71.51 &    21.35 &  49.84 &    67.29 &  63.24 &    24.06 &  51.25 \\
         & LF &    68.27 &  15.41 &    55.06 &  49.58 &    68.57 &   5.35 &    59.04 &  54.76 &    70.22 &   8.39 &    60.68 &  54.06 &    64.83 &   5.41 &    54.59 &  52.86 &    70.71 &  15.14 &    57.17 &  50.93 &    70.30 &   8.37 &    60.66 &  54.11 &    65.75 &   2.94 &    57.95 &  54.56 &    68.97 &  15.16 &    55.68 &  50.05 \\
         & SIG &    66.78 &  30.41 &    17.41 &  55.82 &    69.16 &  44.41 &    15.50 &  50.01 &    70.10 &  34.41 &    19.02 &  55.48 &    62.88 &  37.05 &    15.29 &  50.55 &    70.48 &  48.24 &    16.76 &  49.86 &    69.94 &  39.04 &    17.68 &  53.08 &    70.76 &  46.02 &    17.19 &  50.01 &    68.15 &  27.34 &    17.65 &  58.04 \\
         & SSBA &    67.39 &  19.40 &    49.33 &  48.49 &    68.80 &   4.40 &    57.01 &  54.76 &    69.90 &   9.76 &    56.89 &  52.63 &    64.19 &   0.78 &    56.19 &  54.26 &    70.31 &  14.65 &    54.69 &  50.39 &    70.12 &  12.03 &    56.14 &  51.60 &    65.78 &   0.10 &    59.46 &  55.40 &    68.99 &  16.07 &    53.02 &  49.29 \\
         & TrojanNN &    68.58 &  91.81 &     5.89 &  52.40 &    63.06 &  77.39 &    11.72 &  56.85 &    70.37 &  98.22 &     1.42 &  50.09 &    66.34 &   0.06 &    42.90 &  97.16 &    70.00 &  98.44 &     1.33 &  49.80 &    70.38 &  98.61 &     1.19 &  49.91 &    70.27 &  98.10 &     1.56 &  50.10 &    67.46 &  98.04 &     1.62 &  48.73 \\
         & WaNet &    59.39 &   7.68 &    56.34 &  48.76 &    65.59 &   3.38 &    61.40 &  53.51 &    69.19 &   6.26 &    64.20 &  52.07 &    66.31 &   8.26 &    60.73 &  51.07 &    62.08 &  11.09 &    57.55 &  48.74 &    69.17 &   7.71 &    63.34 &  51.34 &    67.70 &   4.35 &    63.58 &  53.02 &    69.12 &   2.72 &    63.84 &  53.84 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    61.20 &   7.61 &    56.87 &  49.08 &    65.06 &   1.73 &    61.65 &  53.95 &    63.58 &   1.41 &    60.89 &  53.37 &    60.73 &   0.85 &    58.02 &  52.23 &    63.93 &  10.19 &    56.85 &  49.21 &    63.86 &   2.76 &    60.53 &  52.84 &    61.68 &   3.87 &    57.99 &  51.19 &    60.95 &   3.51 &    56.71 &  51.01 \\
         & Blended &    62.38 &  82.96 &     6.74 &  48.26 &    65.32 &  75.22 &    11.27 &  52.14 &    63.74 &  72.45 &    13.00 &  52.74 &    61.01 &  67.43 &    12.58 &  53.88 &    65.35 &  80.75 &     9.30 &  49.74 &    64.20 &  75.69 &    10.73 &  51.35 &    62.00 &  66.03 &    14.61 &  55.08 &    60.19 &  62.37 &    15.95 &  56.00 \\
         & BppAttack &    59.51 &   0.10 &    54.11 &  49.75 &    65.30 &   0.07 &    60.22 &  50.09 &    64.80 &   0.05 &    59.56 &  50.10 &    61.78 &   0.17 &    56.47 &  50.04 &    59.33 &   0.25 &    53.78 &  49.58 &    64.30 &   0.05 &    59.21 &  50.10 &    60.16 &   0.25 &    54.45 &  50.00 &    58.99 &   1.70 &    47.97 &  49.42 \\
         & Input &    58.80 &  10.41 &    39.46 &  92.68 &    64.47 &  69.63 &    19.19 &  63.07 &    64.64 &  75.67 &    15.91 &  60.05 &    61.41 &  49.81 &    27.16 &  72.98 &    59.76 &   0.95 &    40.87 &  97.41 &    64.14 &  80.00 &    13.22 &  57.88 &    64.28 &  76.38 &    15.54 &  59.69 &    59.86 &  41.96 &    26.61 &  76.90 \\
         & LC &    61.66 &  13.47 &    34.45 &  81.11 &    65.27 &  76.46 &     9.59 &  51.42 &    63.49 &  88.52 &     4.85 &  48.88 &    59.91 &  82.03 &     6.22 &  47.08 &    63.02 &  83.25 &     6.44 &  48.64 &    62.98 &  77.83 &     9.60 &  49.59 &    61.62 &   0.28 &    56.10 &  87.69 &    55.85 &  49.73 &    15.08 &  60.08 \\
         & LF &    63.16 &   0.27 &    63.07 &  49.11 &    64.17 &   0.17 &    64.01 &  49.67 &    62.58 &   0.20 &    62.47 &  48.86 &    58.87 &   0.12 &    58.71 &  47.04 &    62.58 &   0.35 &    62.64 &  48.78 &    63.59 &   0.15 &    63.43 &  49.39 &    62.13 &   0.13 &    61.97 &  48.67 &    59.98 &   0.56 &    59.74 &  47.44 \\
         & SIG &    63.85 &  26.24 &    18.41 &  51.02 &    65.14 &  33.32 &    15.77 &  49.82 &    63.36 &  27.02 &    17.21 &  50.39 &    60.53 &  23.99 &    17.12 &  50.49 &    61.71 &  21.03 &    15.35 &  52.56 &    63.09 &  33.07 &    16.55 &  48.80 &    61.00 &  28.83 &    12.53 &  48.31 &    56.56 &  30.44 &    11.96 &  45.54 \\
         & SSBA &    62.44 &   5.43 &    51.98 &  48.74 &    64.16 &   0.81 &    56.44 &  51.20 &    62.85 &   1.10 &    55.22 &  50.40 &    58.87 &   0.18 &    49.53 &  48.87 &    61.90 &   3.20 &    53.57 &  48.87 &    62.91 &   2.05 &    54.15 &  49.95 &    64.96 &   4.01 &    55.64 &  50.00 &    60.27 &   2.45 &    52.33 &  48.43 \\
         & TrojanNN &    62.80 &   2.85 &    34.87 &  96.47 &    64.89 &  96.64 &     1.67 &  50.62 &    63.93 &  98.59 &     0.70 &  49.16 &    61.37 &  95.19 &     0.87 &  49.58 &    61.43 &  98.51 &     0.79 &  47.95 &    63.53 &  98.32 &     0.93 &  49.09 &    61.24 &   0.05 &    48.27 &  97.08 &    60.59 &  96.92 &     1.48 &  48.33 \\
         & WaNet &    60.94 &   0.16 &    57.02 &  49.49 &    66.06 &   0.38 &    61.30 &  50.02 &    65.99 &   0.30 &    61.19 &  50.06 &    62.84 &   0.41 &    58.04 &  50.00 &    61.98 &   0.39 &    57.36 &  49.89 &    64.57 &   0.36 &    61.13 &  50.03 &    62.22 &   0.41 &    57.79 &  50.00 &    59.61 &   1.38 &    55.01 &  48.70 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    72.34 &   5.93 &    68.36 &  50.91 &    64.39 &   0.43 &    63.30 &  49.68 &    69.01 &   0.44 &    67.87 &  51.99 &    69.82 &   0.69 &    68.24 &  52.27 &    72.67 &   8.17 &    67.70 &  49.95 &    64.90 &   0.37 &    63.47 &  49.97 &    55.27 &   2.08 &    53.93 &  44.30 &    74.33 &   2.44 &    71.47 &  53.12 \\
         & Blended &    72.41 &  85.70 &    11.06 &  49.82 &    56.00 &  26.23 &    27.58 &  71.35 &    69.05 &  67.48 &    22.19 &  57.25 &    68.61 &  77.49 &    14.93 &  52.02 &    72.88 &  83.80 &    12.49 &  51.01 &    63.63 &  65.36 &    21.36 &  55.60 &    43.09 &   1.60 &    28.05 &  77.21 &    74.35 &  83.27 &    12.27 &  51.36 \\
         & BppAttack &    62.29 &  31.08 &    46.22 &  50.06 &    63.63 &   4.19 &    57.75 &  63.64 &    66.67 &  16.04 &    56.56 &  57.72 &    64.77 &   0.77 &    58.95 &  65.35 &    62.14 &  32.06 &    45.68 &  49.78 &    65.91 &  26.23 &    51.62 &  52.62 &    64.70 &   2.21 &    58.72 &  64.63 &    73.16 &  16.84 &    55.93 &  57.32 \\
         & Input &    64.18 &  58.72 &    26.91 &  50.00 &    66.14 &  50.14 &    28.13 &  53.59 &    68.30 &  70.72 &    22.05 &  50.00 &    66.98 &  14.09 &    47.04 &  71.62 &    63.45 &  44.87 &    34.42 &  55.89 &    67.97 &  64.48 &    26.12 &  50.00 &    66.68 &   0.04 &    33.09 &  78.64 &    74.28 &  47.31 &    34.53 &  55.01 \\
         & LC &    72.51 &   7.87 &    63.58 &  50.84 &    53.86 &   5.59 &    47.12 &  42.66 &    69.16 &   4.83 &    63.06 &  50.69 &    69.77 &   3.75 &    64.08 &  51.53 &    72.84 &  11.97 &    61.64 &  49.72 &    65.13 &   7.70 &    58.76 &  47.24 &    42.31 &   0.59 &    41.24 &  39.38 &    73.67 &   3.62 &    67.25 &  53.41 \\
         & LF &    71.93 &   0.16 &    71.78 &  49.57 &    68.29 &   0.18 &    68.11 &  47.74 &    68.66 &   0.11 &    68.47 &  47.96 &    70.39 &   0.14 &    70.24 &  48.81 &    72.75 &   0.14 &    72.64 &  49.99 &    63.18 &   0.17 &    63.03 &  45.19 &    68.47 &   0.15 &    68.30 &  47.85 &    74.45 &   0.24 &    74.33 &  50.00 \\
         & SIG &    72.40 &  45.29 &    26.20 &  49.61 &    66.56 &  18.26 &    23.73 &  59.20 &    69.16 &  34.67 &    26.45 &  52.30 &    70.09 &  26.81 &    27.21 &  56.69 &    72.82 &  29.90 &    33.48 &  56.51 &    64.65 &  16.61 &    24.28 &  59.07 &    40.88 &   1.39 &    11.81 &  54.79 &    73.66 &  33.89 &    30.80 &  54.70 \\
         & SSBA &    72.79 &  11.49 &    61.76 &  49.91 &    67.42 &   0.62 &    61.81 &  52.67 &    69.05 &   2.60 &    62.03 &  52.49 &    70.09 &   8.70 &    60.65 &  49.96 &    73.23 &  11.21 &    62.27 &  50.27 &    63.57 &   8.61 &    54.80 &  46.75 &    47.16 &   2.05 &    41.99 &  41.82 &    74.38 &  13.87 &    61.11 &  50.00 \\
         & TrojanNN &    72.24 &  99.26 &     0.69 &  49.53 &    65.52 &  62.61 &    20.91 &  64.49 &    68.92 &  91.34 &     7.23 &  51.83 &    70.51 &  98.00 &     1.78 &  49.29 &    72.98 &  99.27 &     0.66 &  49.89 &    64.22 &  85.25 &    11.22 &  52.52 &    18.75 &   1.25 &    15.90 &  71.79 &    74.55 &  99.10 &     0.69 &  50.22 \\
         & WaNet &    63.67 &  20.80 &    53.22 &  49.48 &    64.68 &   0.63 &    60.15 &  58.66 &    66.95 &   2.40 &    62.54 &  57.78 &    65.13 &   2.00 &    60.38 &  57.98 &    64.17 &  18.26 &    54.84 &  49.74 &    66.94 &   4.98 &    60.96 &  56.49 &    65.56 &   1.24 &    61.28 &  58.36 &    74.04 &   4.66 &    67.45 &  56.65 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  21.71 &    73.76 &   0.14 &    71.75 &  58.52 &    84.00 &  11.88 &    74.83 &  57.77 &     7.08 &   2.88 &     6.93 &  23.81 &      NaN &    NaN &      NaN &  21.71 &     5.89 &   0.00 &     5.84 &  24.66 &    83.01 &   0.09 &    82.82 &  63.17 &    84.43 &  20.58 &    69.01 &  53.49 \\
         & Blended &      NaN &    NaN &      NaN &  52.57 &    73.52 &   6.23 &    28.28 &  86.21 &    83.96 &  81.51 &    14.46 &  53.80 &     7.56 &   2.91 &     6.27 &  54.89 &      NaN &    NaN &      NaN &  52.57 &     5.65 &   0.00 &     5.16 &  55.39 &    83.87 &  87.02 &    10.52 &  50.99 &    84.32 &  87.94 &    10.21 &  50.76 \\
         & BppAttack &      NaN &    NaN &      NaN &  50.69 &    75.05 &  78.17 &    17.28 &  50.00 &    77.91 &  82.56 &    14.82 &  50.00 &    65.65 &  48.34 &    34.71 &  59.34 &      NaN &    NaN &      NaN &  50.69 &    57.01 &   0.78 &    46.49 &  78.80 &    77.80 &  83.65 &    13.88 &  50.00 &    83.88 &  84.71 &    13.23 &  50.00 \\
         & Input &    73.84 &  77.97 &    20.73 &  49.66 &    76.68 &  13.62 &    58.83 &  70.65 &    79.44 &  51.45 &    44.40 &  51.73 &    67.98 &   8.51 &    60.74 &  69.94 &    73.07 &  81.46 &    17.49 &  49.28 &    56.91 &   4.68 &    46.17 &  66.32 &    79.32 &  55.10 &    41.40 &  50.00 &    84.39 &  52.69 &    43.87 &  51.12 \\
         & LC &    84.09 &  42.78 &    51.76 &  50.82 &    74.01 &  72.94 &    12.10 &  44.72 &    83.97 &  41.02 &    52.84 &  51.63 &     7.39 &   2.53 &     7.41 &  32.59 &    83.51 &  49.49 &    45.77 &  49.46 &     5.74 &   0.00 &     5.79 &  33.03 &    83.85 &  45.78 &    49.21 &  49.64 &    84.19 &  27.94 &    64.22 &  58.28 \\
         & LF &    83.93 &   0.18 &    83.81 &  49.80 &    73.79 &   0.09 &    73.64 &  44.76 &    83.85 &   0.08 &    83.75 &  49.80 &     6.95 &   2.91 &     6.79 &  11.32 &    83.20 &   0.09 &    83.12 &  49.47 &     5.49 &   0.00 &     5.55 &  10.66 &    83.47 &   0.07 &    83.35 &  49.61 &    84.20 &   0.13 &    84.13 &  49.95 \\
         & SIG &    83.62 &  17.95 &    46.24 &  49.92 &    72.81 &   5.11 &    35.66 &  50.94 &    83.57 &  22.55 &    44.25 &  49.61 &     7.37 &   2.58 &     7.06 &  19.48 &    83.55 &  22.08 &    42.70 &  49.60 &     5.59 &   0.00 &     5.51 &  19.88 &    84.34 &  18.52 &    47.32 &  50.00 &    83.90 &  18.70 &    47.09 &  49.78 \\
         & SSBA &    84.23 &  24.95 &    61.06 &  49.88 &    73.01 &   0.42 &    62.39 &  56.09 &    84.04 &  12.71 &    69.29 &  55.46 &     7.49 &   4.07 &     7.16 &  21.50 &    83.25 &  24.04 &    60.42 &  49.40 &     5.96 &   0.00 &     5.86 &  22.78 &    83.93 &  13.71 &    68.32 &  54.91 &    84.35 &  25.00 &    60.95 &  49.94 \\
         & TrojanNN &    84.46 &  96.37 &     3.57 &  49.89 &    73.77 &  90.10 &     3.96 &  47.68 &    84.39 &  94.95 &     4.91 &  50.56 &     7.85 &   2.68 &     7.02 &  58.43 &    83.38 &  97.01 &     2.93 &  49.23 &     6.57 &   0.00 &     6.51 &  59.13 &    83.99 &  96.10 &     3.81 &  49.79 &    84.24 &  96.26 &     3.59 &  49.83 \\
         & WaNet &    72.10 &   4.47 &    66.93 &  49.88 &    75.35 &   0.09 &    72.17 &  52.28 &    78.09 &   0.42 &    75.20 &  52.11 &    67.15 &   0.29 &    63.32 &  49.49 &    71.19 &   4.48 &    65.65 &  49.42 &    53.91 &   0.08 &    52.17 &  42.98 &    72.52 &   4.64 &    67.08 &  50.00 &    84.11 &   3.39 &    79.24 &  50.63 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.01.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      73.23 &  41.76 &    46.22 &  50.0 &    74.19 &    3.67 &    71.22 &  69.05 &    70.95 &   7.98 &    65.67 &  65.75 &    67.77 &   0.35 &    66.86 &  67.97 &    73.22 &   41.76 &    46.22 &  50.00 &    53.58 &   18.07 &    46.08 &  52.02 &     6.52 &    2.23 &     6.44 &  36.41 &    50.91 &    0.44 &    50.62 &  59.50 &    71.99 &   40.09 &    46.51 &  50.21 &    67.53 &   0.72 &    65.21 &  67.67 &    68.34 &   2.28 &    66.17 &  67.29 &    70.67 &   6.12 &    65.62 &  66.54 &    72.92 &   37.55 &    48.77 &  51.95 &    64.39 &   1.07 &    62.91 &  65.92 &    24.14 &   0.63 &    23.62 &  46.02 &    74.29 &  53.14 &    38.32 &  50.00 \\
         & Blended &      73.67 &  90.96 &     7.31 &  50.0 &    74.84 &   90.08 &     7.55 &  50.44 &    71.56 &  87.25 &     8.96 &  50.80 &    66.63 &  86.67 &     9.51 &  48.63 &    73.67 &   90.96 &     7.31 &  50.00 &    55.36 &   30.58 &    30.74 &  71.04 &    13.28 &    0.10 &     9.54 &  65.23 &    50.80 &    0.12 &    40.62 &  83.99 &    72.61 &   91.13 &     7.00 &  49.47 &    65.05 &  50.68 &    26.60 &  65.83 &    69.22 &  76.01 &    17.54 &  55.25 &    69.68 &  83.96 &    11.54 &  51.50 &    73.06 &   90.26 &     7.77 &  50.04 &    62.92 &  84.78 &    10.82 &  47.72 &    35.65 &   1.89 &    22.43 &  75.53 &    74.90 &  92.87 &     5.62 &  50.00 \\
         & BppAttack &      62.28 &  27.56 &    46.94 &  50.0 &    75.21 &   16.49 &    60.63 &  55.53 &    70.93 &   5.96 &    62.68 &  60.80 &    56.71 &   0.42 &    51.36 &  60.78 &    62.28 &   27.56 &    46.94 &  50.00 &    57.27 &   87.83 &     9.47 &  47.50 &    23.50 &    0.33 &    22.04 &  44.22 &    52.37 &    0.51 &    49.54 &  58.57 &    62.03 &   26.03 &    46.74 &  50.64 &    62.62 &  37.16 &    41.12 &  50.00 &    65.64 &  44.57 &    39.78 &  50.00 &    63.82 &   0.32 &    59.26 &  63.62 &    61.77 &   29.02 &    45.32 &  49.74 &    65.78 &  46.35 &    37.88 &  50.00 &    63.52 &   1.37 &    58.14 &  63.09 &    73.38 &  17.35 &    58.76 &  55.10 \\
         & Input &      64.60 &  77.79 &    17.24 &  50.0 &    75.23 &   59.56 &    30.33 &  59.12 &    71.30 &  54.51 &    30.74 &  61.64 &    58.97 &   4.86 &    39.98 &  83.65 &    65.50 &   67.55 &    24.67 &  55.12 &    60.66 &   74.53 &    19.48 &  49.66 &    20.74 &    0.13 &    18.29 &  66.90 &    49.05 &    0.84 &    41.77 &  80.70 &    64.87 &   67.46 &    24.28 &  55.16 &    66.01 &  59.35 &    28.01 &  59.22 &    68.23 &  63.10 &    27.86 &  57.34 &    67.26 &  16.62 &    48.98 &  80.59 &    64.89 &   69.24 &    23.28 &  54.27 &    68.01 &  62.43 &    28.62 &  57.68 &    68.65 &   0.12 &    56.83 &  88.83 &    74.19 &  39.16 &    39.49 &  69.31 \\
         & LF &      73.23 &   0.29 &    73.08 &  50.0 &    74.92 &    0.32 &    74.82 &  50.00 &    71.47 &   0.41 &    71.33 &  49.12 &    66.39 &   0.16 &    66.28 &  46.65 &    73.23 &    0.29 &    73.08 &  50.00 &    54.29 &    1.04 &    53.98 &  40.53 &    23.19 &    0.14 &    23.41 &  25.06 &    49.54 &    0.43 &    49.29 &  38.15 &    72.26 &    0.30 &    72.09 &  49.52 &    61.12 &   0.27 &    60.88 &  43.96 &    68.82 &   0.15 &    68.68 &  47.87 &    69.77 &   0.18 &    69.61 &  48.33 &    72.63 &    0.19 &    72.52 &  49.75 &    64.45 &   0.13 &    64.30 &  45.69 &    68.94 &   0.13 &    68.78 &  47.94 &    74.06 &   0.36 &    73.93 &  50.00 \\
         & SSBA &      73.36 &  36.60 &    47.45 &  50.0 &    74.58 &    7.40 &    64.94 &  64.60 &    71.38 &  23.44 &    53.65 &  55.59 &    71.21 &  27.23 &    51.40 &  53.61 &    73.37 &   36.58 &    47.47 &  50.01 &    47.65 &   39.93 &    30.41 &  37.14 &    21.68 &    0.22 &    18.51 &  42.35 &    49.40 &    0.13 &    44.71 &  56.25 &    72.89 &   34.57 &    48.14 &  50.78 &    66.54 &   0.97 &    60.15 &  64.40 &    68.84 &  11.01 &    58.64 &  60.53 &    70.30 &  23.68 &    53.10 &  54.93 &    72.88 &   33.86 &    48.93 &  51.13 &    63.20 &   8.44 &    53.62 &  59.00 &    48.09 &   6.82 &    41.81 &  52.25 &    74.14 &  40.06 &    45.57 &  50.00 \\
         & TrojanNN &      73.68 &  99.78 &     0.22 &  50.0 &    75.65 &   99.96 &     0.04 &  50.00 &    71.59 &  99.75 &     0.21 &  48.97 &    68.78 &  80.87 &    13.22 &  57.00 &    73.68 &   99.78 &     0.22 &  50.00 &    50.40 &   99.57 &     0.38 &  38.47 &     2.11 &    1.99 &     2.03 &  63.11 &    48.95 &   99.54 &     0.41 &  37.76 &    72.62 &   99.72 &     0.27 &  49.50 &    66.67 &  81.29 &    12.45 &  55.74 &    68.97 &  96.56 &     2.92 &  49.26 &    69.55 &  96.85 &     2.68 &  49.40 &    73.39 &   99.73 &     0.25 &  49.88 &    64.14 &  87.62 &     9.12 &  51.31 &    58.90 &   0.32 &    14.75 &  92.34 &    74.65 &  99.83 &     0.15 &  50.00 \\
         & WaNet &      62.77 &  39.76 &    40.66 &  50.0 &    74.65 &    8.35 &    66.52 &  65.71 &    71.37 &   4.81 &    64.81 &  67.48 &    59.40 &  27.32 &    45.44 &  54.54 &    62.76 &   39.77 &    40.66 &  50.00 &    50.72 &   28.11 &    38.14 &  49.80 &    21.92 &    0.29 &    21.90 &  49.31 &    49.14 &    0.38 &    47.64 &  62.88 &    61.80 &   41.42 &    39.14 &  49.52 &    63.43 &   1.82 &    57.18 &  68.97 &    66.38 &   7.08 &    59.53 &  66.34 &    64.67 &   6.91 &    58.03 &  66.43 &    62.52 &   36.41 &    41.98 &  51.55 &    66.40 &  11.36 &    57.57 &  64.20 &    66.20 &   6.62 &    59.77 &  66.57 &    74.55 &   9.44 &    65.35 &  65.16 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      70.25 &  41.51 &    46.50 &  50.0 &    60.32 &    0.00 &    60.15 &  65.79 &    60.26 &  16.12 &    53.35 &  57.70 &    64.06 &   0.52 &    62.81 &  67.40 &    65.20 &   27.23 &    51.12 &  54.61 &    56.45 &   24.78 &    44.91 &  51.46 &    49.97 &    0.62 &    49.62 &  60.30 &    60.88 &    0.28 &    60.51 &  65.93 &    66.48 &   16.11 &    58.19 &  60.81 &    68.97 &   5.59 &    64.15 &  67.32 &    69.74 &  14.14 &    61.91 &  63.43 &    64.90 &   1.13 &    62.73 &  67.51 &    70.11 &   41.93 &    46.00 &  49.93 &    69.81 &  11.01 &    63.16 &  65.03 &    68.60 &   0.08 &    68.47 &  69.89 &    69.09 &  48.62 &    40.83 &  49.42 \\
         & Blended &      70.48 &  90.67 &     6.42 &  50.0 &    47.09 &    0.00 &    16.77 &  83.64 &    60.80 &  81.21 &     9.83 &  49.89 &    65.26 &  80.03 &    10.84 &  52.71 &    66.50 &   87.44 &     7.91 &  49.62 &    56.91 &   78.09 &    10.01 &  49.50 &    49.10 &   77.32 &     9.28 &  45.98 &    61.26 &   88.70 &     9.04 &  46.37 &    66.75 &   86.96 &     7.74 &  49.99 &    68.40 &  77.07 &    12.24 &  55.76 &    69.83 &  87.91 &     8.08 &  51.05 &    64.61 &  69.37 &    14.25 &  57.71 &    70.21 &   89.94 &     6.96 &  50.23 &    70.19 &  88.24 &     7.92 &  51.07 &    66.60 &  80.47 &    11.11 &  53.16 &    69.56 &  89.21 &     7.04 &  50.27 \\
         & BppAttack &      63.89 &  66.93 &    21.29 &  50.0 &    55.24 &    7.33 &    47.11 &  75.47 &    60.18 &   4.10 &    52.01 &  79.56 &    63.73 &   0.04 &    35.69 &  83.36 &    62.68 &    0.17 &    54.32 &  82.77 &    53.82 &   84.77 &     9.38 &  44.96 &    49.30 &   73.11 &    15.52 &  42.70 &    60.92 &    0.11 &    53.34 &  81.92 &    62.44 &    0.07 &    48.97 &  82.70 &    68.42 &  87.82 &     9.04 &  50.00 &    69.57 &  69.74 &    21.63 &  50.00 &    65.40 &   0.95 &    55.80 &  82.99 &    62.86 &    0.27 &    49.88 &  82.81 &    69.19 &  19.24 &    51.01 &  73.84 &    69.41 &  71.68 &    20.27 &  50.00 &    66.36 &  24.63 &    47.62 &  71.15 \\
         & Input &      64.82 &  73.72 &    20.36 &  50.0 &    59.49 &   52.51 &    24.18 &  57.94 &    60.19 &  63.54 &    20.14 &  52.78 &    58.69 &   2.62 &    44.85 &  82.49 &    59.97 &   14.65 &    42.88 &  77.11 &    55.01 &   85.00 &     9.57 &  45.10 &    49.73 &   81.81 &    12.15 &  42.46 &    60.27 &    0.33 &    57.76 &  84.42 &    61.09 &    4.00 &    47.99 &  82.99 &    66.76 &  15.66 &    45.42 &  79.03 &    69.97 &  75.38 &    20.54 &  50.00 &    65.24 &  18.60 &    47.41 &  77.56 &    54.67 &   42.43 &    30.32 &  60.57 &    69.60 &  79.04 &    17.60 &  50.00 &    69.29 &   0.23 &    62.64 &  86.74 &    69.21 &  68.33 &    22.14 &  52.69 \\
         & LF &      70.36 &  45.55 &    38.52 &  50.0 &    58.35 &   45.23 &    31.38 &  44.15 &    60.29 &  30.45 &    40.58 &  52.51 &    65.30 &   8.62 &    52.80 &  65.93 &    66.98 &   33.22 &    42.71 &  54.47 &    56.58 &   32.15 &    35.72 &  49.81 &    33.40 &    2.58 &    31.22 &  53.00 &    61.55 &    0.25 &    59.44 &  68.24 &    67.75 &   40.88 &    39.76 &  51.03 &    68.90 &  18.24 &    50.13 &  62.92 &    69.93 &  29.62 &    47.97 &  57.75 &    64.67 &  14.86 &    48.59 &  62.50 &    69.82 &   41.76 &    40.40 &  51.62 &    69.73 &  29.35 &    48.06 &  57.78 &    70.35 &  45.52 &    38.55 &  50.01 &    68.54 &  43.26 &    39.26 &  50.23 \\
         & SSBA &      70.18 &  44.05 &    38.30 &  50.0 &    55.06 &    0.01 &    46.94 &  64.46 &    60.37 &  18.41 &    45.44 &  57.91 &    65.04 &   3.39 &    55.10 &  67.76 &    63.03 &   15.96 &    47.72 &  60.47 &    56.97 &   39.70 &    30.10 &  45.57 &    48.56 &   28.64 &    32.53 &  46.90 &    61.58 &    0.32 &    57.01 &  67.56 &    66.57 &   34.10 &    40.54 &  53.17 &    68.29 &  16.56 &    49.99 &  62.80 &    69.82 &  36.03 &    42.39 &  53.83 &    63.14 &   0.86 &    49.58 &  68.08 &    69.75 &   42.96 &    38.65 &  50.33 &    69.90 &  37.40 &    41.83 &  53.18 &    66.01 &   0.06 &    59.24 &  69.91 &    69.16 &  38.69 &    41.09 &  52.17 \\
         & TrojanNN &      70.78 &  99.81 &     0.18 &  50.0 &     6.64 &  100.00 &     0.00 &  17.93 &    60.88 &  98.48 &     1.13 &  45.71 &    65.94 &  99.45 &     0.45 &  47.76 &    70.03 &   99.18 &     0.78 &  49.94 &    56.41 &   97.47 &     1.56 &  43.98 &    48.40 &   98.88 &     1.03 &  39.27 &    61.78 &   99.60 &     0.38 &  45.60 &    67.41 &   30.39 &    32.89 &  83.02 &    62.94 &  77.38 &    10.58 &  57.29 &    70.10 &  99.42 &     0.57 &  49.85 &    65.74 &  27.63 &    28.96 &  83.57 &    70.64 &   99.69 &     0.29 &  49.99 &    70.89 &  99.57 &     0.42 &  50.12 &    70.26 &  99.62 &     0.37 &  49.84 &    67.41 &  99.40 &     0.53 &  48.52 \\
         & WaNet &      63.37 &  49.16 &    35.08 &  50.0 &    60.03 &    7.96 &    51.04 &  68.93 &    60.73 &   3.92 &    55.64 &  71.30 &    57.68 &   0.37 &    56.27 &  71.55 &    60.47 &   21.72 &    47.38 &  62.27 &    56.31 &   82.56 &    11.08 &  46.47 &    49.62 &    0.08 &    49.60 &  67.67 &    60.25 &    0.32 &    58.49 &  72.86 &    62.61 &   26.87 &    47.45 &  60.77 &    65.25 &  45.80 &    34.92 &  51.68 &    69.42 &  55.48 &    33.18 &  50.00 &    64.78 &  36.76 &    43.65 &  56.20 &    62.69 &    0.42 &    61.24 &  74.03 &    69.34 &  48.47 &    37.41 &  50.34 &    63.36 &  49.15 &    35.09 &  50.00 &    68.97 &   7.92 &    61.32 &  70.62 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      65.28 &  70.57 &    21.35 &  50.0 &  -100.00 & -100.00 &  -100.00 &  52.64 &    51.53 &   5.23 &    47.86 &  75.79 &    59.54 &  35.74 &    34.68 &  64.54 &  -100.00 & -100.00 &  -100.00 &  52.64 &     1.18 &    0.00 &     1.20 &  53.23 &    29.67 &    4.53 &    29.48 &  65.22 &    41.94 &    0.68 &    41.33 &  73.27 &    61.65 &   71.20 &    20.01 &  48.18 &    64.93 &  54.86 &    29.23 &  57.68 &    62.09 &  48.36 &    31.68 &  59.51 &    60.40 &  54.04 &    26.31 &  55.82 &    61.16 &   67.49 &    22.06 &  49.48 &    60.57 &  55.95 &    26.93 &  54.95 &    61.96 &  43.41 &    34.46 &  61.92 &    60.20 &  59.32 &    26.89 &  53.08 \\
         & Blended &      65.22 &  87.84 &     6.23 &  50.0 &  -100.00 & -100.00 &  -100.00 &  61.31 &    51.16 &  71.23 &     9.89 &  51.27 &    60.65 &  76.85 &     7.49 &  53.21 &  -100.00 & -100.00 &  -100.00 &  61.31 &    64.88 &   86.70 &     6.70 &  50.40 &    34.16 &   94.86 &     1.37 &  34.47 &    41.83 &   88.77 &     6.18 &  38.31 &    61.76 &   74.70 &    10.24 &  54.84 &    64.16 &  80.62 &     9.05 &  53.08 &    62.46 &  77.76 &     9.47 &  53.66 &    60.22 &  78.25 &     7.70 &  52.29 &    62.80 &   88.33 &     5.24 &  48.79 &    61.34 &  82.28 &     7.91 &  50.84 &    65.22 &  87.84 &     6.23 &  50.00 &    60.52 &  85.27 &     6.57 &  48.93 \\
         & BppAttack &      58.89 &   0.12 &    54.06 &  50.0 &    39.88 &    5.63 &    34.76 &  40.49 &    50.98 &   2.04 &    46.87 &  46.04 &    58.89 &   0.12 &    54.06 &  50.00 &    58.26 &    0.08 &    53.76 &  49.71 &     1.65 &    0.00 &     1.65 &  21.44 &    25.11 &    6.17 &    22.55 &  33.11 &    41.65 &    0.50 &    38.70 &  41.38 &    56.84 &    0.03 &    51.47 &  49.02 &    64.88 &   0.18 &    60.00 &  50.00 &    65.14 &   0.11 &    60.64 &  50.01 &    62.04 &   0.17 &    57.67 &  50.00 &    57.57 &    0.05 &    52.18 &  49.38 &    64.04 &   0.13 &    59.64 &  50.00 &    58.89 &   0.12 &    54.06 &  50.00 &    59.09 &   2.20 &    53.92 &  50.00 \\
         & Input &      59.11 &  52.60 &    27.20 &  50.0 &    40.81 &   29.33 &    19.35 &  52.48 &    52.39 &  54.43 &    17.40 &  46.64 &    58.51 &   0.21 &    42.97 &  75.89 &    55.91 &    0.58 &    43.83 &  74.41 &    63.03 &   81.83 &    12.13 &  50.00 &    34.81 &   37.30 &     9.05 &  45.50 &    44.09 &    0.83 &    36.34 &  68.37 &    54.57 &    0.36 &    41.02 &  73.85 &    64.18 &  53.26 &    27.06 &  50.00 &    64.28 &  76.90 &    15.81 &  50.00 &    60.28 &  14.67 &    38.96 &  68.96 &    57.26 &    0.24 &    44.93 &  75.25 &    64.20 &  67.73 &    21.01 &  50.00 &    63.30 &   3.49 &    49.16 &  74.55 &    60.65 &  63.24 &    18.74 &  50.00 \\
         & LF &      64.61 &   0.74 &    64.43 &  50.0 &    38.03 &    2.59 &    37.96 &  36.71 &    51.69 &   0.90 &    51.40 &  43.54 &    63.82 &   0.08 &    63.71 &  49.93 &    56.39 &    0.98 &    56.10 &  45.89 &     1.25 &    0.00 &     1.26 &  18.69 &    34.22 &    2.30 &    33.64 &  34.80 &    37.57 &    6.80 &    37.02 &  36.48 &  -100.00 & -100.00 &  -100.00 &  18.06 &    64.55 &   0.10 &    64.40 &  50.29 &    63.24 &   0.17 &    63.07 &  49.60 &    60.06 &   0.16 &    59.83 &  48.01 &    61.60 &    0.94 &    61.48 &  48.50 &    61.13 &   0.20 &    60.96 &  48.53 &    64.60 &   0.74 &    64.42 &  50.00 &    60.52 &   0.85 &    60.30 &  47.96 \\
         & SSBA &      65.47 &  15.01 &    50.33 &  50.0 &    40.64 &   10.38 &    28.02 &  39.90 &    51.75 &   4.21 &    43.44 &  48.54 &    60.77 &   2.02 &    51.98 &  54.14 &    59.97 &    9.88 &    48.62 &  49.82 &    65.25 &   15.42 &    50.08 &  49.89 &    26.85 &    0.00 &    23.68 &  38.20 &    43.97 &    0.37 &    40.53 &  46.57 &    61.53 &   16.83 &    45.53 &  48.03 &    64.91 &   4.25 &    54.52 &  55.10 &    62.60 &   3.01 &    52.59 &  54.56 &    59.22 &   1.20 &    48.01 &  53.78 &    62.84 &   15.16 &    47.44 &  48.68 &    61.51 &   4.07 &    51.43 &  53.49 &    60.33 &   0.10 &    53.11 &  54.88 &    60.28 &   9.10 &    48.82 &  50.36 \\
         & TrojanNN &      65.18 &  99.03 &     0.47 &  50.0 &    13.60 &   99.73 &     0.07 &  24.21 &    52.24 &  98.51 &     0.51 &  43.79 &    64.94 &  98.75 &     0.62 &  50.02 &    62.12 &   74.60 &    11.43 &  60.69 &    64.53 &   98.68 &     0.85 &  49.85 &    34.74 &   99.76 &     0.11 &  34.78 &    42.29 &   99.90 &     0.09 &  38.55 &    62.97 &   26.71 &    27.69 &  85.06 &    64.72 &  97.99 &     0.98 &  50.29 &    62.72 &  97.38 &     1.31 &  49.59 &    60.18 &   0.00 &     3.80 &  97.02 &    63.60 &   98.73 &     0.66 &  49.36 &    60.93 &  98.18 &     1.00 &  48.30 &    62.49 &  94.35 &     2.64 &  50.99 &    61.04 &  99.43 &     0.32 &  47.93 \\
         & WaNet &      59.70 &   0.45 &    53.61 &  50.0 &    39.32 &    1.95 &    34.85 &  39.81 &    51.48 &   1.69 &    47.08 &  45.89 &    56.06 &   0.03 &    51.76 &  48.39 &    57.53 &    0.69 &    50.09 &  48.92 &     1.00 &  100.00 &     0.00 &  20.65 &    27.49 &    1.32 &    28.10 &  33.89 &    42.26 &    1.16 &    40.06 &  41.28 &    57.33 &    0.36 &    51.41 &  48.86 &    65.44 &   0.29 &    61.80 &  50.08 &    64.92 &   0.33 &    61.53 &  50.06 &    61.93 &   0.23 &    58.20 &  50.11 &    58.78 &    0.42 &    52.57 &  49.55 &    64.43 &   0.30 &    61.17 &  50.07 &    59.70 &   0.45 &    53.62 &  50.00 &    59.57 &   2.88 &    54.41 &  49.94 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      84.39 &  49.51 &    44.14 &  50.0 &     1.00 &    0.00 &     1.01 &  33.06 &    83.99 &  27.78 &    64.12 &  60.66 &    84.33 &  48.40 &    45.20 &  50.52 &    84.39 &   49.51 &    44.14 &  50.00 &    84.06 &   49.90 &    43.84 &  49.84 &     1.00 &    0.00 &     1.01 &  33.06 &  -200.00 & -200.00 &  -200.00 &  32.56 &  -200.00 & -200.00 &  -200.00 &  32.56 &    74.95 &   1.77 &    70.44 &  69.15 &    83.69 &  24.05 &    65.12 &  62.38 &     7.27 &   4.19 &     6.93 &  34.10 &  -200.00 & -200.00 &  -200.00 &  32.56 &     6.09 &   0.00 &     6.13 &  35.60 &    83.33 &  22.34 &    65.97 &  63.05 &    84.00 &  47.68 &    47.02 &  50.72 \\
         & Blended &      84.49 &  94.00 &     5.11 &  50.0 &    88.02 &   97.54 &     2.18 &  50.00 &    84.42 &  91.96 &     6.80 &  50.99 &    81.19 &  92.45 &     6.16 &  49.12 &    84.49 &   94.00 &     5.11 &  50.00 &    84.35 &   93.12 &     5.78 &  50.37 &     1.00 &    0.00 &     1.01 &  55.26 &  -200.00 & -200.00 &  -200.00 &  54.76 &  -200.00 & -200.00 &  -200.00 &  54.76 &    73.71 &   1.85 &    25.56 &  90.69 &    83.88 &  90.64 &     7.70 &  51.38 &     7.64 &   3.18 &     6.27 &  56.98 &  -200.00 & -200.00 &  -200.00 &  54.76 &     8.73 &   0.00 &     7.33 &  59.12 &    83.57 &  91.29 &     7.18 &  50.89 &    84.29 &  94.90 &     4.46 &  49.90 \\
         & BppAttack &      74.57 &  88.89 &     9.26 &  50.0 &    88.06 &   93.41 &     6.20 &  50.00 &    84.17 &  89.79 &     9.15 &  50.00 &    73.15 &  88.75 &     9.46 &  49.36 &    74.57 &   88.89 &     9.26 &  50.00 &     2.16 &    0.00 &     2.14 &  58.24 &  -200.00 & -200.00 &  -200.00 &  57.16 &    45.77 &    0.27 &    40.24 &  79.91 &  -200.00 & -200.00 &  -200.00 &  57.16 &    74.61 &  71.55 &    21.02 &  58.67 &    77.94 &  87.15 &    10.85 &  50.87 &    64.88 &  24.98 &    47.67 &  77.11 &  -200.00 & -200.00 &  -200.00 &  57.16 &    57.56 &   0.33 &    45.78 &  85.77 &    77.39 &  82.26 &    15.00 &  53.31 &    84.13 &  90.58 &     8.41 &  50.00 \\
         & Input &      74.92 &  53.49 &    41.72 &  50.0 &    87.69 &   57.69 &    39.46 &  50.00 &    83.95 &  56.62 &    39.43 &  50.00 &    75.39 &  65.96 &    31.86 &  50.00 &    75.39 &   65.96 &    31.86 &  50.00 &    75.58 &   67.26 &    30.34 &  50.00 &  -200.00 & -200.00 &  -200.00 &  39.29 &    45.49 &   98.03 &     1.26 &  35.29 &    75.32 &   67.44 &    30.40 &  50.00 &    76.11 &   0.78 &    62.46 &  76.36 &    79.43 &  37.58 &    55.11 &  57.96 &    61.85 &  32.33 &    44.15 &  54.05 &    74.32 &   75.77 &    22.95 &  49.70 &    55.08 &   1.45 &    46.47 &  66.10 &    79.35 &  38.04 &    54.72 &  57.73 &    83.30 &  58.80 &    37.46 &  50.00 \\
         & LF &      84.25 &   0.16 &    84.14 &  50.0 &     1.00 &    0.00 &     1.01 &   8.46 &    83.92 &   0.24 &    83.82 &  49.83 &    83.82 &   0.09 &    83.75 &  49.82 &    84.25 &    0.16 &    84.14 &  50.00 &     1.46 &   74.28 &     0.82 &   8.60 &     1.00 &    0.00 &     1.01 &   8.46 &  -200.00 & -200.00 &  -200.00 &   7.96 &    83.92 &    0.28 &    83.80 &  49.83 &    73.43 &   0.14 &    73.25 &  44.60 &    83.49 &   0.09 &    83.37 &  49.66 &     7.36 &   4.46 &     7.07 &  11.55 &    83.14 &    0.10 &    83.06 &  49.48 &     7.05 &   0.00 &     7.12 &  11.48 &    83.38 &   0.06 &    83.28 &  49.62 &    84.29 &   0.23 &    84.20 &  50.00 \\
         & SSBA &      84.49 &  61.43 &    32.56 &  50.0 &    83.59 &    0.00 &    79.29 &  80.27 &    83.87 &  37.75 &    52.89 &  61.53 &    84.49 &  61.43 &    32.56 &  50.00 &    84.49 &   61.43 &    32.56 &  50.00 &    84.10 &   60.79 &    32.95 &  50.13 &     1.00 &    0.00 &     1.01 &  38.97 &  -200.00 & -200.00 &  -200.00 &  38.47 &    83.96 &   60.78 &    32.74 &  50.06 &    73.01 &   0.14 &    62.47 &  74.91 &    83.96 &  42.67 &    46.81 &  59.12 &     7.62 &   3.38 &     7.29 &  40.59 &    83.31 &   60.89 &    32.31 &  49.68 &     4.94 &   0.00 &     5.04 &  40.94 &    83.89 &  43.96 &    45.63 &  58.44 &    83.68 &  62.34 &    31.90 &  49.60 \\
         & TrojanNN &      84.63 &  98.72 &     1.24 &  50.0 &    88.22 &   99.88 &     0.12 &  50.00 &    84.45 &  98.54 &     1.43 &  50.00 &    84.57 &  98.68 &     1.28 &  49.99 &    84.64 &   98.72 &     1.24 &  50.00 &    84.39 &   98.75 &     1.20 &  49.88 &  -100.00 & -100.00 &  -100.00 &  57.04 &  -200.00 & -200.00 &  -200.00 &  57.04 &    84.38 &   99.10 &     0.88 &  49.87 &    72.82 &  89.71 &     4.85 &  48.60 &    83.90 &  97.03 &     2.88 &  50.48 &     7.65 &   2.37 &     6.90 &  59.68 &    83.56 &   99.27 &     0.72 &  49.46 &     5.76 &   0.00 &     5.49 &  59.92 &    83.75 &  98.16 &     1.78 &  49.84 &    83.99 &  97.70 &     2.23 &  50.19 \\
         & WaNet &      72.93 &  50.96 &    39.38 &  50.0 &    87.50 &    3.86 &    82.48 &  73.55 &    83.86 &   5.06 &    78.97 &  72.95 &    72.25 &  19.05 &    58.73 &  65.62 &    72.93 &   50.96 &    39.38 &  50.00 &    20.92 &   14.89 &    18.69 &  42.03 &     1.00 &    0.00 &     1.01 &  39.52 &  -200.00 & -200.00 &  -200.00 &  39.02 &    71.62 &   53.66 &    37.41 &  49.34 &    77.18 &   0.10 &    73.72 &  75.43 &    78.33 &   4.27 &    73.11 &  73.35 &    65.60 &   1.03 &    62.07 &  71.30 &     2.19 &   98.82 &     0.31 &  14.63 &    55.67 &   0.16 &    54.02 &  66.77 &    72.93 &  50.96 &    39.38 &  50.00 &    83.64 &   6.61 &    77.18 &  72.18 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.01_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      70.25 &  41.51 &    46.50 &   50.0 &    60.32 &    0.00 &    60.15 &  65.79 &    60.26 &  16.12 &    53.35 &  57.70 &    64.06 &   0.52 &    62.81 &  67.40 &    65.20 &  27.23 &    51.12 &  54.61 &    56.45 &   24.78 &    44.91 &  51.46 &    49.97 &   0.62 &    49.62 &  60.30 &    60.88 &   0.28 &    60.51 &  65.93 \\
         & Blended &      70.48 &  90.67 &     6.42 &   50.0 &    47.09 &    0.00 &    16.77 &  83.64 &    60.80 &  81.21 &     9.83 &  49.89 &    65.26 &  80.03 &    10.84 &  52.71 &    66.50 &  87.44 &     7.91 &  49.62 &    56.91 &   78.09 &    10.01 &  49.50 &    49.10 &  77.32 &     9.28 &  45.98 &    61.26 &  88.70 &     9.04 &  46.37 \\
         & BppAttack &      63.89 &  66.93 &    21.29 &   50.0 &    55.24 &    7.33 &    47.11 &  75.47 &    60.18 &   4.10 &    52.01 &  79.56 &    63.73 &   0.04 &    35.69 &  83.36 &    62.68 &   0.17 &    54.32 &  82.77 &    53.82 &   84.77 &     9.38 &  44.96 &    49.30 &  73.11 &    15.52 &  42.70 &    60.92 &   0.11 &    53.34 &  81.92 \\
         & Input &      64.82 &  73.72 &    20.36 &   50.0 &    59.49 &   52.51 &    24.18 &  57.94 &    60.19 &  63.54 &    20.14 &  52.78 &    58.69 &   2.62 &    44.85 &  82.49 &    59.97 &  14.65 &    42.88 &  77.11 &    55.01 &   85.00 &     9.57 &  45.10 &    49.73 &  81.81 &    12.15 &  42.46 &    60.27 &   0.33 &    57.76 &  84.42 \\
         & LF &      70.36 &  45.55 &    38.52 &   50.0 &    58.35 &   45.23 &    31.38 &  44.15 &    60.29 &  30.45 &    40.58 &  52.51 &    65.30 &   8.62 &    52.80 &  65.93 &    66.98 &  33.22 &    42.71 &  54.47 &    56.58 &   32.15 &    35.72 &  49.81 &    33.40 &   2.58 &    31.22 &  53.00 &    61.55 &   0.25 &    59.44 &  68.24 \\
         & SSBA &      70.18 &  44.05 &    38.30 &   50.0 &    55.06 &    0.01 &    46.94 &  64.46 &    60.37 &  18.41 &    45.44 &  57.91 &    65.04 &   3.39 &    55.10 &  67.76 &    63.03 &  15.96 &    47.72 &  60.47 &    56.97 &   39.70 &    30.10 &  45.57 &    48.56 &  28.64 &    32.53 &  46.90 &    61.58 &   0.32 &    57.01 &  67.56 \\
         & TrojanNN &      70.78 &  99.81 &     0.18 &   50.0 &     6.64 &  100.00 &     0.00 &  17.93 &    60.88 &  98.48 &     1.13 &  45.71 &    65.94 &  99.45 &     0.45 &  47.76 &    70.03 &  99.18 &     0.78 &  49.94 &    56.41 &   97.47 &     1.56 &  43.98 &    48.40 &  98.88 &     1.03 &  39.27 &    61.78 &  99.60 &     0.38 &  45.60 \\
         & WaNet &      63.37 &  49.16 &    35.08 &   50.0 &    60.03 &    7.96 &    51.04 &  68.93 &    60.73 &   3.92 &    55.64 &  71.30 &    57.68 &   0.37 &    56.27 &  71.55 &    60.47 &  21.72 &    47.38 &  62.27 &    56.31 &   82.56 &    11.08 &  46.47 &    49.62 &   0.08 &    49.60 &  67.67 &    60.25 &   0.32 &    58.49 &  72.86 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      65.28 &  70.57 &    21.35 &   50.0 &      NaN &     NaN &      NaN &  52.64 &    51.53 &   5.23 &    47.86 &  75.79 &    59.54 &  35.74 &    34.68 &  64.54 &      NaN &    NaN &      NaN &  52.64 &     1.18 &    0.00 &     1.20 &  53.23 &    29.67 &   4.53 &    29.48 &  65.22 &    41.94 &   0.68 &    41.33 &  73.27 \\
         & Blended &      65.22 &  87.84 &     6.23 &   50.0 &      NaN &     NaN &      NaN &  61.31 &    51.16 &  71.23 &     9.89 &  51.27 &    60.65 &  76.85 &     7.49 &  53.21 &      NaN &    NaN &      NaN &  61.31 &    64.88 &   86.70 &     6.70 &  50.40 &    34.16 &  94.86 &     1.37 &  34.47 &    41.83 &  88.77 &     6.18 &  38.31 \\
         & BppAttack &      58.89 &   0.12 &    54.06 &   50.0 &    39.88 &    5.63 &    34.76 &  40.49 &    50.98 &   2.04 &    46.87 &  46.04 &    58.89 &   0.12 &    54.06 &  50.00 &    58.26 &   0.08 &    53.76 &  49.71 &     1.65 &    0.00 &     1.65 &  21.44 &    25.11 &   6.17 &    22.55 &  33.11 &    41.65 &   0.50 &    38.70 &  41.38 \\
         & Input &      59.11 &  52.60 &    27.20 &   50.0 &    40.81 &   29.33 &    19.35 &  52.48 &    52.39 &  54.43 &    17.40 &  46.64 &    58.51 &   0.21 &    42.97 &  75.89 &    55.91 &   0.58 &    43.83 &  74.41 &    63.03 &   81.83 &    12.13 &  50.00 &    34.81 &  37.30 &     9.05 &  45.50 &    44.09 &   0.83 &    36.34 &  68.37 \\
         & LF &      64.61 &   0.74 &    64.43 &   50.0 &    38.03 &    2.59 &    37.96 &  36.71 &    51.69 &   0.90 &    51.40 &  43.54 &    63.82 &   0.08 &    63.71 &  49.93 &    56.39 &   0.98 &    56.10 &  45.89 &     1.25 &    0.00 &     1.26 &  18.69 &    34.22 &   2.30 &    33.64 &  34.80 &    37.57 &   6.80 &    37.02 &  36.48 \\
         & SSBA &      65.47 &  15.01 &    50.33 &   50.0 &    40.64 &   10.38 &    28.02 &  39.90 &    51.75 &   4.21 &    43.44 &  48.54 &    60.77 &   2.02 &    51.98 &  54.14 &    59.97 &   9.88 &    48.62 &  49.82 &    65.25 &   15.42 &    50.08 &  49.89 &    26.85 &   0.00 &    23.68 &  38.20 &    43.97 &   0.37 &    40.53 &  46.57 \\
         & TrojanNN &      65.18 &  99.03 &     0.47 &   50.0 &    13.60 &   99.73 &     0.07 &  24.21 &    52.24 &  98.51 &     0.51 &  43.79 &    64.94 &  98.75 &     0.62 &  50.02 &    62.12 &  74.60 &    11.43 &  60.69 &    64.53 &   98.68 &     0.85 &  49.85 &    34.74 &  99.76 &     0.11 &  34.78 &    42.29 &  99.90 &     0.09 &  38.55 \\
         & WaNet &      59.70 &   0.45 &    53.61 &   50.0 &    39.32 &    1.95 &    34.85 &  39.81 &    51.48 &   1.69 &    47.08 &  45.89 &    56.06 &   0.03 &    51.76 &  48.39 &    57.53 &   0.69 &    50.09 &  48.92 &     1.00 &  100.00 &     0.00 &  20.65 &    27.49 &   1.32 &    28.10 &  33.89 &    42.26 &   1.16 &    40.06 &  41.28 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      73.23 &  41.76 &    46.22 &   50.0 &    74.19 &    3.67 &    71.22 &  69.05 &    70.95 &   7.98 &    65.67 &  65.75 &    67.77 &   0.35 &    66.86 &  67.97 &    73.22 &  41.76 &    46.22 &  50.00 &    53.58 &   18.07 &    46.08 &  52.02 &     6.52 &   2.23 &     6.44 &  36.41 &    50.91 &   0.44 &    50.62 &  59.50 \\
         & Blended &      73.67 &  90.96 &     7.31 &   50.0 &    74.84 &   90.08 &     7.55 &  50.44 &    71.56 &  87.25 &     8.96 &  50.80 &    66.63 &  86.67 &     9.51 &  48.63 &    73.67 &  90.96 &     7.31 &  50.00 &    55.36 &   30.58 &    30.74 &  71.04 &    13.28 &   0.10 &     9.54 &  65.23 &    50.80 &   0.12 &    40.62 &  83.99 \\
         & BppAttack &      62.28 &  27.56 &    46.94 &   50.0 &    75.21 &   16.49 &    60.63 &  55.53 &    70.93 &   5.96 &    62.68 &  60.80 &    56.71 &   0.42 &    51.36 &  60.78 &    62.28 &  27.56 &    46.94 &  50.00 &    57.27 &   87.83 &     9.47 &  47.50 &    23.50 &   0.33 &    22.04 &  44.22 &    52.37 &   0.51 &    49.54 &  58.57 \\
         & Input &      64.60 &  77.79 &    17.24 &   50.0 &    75.23 &   59.56 &    30.33 &  59.12 &    71.30 &  54.51 &    30.74 &  61.64 &    58.97 &   4.86 &    39.98 &  83.65 &    65.50 &  67.55 &    24.67 &  55.12 &    60.66 &   74.53 &    19.48 &  49.66 &    20.74 &   0.13 &    18.29 &  66.90 &    49.05 &   0.84 &    41.77 &  80.70 \\
         & LF &      73.23 &   0.29 &    73.08 &   50.0 &    74.92 &    0.32 &    74.82 &  50.00 &    71.47 &   0.41 &    71.33 &  49.12 &    66.39 &   0.16 &    66.28 &  46.65 &    73.23 &   0.29 &    73.08 &  50.00 &    54.29 &    1.04 &    53.98 &  40.53 &    23.19 &   0.14 &    23.41 &  25.06 &    49.54 &   0.43 &    49.29 &  38.15 \\
         & SSBA &      73.36 &  36.60 &    47.45 &   50.0 &    74.58 &    7.40 &    64.94 &  64.60 &    71.38 &  23.44 &    53.65 &  55.59 &    71.21 &  27.23 &    51.40 &  53.61 &    73.37 &  36.58 &    47.47 &  50.01 &    47.65 &   39.93 &    30.41 &  37.14 &    21.68 &   0.22 &    18.51 &  42.35 &    49.40 &   0.13 &    44.71 &  56.25 \\
         & TrojanNN &      73.68 &  99.78 &     0.22 &   50.0 &    75.65 &   99.96 &     0.04 &  50.00 &    71.59 &  99.75 &     0.21 &  48.97 &    68.78 &  80.87 &    13.22 &  57.00 &    73.68 &  99.78 &     0.22 &  50.00 &    50.40 &   99.57 &     0.38 &  38.47 &     2.11 &   1.99 &     2.03 &  63.11 &    48.95 &  99.54 &     0.41 &  37.76 \\
         & WaNet &      62.77 &  39.76 &    40.66 &   50.0 &    74.65 &    8.35 &    66.52 &  65.71 &    71.37 &   4.81 &    64.81 &  67.48 &    59.40 &  27.32 &    45.44 &  54.54 &    62.76 &  39.77 &    40.66 &  50.00 &    50.72 &   28.11 &    38.14 &  49.80 &    21.92 &   0.29 &    21.90 &  49.31 &    49.14 &   0.38 &    47.64 &  62.88 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      84.39 &  49.51 &    44.14 &   50.0 &     1.00 &    0.00 &     1.01 &  33.06 &    83.99 &  27.78 &    64.12 &  60.66 &    84.33 &  48.40 &    45.20 &  50.52 &    84.39 &  49.51 &    44.14 &  50.00 &    84.06 &   49.90 &    43.84 &  49.84 &     1.00 &   0.00 &     1.01 &  33.06 &      NaN &    NaN &      NaN &  32.56 \\
         & Blended &      84.49 &  94.00 &     5.11 &   50.0 &    88.02 &   97.54 &     2.18 &  50.00 &    84.42 &  91.96 &     6.80 &  50.99 &    81.19 &  92.45 &     6.16 &  49.12 &    84.49 &  94.00 &     5.11 &  50.00 &    84.35 &   93.12 &     5.78 &  50.37 &     1.00 &   0.00 &     1.01 &  55.26 &      NaN &    NaN &      NaN &  54.76 \\
         & BppAttack &      74.57 &  88.89 &     9.26 &   50.0 &    88.06 &   93.41 &     6.20 &  50.00 &    84.17 &  89.79 &     9.15 &  50.00 &    73.15 &  88.75 &     9.46 &  49.36 &    74.57 &  88.89 &     9.26 &  50.00 &     2.16 &    0.00 &     2.14 &  58.24 &      NaN &    NaN &      NaN &  57.16 &    45.77 &   0.27 &    40.24 &  79.91 \\
         & Input &      74.92 &  53.49 &    41.72 &   50.0 &    87.69 &   57.69 &    39.46 &  50.00 &    83.95 &  56.62 &    39.43 &  50.00 &    75.39 &  65.96 &    31.86 &  50.00 &    75.39 &  65.96 &    31.86 &  50.00 &    75.58 &   67.26 &    30.34 &  50.00 &      NaN &    NaN &      NaN &  39.29 &    45.49 &  98.03 &     1.26 &  35.29 \\
         & LF &      84.25 &   0.16 &    84.14 &   50.0 &     1.00 &    0.00 &     1.01 &   8.46 &    83.92 &   0.24 &    83.82 &  49.83 &    83.82 &   0.09 &    83.75 &  49.82 &    84.25 &   0.16 &    84.14 &  50.00 &     1.46 &   74.28 &     0.82 &   8.60 &     1.00 &   0.00 &     1.01 &   8.46 &      NaN &    NaN &      NaN &   7.96 \\
         & SSBA &      84.49 &  61.43 &    32.56 &   50.0 &    83.59 &    0.00 &    79.29 &  80.27 &    83.87 &  37.75 &    52.89 &  61.53 &    84.49 &  61.43 &    32.56 &  50.00 &    84.49 &  61.43 &    32.56 &  50.00 &    84.10 &   60.79 &    32.95 &  50.13 &     1.00 &   0.00 &     1.01 &  38.97 &      NaN &    NaN &      NaN &  38.47 \\
         & TrojanNN &      84.63 &  98.72 &     1.24 &   50.0 &    88.22 &   99.88 &     0.12 &  50.00 &    84.45 &  98.54 &     1.43 &  50.00 &    84.57 &  98.68 &     1.28 &  49.99 &    84.64 &  98.72 &     1.24 &  50.00 &    84.39 &   98.75 &     1.20 &  49.88 &      NaN &    NaN &      NaN &  57.04 &      NaN &    NaN &      NaN &  57.04 \\
         & WaNet &      72.93 &  50.96 &    39.38 &   50.0 &    87.50 &    3.86 &    82.48 &  73.55 &    83.86 &   5.06 &    78.97 &  72.95 &    72.25 &  19.05 &    58.73 &  65.62 &    72.93 &  50.96 &    39.38 &  50.00 &    20.92 &   14.89 &    18.69 &  42.03 &     1.00 &   0.00 &     1.01 &  39.52 &      NaN &    NaN &      NaN &  39.02 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.01_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    66.48 &  16.11 &    58.19 &  60.81 &    68.97 &   5.59 &    64.15 &  67.32 &    69.74 &  14.14 &    61.91 &  63.43 &    64.90 &   1.13 &    62.73 &  67.51 &    70.11 &  41.93 &    46.00 &  49.93 &    69.81 &  11.01 &    63.16 &  65.03 &    68.60 &   0.08 &    68.47 &  69.89 &    69.09 &  48.62 &    40.83 &  49.42 \\
         & Blended &    66.75 &  86.96 &     7.74 &  49.99 &    68.40 &  77.07 &    12.24 &  55.76 &    69.83 &  87.91 &     8.08 &  51.05 &    64.61 &  69.37 &    14.25 &  57.71 &    70.21 &  89.94 &     6.96 &  50.23 &    70.19 &  88.24 &     7.92 &  51.07 &    66.60 &  80.47 &    11.11 &  53.16 &    69.56 &  89.21 &     7.04 &  50.27 \\
         & BppAttack &    62.44 &   0.07 &    48.97 &  82.70 &    68.42 &  87.82 &     9.04 &  50.00 &    69.57 &  69.74 &    21.63 &  50.00 &    65.40 &   0.95 &    55.80 &  82.99 &    62.86 &   0.27 &    49.88 &  82.81 &    69.19 &  19.24 &    51.01 &  73.84 &    69.41 &  71.68 &    20.27 &  50.00 &    66.36 &  24.63 &    47.62 &  71.15 \\
         & Input &    61.09 &   4.00 &    47.99 &  82.99 &    66.76 &  15.66 &    45.42 &  79.03 &    69.97 &  75.38 &    20.54 &  50.00 &    65.24 &  18.60 &    47.41 &  77.56 &    54.67 &  42.43 &    30.32 &  60.57 &    69.60 &  79.04 &    17.60 &  50.00 &    69.29 &   0.23 &    62.64 &  86.74 &    69.21 &  68.33 &    22.14 &  52.69 \\
         & LF &    67.75 &  40.88 &    39.76 &  51.03 &    68.90 &  18.24 &    50.13 &  62.92 &    69.93 &  29.62 &    47.97 &  57.75 &    64.67 &  14.86 &    48.59 &  62.50 &    69.82 &  41.76 &    40.40 &  51.62 &    69.73 &  29.35 &    48.06 &  57.78 &    70.35 &  45.52 &    38.55 &  50.01 &    68.54 &  43.26 &    39.26 &  50.23 \\
         & SSBA &    66.57 &  34.10 &    40.54 &  53.17 &    68.29 &  16.56 &    49.99 &  62.80 &    69.82 &  36.03 &    42.39 &  53.83 &    63.14 &   0.86 &    49.58 &  68.08 &    69.75 &  42.96 &    38.65 &  50.33 &    69.90 &  37.40 &    41.83 &  53.18 &    66.01 &   0.06 &    59.24 &  69.91 &    69.16 &  38.69 &    41.09 &  52.17 \\
         & TrojanNN &    67.41 &  30.39 &    32.89 &  83.02 &    62.94 &  77.38 &    10.58 &  57.29 &    70.10 &  99.42 &     0.57 &  49.85 &    65.74 &  27.63 &    28.96 &  83.57 &    70.64 &  99.69 &     0.29 &  49.99 &    70.89 &  99.57 &     0.42 &  50.12 &    70.26 &  99.62 &     0.37 &  49.84 &    67.41 &  99.40 &     0.53 &  48.52 \\
         & WaNet &    62.61 &  26.87 &    47.45 &  60.77 &    65.25 &  45.80 &    34.92 &  51.68 &    69.42 &  55.48 &    33.18 &  50.00 &    64.78 &  36.76 &    43.65 &  56.20 &    62.69 &   0.42 &    61.24 &  74.03 &    69.34 &  48.47 &    37.41 &  50.34 &    63.36 &  49.15 &    35.09 &  50.00 &    68.97 &   7.92 &    61.32 &  70.62 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    61.65 &  71.20 &    20.01 &  48.18 &    64.93 &  54.86 &    29.23 &  57.68 &    62.09 &  48.36 &    31.68 &  59.51 &    60.40 &  54.04 &    26.31 &  55.82 &    61.16 &  67.49 &    22.06 &  49.48 &    60.57 &  55.95 &    26.93 &  54.95 &    61.96 &  43.41 &    34.46 &  61.92 &    60.20 &  59.32 &    26.89 &  53.08 \\
         & Blended &    61.76 &  74.70 &    10.24 &  54.84 &    64.16 &  80.62 &     9.05 &  53.08 &    62.46 &  77.76 &     9.47 &  53.66 &    60.22 &  78.25 &     7.70 &  52.29 &    62.80 &  88.33 &     5.24 &  48.79 &    61.34 &  82.28 &     7.91 &  50.84 &    65.22 &  87.84 &     6.23 &  50.00 &    60.52 &  85.27 &     6.57 &  48.93 \\
         & BppAttack &    56.84 &   0.03 &    51.47 &  49.02 &    64.88 &   0.18 &    60.00 &  50.00 &    65.14 &   0.11 &    60.64 &  50.01 &    62.04 &   0.17 &    57.67 &  50.00 &    57.57 &   0.05 &    52.18 &  49.38 &    64.04 &   0.13 &    59.64 &  50.00 &    58.89 &   0.12 &    54.06 &  50.00 &    59.09 &   2.20 &    53.92 &  50.00 \\
         & Input &    54.57 &   0.36 &    41.02 &  73.85 &    64.18 &  53.26 &    27.06 &  50.00 &    64.28 &  76.90 &    15.81 &  50.00 &    60.28 &  14.67 &    38.96 &  68.96 &    57.26 &   0.24 &    44.93 &  75.25 &    64.20 &  67.73 &    21.01 &  50.00 &    63.30 &   3.49 &    49.16 &  74.55 &    60.65 &  63.24 &    18.74 &  50.00 \\
         & LF &      NaN &    NaN &      NaN &  18.06 &    64.55 &   0.10 &    64.40 &  50.29 &    63.24 &   0.17 &    63.07 &  49.60 &    60.06 &   0.16 &    59.83 &  48.01 &    61.60 &   0.94 &    61.48 &  48.50 &    61.13 &   0.20 &    60.96 &  48.53 &    64.60 &   0.74 &    64.42 &  50.00 &    60.52 &   0.85 &    60.30 &  47.96 \\
         & SSBA &    61.53 &  16.83 &    45.53 &  48.03 &    64.91 &   4.25 &    54.52 &  55.10 &    62.60 &   3.01 &    52.59 &  54.56 &    59.22 &   1.20 &    48.01 &  53.78 &    62.84 &  15.16 &    47.44 &  48.68 &    61.51 &   4.07 &    51.43 &  53.49 &    60.33 &   0.10 &    53.11 &  54.88 &    60.28 &   9.10 &    48.82 &  50.36 \\
         & TrojanNN &    62.97 &  26.71 &    27.69 &  85.06 &    64.72 &  97.99 &     0.98 &  50.29 &    62.72 &  97.38 &     1.31 &  49.59 &    60.18 &   0.00 &     3.80 &  97.02 &    63.60 &  98.73 &     0.66 &  49.36 &    60.93 &  98.18 &     1.00 &  48.30 &    62.49 &  94.35 &     2.64 &  50.99 &    61.04 &  99.43 &     0.32 &  47.93 \\
         & WaNet &    57.33 &   0.36 &    51.41 &  48.86 &    65.44 &   0.29 &    61.80 &  50.08 &    64.92 &   0.33 &    61.53 &  50.06 &    61.93 &   0.23 &    58.20 &  50.11 &    58.78 &   0.42 &    52.57 &  49.55 &    64.43 &   0.30 &    61.17 &  50.07 &    59.70 &   0.45 &    53.62 &  50.00 &    59.57 &   2.88 &    54.41 &  49.94 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    71.99 &  40.09 &    46.51 &  50.21 &    67.53 &   0.72 &    65.21 &  67.67 &    68.34 &   2.28 &    66.17 &  67.29 &    70.67 &   6.12 &    65.62 &  66.54 &    72.92 &  37.55 &    48.77 &  51.95 &    64.39 &   1.07 &    62.91 &  65.92 &    24.14 &   0.63 &    23.62 &  46.02 &    74.29 &  53.14 &    38.32 &  50.00 \\
         & Blended &    72.61 &  91.13 &     7.00 &  49.47 &    65.05 &  50.68 &    26.60 &  65.83 &    69.22 &  76.01 &    17.54 &  55.25 &    69.68 &  83.96 &    11.54 &  51.50 &    73.06 &  90.26 &     7.77 &  50.04 &    62.92 &  84.78 &    10.82 &  47.72 &    35.65 &   1.89 &    22.43 &  75.53 &    74.90 &  92.87 &     5.62 &  50.00 \\
         & BppAttack &    62.03 &  26.03 &    46.74 &  50.64 &    62.62 &  37.16 &    41.12 &  50.00 &    65.64 &  44.57 &    39.78 &  50.00 &    63.82 &   0.32 &    59.26 &  63.62 &    61.77 &  29.02 &    45.32 &  49.74 &    65.78 &  46.35 &    37.88 &  50.00 &    63.52 &   1.37 &    58.14 &  63.09 &    73.38 &  17.35 &    58.76 &  55.10 \\
         & Input &    64.87 &  67.46 &    24.28 &  55.16 &    66.01 &  59.35 &    28.01 &  59.22 &    68.23 &  63.10 &    27.86 &  57.34 &    67.26 &  16.62 &    48.98 &  80.59 &    64.89 &  69.24 &    23.28 &  54.27 &    68.01 &  62.43 &    28.62 &  57.68 &    68.65 &   0.12 &    56.83 &  88.83 &    74.19 &  39.16 &    39.49 &  69.31 \\
         & LF &    72.26 &   0.30 &    72.09 &  49.52 &    61.12 &   0.27 &    60.88 &  43.96 &    68.82 &   0.15 &    68.68 &  47.87 &    69.77 &   0.18 &    69.61 &  48.33 &    72.63 &   0.19 &    72.52 &  49.75 &    64.45 &   0.13 &    64.30 &  45.69 &    68.94 &   0.13 &    68.78 &  47.94 &    74.06 &   0.36 &    73.93 &  50.00 \\
         & SSBA &    72.89 &  34.57 &    48.14 &  50.78 &    66.54 &   0.97 &    60.15 &  64.40 &    68.84 &  11.01 &    58.64 &  60.53 &    70.30 &  23.68 &    53.10 &  54.93 &    72.88 &  33.86 &    48.93 &  51.13 &    63.20 &   8.44 &    53.62 &  59.00 &    48.09 &   6.82 &    41.81 &  52.25 &    74.14 &  40.06 &    45.57 &  50.00 \\
         & TrojanNN &    72.62 &  99.72 &     0.27 &  49.50 &    66.67 &  81.29 &    12.45 &  55.74 &    68.97 &  96.56 &     2.92 &  49.26 &    69.55 &  96.85 &     2.68 &  49.40 &    73.39 &  99.73 &     0.25 &  49.88 &    64.14 &  87.62 &     9.12 &  51.31 &    58.90 &   0.32 &    14.75 &  92.34 &    74.65 &  99.83 &     0.15 &  50.00 \\
         & WaNet &    61.80 &  41.42 &    39.14 &  49.52 &    63.43 &   1.82 &    57.18 &  68.97 &    66.38 &   7.08 &    59.53 &  66.34 &    64.67 &   6.91 &    58.03 &  66.43 &    62.52 &  36.41 &    41.98 &  51.55 &    66.40 &  11.36 &    57.57 &  64.20 &    66.20 &   6.62 &    59.77 &  66.57 &    74.55 &   9.44 &    65.35 &  65.16 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  32.56 &    74.95 &   1.77 &    70.44 &  69.15 &    83.69 &  24.05 &    65.12 &  62.38 &     7.27 &   4.19 &     6.93 &  34.10 &      NaN &    NaN &      NaN &  32.56 &     6.09 &   0.00 &     6.13 &  35.60 &    83.33 &  22.34 &    65.97 &  63.05 &    84.00 &  47.68 &    47.02 &  50.72 \\
         & Blended &      NaN &    NaN &      NaN &  54.76 &    73.71 &   1.85 &    25.56 &  90.69 &    83.88 &  90.64 &     7.70 &  51.38 &     7.64 &   3.18 &     6.27 &  56.98 &      NaN &    NaN &      NaN &  54.76 &     8.73 &   0.00 &     7.33 &  59.12 &    83.57 &  91.29 &     7.18 &  50.89 &    84.29 &  94.90 &     4.46 &  49.90 \\
         & BppAttack &      NaN &    NaN &      NaN &  57.16 &    74.61 &  71.55 &    21.02 &  58.67 &    77.94 &  87.15 &    10.85 &  50.87 &    64.88 &  24.98 &    47.67 &  77.11 &      NaN &    NaN &      NaN &  57.16 &    57.56 &   0.33 &    45.78 &  85.77 &    77.39 &  82.26 &    15.00 &  53.31 &    84.13 &  90.58 &     8.41 &  50.00 \\
         & Input &    75.32 &  67.44 &    30.40 &  50.00 &    76.11 &   0.78 &    62.46 &  76.36 &    79.43 &  37.58 &    55.11 &  57.96 &    61.85 &  32.33 &    44.15 &  54.05 &    74.32 &  75.77 &    22.95 &  49.70 &    55.08 &   1.45 &    46.47 &  66.10 &    79.35 &  38.04 &    54.72 &  57.73 &    83.30 &  58.80 &    37.46 &  50.00 \\
         & LF &    83.92 &   0.28 &    83.80 &  49.83 &    73.43 &   0.14 &    73.25 &  44.60 &    83.49 &   0.09 &    83.37 &  49.66 &     7.36 &   4.46 &     7.07 &  11.55 &    83.14 &   0.10 &    83.06 &  49.48 &     7.05 &   0.00 &     7.12 &  11.48 &    83.38 &   0.06 &    83.28 &  49.62 &    84.29 &   0.23 &    84.20 &  50.00 \\
         & SSBA &    83.96 &  60.78 &    32.74 &  50.06 &    73.01 &   0.14 &    62.47 &  74.91 &    83.96 &  42.67 &    46.81 &  59.12 &     7.62 &   3.38 &     7.29 &  40.59 &    83.31 &  60.89 &    32.31 &  49.68 &     4.94 &   0.00 &     5.04 &  40.94 &    83.89 &  43.96 &    45.63 &  58.44 &    83.68 &  62.34 &    31.90 &  49.60 \\
         & TrojanNN &    84.38 &  99.10 &     0.88 &  49.87 &    72.82 &  89.71 &     4.85 &  48.60 &    83.90 &  97.03 &     2.88 &  50.48 &     7.65 &   2.37 &     6.90 &  59.68 &    83.56 &  99.27 &     0.72 &  49.46 &     5.76 &   0.00 &     5.49 &  59.92 &    83.75 &  98.16 &     1.78 &  49.84 &    83.99 &  97.70 &     2.23 &  50.19 \\
         & WaNet &    71.62 &  53.66 &    37.41 &  49.34 &    77.18 &   0.10 &    73.72 &  75.43 &    78.33 &   4.27 &    73.11 &  73.35 &    65.60 &   1.03 &    62.07 &  71.30 &     2.19 &  98.82 &     0.31 &  14.63 &    55.67 &   0.16 &    54.02 &  66.77 &    72.93 &  50.96 &    39.38 &  50.00 &    83.64 &   6.61 &    77.18 &  72.18 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.05.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      71.66 &  84.11 &    12.81 &  50.0 &     1.15 &    0.00 &     1.16 &  56.80 &    69.66 &  83.07 &    13.49 &  49.52 &    64.81 &  21.90 &    52.58 &  77.68 &    71.67 &   84.11 &    12.81 &  50.00 &    67.05 &    7.13 &    62.54 &  86.18 &    18.59 &    1.48 &    18.46 &  64.78 &    49.46 &   77.70 &    16.00 &  42.10 &    70.90 &   83.10 &    13.67 &  50.13 &    67.02 &   4.65 &    61.92 &  87.41 &    67.79 &  14.76 &    59.22 &  82.74 &    69.70 &  46.36 &    40.26 &  67.89 &    71.21 &   83.01 &    13.71 &  50.33 &    62.98 &  36.06 &    43.43 &  69.69 &    23.39 &   0.59 &    22.98 &  67.63 &    73.39 &   86.61 &    10.85 &  50.00 \\
         & Blended &      73.09 &  98.68 &     1.07 &  50.0 &    75.16 &   99.39 &     0.48 &  50.00 &    71.07 &  97.99 &     1.43 &  49.33 &    69.65 &  98.32 &     1.38 &  48.46 &    73.08 &   98.68 &     1.07 &  50.00 &    70.28 &   98.65 &     1.10 &  48.61 &     8.49 &    9.25 &     6.29 &  62.41 &    50.59 &   99.20 &     0.61 &  38.75 &    72.03 &   98.09 &     1.60 &  49.76 &    65.61 &  71.39 &    17.43 &  59.90 &    67.94 &  81.46 &    13.03 &  56.03 &    70.34 &  93.86 &     4.63 &  51.03 &    72.20 &   98.39 &     1.28 &  49.70 &    62.52 &  92.30 &     5.87 &  47.90 &    48.18 &   3.42 &    31.43 &  85.17 &    74.16 &   98.87 &     0.81 &  50.00 \\
         & BppAttack &      64.09 &  98.90 &     1.00 &  50.0 &    75.05 &   94.05 &     5.33 &  52.42 &    71.16 &  87.35 &    10.70 &  55.77 &    58.93 &  10.63 &    51.29 &  91.56 &    64.09 &   98.90 &     1.00 &  50.00 &    49.02 &   99.39 &     0.44 &  42.46 &    21.62 &    7.43 &    19.42 &  74.50 &    51.71 &    0.14 &    49.06 &  93.19 &    63.44 &   98.51 &     1.31 &  49.87 &    63.11 &  91.09 &     7.06 &  53.41 &    66.11 &  94.75 &     4.53 &  52.08 &    65.47 &   0.35 &    33.92 &  99.27 &    63.84 &   98.93 &     0.97 &  49.87 &    65.77 &  94.47 &     4.81 &  52.21 &    64.37 &  57.77 &    30.29 &  70.57 &    74.21 &   96.23 &     3.31 &  51.33 \\
         & Input &      63.87 &  81.73 &    14.82 &  50.0 &    74.38 &   77.40 &    18.53 &  52.16 &    70.46 &  69.90 &    22.92 &  55.91 &    58.78 &   1.86 &    46.88 &  87.39 &    64.40 &   84.31 &    13.01 &  50.00 &    52.19 &   97.80 &     1.46 &  44.16 &    21.50 &   51.25 &    11.73 &  44.05 &    47.20 &   96.58 &     2.85 &  41.67 &    62.44 &   74.16 &    20.11 &  53.07 &    65.73 &  51.69 &    32.93 &  65.02 &    68.36 &  83.20 &    14.20 &  50.00 &    67.15 &  43.38 &    41.21 &  69.17 &    63.55 &   83.55 &    13.59 &  49.84 &    68.30 &  84.15 &    13.54 &  50.00 &    64.79 &   0.20 &    49.66 &  90.76 &    74.14 &   86.06 &    11.19 &  50.00 \\
         & LF &      71.13 &   1.95 &    70.96 &  50.0 &    61.09 &    1.23 &    60.79 &  45.34 &    69.20 &   2.44 &    69.02 &  49.03 &    66.01 &   0.23 &    66.21 &  48.30 &    71.13 &    1.95 &    70.96 &  50.00 &    65.71 &    2.64 &    65.47 &  47.29 &     1.36 &    0.00 &     1.37 &  16.09 &    49.41 &    0.29 &    49.11 &  39.97 &    70.41 &    1.59 &    70.24 &  49.82 &    67.56 &   0.16 &    67.39 &  49.11 &    65.99 &   0.17 &    65.84 &  48.32 &    68.35 &   0.12 &    68.25 &  49.52 &    70.87 &    1.66 &    70.72 &  50.02 &    64.27 &   0.13 &    64.20 &  47.48 &    42.40 &   0.67 &    42.25 &  36.28 &    71.72 &    2.72 &    71.99 &  50.00 \\
         & SSBA &      72.86 &  90.78 &     7.58 &  50.0 &     1.00 &  100.00 &     0.00 &  14.07 &    70.85 &  84.38 &    12.14 &  52.19 &    67.39 &  81.95 &    13.57 &  51.68 &    72.86 &   90.77 &     7.59 &  50.01 &    68.07 &   91.35 &     7.03 &  47.60 &    21.10 &   28.75 &    16.20 &  55.14 &    47.47 &   90.03 &     6.99 &  37.68 &    72.07 &   89.04 &     8.88 &  50.47 &    66.62 &  12.89 &    53.23 &  85.82 &    67.48 &  34.55 &    44.14 &  75.43 &    69.74 &  81.07 &    14.82 &  53.29 &    72.62 &   90.13 &     8.21 &  50.20 &    64.14 &  71.10 &    21.15 &  55.48 &    52.13 &   4.32 &    45.32 &  82.86 &    73.84 &   90.30 &     7.78 &  50.24 \\
         & TrojanNN &      73.54 &  99.97 &     0.03 &  50.0 &    75.14 &  100.00 &     0.00 &  50.00 &    71.20 &  99.96 &     0.04 &  48.84 &    68.15 &  85.16 &    10.18 &  54.71 &    73.54 &   99.97 &     0.03 &  50.00 &    68.63 &   99.94 &     0.06 &  47.56 &    21.23 &   96.61 &     1.99 &  25.53 &    47.41 &  100.00 &     0.00 &  36.93 &    72.29 &   99.92 &     0.08 &  49.40 &    63.69 &  89.68 &     6.03 &  50.22 &    68.14 &  97.87 &     1.85 &  48.35 &    70.59 &  99.06 &     0.79 &  48.98 &    72.99 &   99.92 &     0.08 &  49.75 &    65.30 &  93.65 &     4.84 &  49.04 &    51.08 &   0.79 &    28.36 &  88.36 &    74.17 &  100.00 &     0.00 &  50.00 \\
         & WaNet &      63.04 &  77.66 &    16.51 &  50.0 &    56.07 &   78.90 &    16.92 &  46.52 &    69.63 &  53.52 &    35.21 &  62.07 &    56.82 &  15.55 &    47.44 &  77.95 &    63.03 &   77.67 &    16.51 &  50.00 &    51.16 &   88.15 &     7.89 &  44.06 &    14.60 &    4.63 &    14.50 &  62.29 &    51.01 &    0.74 &    49.37 &  82.44 &    62.77 &   74.16 &    18.78 &  51.62 &    63.32 &   2.68 &    55.73 &  87.49 &    66.05 &  23.11 &    51.34 &  77.28 &    64.47 &  28.18 &    47.07 &  74.74 &    61.02 &   74.48 &    18.23 &  50.58 &    66.39 &  32.05 &    46.74 &  72.80 &    66.17 &  21.96 &    51.34 &  77.85 &    73.25 &   67.56 &    25.70 &  55.05 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      68.83 &  69.24 &    25.66 &  50.0 &    60.29 &    0.00 &    60.53 &  80.35 &    58.69 &  65.99 &    25.21 &  46.56 &    62.74 &   0.01 &    60.68 &  81.57 &    64.02 &   41.33 &    43.34 &  61.55 &    52.44 &   86.43 &     9.22 &  41.80 &    44.11 &   18.93 &    41.91 &  62.80 &    61.74 &    0.17 &    61.45 &  80.99 &    64.92 &    1.03 &    64.15 &  82.15 &    67.18 &   6.36 &    61.79 &  80.61 &    68.05 &   0.58 &    65.76 &  83.94 &    61.98 &   0.31 &    60.96 &  81.04 &    67.61 &   67.01 &    26.88 &  50.51 &    67.87 &   0.27 &    65.92 &  84.00 &    64.69 &   0.11 &    64.65 &  82.50 &    67.15 &   70.97 &    23.77 &  49.16 \\
         & Blended &      70.23 &  98.72 &     1.00 &  50.0 &    37.56 &    0.00 &    20.86 &  83.02 &    60.48 &  95.94 &     2.57 &  46.51 &    65.87 &  89.81 &     6.25 &  52.27 &    64.31 &   96.46 &     2.46 &  48.17 &    55.63 &   97.19 &     1.74 &  43.46 &    49.16 &   97.03 &     1.80 &  40.31 &    59.29 &  100.00 &     0.00 &  44.53 &    67.00 &   91.15 &     5.00 &  52.17 &    68.03 &  83.76 &     8.13 &  56.38 &    68.76 &  97.07 &     2.19 &  50.09 &    64.48 &  85.14 &     7.12 &  53.91 &    69.57 &   98.39 &     1.20 &  49.83 &    68.91 &  97.63 &     1.77 &  49.89 &    65.58 &   0.02 &    34.49 &  97.02 &    67.83 &   98.30 &     1.25 &  49.01 \\
         & BppAttack &      63.96 &  99.66 &     0.26 &  50.0 &    56.35 &    0.00 &    47.35 &  96.02 &    60.02 &  81.53 &    13.21 &  57.10 &    60.79 &   0.05 &    50.33 &  98.22 &    62.07 &    0.46 &    55.34 &  98.65 &    53.66 &   99.22 &     0.58 &  45.07 &    47.39 &   94.40 &     3.91 &  44.34 &    61.81 &    0.21 &    54.31 &  98.65 &    61.09 &    0.08 &    52.86 &  98.35 &    68.36 &  21.11 &    46.25 &  89.27 &    69.55 &   0.06 &    60.64 &  99.80 &    65.94 &   6.99 &    17.84 &  96.33 &    61.19 &   94.08 &     4.10 &  51.40 &    69.24 &   0.09 &    60.96 &  99.78 &    68.79 &   0.08 &    60.67 &  99.79 &    66.61 &   96.85 &     2.57 &  51.40 \\
         & Input &      63.69 &  93.69 &     5.29 &  50.0 &    59.83 &    0.00 &    47.07 &  94.91 &    59.80 &  87.10 &     8.54 &  51.35 &    60.49 &   0.08 &    52.74 &  95.20 &    64.90 &   42.24 &    39.25 &  75.72 &    51.78 &   98.29 &     1.16 &  44.04 &    49.95 &   78.82 &    13.48 &  50.56 &    61.24 &   40.86 &    37.26 &  75.19 &    64.59 &    0.16 &    56.84 &  96.76 &    66.14 &  75.76 &    16.81 &  58.96 &    69.97 &  89.44 &     8.58 &  52.12 &    66.33 &  46.87 &    38.07 &  73.41 &    63.45 &    0.17 &    56.71 &  96.64 &    69.80 &  85.03 &    12.04 &  54.33 &    70.12 &   0.27 &    65.09 &  96.71 &    68.17 &   87.21 &     9.86 &  53.24 \\
         & LF &      69.05 &  88.64 &     8.49 &  50.0 &    62.04 &   72.08 &    18.30 &  54.77 &    59.03 &  81.65 &    11.81 &  48.48 &    62.15 &  10.46 &    47.14 &  85.64 &    64.14 &   83.84 &    11.61 &  49.94 &    53.06 &   82.93 &    10.11 &  44.86 &    43.73 &   63.00 &    21.75 &  50.16 &    59.25 &   88.49 &     9.00 &  45.17 &    67.85 &   61.77 &    25.71 &  62.83 &    67.62 &  64.66 &    20.57 &  61.27 &    68.42 &  67.78 &    22.55 &  60.11 &    63.85 &   0.18 &    53.26 &  91.63 &    68.91 &   87.46 &     9.59 &  50.52 &    68.43 &  65.16 &    24.07 &  61.43 &    66.47 &   0.06 &    55.81 &  93.00 &    67.70 &   87.26 &     9.24 &  50.01 \\
         & SSBA &      69.42 &  91.41 &     6.47 &  50.0 &    51.92 &    0.00 &    49.22 &  86.96 &    59.69 &  83.02 &    10.52 &  49.33 &    64.63 &  38.59 &    37.47 &  74.02 &    64.00 &   68.33 &    20.87 &  58.83 &    53.38 &   94.05 &     3.27 &  41.98 &    45.57 &   89.88 &     5.40 &  38.84 &    61.82 &    0.22 &    58.01 &  91.80 &    67.34 &   29.42 &    43.85 &  79.95 &    67.58 &  59.69 &    24.07 &  64.94 &    68.42 &  84.36 &    11.34 &  53.03 &    64.03 &   0.64 &    51.65 &  92.69 &    68.84 &   90.49 &     7.15 &  50.17 &    68.27 &  87.08 &     9.55 &  51.59 &    64.91 &   0.10 &    58.17 &  93.40 &    67.65 &   89.62 &     7.56 &  50.01 \\
         & TrojanNN &      70.31 &  99.99 &     0.01 &  50.0 &    35.85 &    0.00 &    25.48 &  82.76 &    60.01 &  99.86 &     0.12 &  44.92 &    63.76 &  88.11 &     7.87 &  52.66 &    67.56 &   99.41 &     0.47 &  48.91 &    56.76 &   99.94 &     0.01 &  43.25 &    49.07 &   99.29 &     0.53 &  39.73 &    59.38 &   99.99 &     0.00 &  44.53 &    65.97 &    0.10 &    47.68 &  97.77 &    62.37 &  44.88 &    21.42 &  73.59 &    69.40 &  99.94 &     0.05 &  49.57 &    63.73 &   0.86 &    29.93 &  96.28 &    70.21 &   99.99 &     0.01 &  49.95 &    69.22 &  99.95 &     0.05 &  49.48 &    69.11 &  99.99 &     0.01 &  49.40 &    66.40 &   99.97 &     0.03 &  48.06 \\
         & WaNet &      64.17 &  88.88 &     8.38 &  50.0 &    61.13 &    0.01 &    56.54 &  92.91 &    58.92 &  56.66 &    27.33 &  63.49 &    59.21 &   0.08 &    58.65 &  91.92 &    58.33 &   36.41 &    44.00 &  73.31 &    53.09 &   96.20 &     2.49 &  44.46 &    47.53 &   12.56 &    43.93 &  79.84 &    62.07 &    0.57 &    59.81 &  93.11 &    60.92 &    0.13 &    59.83 &  92.75 &    65.90 &  80.94 &    12.64 &  53.97 &    69.81 &  47.69 &    39.13 &  70.60 &    66.60 &  50.77 &    34.67 &  69.06 &    61.00 &    4.30 &    57.83 &  90.70 &    69.31 &  36.17 &    46.18 &  76.35 &    68.86 &   0.10 &    65.38 &  94.39 &    67.68 &   81.05 &    14.00 &  53.91 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      62.88 &  84.99 &    11.59 &  50.0 &  -100.00 & -100.00 &  -100.00 &  61.05 &    49.77 &  76.46 &    14.64 &  47.71 &    57.52 &   0.04 &    27.32 &  89.79 &  -100.00 & -100.00 &  -100.00 &  61.05 &    62.93 &   84.04 &    12.19 &  50.47 &    32.95 &    0.01 &     6.18 &  77.52 &    40.07 &   88.25 &     7.30 &  38.60 &    57.51 &   51.01 &    34.55 &  64.30 &    62.79 &   7.41 &    38.24 &  88.74 &    60.89 &   4.13 &    42.66 &  89.43 &    55.41 &   6.91 &    30.12 &  85.31 &    62.04 &   84.34 &    11.84 &  49.90 &    59.85 &   0.61 &    43.60 &  90.68 &    60.70 &   3.30 &    39.57 &  89.75 &    57.84 &   81.36 &    13.47 &  49.29 \\
         & Blended &      65.05 &  97.99 &     1.27 &  50.0 &  -100.00 & -100.00 &  -100.00 &  66.47 &    51.37 &  94.41 &     2.69 &  44.95 &    59.35 &  64.39 &    13.36 &  63.95 &  -100.00 & -100.00 &  -100.00 &  66.47 &    64.98 &   97.32 &     1.65 &  50.30 &    35.70 &   99.68 &     0.11 &  35.33 &    37.11 &   99.31 &     0.48 &  36.03 &    63.48 &   31.80 &    19.51 &  82.31 &    64.00 &  81.49 &     5.56 &  57.72 &    62.13 &  70.21 &     8.83 &  62.43 &    59.42 &  71.68 &     7.93 &  60.34 &    63.64 &   91.85 &     4.32 &  52.37 &    60.70 &  91.38 &     4.28 &  51.13 &    61.54 &   0.09 &    11.11 &  97.19 &    59.53 &   96.27 &     1.99 &  48.10 \\
         & BppAttack &      61.40 &  96.64 &     2.46 &  50.0 &    27.65 &   91.59 &     3.09 &  35.65 &    49.29 &  14.80 &    41.19 &  84.86 &    56.25 &   0.00 &    47.94 &  95.74 &    58.75 &    0.06 &    52.42 &  96.96 &     1.00 &  100.00 &     0.00 &  19.80 &    20.09 &   97.74 &     0.62 &  29.34 &    36.49 &   87.85 &     8.32 &  41.94 &    60.61 &    0.04 &    54.76 &  97.90 &    64.51 &   0.15 &    54.82 &  98.24 &    65.09 &   0.07 &    54.60 &  98.28 &    62.10 &  18.52 &    13.54 &  89.06 &    59.60 &   96.48 &     2.53 &  49.18 &    63.99 &   0.06 &    58.71 &  98.29 &    64.42 &   0.07 &    53.74 &  98.28 &    58.42 &   24.85 &    42.96 &  84.40 \\
         & Input &      60.39 &  72.95 &    18.45 &  50.0 &    41.15 &   13.86 &    23.36 &  69.93 &    50.45 &  79.45 &     9.74 &  45.03 &    58.54 &   0.01 &    49.82 &  85.54 &    51.01 &    0.09 &    44.01 &  81.74 &     1.06 &    0.00 &     1.07 &  56.81 &    29.91 &   72.67 &     5.79 &  34.90 &    40.87 &   93.81 &     4.71 &  40.24 &    58.85 &    0.01 &    52.43 &  85.70 &    64.14 &  14.08 &    42.86 &  79.43 &    64.31 &   6.69 &    48.65 &  83.13 &    60.63 &  40.32 &    36.54 &  66.31 &    59.31 &    0.01 &    52.28 &  85.93 &    63.90 &   4.99 &    49.68 &  83.98 &    63.14 &   0.26 &    55.45 &  86.34 &    58.61 &   85.76 &     8.88 &  49.11 \\
         & LF &      62.51 &   5.48 &    62.29 &  50.0 &    35.46 &   30.55 &    35.06 &  36.48 &    50.20 &   6.63 &    49.95 &  43.84 &    60.21 &   0.01 &    60.60 &  51.59 &    58.04 &    7.09 &    57.76 &  47.76 &    62.35 &    5.46 &    62.14 &  49.93 &    32.80 &    1.92 &    33.13 &  36.93 &    35.60 &   26.58 &    34.97 &  36.55 &    60.71 &    6.41 &    60.53 &  49.10 &    62.92 &   0.18 &    62.71 &  52.65 &    60.86 &   0.19 &    60.73 &  51.82 &    55.98 &   0.14 &    55.83 &  49.41 &    60.02 &    5.27 &    59.86 &  48.86 &    59.85 &   0.23 &    59.65 &  51.30 &    62.50 &   5.48 &    62.28 &  50.00 &    57.27 &    4.41 &    57.48 &  47.92 \\
         & SSBA &      64.74 &  86.10 &     8.80 &  50.0 &    45.94 &    0.00 &    46.08 &  83.65 &    50.00 &  69.89 &    14.03 &  50.74 &    59.83 &  57.73 &    21.27 &  61.73 &    56.77 &   78.12 &    12.05 &  50.00 &    64.39 &   84.95 &     9.37 &  50.40 &    28.92 &   90.02 &     2.31 &  32.09 &    35.85 &   92.49 &     4.75 &  35.55 &    62.32 &   23.24 &    41.07 &  80.22 &    63.71 &  70.65 &    17.46 &  57.21 &    62.12 &  69.49 &    17.31 &  56.99 &    56.97 &   0.48 &    35.43 &  88.92 &    63.63 &   81.41 &    11.37 &  51.79 &    59.98 &  73.75 &    13.96 &  53.80 &    60.48 &   0.17 &    35.95 &  90.83 &    59.83 &   81.34 &    10.46 &  49.92 \\
         & TrojanNN &      64.69 &  99.96 &     0.04 &  50.0 &     1.00 &    0.00 &     1.01 &  68.13 &    52.62 &  99.65 &     0.20 &  44.12 &    60.53 &  92.88 &     3.70 &  51.46 &    58.64 &   94.32 &     3.23 &  49.79 &    64.47 &   99.90 &     0.09 &  49.92 &    43.29 &   10.19 &    10.33 &  84.18 &    41.07 &   99.98 &     0.02 &  38.19 &    52.24 &    0.12 &    29.13 &  93.69 &    63.61 &  99.62 &     0.28 &  49.63 &    62.40 &  99.95 &     0.03 &  48.86 &    58.17 &   0.18 &     5.45 &  96.63 &    64.28 &   99.93 &     0.07 &  49.81 &    60.75 &  99.99 &     0.01 &  48.03 &    62.19 &  98.96 &     0.72 &  49.25 &    59.69 &   99.92 &     0.06 &  47.52 \\
         & WaNet &      52.39 &  97.33 &     1.82 &  50.0 &    30.80 &   67.86 &    13.88 &  53.94 &    49.67 &  21.40 &    37.94 &  86.61 &    57.30 &   0.00 &    53.40 &  98.66 &    56.47 &   12.87 &    45.78 &  92.23 &     1.00 &  100.00 &     0.00 &  24.30 &    31.84 &    0.00 &    32.30 &  88.39 &    40.60 &   61.70 &    24.56 &  61.92 &    56.40 &    0.01 &    47.42 &  98.66 &    65.00 &   8.25 &    53.05 &  94.54 &    64.46 &   5.76 &    53.20 &  95.79 &    61.55 &   2.73 &    49.28 &  97.30 &    55.83 &   90.64 &     6.19 &  53.34 &    63.51 &   3.94 &    53.39 &  96.70 &    64.41 &   5.25 &    55.02 &  96.04 &    57.98 &   28.52 &    41.68 &  84.40 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      83.09 &  82.89 &    15.00 &  50.0 &    77.19 &    0.00 &    76.81 &  88.49 &    83.39 &  70.42 &    26.55 &  56.23 &    83.09 &  82.89 &    15.00 &  50.00 &    83.09 &   82.89 &    15.00 &  50.00 &    82.34 &   79.83 &    17.67 &  51.16 &     1.00 &    0.00 &     1.01 &  50.40 &    45.39 &   85.31 &     8.54 &  31.15 &  -200.00 & -200.00 &  -200.00 &  49.90 &    74.11 &  27.82 &    53.59 &  73.05 &    82.92 &  51.85 &    42.29 &  65.44 &     5.91 &   8.84 &     5.32 &  48.44 &  -200.00 & -200.00 &  -200.00 &  49.90 &     3.57 &   0.00 &     3.73 &  51.68 &    82.32 &  60.19 &    34.85 &  60.96 &    82.33 &   79.03 &    18.01 &  51.55 \\
         & Blended &      84.04 &  99.46 &     0.47 &  50.0 &    87.63 &   99.76 &     0.22 &  50.00 &    84.02 &  98.95 &     0.97 &  50.25 &    81.39 &  98.62 &     1.22 &  49.10 &    84.04 &   99.46 &     0.47 &  50.00 &  -200.00 & -200.00 &  -200.00 &  57.71 &  -200.00 & -200.00 &  -200.00 &  57.71 &  -200.00 & -200.00 &  -200.00 &  57.71 &  -200.00 & -200.00 &  -200.00 &  57.71 &    73.09 &  42.25 &    10.98 &  73.13 &    83.26 &  98.49 &     1.34 &  50.09 &     7.38 &   2.76 &     5.83 &  60.02 &  -200.00 & -200.00 &  -200.00 &  57.71 &     6.20 &   0.00 &     5.59 &  60.81 &    83.08 &  98.51 &     1.32 &  50.00 &    83.65 &   99.66 &     0.30 &  49.80 \\
         & BppAttack &      73.36 &  96.58 &     2.82 &  50.0 &    87.86 &   99.28 &     0.70 &  50.00 &    83.88 &  98.87 &     1.01 &  50.00 &    73.36 &  96.58 &     2.82 &  50.00 &    73.36 &   96.58 &     2.82 &  50.00 &     2.82 &   55.17 &     1.55 &  35.43 &  -200.00 & -200.00 &  -200.00 &  61.61 &    41.31 &   93.72 &     3.46 &  35.40 &  -200.00 & -200.00 &  -200.00 &  61.61 &    75.73 &  96.91 &     2.49 &  50.00 &    77.77 &  97.40 &     2.28 &  50.00 &    68.40 &  85.55 &    11.28 &  53.04 &  -200.00 & -200.00 &  -200.00 &  61.61 &    59.88 &  13.42 &    41.25 &  84.84 &    77.71 &  97.93 &     1.84 &  50.00 &    83.99 &   99.39 &     0.51 &  50.00 \\
         & Input &      76.49 &  80.77 &    17.53 &  50.0 &    87.24 &   76.88 &    21.39 &  51.94 &    83.86 &  64.98 &    31.99 &  57.89 &    75.69 &  81.78 &    15.76 &  49.60 &    75.70 &   81.77 &    15.77 &  49.60 &    35.70 &   50.76 &     8.60 &  44.61 &  -200.00 & -200.00 &  -200.00 &  52.14 &  -200.00 & -200.00 &  -200.00 &  52.14 &    74.58 &   90.66 &     8.15 &  49.04 &    76.75 &  11.18 &    66.31 &  84.79 &    79.72 &  71.39 &    24.69 &  54.69 &    66.08 &  22.25 &    54.74 &  74.05 &    12.88 &   33.40 &     8.52 &  41.88 &    56.49 &   0.27 &    49.48 &  80.25 &    79.64 &  71.57 &    24.39 &  54.60 &    83.30 &   73.28 &    24.27 &  53.74 \\
         & LF &      83.11 &   1.01 &    83.00 &  50.0 &    79.09 &    1.21 &    78.91 &  47.99 &    83.08 &   0.97 &    82.98 &  50.01 &    83.06 &   0.73 &    82.97 &  50.12 &    83.11 &    1.01 &    83.00 &  50.00 &    82.83 &    1.13 &    82.70 &  49.86 &     1.00 &    0.00 &     1.01 &   9.45 &  -200.00 & -200.00 &  -200.00 &   8.95 &    82.32 &    1.88 &    82.17 &  49.60 &    74.40 &   0.04 &    74.24 &  46.13 &    82.59 &   0.15 &    82.49 &  50.17 &     6.68 &   6.23 &     6.34 &  11.78 &    82.16 &    0.97 &    82.04 &  49.55 &     6.33 &   0.00 &     6.39 &  12.12 &    83.11 &   1.01 &    83.00 &  50.00 &    82.14 &    1.87 &    82.43 &  49.52 \\
         & SSBA &      84.17 &  95.09 &     4.25 &  50.0 &     1.65 &    0.00 &     1.12 &  56.29 &    83.93 &  91.26 &     7.47 &  51.79 &    84.17 &  95.09 &     4.25 &  50.00 &    84.17 &   95.09 &     4.25 &  50.00 &    83.83 &   95.77 &     3.61 &  49.83 &     1.00 &    0.00 &     1.01 &  55.96 &  -200.00 & -200.00 &  -200.00 &  55.46 &    83.63 &   95.69 &     3.74 &  49.73 &    72.25 &   0.85 &    50.71 &  91.16 &    83.37 &  88.65 &     9.56 &  52.82 &     7.52 &   4.20 &     7.23 &  57.12 &    83.10 &   95.41 &     3.86 &  49.46 &     6.51 &   0.00 &     6.43 &  58.72 &    83.31 &  88.54 &     9.63 &  52.85 &    83.82 &   94.75 &     4.56 &  50.00 \\
         & TrojanNN &      84.42 &  99.85 &     0.14 &  50.0 &    87.80 &  100.00 &     0.00 &  50.00 &    84.10 &  99.65 &     0.34 &  49.94 &    84.41 &  99.84 &     0.15 &  50.00 &    84.42 &   99.85 &     0.14 &  50.00 &    83.64 &   99.58 &     0.41 &  49.75 &  -100.00 & -100.00 &  -100.00 &  57.71 &  -200.00 & -200.00 &  -200.00 &  57.71 &    79.03 &   99.97 &     0.03 &  47.30 &    72.41 &  97.05 &     1.23 &  45.39 &    83.54 &  99.06 &     0.90 &  49.95 &     7.81 &   3.16 &     6.46 &  60.04 &    82.67 &   99.91 &     0.08 &  49.12 &     5.50 &   0.00 &     5.15 &  60.46 &    83.73 &  99.73 &     0.25 &  49.72 &    83.82 &   99.88 &     0.11 &  49.70 \\
         & WaNet &      73.53 &  84.86 &    12.41 &  50.0 &    87.45 &   69.35 &    27.46 &  57.75 &    82.86 &  54.83 &    39.61 &  65.02 &    69.59 &  69.53 &    26.58 &  55.70 &    73.53 &   84.86 &    12.41 &  50.00 &    39.52 &   48.80 &    13.48 &  51.03 &     1.00 &    0.00 &     1.01 &  56.17 &  -200.00 & -200.00 &  -200.00 &  55.67 &    73.21 &   84.04 &    13.12 &  50.25 &    75.47 &   3.59 &    68.77 &  90.64 &    78.44 &  46.34 &    42.93 &  69.26 &    67.29 &  21.84 &    55.77 &  78.39 &    72.81 &   79.63 &    16.63 &  52.26 &    62.44 &   2.09 &    57.92 &  85.84 &    78.28 &  48.26 &    41.50 &  68.30 &    83.63 &   74.76 &    21.71 &  55.05 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.05_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      68.83 &  69.24 &    25.66 &   50.0 &    60.29 &    0.00 &    60.53 &  80.35 &    58.69 &  65.99 &    25.21 &  46.56 &    62.74 &   0.01 &    60.68 &  81.57 &    64.02 &  41.33 &    43.34 &  61.55 &    52.44 &   86.43 &     9.22 &  41.80 &    44.11 &  18.93 &    41.91 &  62.80 &    61.74 &    0.17 &    61.45 &  80.99 \\
         & Blended &      70.23 &  98.72 &     1.00 &   50.0 &    37.56 &    0.00 &    20.86 &  83.02 &    60.48 &  95.94 &     2.57 &  46.51 &    65.87 &  89.81 &     6.25 &  52.27 &    64.31 &  96.46 &     2.46 &  48.17 &    55.63 &   97.19 &     1.74 &  43.46 &    49.16 &  97.03 &     1.80 &  40.31 &    59.29 &  100.00 &     0.00 &  44.53 \\
         & BppAttack &      63.96 &  99.66 &     0.26 &   50.0 &    56.35 &    0.00 &    47.35 &  96.02 &    60.02 &  81.53 &    13.21 &  57.10 &    60.79 &   0.05 &    50.33 &  98.22 &    62.07 &   0.46 &    55.34 &  98.65 &    53.66 &   99.22 &     0.58 &  45.07 &    47.39 &  94.40 &     3.91 &  44.34 &    61.81 &    0.21 &    54.31 &  98.65 \\
         & Input &      63.69 &  93.69 &     5.29 &   50.0 &    59.83 &    0.00 &    47.07 &  94.91 &    59.80 &  87.10 &     8.54 &  51.35 &    60.49 &   0.08 &    52.74 &  95.20 &    64.90 &  42.24 &    39.25 &  75.72 &    51.78 &   98.29 &     1.16 &  44.04 &    49.95 &  78.82 &    13.48 &  50.56 &    61.24 &   40.86 &    37.26 &  75.19 \\
         & LF &      69.05 &  88.64 &     8.49 &   50.0 &    62.04 &   72.08 &    18.30 &  54.77 &    59.03 &  81.65 &    11.81 &  48.48 &    62.15 &  10.46 &    47.14 &  85.64 &    64.14 &  83.84 &    11.61 &  49.94 &    53.06 &   82.93 &    10.11 &  44.86 &    43.73 &  63.00 &    21.75 &  50.16 &    59.25 &   88.49 &     9.00 &  45.17 \\
         & SSBA &      69.42 &  91.41 &     6.47 &   50.0 &    51.92 &    0.00 &    49.22 &  86.96 &    59.69 &  83.02 &    10.52 &  49.33 &    64.63 &  38.59 &    37.47 &  74.02 &    64.00 &  68.33 &    20.87 &  58.83 &    53.38 &   94.05 &     3.27 &  41.98 &    45.57 &  89.88 &     5.40 &  38.84 &    61.82 &    0.22 &    58.01 &  91.80 \\
         & TrojanNN &      70.31 &  99.99 &     0.01 &   50.0 &    35.85 &    0.00 &    25.48 &  82.76 &    60.01 &  99.86 &     0.12 &  44.92 &    63.76 &  88.11 &     7.87 &  52.66 &    67.56 &  99.41 &     0.47 &  48.91 &    56.76 &   99.94 &     0.01 &  43.25 &    49.07 &  99.29 &     0.53 &  39.73 &    59.38 &   99.99 &     0.00 &  44.53 \\
         & WaNet &      64.17 &  88.88 &     8.38 &   50.0 &    61.13 &    0.01 &    56.54 &  92.91 &    58.92 &  56.66 &    27.33 &  63.49 &    59.21 &   0.08 &    58.65 &  91.92 &    58.33 &  36.41 &    44.00 &  73.31 &    53.09 &   96.20 &     2.49 &  44.46 &    47.53 &  12.56 &    43.93 &  79.84 &    62.07 &    0.57 &    59.81 &  93.11 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      62.88 &  84.99 &    11.59 &   50.0 &      NaN &     NaN &      NaN &  61.05 &    49.77 &  76.46 &    14.64 &  47.71 &    57.52 &   0.04 &    27.32 &  89.79 &      NaN &    NaN &      NaN &  61.05 &    62.93 &   84.04 &    12.19 &  50.47 &    32.95 &   0.01 &     6.18 &  77.52 &    40.07 &   88.25 &     7.30 &  38.60 \\
         & Blended &      65.05 &  97.99 &     1.27 &   50.0 &      NaN &     NaN &      NaN &  66.47 &    51.37 &  94.41 &     2.69 &  44.95 &    59.35 &  64.39 &    13.36 &  63.95 &      NaN &    NaN &      NaN &  66.47 &    64.98 &   97.32 &     1.65 &  50.30 &    35.70 &  99.68 &     0.11 &  35.33 &    37.11 &   99.31 &     0.48 &  36.03 \\
         & BppAttack &      61.40 &  96.64 &     2.46 &   50.0 &    27.65 &   91.59 &     3.09 &  35.65 &    49.29 &  14.80 &    41.19 &  84.86 &    56.25 &   0.00 &    47.94 &  95.74 &    58.75 &   0.06 &    52.42 &  96.96 &     1.00 &  100.00 &     0.00 &  19.80 &    20.09 &  97.74 &     0.62 &  29.34 &    36.49 &   87.85 &     8.32 &  41.94 \\
         & Input &      60.39 &  72.95 &    18.45 &   50.0 &    41.15 &   13.86 &    23.36 &  69.93 &    50.45 &  79.45 &     9.74 &  45.03 &    58.54 &   0.01 &    49.82 &  85.54 &    51.01 &   0.09 &    44.01 &  81.74 &     1.06 &    0.00 &     1.07 &  56.81 &    29.91 &  72.67 &     5.79 &  34.90 &    40.87 &   93.81 &     4.71 &  40.24 \\
         & LF &      62.51 &   5.48 &    62.29 &   50.0 &    35.46 &   30.55 &    35.06 &  36.48 &    50.20 &   6.63 &    49.95 &  43.84 &    60.21 &   0.01 &    60.60 &  51.59 &    58.04 &   7.09 &    57.76 &  47.76 &    62.35 &    5.46 &    62.14 &  49.93 &    32.80 &   1.92 &    33.13 &  36.93 &    35.60 &   26.58 &    34.97 &  36.55 \\
         & SSBA &      64.74 &  86.10 &     8.80 &   50.0 &    45.94 &    0.00 &    46.08 &  83.65 &    50.00 &  69.89 &    14.03 &  50.74 &    59.83 &  57.73 &    21.27 &  61.73 &    56.77 &  78.12 &    12.05 &  50.00 &    64.39 &   84.95 &     9.37 &  50.40 &    28.92 &  90.02 &     2.31 &  32.09 &    35.85 &   92.49 &     4.75 &  35.55 \\
         & TrojanNN &      64.69 &  99.96 &     0.04 &   50.0 &     1.00 &    0.00 &     1.01 &  68.13 &    52.62 &  99.65 &     0.20 &  44.12 &    60.53 &  92.88 &     3.70 &  51.46 &    58.64 &  94.32 &     3.23 &  49.79 &    64.47 &   99.90 &     0.09 &  49.92 &    43.29 &  10.19 &    10.33 &  84.18 &    41.07 &   99.98 &     0.02 &  38.19 \\
         & WaNet &      52.39 &  97.33 &     1.82 &   50.0 &    30.80 &   67.86 &    13.88 &  53.94 &    49.67 &  21.40 &    37.94 &  86.61 &    57.30 &   0.00 &    53.40 &  98.66 &    56.47 &  12.87 &    45.78 &  92.23 &     1.00 &  100.00 &     0.00 &  24.30 &    31.84 &   0.00 &    32.30 &  88.39 &    40.60 &   61.70 &    24.56 &  61.92 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      71.66 &  84.11 &    12.81 &   50.0 &     1.15 &    0.00 &     1.16 &  56.80 &    69.66 &  83.07 &    13.49 &  49.52 &    64.81 &  21.90 &    52.58 &  77.68 &    71.67 &  84.11 &    12.81 &  50.00 &    67.05 &    7.13 &    62.54 &  86.18 &    18.59 &   1.48 &    18.46 &  64.78 &    49.46 &   77.70 &    16.00 &  42.10 \\
         & Blended &      73.09 &  98.68 &     1.07 &   50.0 &    75.16 &   99.39 &     0.48 &  50.00 &    71.07 &  97.99 &     1.43 &  49.33 &    69.65 &  98.32 &     1.38 &  48.46 &    73.08 &  98.68 &     1.07 &  50.00 &    70.28 &   98.65 &     1.10 &  48.61 &     8.49 &   9.25 &     6.29 &  62.41 &    50.59 &   99.20 &     0.61 &  38.75 \\
         & BppAttack &      64.09 &  98.90 &     1.00 &   50.0 &    75.05 &   94.05 &     5.33 &  52.42 &    71.16 &  87.35 &    10.70 &  55.77 &    58.93 &  10.63 &    51.29 &  91.56 &    64.09 &  98.90 &     1.00 &  50.00 &    49.02 &   99.39 &     0.44 &  42.46 &    21.62 &   7.43 &    19.42 &  74.50 &    51.71 &    0.14 &    49.06 &  93.19 \\
         & Input &      63.87 &  81.73 &    14.82 &   50.0 &    74.38 &   77.40 &    18.53 &  52.16 &    70.46 &  69.90 &    22.92 &  55.91 &    58.78 &   1.86 &    46.88 &  87.39 &    64.40 &  84.31 &    13.01 &  50.00 &    52.19 &   97.80 &     1.46 &  44.16 &    21.50 &  51.25 &    11.73 &  44.05 &    47.20 &   96.58 &     2.85 &  41.67 \\
         & LF &      71.13 &   1.95 &    70.96 &   50.0 &    61.09 &    1.23 &    60.79 &  45.34 &    69.20 &   2.44 &    69.02 &  49.03 &    66.01 &   0.23 &    66.21 &  48.30 &    71.13 &   1.95 &    70.96 &  50.00 &    65.71 &    2.64 &    65.47 &  47.29 &     1.36 &   0.00 &     1.37 &  16.09 &    49.41 &    0.29 &    49.11 &  39.97 \\
         & SSBA &      72.86 &  90.78 &     7.58 &   50.0 &     1.00 &  100.00 &     0.00 &  14.07 &    70.85 &  84.38 &    12.14 &  52.19 &    67.39 &  81.95 &    13.57 &  51.68 &    72.86 &  90.77 &     7.59 &  50.01 &    68.07 &   91.35 &     7.03 &  47.60 &    21.10 &  28.75 &    16.20 &  55.14 &    47.47 &   90.03 &     6.99 &  37.68 \\
         & TrojanNN &      73.54 &  99.97 &     0.03 &   50.0 &    75.14 &  100.00 &     0.00 &  50.00 &    71.20 &  99.96 &     0.04 &  48.84 &    68.15 &  85.16 &    10.18 &  54.71 &    73.54 &  99.97 &     0.03 &  50.00 &    68.63 &   99.94 &     0.06 &  47.56 &    21.23 &  96.61 &     1.99 &  25.53 &    47.41 &  100.00 &     0.00 &  36.93 \\
         & WaNet &      63.04 &  77.66 &    16.51 &   50.0 &    56.07 &   78.90 &    16.92 &  46.52 &    69.63 &  53.52 &    35.21 &  62.07 &    56.82 &  15.55 &    47.44 &  77.95 &    63.03 &  77.67 &    16.51 &  50.00 &    51.16 &   88.15 &     7.89 &  44.06 &    14.60 &   4.63 &    14.50 &  62.29 &    51.01 &    0.74 &    49.37 &  82.44 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      83.09 &  82.89 &    15.00 &   50.0 &    77.19 &    0.00 &    76.81 &  88.49 &    83.39 &  70.42 &    26.55 &  56.23 &    83.09 &  82.89 &    15.00 &  50.00 &    83.09 &  82.89 &    15.00 &  50.00 &    82.34 &   79.83 &    17.67 &  51.16 &     1.00 &   0.00 &     1.01 &  50.40 &    45.39 &   85.31 &     8.54 &  31.15 \\
         & Blended &      84.04 &  99.46 &     0.47 &   50.0 &    87.63 &   99.76 &     0.22 &  50.00 &    84.02 &  98.95 &     0.97 &  50.25 &    81.39 &  98.62 &     1.22 &  49.10 &    84.04 &  99.46 &     0.47 &  50.00 &      NaN &     NaN &      NaN &  57.71 &      NaN &    NaN &      NaN &  57.71 &      NaN &     NaN &      NaN &  57.71 \\
         & BppAttack &      73.36 &  96.58 &     2.82 &   50.0 &    87.86 &   99.28 &     0.70 &  50.00 &    83.88 &  98.87 &     1.01 &  50.00 &    73.36 &  96.58 &     2.82 &  50.00 &    73.36 &  96.58 &     2.82 &  50.00 &     2.82 &   55.17 &     1.55 &  35.43 &      NaN &    NaN &      NaN &  61.61 &    41.31 &   93.72 &     3.46 &  35.40 \\
         & Input &      76.49 &  80.77 &    17.53 &   50.0 &    87.24 &   76.88 &    21.39 &  51.94 &    83.86 &  64.98 &    31.99 &  57.89 &    75.69 &  81.78 &    15.76 &  49.60 &    75.70 &  81.77 &    15.77 &  49.60 &    35.70 &   50.76 &     8.60 &  44.61 &      NaN &    NaN &      NaN &  52.14 &      NaN &     NaN &      NaN &  52.14 \\
         & LF &      83.11 &   1.01 &    83.00 &   50.0 &    79.09 &    1.21 &    78.91 &  47.99 &    83.08 &   0.97 &    82.98 &  50.01 &    83.06 &   0.73 &    82.97 &  50.12 &    83.11 &   1.01 &    83.00 &  50.00 &    82.83 &    1.13 &    82.70 &  49.86 &     1.00 &   0.00 &     1.01 &   9.45 &      NaN &     NaN &      NaN &   8.95 \\
         & SSBA &      84.17 &  95.09 &     4.25 &   50.0 &     1.65 &    0.00 &     1.12 &  56.29 &    83.93 &  91.26 &     7.47 &  51.79 &    84.17 &  95.09 &     4.25 &  50.00 &    84.17 &  95.09 &     4.25 &  50.00 &    83.83 &   95.77 &     3.61 &  49.83 &     1.00 &   0.00 &     1.01 &  55.96 &      NaN &     NaN &      NaN &  55.46 \\
         & TrojanNN &      84.42 &  99.85 &     0.14 &   50.0 &    87.80 &  100.00 &     0.00 &  50.00 &    84.10 &  99.65 &     0.34 &  49.94 &    84.41 &  99.84 &     0.15 &  50.00 &    84.42 &  99.85 &     0.14 &  50.00 &    83.64 &   99.58 &     0.41 &  49.75 &      NaN &    NaN &      NaN &  57.71 &      NaN &     NaN &      NaN &  57.71 \\
         & WaNet &      73.53 &  84.86 &    12.41 &   50.0 &    87.45 &   69.35 &    27.46 &  57.75 &    82.86 &  54.83 &    39.61 &  65.02 &    69.59 &  69.53 &    26.58 &  55.70 &    73.53 &  84.86 &    12.41 &  50.00 &    39.52 &   48.80 &    13.48 &  51.03 &     1.00 &   0.00 &     1.01 &  56.17 &      NaN &     NaN &      NaN &  55.67 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.05_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    64.92 &   1.03 &    64.15 &  82.15 &    67.18 &   6.36 &    61.79 &  80.61 &    68.05 &   0.58 &    65.76 &  83.94 &    61.98 &   0.31 &    60.96 &  81.04 &    67.61 &  67.01 &    26.88 &  50.51 &    67.87 &   0.27 &    65.92 &  84.00 &    64.69 &   0.11 &    64.65 &  82.50 &    67.15 &   70.97 &    23.77 &  49.16 \\
         & Blended &    67.00 &  91.15 &     5.00 &  52.17 &    68.03 &  83.76 &     8.13 &  56.38 &    68.76 &  97.07 &     2.19 &  50.09 &    64.48 &  85.14 &     7.12 &  53.91 &    69.57 &  98.39 &     1.20 &  49.83 &    68.91 &  97.63 &     1.77 &  49.89 &    65.58 &   0.02 &    34.49 &  97.02 &    67.83 &   98.30 &     1.25 &  49.01 \\
         & BppAttack &    61.09 &   0.08 &    52.86 &  98.35 &    68.36 &  21.11 &    46.25 &  89.27 &    69.55 &   0.06 &    60.64 &  99.80 &    65.94 &   6.99 &    17.84 &  96.33 &    61.19 &  94.08 &     4.10 &  51.40 &    69.24 &   0.09 &    60.96 &  99.78 &    68.79 &   0.08 &    60.67 &  99.79 &    66.61 &   96.85 &     2.57 &  51.40 \\
         & Input &    64.59 &   0.16 &    56.84 &  96.76 &    66.14 &  75.76 &    16.81 &  58.96 &    69.97 &  89.44 &     8.58 &  52.12 &    66.33 &  46.87 &    38.07 &  73.41 &    63.45 &   0.17 &    56.71 &  96.64 &    69.80 &  85.03 &    12.04 &  54.33 &    70.12 &   0.27 &    65.09 &  96.71 &    68.17 &   87.21 &     9.86 &  53.24 \\
         & LF &    67.85 &  61.77 &    25.71 &  62.83 &    67.62 &  64.66 &    20.57 &  61.27 &    68.42 &  67.78 &    22.55 &  60.11 &    63.85 &   0.18 &    53.26 &  91.63 &    68.91 &  87.46 &     9.59 &  50.52 &    68.43 &  65.16 &    24.07 &  61.43 &    66.47 &   0.06 &    55.81 &  93.00 &    67.70 &   87.26 &     9.24 &  50.01 \\
         & SSBA &    67.34 &  29.42 &    43.85 &  79.95 &    67.58 &  59.69 &    24.07 &  64.94 &    68.42 &  84.36 &    11.34 &  53.03 &    64.03 &   0.64 &    51.65 &  92.69 &    68.84 &  90.49 &     7.15 &  50.17 &    68.27 &  87.08 &     9.55 &  51.59 &    64.91 &   0.10 &    58.17 &  93.40 &    67.65 &   89.62 &     7.56 &  50.01 \\
         & TrojanNN &    65.97 &   0.10 &    47.68 &  97.77 &    62.37 &  44.88 &    21.42 &  73.59 &    69.40 &  99.94 &     0.05 &  49.57 &    63.73 &   0.86 &    29.93 &  96.28 &    70.21 &  99.99 &     0.01 &  49.95 &    69.22 &  99.95 &     0.05 &  49.48 &    69.11 &  99.99 &     0.01 &  49.40 &    66.40 &   99.97 &     0.03 &  48.06 \\
         & WaNet &    60.92 &   0.13 &    59.83 &  92.75 &    65.90 &  80.94 &    12.64 &  53.97 &    69.81 &  47.69 &    39.13 &  70.60 &    66.60 &  50.77 &    34.67 &  69.06 &    61.00 &   4.30 &    57.83 &  90.70 &    69.31 &  36.17 &    46.18 &  76.35 &    68.86 &   0.10 &    65.38 &  94.39 &    67.68 &   81.05 &    14.00 &  53.91 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    57.51 &  51.01 &    34.55 &  64.30 &    62.79 &   7.41 &    38.24 &  88.74 &    60.89 &   4.13 &    42.66 &  89.43 &    55.41 &   6.91 &    30.12 &  85.31 &    62.04 &  84.34 &    11.84 &  49.90 &    59.85 &   0.61 &    43.60 &  90.68 &    60.70 &   3.30 &    39.57 &  89.75 &    57.84 &   81.36 &    13.47 &  49.29 \\
         & Blended &    63.48 &  31.80 &    19.51 &  82.31 &    64.00 &  81.49 &     5.56 &  57.72 &    62.13 &  70.21 &     8.83 &  62.43 &    59.42 &  71.68 &     7.93 &  60.34 &    63.64 &  91.85 &     4.32 &  52.37 &    60.70 &  91.38 &     4.28 &  51.13 &    61.54 &   0.09 &    11.11 &  97.19 &    59.53 &   96.27 &     1.99 &  48.10 \\
         & BppAttack &    60.61 &   0.04 &    54.76 &  97.90 &    64.51 &   0.15 &    54.82 &  98.24 &    65.09 &   0.07 &    54.60 &  98.28 &    62.10 &  18.52 &    13.54 &  89.06 &    59.60 &  96.48 &     2.53 &  49.18 &    63.99 &   0.06 &    58.71 &  98.29 &    64.42 &   0.07 &    53.74 &  98.28 &    58.42 &   24.85 &    42.96 &  84.40 \\
         & Input &    58.85 &   0.01 &    52.43 &  85.70 &    64.14 &  14.08 &    42.86 &  79.43 &    64.31 &   6.69 &    48.65 &  83.13 &    60.63 &  40.32 &    36.54 &  66.31 &    59.31 &   0.01 &    52.28 &  85.93 &    63.90 &   4.99 &    49.68 &  83.98 &    63.14 &   0.26 &    55.45 &  86.34 &    58.61 &   85.76 &     8.88 &  49.11 \\
         & LF &    60.71 &   6.41 &    60.53 &  49.10 &    62.92 &   0.18 &    62.71 &  52.65 &    60.86 &   0.19 &    60.73 &  51.82 &    55.98 &   0.14 &    55.83 &  49.41 &    60.02 &   5.27 &    59.86 &  48.86 &    59.85 &   0.23 &    59.65 &  51.30 &    62.50 &   5.48 &    62.28 &  50.00 &    57.27 &    4.41 &    57.48 &  47.92 \\
         & SSBA &    62.32 &  23.24 &    41.07 &  80.22 &    63.71 &  70.65 &    17.46 &  57.21 &    62.12 &  69.49 &    17.31 &  56.99 &    56.97 &   0.48 &    35.43 &  88.92 &    63.63 &  81.41 &    11.37 &  51.79 &    59.98 &  73.75 &    13.96 &  53.80 &    60.48 &   0.17 &    35.95 &  90.83 &    59.83 &   81.34 &    10.46 &  49.92 \\
         & TrojanNN &    52.24 &   0.12 &    29.13 &  93.69 &    63.61 &  99.62 &     0.28 &  49.63 &    62.40 &  99.95 &     0.03 &  48.86 &    58.17 &   0.18 &     5.45 &  96.63 &    64.28 &  99.93 &     0.07 &  49.81 &    60.75 &  99.99 &     0.01 &  48.03 &    62.19 &  98.96 &     0.72 &  49.25 &    59.69 &   99.92 &     0.06 &  47.52 \\
         & WaNet &    56.40 &   0.01 &    47.42 &  98.66 &    65.00 &   8.25 &    53.05 &  94.54 &    64.46 &   5.76 &    53.20 &  95.79 &    61.55 &   2.73 &    49.28 &  97.30 &    55.83 &  90.64 &     6.19 &  53.34 &    63.51 &   3.94 &    53.39 &  96.70 &    64.41 &   5.25 &    55.02 &  96.04 &    57.98 &   28.52 &    41.68 &  84.40 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    70.90 &  83.10 &    13.67 &  50.13 &    67.02 &   4.65 &    61.92 &  87.41 &    67.79 &  14.76 &    59.22 &  82.74 &    69.70 &  46.36 &    40.26 &  67.89 &    71.21 &  83.01 &    13.71 &  50.33 &    62.98 &  36.06 &    43.43 &  69.69 &    23.39 &   0.59 &    22.98 &  67.63 &    73.39 &   86.61 &    10.85 &  50.00 \\
         & Blended &    72.03 &  98.09 &     1.60 &  49.76 &    65.61 &  71.39 &    17.43 &  59.90 &    67.94 &  81.46 &    13.03 &  56.03 &    70.34 &  93.86 &     4.63 &  51.03 &    72.20 &  98.39 &     1.28 &  49.70 &    62.52 &  92.30 &     5.87 &  47.90 &    48.18 &   3.42 &    31.43 &  85.17 &    74.16 &   98.87 &     0.81 &  50.00 \\
         & BppAttack &    63.44 &  98.51 &     1.31 &  49.87 &    63.11 &  91.09 &     7.06 &  53.41 &    66.11 &  94.75 &     4.53 &  52.08 &    65.47 &   0.35 &    33.92 &  99.27 &    63.84 &  98.93 &     0.97 &  49.87 &    65.77 &  94.47 &     4.81 &  52.21 &    64.37 &  57.77 &    30.29 &  70.57 &    74.21 &   96.23 &     3.31 &  51.33 \\
         & Input &    62.44 &  74.16 &    20.11 &  53.07 &    65.73 &  51.69 &    32.93 &  65.02 &    68.36 &  83.20 &    14.20 &  50.00 &    67.15 &  43.38 &    41.21 &  69.17 &    63.55 &  83.55 &    13.59 &  49.84 &    68.30 &  84.15 &    13.54 &  50.00 &    64.79 &   0.20 &    49.66 &  90.76 &    74.14 &   86.06 &    11.19 &  50.00 \\
         & LF &    70.41 &   1.59 &    70.24 &  49.82 &    67.56 &   0.16 &    67.39 &  49.11 &    65.99 &   0.17 &    65.84 &  48.32 &    68.35 &   0.12 &    68.25 &  49.52 &    70.87 &   1.66 &    70.72 &  50.02 &    64.27 &   0.13 &    64.20 &  47.48 &    42.40 &   0.67 &    42.25 &  36.28 &    71.72 &    2.72 &    71.99 &  50.00 \\
         & SSBA &    72.07 &  89.04 &     8.88 &  50.47 &    66.62 &  12.89 &    53.23 &  85.82 &    67.48 &  34.55 &    44.14 &  75.43 &    69.74 &  81.07 &    14.82 &  53.29 &    72.62 &  90.13 &     8.21 &  50.20 &    64.14 &  71.10 &    21.15 &  55.48 &    52.13 &   4.32 &    45.32 &  82.86 &    73.84 &   90.30 &     7.78 &  50.24 \\
         & TrojanNN &    72.29 &  99.92 &     0.08 &  49.40 &    63.69 &  89.68 &     6.03 &  50.22 &    68.14 &  97.87 &     1.85 &  48.35 &    70.59 &  99.06 &     0.79 &  48.98 &    72.99 &  99.92 &     0.08 &  49.75 &    65.30 &  93.65 &     4.84 &  49.04 &    51.08 &   0.79 &    28.36 &  88.36 &    74.17 &  100.00 &     0.00 &  50.00 \\
         & WaNet &    62.77 &  74.16 &    18.78 &  51.62 &    63.32 &   2.68 &    55.73 &  87.49 &    66.05 &  23.11 &    51.34 &  77.28 &    64.47 &  28.18 &    47.07 &  74.74 &    61.02 &  74.48 &    18.23 &  50.58 &    66.39 &  32.05 &    46.74 &  72.80 &    66.17 &  21.96 &    51.34 &  77.85 &    73.25 &   67.56 &    25.70 &  55.05 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  49.90 &    74.11 &  27.82 &    53.59 &  73.05 &    82.92 &  51.85 &    42.29 &  65.44 &     5.91 &   8.84 &     5.32 &  48.44 &      NaN &    NaN &      NaN &  49.90 &     3.57 &   0.00 &     3.73 &  51.68 &    82.32 &  60.19 &    34.85 &  60.96 &    82.33 &   79.03 &    18.01 &  51.55 \\
         & Blended &      NaN &    NaN &      NaN &  57.71 &    73.09 &  42.25 &    10.98 &  73.13 &    83.26 &  98.49 &     1.34 &  50.09 &     7.38 &   2.76 &     5.83 &  60.02 &      NaN &    NaN &      NaN &  57.71 &     6.20 &   0.00 &     5.59 &  60.81 &    83.08 &  98.51 &     1.32 &  50.00 &    83.65 &   99.66 &     0.30 &  49.80 \\
         & BppAttack &      NaN &    NaN &      NaN &  61.61 &    75.73 &  96.91 &     2.49 &  50.00 &    77.77 &  97.40 &     2.28 &  50.00 &    68.40 &  85.55 &    11.28 &  53.04 &      NaN &    NaN &      NaN &  61.61 &    59.88 &  13.42 &    41.25 &  84.84 &    77.71 &  97.93 &     1.84 &  50.00 &    83.99 &   99.39 &     0.51 &  50.00 \\
         & Input &    74.58 &  90.66 &     8.15 &  49.04 &    76.75 &  11.18 &    66.31 &  84.79 &    79.72 &  71.39 &    24.69 &  54.69 &    66.08 &  22.25 &    54.74 &  74.05 &    12.88 &  33.40 &     8.52 &  41.88 &    56.49 &   0.27 &    49.48 &  80.25 &    79.64 &  71.57 &    24.39 &  54.60 &    83.30 &   73.28 &    24.27 &  53.74 \\
         & LF &    82.32 &   1.88 &    82.17 &  49.60 &    74.40 &   0.04 &    74.24 &  46.13 &    82.59 &   0.15 &    82.49 &  50.17 &     6.68 &   6.23 &     6.34 &  11.78 &    82.16 &   0.97 &    82.04 &  49.55 &     6.33 &   0.00 &     6.39 &  12.12 &    83.11 &   1.01 &    83.00 &  50.00 &    82.14 &    1.87 &    82.43 &  49.52 \\
         & SSBA &    83.63 &  95.69 &     3.74 &  49.73 &    72.25 &   0.85 &    50.71 &  91.16 &    83.37 &  88.65 &     9.56 &  52.82 &     7.52 &   4.20 &     7.23 &  57.12 &    83.10 &  95.41 &     3.86 &  49.46 &     6.51 &   0.00 &     6.43 &  58.72 &    83.31 &  88.54 &     9.63 &  52.85 &    83.82 &   94.75 &     4.56 &  50.00 \\
         & TrojanNN &    79.03 &  99.97 &     0.03 &  47.30 &    72.41 &  97.05 &     1.23 &  45.39 &    83.54 &  99.06 &     0.90 &  49.95 &     7.81 &   3.16 &     6.46 &  60.04 &    82.67 &  99.91 &     0.08 &  49.12 &     5.50 &   0.00 &     5.15 &  60.46 &    83.73 &  99.73 &     0.25 &  49.72 &    83.82 &   99.88 &     0.11 &  49.70 \\
         & WaNet &    73.21 &  84.04 &    13.12 &  50.25 &    75.47 &   3.59 &    68.77 &  90.64 &    78.44 &  46.34 &    42.93 &  69.26 &    67.29 &  21.84 &    55.77 &  78.39 &    72.81 &  79.63 &    16.63 &  52.26 &    62.44 &   2.09 &    57.92 &  85.84 &    78.28 &  48.26 &    41.50 &  68.30 &    83.63 &   74.76 &    21.71 &  55.05 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.1.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      70.59 &   88.02 &     9.81 &  50.0 &    29.01 &    0.00 &    29.35 &  73.22 &    68.29 &   88.53 &     9.04 &  48.85 &    66.56 &   13.58 &    59.05 &  85.21 &    70.59 &   88.03 &     9.80 &  50.00 &    61.06 &   72.76 &    20.09 &  52.87 &    21.95 &    2.69 &    21.64 &  68.35 &    44.61 &   84.33 &    11.21 &  38.86 &    69.39 &   87.60 &    10.06 &  49.61 &    67.06 &  13.00 &    57.82 &  85.75 &    67.17 &   13.73 &    58.82 &  85.44 &    68.55 &  18.70 &    55.28 &  83.64 &    70.04 &   87.17 &    10.56 &  50.15 &    63.16 &   24.61 &    51.13 &  77.99 &    37.46 &   0.55 &    37.13 &  77.17 &    71.23 &   90.03 &     7.88 &  50.00 \\
         & Blended &      72.80 &   99.34 &     0.54 &  50.0 &    74.57 &   99.80 &     0.16 &  50.00 &    70.77 &   99.17 &     0.58 &  49.07 &    67.43 &   98.92 &     0.84 &  47.53 &    72.80 &   99.34 &     0.54 &  50.00 &     1.67 &    0.00 &     1.37 &  64.11 &    23.12 &   95.62 &     1.43 &  27.02 &    46.63 &   99.93 &     0.05 &  36.91 &    72.34 &   98.89 &     0.90 &  50.00 &    65.61 &  81.84 &    12.11 &  55.16 &    67.67 &   92.76 &     5.59 &  50.73 &    69.84 &  97.98 &     1.63 &  49.20 &    72.41 &   99.13 &     0.70 &  49.91 &    61.88 &   92.81 &     5.13 &  47.81 &    34.43 &   3.58 &    20.46 &  78.70 &    73.94 &   99.47 &     0.40 &  50.00 \\
         & Blind &      73.60 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    66.91 &   78.38 &    15.26 &  57.46 &    73.61 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    69.20 &   99.90 &     0.10 &  47.85 &    69.79 &  99.97 &     0.03 &  48.11 &      NaN &     NaN &      NaN &    NaN &    64.19 &   99.12 &     0.81 &  45.73 &    33.70 &   1.22 &    20.93 &  79.44 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      63.41 &   99.51 &     0.42 &  50.0 &    74.51 &   99.02 &     0.84 &  50.24 &    70.93 &   97.71 &     1.94 &  50.90 &    58.61 &    0.07 &    53.57 &  97.32 &    63.41 &   99.51 &     0.42 &  50.00 &    51.54 &   99.78 &     0.17 &  44.06 &    19.47 &   13.65 &    17.29 &  70.96 &    47.61 &   82.90 &    13.30 &  50.40 &    61.56 &   98.98 &     0.90 &  49.34 &    62.87 &  94.04 &     4.87 &  52.46 &    66.06 &   97.58 &     2.10 &  50.96 &    64.82 &   1.49 &    33.73 &  99.01 &    62.63 &   99.48 &     0.42 &  49.62 &    65.42 &   94.58 &     4.48 &  52.46 &    66.09 &  96.46 &     2.99 &  51.52 &    73.07 &   99.21 &     0.67 &  50.15 \\
         & Input &      63.42 &   95.11 &     3.96 &  50.0 &    73.95 &   93.45 &     5.52 &  50.83 &    70.31 &   89.33 &     8.60 &  52.89 &    58.31 &   25.61 &    39.03 &  82.20 &    63.55 &   96.53 &     2.78 &  50.00 &    48.13 &   99.49 &     0.39 &  42.36 &    17.17 &   59.66 &     7.13 &  44.60 &    49.21 &   99.03 &     0.70 &  42.89 &    62.66 &   92.81 &     5.82 &  50.77 &    65.21 &  86.26 &    10.63 &  54.42 &    67.62 &   97.07 &     2.43 &  50.00 &    66.15 &  95.76 &     3.52 &  50.00 &    62.54 &   93.74 &     5.02 &  50.25 &    67.98 &   97.27 &     2.21 &  50.00 &    66.64 &  86.22 &     9.98 &  54.44 &    72.83 &   95.09 &     4.18 &  50.01 \\
         & LF &      68.69 &    4.34 &    68.49 &  50.0 &    68.91 &    8.06 &    68.69 &  50.00 &    66.64 &    5.75 &    66.42 &  48.98 &    63.11 &    0.34 &    63.29 &  49.21 &    68.69 &    4.34 &    68.49 &  50.00 &    44.44 &   31.24 &    44.05 &  37.88 &     3.73 &   12.93 &     3.75 &  17.52 &    45.21 &   13.75 &    44.79 &  38.26 &    68.30 &    3.49 &    68.09 &  50.23 &    65.67 &   0.23 &    65.47 &  50.55 &    66.49 &    0.10 &    66.42 &  51.02 &    68.38 &   0.13 &    68.32 &  51.95 &    68.75 &    3.95 &    68.57 &  50.20 &    62.46 &    0.05 &    62.35 &  49.03 &    66.62 &   0.10 &    66.51 &  51.09 &    67.63 &    6.57 &    68.31 &  49.47 \\
         & LIRA &      71.83 &   99.87 &     0.11 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    63.72 &    0.25 &    63.59 &  95.75 &    69.27 &   99.62 &     0.28 &  48.85 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    70.53 &   92.99 &     5.74 &  52.79 &    70.11 &   0.06 &    20.59 &  99.04 &      NaN &     NaN &      NaN &    NaN &    70.44 &   96.95 &     2.42 &  50.76 &    69.49 &   0.06 &    68.78 &  98.73 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      72.19 &   96.47 &     2.99 &  50.0 &    74.46 &   89.69 &     8.08 &  53.39 &    69.64 &   95.18 &     3.74 &  49.37 &    68.34 &   85.28 &    11.26 &  53.67 &    72.19 &   96.47 &     2.99 &  50.00 &    55.37 &   96.53 &     2.44 &  41.59 &    13.51 &   42.59 &     8.97 &  47.60 &    44.15 &   95.58 &     3.17 &  36.42 &    71.15 &   95.63 &     3.64 &  49.90 &    65.65 &  20.19 &    48.39 &  84.87 &    67.25 &   42.93 &    38.96 &  74.30 &    69.37 &  80.32 &    14.40 &  56.67 &    71.79 &   96.78 &     2.74 &  49.80 &    62.56 &   45.39 &    34.69 &  70.73 &    14.67 &   0.78 &    14.73 &  69.09 &    73.36 &   96.81 &     2.64 &  50.00 \\
         & TrojanNN &      72.95 &   99.97 &     0.03 &  50.0 &    74.83 &  100.00 &     0.00 &  50.00 &    70.69 &  100.00 &     0.00 &  48.87 &    67.29 &   30.54 &    37.55 &  81.89 &    72.96 &   99.97 &     0.03 &  50.00 &    50.68 &   99.99 &     0.01 &  38.86 &    20.56 &   93.46 &     2.45 &  27.06 &    46.97 &  100.00 &     0.00 &  37.01 &    71.55 &   99.65 &     0.30 &  49.46 &    55.75 &  19.31 &    29.47 &  81.73 &    67.47 &   97.61 &     1.94 &  48.44 &    70.29 &   0.10 &    44.41 &  98.60 &    72.40 &   99.97 &     0.03 &  49.72 &    62.98 &   96.14 &     3.29 &  46.93 &    43.25 &   0.21 &    21.51 &  85.03 &    73.65 &  100.00 &     0.00 &  50.00 \\
         & WaNet &      60.13 &   93.19 &     5.54 &  50.0 &    68.25 &    0.05 &    68.18 &  96.57 &    68.60 &   80.18 &    15.74 &  56.51 &    55.37 &   11.47 &    46.77 &  88.48 &    60.14 &   93.19 &     5.54 &  50.00 &    48.03 &   93.52 &     4.29 &  43.95 &    18.59 &   22.57 &    17.17 &  64.54 &    48.40 &   67.29 &    22.75 &  57.08 &    59.26 &   89.21 &     8.64 &  51.55 &    62.90 &   2.98 &    57.61 &  95.10 &    65.71 &   14.49 &    56.23 &  89.35 &    63.09 &  26.24 &    47.02 &  83.47 &    60.22 &   88.16 &     9.56 &  52.51 &    65.71 &   25.78 &    49.80 &  83.71 &    64.81 &   8.48 &    57.52 &  92.36 &    71.39 &   90.87 &     7.34 &  51.16 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      67.23 &   87.43 &    10.49 &  50.0 &    61.21 &    0.00 &    61.65 &  90.71 &    57.26 &   80.51 &    15.03 &  48.48 &    62.98 &    0.00 &    61.78 &  91.59 &    65.40 &   81.95 &    15.45 &  51.83 &    46.98 &   90.99 &     5.68 &  39.88 &    34.10 &   72.33 &    17.48 &  40.99 &    54.06 &   92.05 &     6.29 &  43.42 &    60.39 &    0.62 &    59.88 &  89.99 &    65.17 &  33.65 &    46.68 &  75.86 &    66.61 &    0.43 &    63.05 &  93.19 &    60.37 &   0.04 &    58.46 &  90.27 &    66.77 &   87.54 &    10.37 &  49.77 &    66.26 &    0.14 &    63.27 &  93.16 &    65.60 &   0.05 &    65.41 &  92.88 &    66.42 &   81.73 &    15.47 &  52.45 \\
         & Blended &      69.28 &   99.59 &     0.34 &  50.0 &    41.37 &    0.00 &    24.63 &  85.84 &    59.23 &   98.31 &     1.08 &  45.61 &    64.15 &   68.07 &    10.99 &  63.19 &    65.22 &   99.81 &     0.17 &  47.97 &    55.05 &   99.64 &     0.22 &  42.88 &    47.02 &   99.40 &     0.37 &  38.96 &    56.49 &  100.00 &     0.00 &  43.60 &    67.10 &   88.45 &     6.04 &  54.48 &    67.12 &  89.83 &     4.93 &  53.80 &    67.85 &   98.23 &     1.30 &  49.96 &    63.75 &   0.79 &    23.44 &  96.63 &    69.00 &   99.42 &     0.47 &  49.94 &    67.77 &   98.62 &     1.02 &  49.73 &    64.99 &   0.00 &    33.25 &  97.65 &    67.50 &   99.04 &     0.71 &  49.38 \\
         & Blind &      43.91 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    43.91 &  100.00 &     0.00 &  50.00 &    37.62 &  100.00 &     0.00 &  46.86 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    69.64 &  100.00 &     0.00 &  50.00 &    63.78 &  92.85 &     5.28 &  53.58 &      NaN &     NaN &      NaN &    NaN &    69.99 &  100.00 &     0.00 &  50.00 &    67.38 &   0.04 &    32.60 &  99.98 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      64.01 &   98.88 &     0.94 &  50.0 &    41.64 &    0.00 &    43.69 &  88.25 &    59.84 &   97.44 &     2.04 &  48.63 &    58.49 &    0.02 &    48.52 &  96.67 &    59.82 &    0.35 &    54.73 &  97.17 &    52.36 &   99.81 &     0.14 &  44.18 &    47.19 &   97.78 &     1.60 &  42.14 &    58.06 &   99.98 &     0.02 &  47.02 &    59.96 &    0.18 &    49.17 &  97.32 &    68.48 &   0.75 &    58.78 &  99.07 &    69.26 &    0.09 &    62.18 &  99.39 &    66.71 &   3.80 &    16.77 &  97.54 &    61.62 &    3.57 &    51.81 &  96.46 &    69.09 &    0.13 &    62.32 &  99.37 &    68.93 &   0.13 &    62.04 &  99.37 &    65.58 &   99.44 &     0.47 &  50.00 \\
         & Input &      65.16 &   85.00 &    12.18 &  50.0 &    49.81 &   99.93 &     0.06 &  42.32 &    58.93 &   90.67 &     6.24 &  46.88 &    60.50 &    0.01 &    54.24 &  90.16 &    63.33 &   98.06 &     1.60 &  49.08 &    53.63 &   99.42 &     0.46 &  44.24 &    47.52 &   88.39 &     7.86 &  41.18 &    58.20 &   99.75 &     0.16 &  46.52 &    63.94 &    0.09 &    59.47 &  91.84 &    66.44 &  51.00 &    34.56 &  67.00 &    69.27 &   62.34 &    29.53 &  61.33 &    65.21 &  85.14 &    12.18 &  50.00 &    63.80 &    0.04 &    56.67 &  91.80 &    68.96 &   65.28 &    27.28 &  59.86 &    65.15 &  85.00 &    12.18 &  49.99 &    66.77 &   90.05 &     7.82 &  50.00 \\
         & LF &      68.51 &   95.06 &     3.73 &  50.0 &    51.95 &    0.00 &    52.97 &  89.25 &    58.56 &   91.62 &     5.24 &  46.75 &    62.97 &    5.68 &    50.35 &  91.92 &    68.29 &   93.76 &     4.65 &  50.54 &    49.91 &   88.84 &     5.61 &  43.81 &    26.23 &   38.26 &    18.51 &  57.26 &    56.46 &   93.97 &     4.84 &  44.52 &    65.00 &   72.75 &    17.93 &  59.40 &    66.00 &  80.11 &    11.22 &  56.22 &    67.72 &   61.60 &    25.16 &  66.34 &    62.00 &   3.81 &    44.30 &  92.37 &    68.54 &   92.42 &     5.65 &  51.32 &    67.44 &   55.28 &    29.07 &  69.35 &    65.95 &   0.21 &    52.75 &  96.14 &    66.44 &   93.25 &     4.96 &  49.87 \\
         & LIRA &       1.23 &   97.01 &     0.76 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.22 &   99.89 &     0.11 &  50.00 &     1.26 &   99.87 &     0.13 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    66.45 &    0.10 &    64.60 &  98.45 &    63.01 &   0.00 &    61.44 &  98.51 &      NaN &     NaN &      NaN &    NaN &    65.92 &    0.07 &    64.29 &  98.47 &    66.21 &   0.14 &    64.14 &  98.43 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      69.07 &   97.22 &     2.09 &  50.0 &    54.17 &    0.00 &    49.76 &  91.16 &    58.72 &   94.20 &     3.58 &  46.34 &    62.61 &   20.10 &    43.22 &  85.33 &    65.39 &   97.52 &     1.74 &  48.16 &    53.64 &   98.01 &     1.22 &  42.28 &    46.75 &   96.94 &     1.85 &  38.98 &    57.07 &   99.93 &     0.06 &  44.00 &    66.82 &    8.81 &    52.42 &  93.08 &    66.85 &  79.41 &    12.38 &  57.79 &    67.82 &   90.01 &     7.14 &  52.98 &    63.09 &  28.91 &    39.05 &  81.17 &    69.00 &   96.83 &     2.36 &  50.16 &    67.82 &   85.34 &    10.05 &  55.31 &    63.08 &   0.13 &    55.83 &  95.55 &    66.97 &   96.12 &     2.94 &  49.50 \\
         & TrojanNN &      69.82 &  100.00 &     0.00 &  50.0 &    37.15 &    0.00 &    27.66 &  83.66 &    59.46 &   99.99 &     0.01 &  44.83 &    63.70 &   79.37 &    12.74 &  57.25 &    68.22 &   99.81 &     0.17 &  49.30 &    42.19 &  100.00 &     0.00 &  36.18 &    45.17 &   99.96 &     0.03 &  37.70 &    58.24 &  100.00 &     0.00 &  44.21 &    64.71 &    0.22 &    47.11 &  97.33 &    62.34 &  22.94 &    27.12 &  84.79 &    68.46 &   99.99 &     0.01 &  49.33 &    63.74 &   0.92 &    30.38 &  96.50 &    69.38 &  100.00 &     0.00 &  49.78 &    67.99 &  100.00 &     0.00 &  49.08 &    67.78 &  57.11 &    24.30 &  70.42 &    65.46 &   99.93 &     0.06 &  47.86 \\
         & WaNet &      64.05 &   97.73 &     1.92 &  50.0 &    52.17 &    0.00 &    55.65 &  92.92 &    57.48 &   83.83 &    10.25 &  53.66 &    59.10 &    0.03 &    56.64 &  96.37 &    25.90 &   83.49 &    11.06 &  38.04 &    50.88 &   97.64 &     1.57 &  43.46 &    41.35 &   19.33 &    36.58 &  77.85 &    56.66 &   96.91 &     2.61 &  46.71 &    63.07 &    0.10 &    58.76 &  98.32 &    64.76 &  86.74 &     8.46 &  55.49 &    68.70 &    0.85 &    64.34 &  98.44 &    65.31 &  43.96 &    37.16 &  76.88 &    62.80 &   96.30 &     2.97 &  50.09 &    68.27 &    2.20 &    63.16 &  97.76 &    67.34 &   0.02 &    59.61 &  98.85 &    66.43 &   92.44 &     5.54 &  52.64 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      61.27 &   88.32 &     9.15 &  50.0 &  -100.00 & -100.00 &  -100.00 &  63.53 &    48.65 &   80.12 &    13.26 &  47.79 &    56.76 &    0.00 &    52.89 &  91.91 &  -100.00 & -100.00 &  -100.00 &  63.53 &     1.00 &  100.00 &     0.00 &  19.86 &    33.13 &    0.07 &    33.36 &  80.06 &    39.06 &   90.75 &     6.30 &  38.90 &    57.68 &    7.74 &    56.28 &  88.50 &    61.46 &   0.44 &    48.90 &  93.94 &    59.76 &    0.15 &    46.15 &  93.33 &    56.03 &   0.22 &    37.17 &  91.43 &    58.02 &   88.10 &     9.12 &  48.49 &    57.81 &    0.13 &    46.00 &  92.37 &    59.18 &   0.32 &    47.84 &  92.96 &    56.66 &   84.59 &    11.21 &  49.56 \\
         & Blended &      64.24 &   98.98 &     0.72 &  50.0 &    16.34 &    0.00 &     8.57 &  75.54 &    50.84 &   97.28 &     1.33 &  44.15 &    58.19 &   12.77 &    22.18 &  90.08 &  -100.00 & -100.00 &  -100.00 &  67.37 &     1.00 &  100.00 &     0.00 &  18.38 &    36.82 &   99.87 &     0.07 &  36.29 &    35.25 &   99.89 &     0.08 &  35.50 &    60.40 &    0.25 &    25.21 &  97.44 &    62.80 &  91.00 &     5.21 &  53.27 &    60.62 &   35.76 &    16.56 &  79.80 &    57.94 &  42.25 &    12.88 &  75.21 &    61.04 &   91.10 &     4.71 &  52.34 &    59.80 &   87.40 &     6.03 &  53.57 &    61.24 &  92.38 &     4.15 &  51.80 &    59.23 &   98.58 &     0.88 &  47.70 \\
         & Blind &      42.81 &   99.65 &     0.23 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    42.48 &    0.00 &     1.68 &  99.66 &    39.38 &   94.42 &     2.88 &  50.90 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    63.02 &   99.96 &     0.01 &  50.00 &    61.42 &  96.11 &     0.30 &  51.77 &      NaN &     NaN &      NaN &    NaN &    64.39 &   99.99 &     0.00 &  50.00 &    62.18 &  99.21 &     0.02 &  50.22 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      60.15 &   98.27 &     1.24 &  50.0 &    33.04 &   99.97 &     0.00 &  36.44 &    50.62 &   78.74 &    12.13 &  55.00 &    59.93 &    0.00 &    53.00 &  99.03 &    55.60 &    0.09 &    48.44 &  96.82 &    61.77 &   99.42 &     0.45 &  50.00 &    23.61 &   98.97 &     0.32 &  31.73 &    37.48 &   99.34 &     0.53 &  38.67 &    58.71 &    0.00 &    49.88 &  98.42 &    65.11 &   6.56 &    39.76 &  95.86 &    65.27 &    0.16 &    56.89 &  99.06 &    63.20 &   2.22 &    51.36 &  98.03 &    59.18 &   93.84 &     4.77 &  51.73 &    64.48 &    0.12 &    59.14 &  99.08 &    64.88 &   0.14 &    56.59 &  99.07 &    58.97 &   88.51 &     7.45 &  54.29 \\
         & Input &      59.45 &   85.52 &     9.99 &  50.0 &    44.08 &    0.00 &    35.01 &  85.07 &    49.13 &   88.62 &     5.63 &  44.84 &    55.08 &    0.00 &    47.67 &  90.57 &    57.73 &    0.40 &    50.39 &  91.70 &     1.00 &  100.00 &     0.00 &  20.78 &    22.85 &    8.20 &     4.10 &  70.36 &    33.61 &   97.49 &     1.86 &  37.08 &    54.11 &    0.03 &    44.57 &  90.07 &    64.73 &  56.27 &    19.36 &  64.62 &    64.28 &   31.31 &    38.71 &  77.10 &    61.07 &  91.18 &     5.81 &  50.00 &    57.85 &    0.08 &    51.28 &  91.92 &    64.02 &   25.00 &    41.89 &  80.26 &    63.97 &   6.78 &    28.05 &  89.37 &    57.49 &   89.93 &     6.40 &  49.02 \\
         & LF &      58.09 &   18.43 &    57.80 &  50.0 &     1.00 &  100.00 &     0.00 &  21.46 &    45.78 &   17.21 &    45.46 &  44.46 &    61.35 &    0.89 &    61.29 &  58.77 &    51.37 &   21.67 &    50.98 &  46.64 &     1.00 &  100.00 &     0.00 &  21.46 &    27.56 &    0.00 &    27.84 &  43.95 &    29.62 &   41.64 &    28.89 &  35.76 &    54.49 &   21.99 &    54.20 &  48.20 &    61.53 &   0.35 &    61.32 &  59.04 &    60.46 &    0.35 &    60.26 &  59.04 &    55.66 &   0.37 &    55.55 &  57.82 &    56.18 &   20.52 &    55.89 &  49.04 &    58.29 &    0.36 &    58.13 &  59.04 &    58.09 &  18.41 &    57.80 &  50.01 &    54.05 &   12.28 &    54.59 &  51.06 \\
         & LIRA &       8.87 &   85.57 &     8.38 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.06 &   99.69 &     0.05 &  46.09 &     1.04 &   99.11 &     0.10 &  46.08 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    12.31 &    1.29 &    11.76 &  92.14 &     6.70 &   0.45 &     6.79 &  91.47 &      NaN &     NaN &      NaN &    NaN &     9.90 &    1.22 &     9.76 &  92.17 &    11.71 &   1.69 &    11.58 &  91.94 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      62.58 &   95.66 &     2.87 &  50.0 &     2.42 &   99.81 &     0.13 &  19.92 &    50.54 &   88.36 &     5.41 &  47.63 &    57.73 &   22.03 &    39.28 &  84.39 &    53.81 &   84.24 &     8.73 &  51.32 &    62.61 &   95.79 &     2.72 &  50.00 &    19.43 &   97.10 &     0.38 &  28.42 &    35.03 &   98.32 &     1.20 &  36.22 &    61.78 &   16.30 &    39.96 &  89.28 &    61.90 &  77.20 &    12.66 &  58.89 &    60.47 &   72.52 &    14.25 &  60.52 &    57.67 &  82.37 &     7.89 &  54.19 &    60.10 &   94.61 &     3.16 &  49.29 &    58.32 &   70.65 &    14.72 &  60.38 &    57.81 &   0.21 &    41.48 &  95.34 &    58.15 &   92.95 &     3.91 &  49.14 \\
         & TrojanNN &      64.89 &   99.98 &     0.02 &  50.0 &     1.00 &    0.00 &     1.01 &  68.04 &    51.26 &   99.96 &     0.00 &  43.20 &    59.66 &    0.17 &    37.19 &  97.29 &    54.32 &   40.12 &    23.86 &  74.64 &    64.77 &   99.98 &     0.02 &  49.94 &    10.00 &   84.98 &     1.65 &  30.06 &    39.22 &   98.66 &     0.06 &  37.83 &    54.89 &    0.06 &    35.14 &  94.96 &    63.24 &  98.05 &     1.17 &  50.14 &    60.53 &   13.85 &    29.91 &  90.89 &    57.28 &   0.40 &    25.25 &  95.98 &    63.73 &   77.52 &    11.33 &  60.65 &    59.21 &    4.37 &    28.08 &  94.96 &    60.50 &   0.03 &    22.71 &  97.78 &    59.57 &   99.90 &     0.09 &  47.38 \\
         & WaNet &      57.91 &   96.22 &     2.82 &  50.0 &     8.74 &   90.17 &     3.12 &  28.44 &    48.37 &   57.65 &    21.08 &  64.51 &    54.89 &    0.01 &    52.75 &  96.59 &    58.47 &    2.34 &    53.90 &  96.94 &    56.29 &   93.15 &     5.04 &  50.72 &    18.97 &    8.46 &    17.57 &  74.41 &    34.84 &   85.48 &     9.29 &  43.83 &  -100.00 & -100.00 &  -100.00 &  69.15 &    64.38 &  24.28 &    45.61 &  85.97 &    64.62 &   10.44 &    52.75 &  92.89 &    61.05 &  39.59 &    36.30 &  78.31 &    46.58 &   90.17 &     7.24 &  47.36 &    64.35 &    5.31 &    54.92 &  95.45 &    64.18 &   3.24 &    57.15 &  96.49 &    56.99 &   76.92 &    13.96 &  59.19 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      81.93 &   84.90 &    13.26 &  50.0 &     1.00 &    0.00 &     1.01 &  51.98 &    82.19 &   82.20 &    16.03 &  51.35 &    81.93 &   84.90 &    13.26 &  50.00 &    81.93 &   84.90 &    13.26 &  50.00 &    81.37 &   82.62 &    15.11 &  50.86 &     1.00 &    0.00 &     1.01 &  51.98 &  -200.00 & -200.00 &  -200.00 &  51.48 &  -200.00 & -200.00 &  -200.00 &  51.48 &    75.31 &  48.82 &    41.70 &  64.73 &    81.66 &   61.19 &    34.02 &  61.72 &     6.59 &   6.77 &     6.22 &  51.40 &  -200.00 & -200.00 &  -200.00 &  51.48 &     6.24 &    0.00 &     6.29 &  54.60 &    82.03 &  57.72 &    36.72 &  63.59 &    81.94 &   83.43 &    14.53 &  50.73 \\
         & Blended &      84.35 &   99.70 &     0.26 &  50.0 &    88.21 &   99.96 &     0.04 &  50.00 &    83.70 &   99.67 &     0.31 &  49.69 &    80.79 &   99.45 &     0.49 &  48.34 &    84.34 &   99.70 &     0.26 &  50.00 &    83.28 &   99.64 &     0.33 &  49.50 &     1.00 &    0.00 &     1.01 &  58.17 &  -200.00 & -200.00 &  -200.00 &  57.67 &  -200.00 & -200.00 &  -200.00 &  57.67 &    71.98 &  73.91 &     6.17 &  56.71 &    83.14 &   99.25 &     0.66 &  49.62 &     7.17 &   2.60 &     6.10 &  59.96 &  -200.00 & -200.00 &  -200.00 &  57.67 &     5.92 &    0.00 &     4.83 &  60.63 &    83.03 &  99.13 &     0.77 &  49.62 &    83.41 &   99.77 &     0.20 &  49.53 \\
         & Blind &      84.46 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    84.47 &  100.00 &     0.00 &  50.00 &    84.47 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    83.96 &  100.00 &     0.00 &  49.75 &     7.65 &   2.47 &     7.23 &  60.36 &      NaN &     NaN &      NaN &    NaN &     2.96 &    0.00 &     2.99 &  59.25 &    83.46 &   5.94 &     1.96 &  96.53 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      74.09 &   99.55 &     0.37 &  50.0 &    87.47 &   99.74 &     0.24 &  50.00 &    83.35 &   99.59 &     0.33 &  50.00 &    72.73 &   99.41 &     0.51 &  49.39 &    74.09 &   99.55 &     0.37 &  50.00 &    37.46 &   64.59 &     1.64 &  49.16 &  -200.00 & -200.00 &  -200.00 &  62.73 &    43.03 &   99.48 &     0.25 &  34.50 &  -200.00 & -200.00 &  -200.00 &  62.73 &    75.22 &  98.54 &     1.09 &  50.51 &    77.97 &   99.28 &     0.67 &  50.13 &    70.74 &  88.25 &     9.70 &  53.97 &  -200.00 & -200.00 &  -200.00 &  62.73 &    56.76 &   25.33 &    36.58 &  78.44 &    78.14 &  99.51 &     0.45 &  50.02 &    84.02 &   99.64 &     0.32 &  50.00 \\
         & Input &      75.43 &   91.62 &     7.42 &  50.0 &    86.94 &   79.91 &    18.53 &  55.85 &    83.45 &   72.74 &    24.75 &  59.44 &    75.50 &   91.48 &     7.76 &  50.07 &    75.49 &   93.08 &     6.25 &  50.00 &    35.47 &   36.29 &    12.05 &  57.68 &  -200.00 & -200.00 &  -200.00 &  58.09 &    42.48 &   98.80 &     0.96 &  33.53 &    74.02 &   96.01 &     3.64 &  49.30 &    76.61 &  19.64 &    60.69 &  85.99 &    79.65 &   91.63 &     7.62 &  50.00 &    65.11 &  45.12 &    41.41 &  68.09 &    74.11 &   96.05 &     3.57 &  49.34 &    57.27 &    1.17 &    49.80 &  86.14 &    79.47 &  91.22 &     7.95 &  50.20 &    82.43 &   77.40 &    20.34 &  57.11 \\
         & LF &      80.72 &    3.35 &    80.57 &  50.0 &     1.00 &  100.00 &     0.00 &  10.14 &    80.63 &    3.54 &    80.48 &  49.96 &    80.54 &    3.21 &    80.38 &  49.98 &    80.72 &    3.35 &    80.57 &  50.00 &     1.31 &   96.63 &     0.31 &  10.29 &     1.00 &    0.00 &     1.01 &  11.82 &  -200.00 & -200.00 &  -200.00 &  11.32 &    79.04 &    5.01 &    78.86 &  49.16 &    76.00 &   0.14 &    75.90 &  49.25 &    81.84 &    0.11 &    81.74 &  51.62 &     7.32 &   5.42 &     7.04 &  13.30 &    80.00 &    2.74 &    79.88 &  49.95 &     7.15 &    0.00 &     7.22 &  14.89 &    80.72 &   3.35 &    80.57 &  50.00 &    78.29 &    4.92 &    79.08 &  48.78 \\
         & LIRA &      21.12 &   83.74 &    14.79 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    22.90 &    0.22 &    22.80 &  91.76 &    24.46 &   70.16 &    22.46 &  56.79 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    50.43 &    0.61 &    49.69 &  91.57 &    41.49 &   0.35 &    41.12 &  91.69 &      NaN &     NaN &      NaN &    NaN &    42.95 &    0.36 &    42.53 &  91.69 &    50.29 &   0.80 &    49.58 &  91.47 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      83.88 &   98.40 &     1.42 &  50.0 &    87.45 &   96.87 &     2.89 &  50.77 &    83.23 &   96.85 &     2.78 &  50.45 &    83.88 &   98.40 &     1.42 &  50.00 &    83.88 &   98.40 &     1.42 &  50.00 &    83.45 &   98.38 &     1.44 &  49.80 &     1.00 &  100.00 &     0.00 &   8.56 &    41.78 &   94.48 &     3.78 &  30.91 &    82.49 &   98.25 &     1.54 &  49.38 &    72.10 &   9.22 &    39.28 &  88.70 &    82.92 &   93.22 &     5.56 &  52.11 &     7.49 &   2.76 &     7.23 &  59.63 &    82.75 &   98.61 &     1.26 &  49.44 &     4.88 &    0.00 &     4.90 &  59.70 &    82.62 &  95.00 &     4.12 &  51.07 &    83.06 &   98.16 &     1.56 &  49.71 \\
         & TrojanNN &      84.11 &   99.97 &     0.03 &  50.0 &    87.48 &  100.00 &     0.00 &  50.00 &    84.18 &   99.95 &     0.05 &  50.01 &    84.11 &   99.97 &     0.03 &  50.00 &    84.11 &   99.97 &     0.03 &  50.00 &    83.95 &   99.98 &     0.02 &  49.92 &     1.00 &    0.00 &     1.01 &  58.43 &  -200.00 & -200.00 &  -200.00 &  57.93 &    82.02 &   99.98 &     0.02 &  48.96 &    71.95 &  95.04 &     1.85 &  46.38 &    82.88 &   99.30 &     0.67 &  49.72 &     7.52 &   2.64 &     6.37 &  60.37 &    80.84 &   99.96 &     0.04 &  48.37 &     6.15 &    0.00 &     5.82 &  61.00 &    82.72 &  99.93 &     0.07 &  49.33 &    83.23 &   99.96 &     0.04 &  49.57 \\
         & WaNet &      72.31 &   96.47 &     2.93 &  50.0 &    86.11 &   89.42 &     9.43 &  53.53 &    82.27 &   84.82 &    13.26 &  55.82 &    72.08 &   73.05 &    21.89 &  61.60 &    72.31 &   96.47 &     2.93 &  50.00 &     1.20 &   88.79 &     0.30 &  18.28 &     1.00 &  100.00 &     0.00 &  14.34 &  -200.00 & -200.00 &  -200.00 &  62.08 &    71.88 &   95.95 &     3.31 &  50.04 &    75.54 &  12.14 &    64.07 &  92.16 &    77.88 &   60.25 &    32.34 &  68.11 &    69.26 &  14.38 &    57.05 &  89.52 &    71.72 &   95.56 &     3.68 &  50.16 &    57.96 &    0.34 &    54.49 &  90.89 &    77.88 &  61.56 &    31.29 &  67.45 &    82.40 &   91.25 &     7.43 &  52.61 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.1_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      67.23 &   87.43 &    10.49 &   50.0 &    61.21 &    0.00 &    61.65 &  90.71 &    57.26 &   80.51 &    15.03 &  48.48 &    62.98 &    0.00 &    61.78 &  91.59 &    65.40 &   81.95 &    15.45 &  51.83 &    46.98 &   90.99 &     5.68 &  39.88 &    34.10 &   72.33 &    17.48 &  40.99 &    54.06 &   92.05 &     6.29 &  43.42 \\
         & Blended &      69.28 &   99.59 &     0.34 &   50.0 &    41.37 &    0.00 &    24.63 &  85.84 &    59.23 &   98.31 &     1.08 &  45.61 &    64.15 &   68.07 &    10.99 &  63.19 &    65.22 &   99.81 &     0.17 &  47.97 &    55.05 &   99.64 &     0.22 &  42.88 &    47.02 &   99.40 &     0.37 &  38.96 &    56.49 &  100.00 &     0.00 &  43.60 \\
         & Blind &      43.91 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    43.91 &  100.00 &     0.00 &  50.00 &    37.62 &  100.00 &     0.00 &  46.86 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      64.01 &   98.88 &     0.94 &   50.0 &    41.64 &    0.00 &    43.69 &  88.25 &    59.84 &   97.44 &     2.04 &  48.63 &    58.49 &    0.02 &    48.52 &  96.67 &    59.82 &    0.35 &    54.73 &  97.17 &    52.36 &   99.81 &     0.14 &  44.18 &    47.19 &   97.78 &     1.60 &  42.14 &    58.06 &   99.98 &     0.02 &  47.02 \\
         & Input &      65.16 &   85.00 &    12.18 &   50.0 &    49.81 &   99.93 &     0.06 &  42.32 &    58.93 &   90.67 &     6.24 &  46.88 &    60.50 &    0.01 &    54.24 &  90.16 &    63.33 &   98.06 &     1.60 &  49.08 &    53.63 &   99.42 &     0.46 &  44.24 &    47.52 &   88.39 &     7.86 &  41.18 &    58.20 &   99.75 &     0.16 &  46.52 \\
         & LF &      68.51 &   95.06 &     3.73 &   50.0 &    51.95 &    0.00 &    52.97 &  89.25 &    58.56 &   91.62 &     5.24 &  46.75 &    62.97 &    5.68 &    50.35 &  91.92 &    68.29 &   93.76 &     4.65 &  50.54 &    49.91 &   88.84 &     5.61 &  43.81 &    26.23 &   38.26 &    18.51 &  57.26 &    56.46 &   93.97 &     4.84 &  44.52 \\
         & LIRA &       1.23 &   97.01 &     0.76 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.22 &   99.89 &     0.11 &  50.00 &     1.26 &   99.87 &     0.13 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      69.07 &   97.22 &     2.09 &   50.0 &    54.17 &    0.00 &    49.76 &  91.16 &    58.72 &   94.20 &     3.58 &  46.34 &    62.61 &   20.10 &    43.22 &  85.33 &    65.39 &   97.52 &     1.74 &  48.16 &    53.64 &   98.01 &     1.22 &  42.28 &    46.75 &   96.94 &     1.85 &  38.98 &    57.07 &   99.93 &     0.06 &  44.00 \\
         & TrojanNN &      69.82 &  100.00 &     0.00 &   50.0 &    37.15 &    0.00 &    27.66 &  83.66 &    59.46 &   99.99 &     0.01 &  44.83 &    63.70 &   79.37 &    12.74 &  57.25 &    68.22 &   99.81 &     0.17 &  49.30 &    42.19 &  100.00 &     0.00 &  36.18 &    45.17 &   99.96 &     0.03 &  37.70 &    58.24 &  100.00 &     0.00 &  44.21 \\
         & WaNet &      64.05 &   97.73 &     1.92 &   50.0 &    52.17 &    0.00 &    55.65 &  92.92 &    57.48 &   83.83 &    10.25 &  53.66 &    59.10 &    0.03 &    56.64 &  96.37 &    25.90 &   83.49 &    11.06 &  38.04 &    50.88 &   97.64 &     1.57 &  43.46 &    41.35 &   19.33 &    36.58 &  77.85 &    56.66 &   96.91 &     2.61 &  46.71 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      61.27 &   88.32 &     9.15 &   50.0 &      NaN &     NaN &      NaN &  63.53 &    48.65 &   80.12 &    13.26 &  47.79 &    56.76 &    0.00 &    52.89 &  91.91 &      NaN &     NaN &      NaN &  63.53 &     1.00 &  100.00 &     0.00 &  19.86 &    33.13 &    0.07 &    33.36 &  80.06 &    39.06 &   90.75 &     6.30 &  38.90 \\
         & Blended &      64.24 &   98.98 &     0.72 &   50.0 &    16.34 &    0.00 &     8.57 &  75.54 &    50.84 &   97.28 &     1.33 &  44.15 &    58.19 &   12.77 &    22.18 &  90.08 &      NaN &     NaN &      NaN &  67.37 &     1.00 &  100.00 &     0.00 &  18.38 &    36.82 &   99.87 &     0.07 &  36.29 &    35.25 &   99.89 &     0.08 &  35.50 \\
         & Blind &      42.81 &   99.65 &     0.23 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    42.48 &    0.00 &     1.68 &  99.66 &    39.38 &   94.42 &     2.88 &  50.90 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      60.15 &   98.27 &     1.24 &   50.0 &    33.04 &   99.97 &     0.00 &  36.44 &    50.62 &   78.74 &    12.13 &  55.00 &    59.93 &    0.00 &    53.00 &  99.03 &    55.60 &    0.09 &    48.44 &  96.82 &    61.77 &   99.42 &     0.45 &  50.00 &    23.61 &   98.97 &     0.32 &  31.73 &    37.48 &   99.34 &     0.53 &  38.67 \\
         & Input &      59.45 &   85.52 &     9.99 &   50.0 &    44.08 &    0.00 &    35.01 &  85.07 &    49.13 &   88.62 &     5.63 &  44.84 &    55.08 &    0.00 &    47.67 &  90.57 &    57.73 &    0.40 &    50.39 &  91.70 &     1.00 &  100.00 &     0.00 &  20.78 &    22.85 &    8.20 &     4.10 &  70.36 &    33.61 &   97.49 &     1.86 &  37.08 \\
         & LF &      58.09 &   18.43 &    57.80 &   50.0 &     1.00 &  100.00 &     0.00 &  21.46 &    45.78 &   17.21 &    45.46 &  44.46 &    61.35 &    0.89 &    61.29 &  58.77 &    51.37 &   21.67 &    50.98 &  46.64 &     1.00 &  100.00 &     0.00 &  21.46 &    27.56 &    0.00 &    27.84 &  43.95 &    29.62 &   41.64 &    28.89 &  35.76 \\
         & LIRA &       8.87 &   85.57 &     8.38 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.06 &   99.69 &     0.05 &  46.09 &     1.04 &   99.11 &     0.10 &  46.08 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      62.58 &   95.66 &     2.87 &   50.0 &     2.42 &   99.81 &     0.13 &  19.92 &    50.54 &   88.36 &     5.41 &  47.63 &    57.73 &   22.03 &    39.28 &  84.39 &    53.81 &   84.24 &     8.73 &  51.32 &    62.61 &   95.79 &     2.72 &  50.00 &    19.43 &   97.10 &     0.38 &  28.42 &    35.03 &   98.32 &     1.20 &  36.22 \\
         & TrojanNN &      64.89 &   99.98 &     0.02 &   50.0 &     1.00 &    0.00 &     1.01 &  68.04 &    51.26 &   99.96 &     0.00 &  43.20 &    59.66 &    0.17 &    37.19 &  97.29 &    54.32 &   40.12 &    23.86 &  74.64 &    64.77 &   99.98 &     0.02 &  49.94 &    10.00 &   84.98 &     1.65 &  30.06 &    39.22 &   98.66 &     0.06 &  37.83 \\
         & WaNet &      57.91 &   96.22 &     2.82 &   50.0 &     8.74 &   90.17 &     3.12 &  28.44 &    48.37 &   57.65 &    21.08 &  64.51 &    54.89 &    0.01 &    52.75 &  96.59 &    58.47 &    2.34 &    53.90 &  96.94 &    56.29 &   93.15 &     5.04 &  50.72 &    18.97 &    8.46 &    17.57 &  74.41 &    34.84 &   85.48 &     9.29 &  43.83 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      70.59 &   88.02 &     9.81 &   50.0 &    29.01 &    0.00 &    29.35 &  73.22 &    68.29 &   88.53 &     9.04 &  48.85 &    66.56 &   13.58 &    59.05 &  85.21 &    70.59 &   88.03 &     9.80 &  50.00 &    61.06 &   72.76 &    20.09 &  52.87 &    21.95 &    2.69 &    21.64 &  68.35 &    44.61 &   84.33 &    11.21 &  38.86 \\
         & Blended &      72.80 &   99.34 &     0.54 &   50.0 &    74.57 &   99.80 &     0.16 &  50.00 &    70.77 &   99.17 &     0.58 &  49.07 &    67.43 &   98.92 &     0.84 &  47.53 &    72.80 &   99.34 &     0.54 &  50.00 &     1.67 &    0.00 &     1.37 &  64.11 &    23.12 &   95.62 &     1.43 &  27.02 &    46.63 &   99.93 &     0.05 &  36.91 \\
         & Blind &      73.60 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    66.91 &   78.38 &    15.26 &  57.46 &    73.61 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      63.41 &   99.51 &     0.42 &   50.0 &    74.51 &   99.02 &     0.84 &  50.24 &    70.93 &   97.71 &     1.94 &  50.90 &    58.61 &    0.07 &    53.57 &  97.32 &    63.41 &   99.51 &     0.42 &  50.00 &    51.54 &   99.78 &     0.17 &  44.06 &    19.47 &   13.65 &    17.29 &  70.96 &    47.61 &   82.90 &    13.30 &  50.40 \\
         & Input &      63.42 &   95.11 &     3.96 &   50.0 &    73.95 &   93.45 &     5.52 &  50.83 &    70.31 &   89.33 &     8.60 &  52.89 &    58.31 &   25.61 &    39.03 &  82.20 &    63.55 &   96.53 &     2.78 &  50.00 &    48.13 &   99.49 &     0.39 &  42.36 &    17.17 &   59.66 &     7.13 &  44.60 &    49.21 &   99.03 &     0.70 &  42.89 \\
         & LF &      68.69 &    4.34 &    68.49 &   50.0 &    68.91 &    8.06 &    68.69 &  50.00 &    66.64 &    5.75 &    66.42 &  48.98 &    63.11 &    0.34 &    63.29 &  49.21 &    68.69 &    4.34 &    68.49 &  50.00 &    44.44 &   31.24 &    44.05 &  37.88 &     3.73 &   12.93 &     3.75 &  17.52 &    45.21 &   13.75 &    44.79 &  38.26 \\
         & LIRA &      71.83 &   99.87 &     0.11 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    63.72 &    0.25 &    63.59 &  95.75 &    69.27 &   99.62 &     0.28 &  48.85 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      72.19 &   96.47 &     2.99 &   50.0 &    74.46 &   89.69 &     8.08 &  53.39 &    69.64 &   95.18 &     3.74 &  49.37 &    68.34 &   85.28 &    11.26 &  53.67 &    72.19 &   96.47 &     2.99 &  50.00 &    55.37 &   96.53 &     2.44 &  41.59 &    13.51 &   42.59 &     8.97 &  47.60 &    44.15 &   95.58 &     3.17 &  36.42 \\
         & TrojanNN &      72.95 &   99.97 &     0.03 &   50.0 &    74.83 &  100.00 &     0.00 &  50.00 &    70.69 &  100.00 &     0.00 &  48.87 &    67.29 &   30.54 &    37.55 &  81.89 &    72.96 &   99.97 &     0.03 &  50.00 &    50.68 &   99.99 &     0.01 &  38.86 &    20.56 &   93.46 &     2.45 &  27.06 &    46.97 &  100.00 &     0.00 &  37.01 \\
         & WaNet &      60.13 &   93.19 &     5.54 &   50.0 &    68.25 &    0.05 &    68.18 &  96.57 &    68.60 &   80.18 &    15.74 &  56.51 &    55.37 &   11.47 &    46.77 &  88.48 &    60.14 &   93.19 &     5.54 &  50.00 &    48.03 &   93.52 &     4.29 &  43.95 &    18.59 &   22.57 &    17.17 &  64.54 &    48.40 &   67.29 &    22.75 &  57.08 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      81.93 &   84.90 &    13.26 &   50.0 &     1.00 &    0.00 &     1.01 &  51.98 &    82.19 &   82.20 &    16.03 &  51.35 &    81.93 &   84.90 &    13.26 &  50.00 &    81.93 &   84.90 &    13.26 &  50.00 &    81.37 &   82.62 &    15.11 &  50.86 &     1.00 &    0.00 &     1.01 &  51.98 &      NaN &     NaN &      NaN &  51.48 \\
         & Blended &      84.35 &   99.70 &     0.26 &   50.0 &    88.21 &   99.96 &     0.04 &  50.00 &    83.70 &   99.67 &     0.31 &  49.69 &    80.79 &   99.45 &     0.49 &  48.34 &    84.34 &   99.70 &     0.26 &  50.00 &    83.28 &   99.64 &     0.33 &  49.50 &     1.00 &    0.00 &     1.01 &  58.17 &      NaN &     NaN &      NaN &  57.67 \\
         & Blind &      84.46 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    84.47 &  100.00 &     0.00 &  50.00 &    84.47 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      74.09 &   99.55 &     0.37 &   50.0 &    87.47 &   99.74 &     0.24 &  50.00 &    83.35 &   99.59 &     0.33 &  50.00 &    72.73 &   99.41 &     0.51 &  49.39 &    74.09 &   99.55 &     0.37 &  50.00 &    37.46 &   64.59 &     1.64 &  49.16 &      NaN &     NaN &      NaN &  62.73 &    43.03 &   99.48 &     0.25 &  34.50 \\
         & Input &      75.43 &   91.62 &     7.42 &   50.0 &    86.94 &   79.91 &    18.53 &  55.85 &    83.45 &   72.74 &    24.75 &  59.44 &    75.50 &   91.48 &     7.76 &  50.07 &    75.49 &   93.08 &     6.25 &  50.00 &    35.47 &   36.29 &    12.05 &  57.68 &      NaN &     NaN &      NaN &  58.09 &    42.48 &   98.80 &     0.96 &  33.53 \\
         & LF &      80.72 &    3.35 &    80.57 &   50.0 &     1.00 &  100.00 &     0.00 &  10.14 &    80.63 &    3.54 &    80.48 &  49.96 &    80.54 &    3.21 &    80.38 &  49.98 &    80.72 &    3.35 &    80.57 &  50.00 &     1.31 &   96.63 &     0.31 &  10.29 &     1.00 &    0.00 &     1.01 &  11.82 &      NaN &     NaN &      NaN &  11.32 \\
         & LIRA &      21.12 &   83.74 &    14.79 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    22.90 &    0.22 &    22.80 &  91.76 &    24.46 &   70.16 &    22.46 &  56.79 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      83.88 &   98.40 &     1.42 &   50.0 &    87.45 &   96.87 &     2.89 &  50.77 &    83.23 &   96.85 &     2.78 &  50.45 &    83.88 &   98.40 &     1.42 &  50.00 &    83.88 &   98.40 &     1.42 &  50.00 &    83.45 &   98.38 &     1.44 &  49.80 &     1.00 &  100.00 &     0.00 &   8.56 &    41.78 &   94.48 &     3.78 &  30.91 \\
         & TrojanNN &      84.11 &   99.97 &     0.03 &   50.0 &    87.48 &  100.00 &     0.00 &  50.00 &    84.18 &   99.95 &     0.05 &  50.01 &    84.11 &   99.97 &     0.03 &  50.00 &    84.11 &   99.97 &     0.03 &  50.00 &    83.95 &   99.98 &     0.02 &  49.92 &     1.00 &    0.00 &     1.01 &  58.43 &      NaN &     NaN &      NaN &  57.93 \\
         & WaNet &      72.31 &   96.47 &     2.93 &   50.0 &    86.11 &   89.42 &     9.43 &  53.53 &    82.27 &   84.82 &    13.26 &  55.82 &    72.08 &   73.05 &    21.89 &  61.60 &    72.31 &   96.47 &     2.93 &  50.00 &     1.20 &   88.79 &     0.30 &  18.28 &     1.00 &  100.00 &     0.00 &  14.34 &      NaN &     NaN &      NaN &  62.08 \\
\bottomrule
\end{tabular}


==> tables/cifar100_0.1_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    60.39 &   0.62 &    59.88 &  89.99 &    65.17 &  33.65 &    46.68 &  75.86 &    66.61 &    0.43 &    63.05 &  93.19 &    60.37 &   0.04 &    58.46 &  90.27 &    66.77 &   87.54 &    10.37 &  49.77 &    66.26 &    0.14 &    63.27 &  93.16 &    65.60 &   0.05 &    65.41 &  92.88 &    66.42 &   81.73 &    15.47 &  52.45 \\
         & Blended &    67.10 &  88.45 &     6.04 &  54.48 &    67.12 &  89.83 &     4.93 &  53.80 &    67.85 &   98.23 &     1.30 &  49.96 &    63.75 &   0.79 &    23.44 &  96.63 &    69.00 &   99.42 &     0.47 &  49.94 &    67.77 &   98.62 &     1.02 &  49.73 &    64.99 &   0.00 &    33.25 &  97.65 &    67.50 &   99.04 &     0.71 &  49.38 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    69.64 &  100.00 &     0.00 &  50.00 &    63.78 &  92.85 &     5.28 &  53.58 &      NaN &     NaN &      NaN &    NaN &    69.99 &  100.00 &     0.00 &  50.00 &    67.38 &   0.04 &    32.60 &  99.98 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    59.96 &   0.18 &    49.17 &  97.32 &    68.48 &   0.75 &    58.78 &  99.07 &    69.26 &    0.09 &    62.18 &  99.39 &    66.71 &   3.80 &    16.77 &  97.54 &    61.62 &    3.57 &    51.81 &  96.46 &    69.09 &    0.13 &    62.32 &  99.37 &    68.93 &   0.13 &    62.04 &  99.37 &    65.58 &   99.44 &     0.47 &  50.00 \\
         & Input &    63.94 &   0.09 &    59.47 &  91.84 &    66.44 &  51.00 &    34.56 &  67.00 &    69.27 &   62.34 &    29.53 &  61.33 &    65.21 &  85.14 &    12.18 &  50.00 &    63.80 &    0.04 &    56.67 &  91.80 &    68.96 &   65.28 &    27.28 &  59.86 &    65.15 &  85.00 &    12.18 &  49.99 &    66.77 &   90.05 &     7.82 &  50.00 \\
         & LF &    65.00 &  72.75 &    17.93 &  59.40 &    66.00 &  80.11 &    11.22 &  56.22 &    67.72 &   61.60 &    25.16 &  66.34 &    62.00 &   3.81 &    44.30 &  92.37 &    68.54 &   92.42 &     5.65 &  51.32 &    67.44 &   55.28 &    29.07 &  69.35 &    65.95 &   0.21 &    52.75 &  96.14 &    66.44 &   93.25 &     4.96 &  49.87 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    66.45 &    0.10 &    64.60 &  98.45 &    63.01 &   0.00 &    61.44 &  98.51 &      NaN &     NaN &      NaN &    NaN &    65.92 &    0.07 &    64.29 &  98.47 &    66.21 &   0.14 &    64.14 &  98.43 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    66.82 &   8.81 &    52.42 &  93.08 &    66.85 &  79.41 &    12.38 &  57.79 &    67.82 &   90.01 &     7.14 &  52.98 &    63.09 &  28.91 &    39.05 &  81.17 &    69.00 &   96.83 &     2.36 &  50.16 &    67.82 &   85.34 &    10.05 &  55.31 &    63.08 &   0.13 &    55.83 &  95.55 &    66.97 &   96.12 &     2.94 &  49.50 \\
         & TrojanNN &    64.71 &   0.22 &    47.11 &  97.33 &    62.34 &  22.94 &    27.12 &  84.79 &    68.46 &   99.99 &     0.01 &  49.33 &    63.74 &   0.92 &    30.38 &  96.50 &    69.38 &  100.00 &     0.00 &  49.78 &    67.99 &  100.00 &     0.00 &  49.08 &    67.78 &  57.11 &    24.30 &  70.42 &    65.46 &   99.93 &     0.06 &  47.86 \\
         & WaNet &    63.07 &   0.10 &    58.76 &  98.32 &    64.76 &  86.74 &     8.46 &  55.49 &    68.70 &    0.85 &    64.34 &  98.44 &    65.31 &  43.96 &    37.16 &  76.88 &    62.80 &   96.30 &     2.97 &  50.09 &    68.27 &    2.20 &    63.16 &  97.76 &    67.34 &   0.02 &    59.61 &  98.85 &    66.43 &   92.44 &     5.54 &  52.64 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    57.68 &   7.74 &    56.28 &  88.50 &    61.46 &   0.44 &    48.90 &  93.94 &    59.76 &    0.15 &    46.15 &  93.33 &    56.03 &   0.22 &    37.17 &  91.43 &    58.02 &   88.10 &     9.12 &  48.49 &    57.81 &    0.13 &    46.00 &  92.37 &    59.18 &   0.32 &    47.84 &  92.96 &    56.66 &   84.59 &    11.21 &  49.56 \\
         & Blended &    60.40 &   0.25 &    25.21 &  97.44 &    62.80 &  91.00 &     5.21 &  53.27 &    60.62 &   35.76 &    16.56 &  79.80 &    57.94 &  42.25 &    12.88 &  75.21 &    61.04 &   91.10 &     4.71 &  52.34 &    59.80 &   87.40 &     6.03 &  53.57 &    61.24 &  92.38 &     4.15 &  51.80 &    59.23 &   98.58 &     0.88 &  47.70 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    63.02 &   99.96 &     0.01 &  50.00 &    61.42 &  96.11 &     0.30 &  51.77 &      NaN &     NaN &      NaN &    NaN &    64.39 &   99.99 &     0.00 &  50.00 &    62.18 &  99.21 &     0.02 &  50.22 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    58.71 &   0.00 &    49.88 &  98.42 &    65.11 &   6.56 &    39.76 &  95.86 &    65.27 &    0.16 &    56.89 &  99.06 &    63.20 &   2.22 &    51.36 &  98.03 &    59.18 &   93.84 &     4.77 &  51.73 &    64.48 &    0.12 &    59.14 &  99.08 &    64.88 &   0.14 &    56.59 &  99.07 &    58.97 &   88.51 &     7.45 &  54.29 \\
         & Input &    54.11 &   0.03 &    44.57 &  90.07 &    64.73 &  56.27 &    19.36 &  64.62 &    64.28 &   31.31 &    38.71 &  77.10 &    61.07 &  91.18 &     5.81 &  50.00 &    57.85 &    0.08 &    51.28 &  91.92 &    64.02 &   25.00 &    41.89 &  80.26 &    63.97 &   6.78 &    28.05 &  89.37 &    57.49 &   89.93 &     6.40 &  49.02 \\
         & LF &    54.49 &  21.99 &    54.20 &  48.20 &    61.53 &   0.35 &    61.32 &  59.04 &    60.46 &    0.35 &    60.26 &  59.04 &    55.66 &   0.37 &    55.55 &  57.82 &    56.18 &   20.52 &    55.89 &  49.04 &    58.29 &    0.36 &    58.13 &  59.04 &    58.09 &  18.41 &    57.80 &  50.01 &    54.05 &   12.28 &    54.59 &  51.06 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    12.31 &    1.29 &    11.76 &  92.14 &     6.70 &   0.45 &     6.79 &  91.47 &      NaN &     NaN &      NaN &    NaN &     9.90 &    1.22 &     9.76 &  92.17 &    11.71 &   1.69 &    11.58 &  91.94 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    61.78 &  16.30 &    39.96 &  89.28 &    61.90 &  77.20 &    12.66 &  58.89 &    60.47 &   72.52 &    14.25 &  60.52 &    57.67 &  82.37 &     7.89 &  54.19 &    60.10 &   94.61 &     3.16 &  49.29 &    58.32 &   70.65 &    14.72 &  60.38 &    57.81 &   0.21 &    41.48 &  95.34 &    58.15 &   92.95 &     3.91 &  49.14 \\
         & TrojanNN &    54.89 &   0.06 &    35.14 &  94.96 &    63.24 &  98.05 &     1.17 &  50.14 &    60.53 &   13.85 &    29.91 &  90.89 &    57.28 &   0.40 &    25.25 &  95.98 &    63.73 &   77.52 &    11.33 &  60.65 &    59.21 &    4.37 &    28.08 &  94.96 &    60.50 &   0.03 &    22.71 &  97.78 &    59.57 &   99.90 &     0.09 &  47.38 \\
         & WaNet &      NaN &    NaN &      NaN &  69.15 &    64.38 &  24.28 &    45.61 &  85.97 &    64.62 &   10.44 &    52.75 &  92.89 &    61.05 &  39.59 &    36.30 &  78.31 &    46.58 &   90.17 &     7.24 &  47.36 &    64.35 &    5.31 &    54.92 &  95.45 &    64.18 &   3.24 &    57.15 &  96.49 &    56.99 &   76.92 &    13.96 &  59.19 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    69.39 &  87.60 &    10.06 &  49.61 &    67.06 &  13.00 &    57.82 &  85.75 &    67.17 &   13.73 &    58.82 &  85.44 &    68.55 &  18.70 &    55.28 &  83.64 &    70.04 &   87.17 &    10.56 &  50.15 &    63.16 &   24.61 &    51.13 &  77.99 &    37.46 &   0.55 &    37.13 &  77.17 &    71.23 &   90.03 &     7.88 &  50.00 \\
         & Blended &    72.34 &  98.89 &     0.90 &  50.00 &    65.61 &  81.84 &    12.11 &  55.16 &    67.67 &   92.76 &     5.59 &  50.73 &    69.84 &  97.98 &     1.63 &  49.20 &    72.41 &   99.13 &     0.70 &  49.91 &    61.88 &   92.81 &     5.13 &  47.81 &    34.43 &   3.58 &    20.46 &  78.70 &    73.94 &   99.47 &     0.40 &  50.00 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    69.20 &   99.90 &     0.10 &  47.85 &    69.79 &  99.97 &     0.03 &  48.11 &      NaN &     NaN &      NaN &    NaN &    64.19 &   99.12 &     0.81 &  45.73 &    33.70 &   1.22 &    20.93 &  79.44 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    61.56 &  98.98 &     0.90 &  49.34 &    62.87 &  94.04 &     4.87 &  52.46 &    66.06 &   97.58 &     2.10 &  50.96 &    64.82 &   1.49 &    33.73 &  99.01 &    62.63 &   99.48 &     0.42 &  49.62 &    65.42 &   94.58 &     4.48 &  52.46 &    66.09 &  96.46 &     2.99 &  51.52 &    73.07 &   99.21 &     0.67 &  50.15 \\
         & Input &    62.66 &  92.81 &     5.82 &  50.77 &    65.21 &  86.26 &    10.63 &  54.42 &    67.62 &   97.07 &     2.43 &  50.00 &    66.15 &  95.76 &     3.52 &  50.00 &    62.54 &   93.74 &     5.02 &  50.25 &    67.98 &   97.27 &     2.21 &  50.00 &    66.64 &  86.22 &     9.98 &  54.44 &    72.83 &   95.09 &     4.18 &  50.01 \\
         & LF &    68.30 &   3.49 &    68.09 &  50.23 &    65.67 &   0.23 &    65.47 &  50.55 &    66.49 &    0.10 &    66.42 &  51.02 &    68.38 &   0.13 &    68.32 &  51.95 &    68.75 &    3.95 &    68.57 &  50.20 &    62.46 &    0.05 &    62.35 &  49.03 &    66.62 &   0.10 &    66.51 &  51.09 &    67.63 &    6.57 &    68.31 &  49.47 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    70.53 &   92.99 &     5.74 &  52.79 &    70.11 &   0.06 &    20.59 &  99.04 &      NaN &     NaN &      NaN &    NaN &    70.44 &   96.95 &     2.42 &  50.76 &    69.49 &   0.06 &    68.78 &  98.73 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    71.15 &  95.63 &     3.64 &  49.90 &    65.65 &  20.19 &    48.39 &  84.87 &    67.25 &   42.93 &    38.96 &  74.30 &    69.37 &  80.32 &    14.40 &  56.67 &    71.79 &   96.78 &     2.74 &  49.80 &    62.56 &   45.39 &    34.69 &  70.73 &    14.67 &   0.78 &    14.73 &  69.09 &    73.36 &   96.81 &     2.64 &  50.00 \\
         & TrojanNN &    71.55 &  99.65 &     0.30 &  49.46 &    55.75 &  19.31 &    29.47 &  81.73 &    67.47 &   97.61 &     1.94 &  48.44 &    70.29 &   0.10 &    44.41 &  98.60 &    72.40 &   99.97 &     0.03 &  49.72 &    62.98 &   96.14 &     3.29 &  46.93 &    43.25 &   0.21 &    21.51 &  85.03 &    73.65 &  100.00 &     0.00 &  50.00 \\
         & WaNet &    59.26 &  89.21 &     8.64 &  51.55 &    62.90 &   2.98 &    57.61 &  95.10 &    65.71 &   14.49 &    56.23 &  89.35 &    63.09 &  26.24 &    47.02 &  83.47 &    60.22 &   88.16 &     9.56 &  52.51 &    65.71 &   25.78 &    49.80 &  83.71 &    64.81 &   8.48 &    57.52 &  92.36 &    71.39 &   90.87 &     7.34 &  51.16 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  51.48 &    75.31 &  48.82 &    41.70 &  64.73 &    81.66 &   61.19 &    34.02 &  61.72 &     6.59 &   6.77 &     6.22 &  51.40 &      NaN &     NaN &      NaN &  51.48 &     6.24 &    0.00 &     6.29 &  54.60 &    82.03 &  57.72 &    36.72 &  63.59 &    81.94 &   83.43 &    14.53 &  50.73 \\
         & Blended &      NaN &    NaN &      NaN &  57.67 &    71.98 &  73.91 &     6.17 &  56.71 &    83.14 &   99.25 &     0.66 &  49.62 &     7.17 &   2.60 &     6.10 &  59.96 &      NaN &     NaN &      NaN &  57.67 &     5.92 &    0.00 &     4.83 &  60.63 &    83.03 &  99.13 &     0.77 &  49.62 &    83.41 &   99.77 &     0.20 &  49.53 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    83.96 &  100.00 &     0.00 &  49.75 &     7.65 &   2.47 &     7.23 &  60.36 &      NaN &     NaN &      NaN &    NaN &     2.96 &    0.00 &     2.99 &  59.25 &    83.46 &   5.94 &     1.96 &  96.53 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      NaN &    NaN &      NaN &  62.73 &    75.22 &  98.54 &     1.09 &  50.51 &    77.97 &   99.28 &     0.67 &  50.13 &    70.74 &  88.25 &     9.70 &  53.97 &      NaN &     NaN &      NaN &  62.73 &    56.76 &   25.33 &    36.58 &  78.44 &    78.14 &  99.51 &     0.45 &  50.02 &    84.02 &   99.64 &     0.32 &  50.00 \\
         & Input &    74.02 &  96.01 &     3.64 &  49.30 &    76.61 &  19.64 &    60.69 &  85.99 &    79.65 &   91.63 &     7.62 &  50.00 &    65.11 &  45.12 &    41.41 &  68.09 &    74.11 &   96.05 &     3.57 &  49.34 &    57.27 &    1.17 &    49.80 &  86.14 &    79.47 &  91.22 &     7.95 &  50.20 &    82.43 &   77.40 &    20.34 &  57.11 \\
         & LF &    79.04 &   5.01 &    78.86 &  49.16 &    76.00 &   0.14 &    75.90 &  49.25 &    81.84 &    0.11 &    81.74 &  51.62 &     7.32 &   5.42 &     7.04 &  13.30 &    80.00 &    2.74 &    79.88 &  49.95 &     7.15 &    0.00 &     7.22 &  14.89 &    80.72 &   3.35 &    80.57 &  50.00 &    78.29 &    4.92 &    79.08 &  48.78 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    50.43 &    0.61 &    49.69 &  91.57 &    41.49 &   0.35 &    41.12 &  91.69 &      NaN &     NaN &      NaN &    NaN &    42.95 &    0.36 &    42.53 &  91.69 &    50.29 &   0.80 &    49.58 &  91.47 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    82.49 &  98.25 &     1.54 &  49.38 &    72.10 &   9.22 &    39.28 &  88.70 &    82.92 &   93.22 &     5.56 &  52.11 &     7.49 &   2.76 &     7.23 &  59.63 &    82.75 &   98.61 &     1.26 &  49.44 &     4.88 &    0.00 &     4.90 &  59.70 &    82.62 &  95.00 &     4.12 &  51.07 &    83.06 &   98.16 &     1.56 &  49.71 \\
         & TrojanNN &    82.02 &  99.98 &     0.02 &  48.96 &    71.95 &  95.04 &     1.85 &  46.38 &    82.88 &   99.30 &     0.67 &  49.72 &     7.52 &   2.64 &     6.37 &  60.37 &    80.84 &   99.96 &     0.04 &  48.37 &     6.15 &    0.00 &     5.82 &  61.00 &    82.72 &  99.93 &     0.07 &  49.33 &    83.23 &   99.96 &     0.04 &  49.57 \\
         & WaNet &    71.88 &  95.95 &     3.31 &  50.04 &    75.54 &  12.14 &    64.07 &  92.16 &    77.88 &   60.25 &    32.34 &  68.11 &    69.26 &  14.38 &    57.05 &  89.52 &    71.72 &   95.56 &     3.68 &  50.16 &    57.96 &    0.34 &    54.49 &  90.89 &    77.88 &  61.56 &    31.29 &  67.45 &    82.40 &   91.25 &     7.43 &  52.61 \\
\bottomrule
\end{tabular}


==> tables/cifar10_0.001.tex <==
\begin{table*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.92}{
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      92.30 &   0.80 &    91.97 &  50.0 &    92.83 &   0.69 &    92.60 &  50.06 &    91.52 &   1.00 &    91.20 &  49.61 &    92.30 &   0.80 &    91.97 &  50.00 &    92.30 &    0.80 &    91.97 &  50.00 &    89.61 &   1.06 &    88.79 &  48.66 &    60.05 &    6.53 &    58.44 &  33.88 &    69.27 &    4.57 &    67.12 &  38.49 &    92.16 &    1.31 &    91.33 &  49.93 &    88.87 &   1.03 &    88.37 &  48.28 &    89.68 &   1.16 &    89.14 &  48.69 &    89.99 &   1.14 &    89.52 &  48.84 &    92.14 &    0.96 &    91.66 &  49.92 &    87.61 &   1.57 &    87.16 &  47.65 &    92.30 &   0.80 &    91.97 &  50.00 &    86.55 &    1.52 &    85.99 &  47.12 \\
         & Blended &      92.17 &  63.99 &    33.12 &  50.0 &    92.78 &  57.18 &    38.81 &  53.41 &    91.46 &  31.76 &    58.68 &  65.76 &    84.27 &  28.92 &    54.44 &  63.58 &    92.17 &   64.00 &    33.11 &  50.00 &    91.63 &  59.51 &    36.11 &  51.97 &    64.11 &    1.72 &    47.16 &  67.10 &    68.50 &    5.79 &    61.24 &  67.26 &    91.97 &   61.08 &    35.31 &  51.36 &    89.67 &  19.59 &    65.62 &  70.95 &    89.71 &  26.63 &    59.88 &  67.45 &    89.26 &  36.56 &    51.96 &  62.26 &    92.12 &   61.91 &    34.91 &  51.01 &    85.99 &  19.59 &    58.86 &  69.11 &    92.17 &  64.00 &    33.11 &  50.00 &    74.04 &    6.27 &    58.97 &  69.80 \\
         & BppAttack &      87.66 &   2.56 &    83.93 &  50.0 &    92.85 &   1.57 &    89.54 &  50.49 &    91.76 &   1.59 &    88.66 &  50.48 &    87.66 &   2.56 &    83.93 &  50.00 &    87.66 &    2.56 &    83.93 &  50.00 &    88.60 &   2.06 &    84.11 &  50.25 &    17.47 &    5.13 &    18.31 &  14.90 &    73.99 &    5.06 &    70.28 &  43.17 &    87.01 &    2.38 &    83.24 &  49.76 &    87.88 &   1.87 &    82.61 &  50.34 &    88.59 &   1.81 &    83.91 &  50.37 &    87.92 &   1.61 &    82.84 &  50.47 &    87.45 &    2.66 &    83.40 &  49.90 &    88.51 &   2.86 &    82.78 &  50.00 &    88.62 &   1.93 &    84.28 &  50.31 &    89.09 &    1.92 &    85.96 &  50.32 \\
         & Input &      87.57 &  15.47 &    68.44 &  50.0 &    93.00 &  29.41 &    61.50 &  50.00 &    91.91 &  21.80 &    66.28 &  50.00 &    82.30 &   5.32 &    69.08 &  52.44 &    87.54 &   35.73 &    53.50 &  49.98 &    89.71 &  42.09 &    49.39 &  50.00 &    61.84 &    6.89 &    53.80 &  41.42 &    71.22 &    7.32 &    64.87 &  45.90 &    86.66 &   39.48 &    49.93 &  49.54 &    88.72 &  17.17 &    66.42 &  50.00 &    89.86 &  19.20 &    65.48 &  50.00 &    87.96 &   9.48 &    66.48 &  52.99 &    87.38 &   35.39 &    54.17 &  49.90 &    89.34 &  18.96 &    65.53 &  50.00 &    87.54 &  35.73 &    53.50 &  49.98 &    93.20 &   35.31 &    56.96 &  50.00 \\
         & LC &      92.10 &   4.36 &    88.18 &  50.0 &    93.06 &   2.41 &    90.39 &  50.97 &    91.49 &   1.74 &    89.89 &  51.00 &    88.67 &   1.02 &    87.74 &  49.95 &    92.11 &    4.36 &    88.18 &  50.00 &    91.58 &   4.29 &    87.63 &  49.77 &    55.99 &   11.01 &    50.63 &  31.94 &    74.81 &    4.00 &    71.92 &  41.54 &    91.69 &    3.41 &    88.77 &  50.27 &    89.02 &   1.66 &    87.47 &  49.81 &    89.97 &   2.88 &    87.43 &  49.67 &    89.51 &   4.26 &    85.77 &  48.76 &    91.84 &    4.58 &    88.04 &  49.87 &    87.07 &   2.13 &    84.48 &  48.60 &    89.74 &   2.10 &    87.71 &  49.95 &    92.99 &    2.09 &    90.67 &  51.13 \\
         & LF &      92.30 &   0.76 &    92.09 &  50.0 &    92.95 &   0.69 &    92.66 &  50.03 &    91.28 &   1.04 &    90.99 &  49.49 &    90.70 &   0.58 &    90.80 &  49.29 &    92.31 &    0.76 &    92.10 &  50.00 &    90.44 &   0.67 &    90.22 &  49.11 &    63.58 &    3.38 &    62.34 &  35.64 &    71.23 &    6.08 &    68.79 &  39.47 &    91.67 &    0.79 &    91.44 &  49.68 &    88.83 &   1.12 &    88.76 &  48.26 &    89.62 &   1.37 &    89.21 &  48.66 &    90.00 &   0.60 &    90.02 &  48.93 &    92.23 &    0.81 &    91.98 &  49.96 &    84.83 &   2.86 &    83.89 &  46.26 &    92.31 &   0.76 &    92.10 &  50.00 &    91.58 &    0.77 &    91.34 &  49.64 \\
         & SIG &      92.51 &  23.38 &    62.66 &  50.0 &    92.84 &  22.61 &    59.93 &  50.38 &    91.37 &  12.51 &    66.70 &  54.86 &    85.92 &  10.39 &    64.11 &  53.20 &    92.50 &   23.39 &    62.66 &  50.00 &    91.69 &  23.93 &    59.89 &  49.59 &    58.77 &    0.39 &    30.93 &  44.62 &    76.08 &   30.49 &    46.83 &  41.78 &    91.80 &   18.10 &    65.27 &  52.28 &    88.82 &  10.82 &    65.82 &  54.43 &    89.39 &   6.40 &    70.64 &  56.93 &    89.69 &   7.70 &    67.66 &  56.43 &    92.18 &   22.56 &    63.19 &  50.25 &    85.86 &  22.29 &    58.56 &  47.22 &    92.50 &  23.39 &    62.66 &  50.00 &    92.83 &   19.94 &    63.56 &  51.72 \\
         & SSBA &      92.40 &   1.06 &    90.01 &  50.0 &    92.84 &   1.33 &    90.37 &  50.00 &    91.67 &   1.02 &    89.32 &  49.65 &    90.24 &   0.80 &    87.53 &  49.05 &    92.40 &    1.06 &    90.00 &  50.00 &    91.81 &   0.91 &    89.41 &  49.78 &    25.44 &    1.69 &    26.19 &  16.52 &    70.79 &    5.53 &    65.58 &  39.19 &    92.17 &    1.09 &    89.71 &  49.88 &    88.78 &   1.17 &    86.42 &  48.19 &    89.67 &   1.23 &    87.34 &  48.64 &    90.44 &   0.78 &    87.69 &  49.16 &    92.23 &    1.07 &    89.77 &  49.92 &    87.24 &   1.18 &    84.76 &  47.42 &    92.40 &   1.06 &    90.00 &  50.00 &    75.61 &    3.36 &    72.10 &  41.60 \\
         & TrojanNN &      92.29 &  95.32 &     4.48 &  50.0 &    92.83 &  97.81 &     2.17 &  50.00 &    91.45 &  91.38 &     8.16 &  51.55 &    85.27 &  64.62 &    28.99 &  61.84 &    92.29 &   95.32 &     4.48 &  50.00 &    91.28 &  93.54 &     6.03 &  50.38 &    63.78 &   10.24 &    47.99 &  78.28 &    67.99 &    4.87 &    60.82 &  83.08 &    91.98 &   95.81 &     4.02 &  49.84 &    89.13 &  49.20 &    43.99 &  71.48 &    89.42 &  69.31 &    27.41 &  61.57 &    90.44 &  39.06 &    53.49 &  77.21 &    92.28 &   95.66 &     4.16 &  49.99 &    87.29 &  43.98 &    44.61 &  73.17 &    89.56 &  67.86 &    28.67 &  62.37 &    83.05 &   15.88 &    61.86 &  85.10 \\
         & WaNet &      88.04 &   0.95 &    86.17 &  50.0 &    92.91 &   1.02 &    91.14 &  50.00 &    91.69 &   1.12 &    89.70 &  50.00 &    88.10 &   0.87 &    86.39 &  50.04 &    88.06 &    0.95 &    86.17 &  50.00 &    88.99 &   1.58 &    87.12 &  50.00 &    23.46 &    9.11 &    23.36 &  17.71 &    71.25 &    4.61 &    68.95 &  41.61 &    87.11 &    1.19 &    84.40 &  49.54 &    88.51 &   1.07 &    87.40 &  50.00 &    88.72 &   1.45 &    87.10 &  50.00 &    88.30 &   1.06 &    87.08 &  50.00 &    88.02 &    0.92 &    86.03 &  50.00 &    88.47 &   1.41 &    87.19 &  50.00 &    88.06 &   0.95 &    86.17 &  50.00 &    84.24 &    1.49 &    82.86 &  48.10 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.61 &   1.23 &    93.24 &  50.0 &    81.44 &   1.99 &    79.69 &  43.92 &    89.97 &   1.37 &    89.57 &  48.18 &    89.60 &   0.71 &    89.37 &  48.26 &    90.51 &    1.18 &    90.07 &  48.48 &    11.63 &   0.00 &    13.02 &   9.63 &    84.59 &    1.52 &    84.31 &  45.49 &    71.59 &    4.90 &    68.82 &  38.99 &    90.17 &    2.79 &    88.78 &  48.28 &    93.54 &   0.91 &    93.24 &  50.13 &    93.59 &   1.20 &    93.20 &  50.01 &    90.11 &   2.23 &    89.36 &  48.25 &    93.46 &    1.18 &    93.00 &  49.95 &    93.45 &   1.26 &    93.03 &  49.92 &    90.29 &   1.27 &    90.08 &  48.34 &    93.03 &    1.01 &    92.53 &  49.82 \\
         & Blended &      93.80 &  56.11 &    39.37 &  50.0 &    67.96 &  12.06 &    40.82 &  59.11 &    89.59 &  41.41 &    48.77 &  55.25 &    85.35 &  24.18 &    49.57 &  61.74 &    91.31 &   32.60 &    54.12 &  60.51 &    11.67 &   0.00 &    13.03 &  36.99 &    83.12 &    5.32 &    62.76 &  70.05 &    78.51 &    0.00 &    81.22 &  70.41 &    91.88 &   63.11 &    30.82 &  49.04 &    93.70 &  54.67 &    40.38 &  50.67 &    93.78 &  52.60 &    42.09 &  51.75 &    88.89 &   3.09 &    71.10 &  74.06 &    93.65 &   57.41 &    37.92 &  49.92 &    93.71 &  55.23 &    39.76 &  50.39 &    91.07 &  26.83 &    57.16 &  63.27 &    93.14 &   51.16 &    42.93 &  52.15 \\
         & BppAttack &      91.47 &  21.62 &    69.37 &  50.0 &    58.35 &   1.50 &    55.80 &  43.50 &    89.29 &   2.92 &    85.04 &  58.26 &    88.23 &   6.29 &    79.11 &  56.05 &    90.25 &    1.89 &    82.11 &  59.26 &    82.34 &  19.63 &    63.80 &  46.43 &    88.69 &    6.93 &    80.20 &  55.95 &    79.21 &    7.61 &    70.98 &  50.88 &    88.49 &   18.36 &    67.93 &  50.14 &    93.20 &  13.53 &    75.46 &  54.04 &    93.30 &  30.29 &    63.73 &  50.00 &    88.47 &  32.62 &    58.89 &  48.50 &    90.97 &    2.72 &    82.06 &  59.20 &    93.23 &  33.03 &    61.39 &  50.00 &    91.47 &  21.62 &    69.37 &  50.00 &    92.24 &    2.57 &    87.20 &  59.53 \\
         & Input &      91.94 &  47.32 &    45.53 &  50.0 &    76.14 &  31.19 &    44.80 &  50.17 &    89.93 &  30.92 &    58.30 &  57.20 &    86.47 &  14.83 &    63.89 &  63.51 &    90.39 &   22.02 &    59.74 &  61.87 &    53.22 &  65.12 &    19.56 &  30.64 &    82.61 &   10.68 &    56.09 &  63.66 &    82.22 &   13.18 &    69.51 &  62.21 &    89.73 &   38.96 &    49.76 &  53.08 &    92.03 &  26.13 &    51.19 &  60.59 &    93.05 &  56.61 &    39.22 &  50.00 &    90.26 &   9.89 &    59.54 &  67.88 &    89.21 &   33.53 &    52.99 &  55.53 &    93.05 &  58.94 &    37.43 &  50.00 &    91.94 &  47.32 &    45.53 &  50.00 &    93.16 &   46.93 &    48.42 &  50.19 \\
         & LC &      93.62 &  71.26 &    28.07 &  50.0 &    78.83 &  15.76 &    60.36 &  70.36 &    89.99 &   5.24 &    85.72 &  81.19 &    87.85 &  33.99 &    43.13 &  65.75 &    93.20 &   28.01 &    67.64 &  71.41 &    11.93 &   0.00 &    13.27 &  44.78 &    85.02 &    7.87 &    77.46 &  77.39 &    72.18 &   84.65 &    12.72 &  39.28 &    91.84 &   76.53 &    22.69 &  49.11 &    92.72 &  20.68 &    73.96 &  74.84 &    93.58 &  71.38 &    27.93 &  49.98 &    89.18 &  11.91 &    77.11 &  77.45 &    93.59 &   71.31 &    28.04 &  49.98 &    93.66 &  55.57 &    42.56 &  57.84 &    92.05 &   1.28 &    91.44 &  84.20 &    92.63 &   29.68 &    65.80 &  70.29 \\
         & LF &      93.55 &  12.72 &    81.16 &  50.0 &    54.82 &   8.07 &    53.46 &  32.96 &    89.94 &  13.26 &    76.52 &  48.20 &    88.52 &   5.63 &    79.58 &  51.03 &    93.34 &   12.68 &    80.97 &  49.92 &    10.93 &   0.00 &    11.49 &  15.05 &    82.44 &    1.81 &    81.29 &  49.90 &    74.19 &    9.50 &    70.13 &  41.93 &    91.41 &   13.17 &    77.67 &  48.93 &    93.42 &  12.48 &    81.00 &  50.06 &    93.27 &   9.63 &    83.07 &  51.40 &    90.40 &   3.57 &    84.83 &  53.00 &    93.48 &   12.47 &    81.21 &  50.09 &    93.57 &  10.51 &    82.41 &  51.11 &    89.68 &   4.57 &    83.62 &  52.14 &    92.86 &   18.39 &    75.06 &  49.66 \\
         & SIG &      93.73 &  41.27 &    42.34 &  50.0 &    62.37 &  13.52 &    22.79 &  48.19 &    89.62 &  40.09 &    35.27 &  48.53 &    84.72 &   2.71 &    41.97 &  64.77 &    92.51 &   41.81 &    39.61 &  49.39 &    14.91 &   0.00 &    15.53 &  31.22 &    83.92 &   74.92 &    11.36 &  45.09 &    74.78 &    0.07 &    21.54 &  61.12 &    92.29 &   60.33 &    25.07 &  49.28 &    93.53 &  37.71 &    43.07 &  51.68 &    93.64 &  38.99 &    44.12 &  51.09 &    87.48 &  13.70 &    45.68 &  60.66 &    93.59 &   40.93 &    41.98 &  50.10 &    93.75 &  37.60 &    45.49 &  51.83 &    89.34 &  15.96 &    42.92 &  60.46 &    93.21 &   41.34 &    41.50 &  49.74 \\
         & SSBA &      93.89 &   1.62 &    90.64 &  50.0 &    81.00 &   6.22 &    76.59 &  43.56 &    89.97 &   2.33 &    86.16 &  48.04 &    90.21 &   0.99 &    86.69 &  48.48 &    91.42 &    1.24 &    89.02 &  48.95 &    10.22 &   0.52 &    10.79 &   8.71 &    82.56 &    0.99 &    79.00 &  44.65 &    73.42 &    4.42 &    67.39 &  39.76 &    90.43 &    4.72 &    85.84 &  48.27 &    93.72 &   1.60 &    90.28 &  49.93 &    93.86 &   1.41 &    90.84 &  50.09 &    89.23 &   1.66 &    84.68 &  47.67 &    93.74 &    1.80 &    90.14 &  49.92 &    93.83 &   1.43 &    90.76 &  50.06 &    93.89 &   1.62 &    90.64 &  50.00 &    93.39 &    1.83 &    90.08 &  49.75 \\
         & TrojanNN &      94.07 &  98.14 &     1.83 &  50.0 &    31.86 &  20.62 &    23.88 &  57.66 &    89.76 &  84.13 &    14.56 &  54.85 &    89.45 &  88.20 &     8.83 &  52.66 &    93.47 &   96.63 &     3.27 &  50.46 &    28.09 &  25.26 &    22.54 &  53.45 &    88.12 &   60.37 &    34.66 &  65.91 &    76.15 &    5.83 &    71.19 &  87.20 &    91.91 &   98.04 &     1.93 &  48.97 &    92.70 &  96.50 &     3.36 &  50.14 &    93.85 &  98.19 &     1.79 &  49.89 &    87.90 &  13.41 &    70.46 &  89.28 &    93.94 &   97.94 &     2.01 &  50.04 &    93.83 &  96.32 &     3.60 &  50.79 &    93.74 &  99.11 &     0.89 &  49.84 &    92.60 &   93.84 &     5.64 &  51.42 \\
         & WaNet &      92.18 &   0.78 &    91.42 &  50.0 &    67.90 &   5.04 &    61.27 &  37.86 &    90.07 &   1.69 &    88.13 &  48.94 &    87.53 &   0.56 &    88.91 &  47.79 &    89.84 &    1.10 &    87.18 &  48.83 &    79.20 &   4.16 &    75.59 &  43.51 &    80.73 &    1.92 &    80.29 &  44.28 &    87.83 &    2.63 &    86.66 &  47.82 &    91.19 &    1.09 &    89.81 &  49.50 &    91.88 &   1.06 &    91.00 &  49.85 &    93.49 &   0.74 &    92.92 &  50.02 &    91.73 &   0.82 &    90.87 &  49.78 &    91.84 &    1.07 &    90.69 &  49.83 &    93.44 &   0.76 &    92.93 &  50.01 &    90.71 &   0.94 &    89.81 &  49.26 &    93.04 &    1.02 &    91.57 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      92.15 &   0.96 &    91.84 &  50.0 &    23.50 &  18.66 &    18.61 &  15.68 &    86.76 &   1.49 &    86.24 &  47.30 &    92.01 &   0.54 &    92.10 &  50.14 &  -100.00 & -100.00 &  -100.00 &   4.40 &    12.54 &   0.00 &    13.97 &  10.67 &    84.69 &    0.80 &    84.28 &  46.35 &    55.80 &   13.31 &    51.05 &  31.83 &    91.84 &    1.31 &    91.03 &  49.84 &    90.50 &   0.70 &    90.41 &  49.30 &    90.15 &   1.36 &    89.87 &  49.00 &    88.42 &   1.26 &    87.82 &  48.14 &    92.17 &    1.03 &    91.82 &  50.00 &    88.75 &   1.70 &    88.21 &  48.30 &    89.33 &   0.86 &    89.26 &  48.64 &    10.11 &    0.07 &    11.10 &   9.42 \\
         & Blended &      92.34 &  48.53 &    45.57 &  50.0 &    25.87 &   0.02 &    26.44 &  41.02 &    86.92 &  16.40 &    65.18 &  63.36 &    88.71 &  31.33 &    54.93 &  56.78 &  -100.00 & -100.00 &  -100.00 &  28.10 &    91.06 &  52.93 &    41.10 &  49.36 &    91.75 &   23.62 &    61.59 &  62.16 &    54.46 &   13.43 &    45.76 &  48.61 &    91.45 &   58.23 &    36.19 &  49.56 &    90.65 &  29.68 &    58.40 &  58.58 &    90.65 &  17.59 &    66.38 &  64.63 &    86.83 &  28.47 &    57.10 &  57.28 &    92.23 &   49.76 &    44.39 &  49.94 &    89.01 &  30.39 &    55.62 &  57.41 &    92.34 &  48.53 &    45.57 &  50.00 &    10.00 &  100.00 &     0.00 &   8.83 \\
         & BppAttack &      90.69 &   2.28 &    84.60 &  50.0 &    58.16 &  15.69 &    52.49 &  33.74 &    87.27 &   1.76 &    83.98 &  48.55 &    89.28 &   1.74 &    82.11 &  49.56 &    89.43 &    1.79 &    85.22 &  49.61 &     9.88 &   0.00 &    10.94 &  10.73 &    72.87 &    0.18 &    69.96 &  42.14 &    54.11 &   13.40 &    46.04 &  31.71 &    89.19 &    2.51 &    83.11 &  49.25 &    91.92 &   1.57 &    86.16 &  50.36 &    91.78 &   1.79 &    85.60 &  50.24 &    90.77 &   4.36 &    83.20 &  50.00 &    88.75 &    2.51 &    82.22 &  49.03 &    92.01 &   2.12 &    85.31 &  50.08 &    90.69 &   2.28 &    84.60 &  50.00 &    19.75 &    7.40 &    17.70 &  14.53 \\
         & Input &      89.27 &  48.37 &    38.10 &  50.0 &    10.00 &   0.00 &    11.11 &  34.55 &    86.61 &  26.78 &    54.48 &  59.46 &    86.79 &  43.41 &    41.36 &  51.24 &    87.85 &   37.40 &    47.38 &  54.77 &    90.59 &  76.56 &    18.32 &  50.00 &    67.10 &    8.34 &    52.78 &  58.93 &    55.47 &   27.49 &    39.77 &  43.54 &    88.00 &   74.71 &    20.91 &  49.36 &    91.45 &  60.72 &    32.99 &  50.00 &    91.39 &  65.26 &    29.59 &  50.00 &    88.73 &  10.66 &    30.43 &  68.59 &    89.23 &   72.10 &    24.11 &  49.98 &    91.02 &  70.97 &    24.80 &  50.00 &    91.10 &   6.79 &    55.04 &  70.79 &    90.21 &   43.31 &    45.21 &  52.53 \\
         & LC &      92.40 &  33.61 &    61.69 &  50.0 &    57.69 &  18.11 &    44.40 &  40.39 &    86.96 &   4.81 &    81.92 &  61.68 &    90.17 &  22.42 &    70.60 &  54.48 &    89.00 &    5.49 &    82.47 &  62.36 &    10.81 &   0.00 &    12.03 &  26.01 &    60.81 &    3.63 &    58.07 &  49.19 &    55.99 &   62.68 &    24.09 &  31.80 &    89.06 &    4.10 &    83.96 &  63.09 &    90.56 &  17.13 &    73.64 &  57.32 &    90.16 &  21.46 &    71.40 &  54.96 &    90.36 &  27.61 &    62.51 &  51.98 &    92.00 &   36.17 &    59.56 &  49.80 &    89.31 &  38.78 &    56.07 &  48.46 &    92.39 &  33.60 &    61.70 &  50.00 &    89.59 &   10.11 &    79.31 &  60.35 \\
         & LF &      92.28 &   0.80 &    92.23 &  50.0 &    55.27 &   6.16 &    52.94 &  31.50 &    87.07 &   1.46 &    86.84 &  47.40 &    92.16 &   0.36 &    92.42 &  50.16 &    91.37 &    1.08 &    91.09 &  49.54 &    10.03 &   0.00 &    11.14 &   9.28 &    91.20 &    0.63 &    91.38 &  49.54 &    52.73 &    8.98 &    49.12 &  30.22 &    90.53 &    1.70 &    90.08 &  49.12 &    89.48 &   0.90 &    89.51 &  48.60 &    90.29 &   1.23 &    90.12 &  49.00 &    89.18 &   0.46 &    89.64 &  48.62 &    92.16 &    0.86 &    92.06 &  49.94 &    89.21 &   1.27 &    89.00 &  48.46 &    90.38 &   0.80 &    90.46 &  49.05 &    10.00 &  100.00 &     0.00 &   8.86 \\
         & SIG &      92.20 &  32.43 &    48.06 &  50.0 &    70.42 &  17.36 &    36.11 &  46.65 &    86.81 &  11.54 &    51.06 &  57.75 &    87.09 &   9.83 &    53.64 &  58.74 &    90.95 &   50.44 &    30.82 &  49.37 &     9.59 &  99.18 &     0.10 &   8.69 &    59.27 &    0.00 &    24.28 &  49.75 &    56.14 &   53.34 &    30.66 &  31.97 &    90.13 &   33.89 &    44.77 &  48.96 &    90.37 &  21.38 &    53.33 &  54.61 &    90.56 &  17.33 &    54.68 &  56.73 &    89.54 &  26.57 &    46.36 &  51.60 &    92.11 &   35.09 &    45.28 &  49.96 &    88.33 &  44.89 &    38.49 &  48.06 &    92.20 &  32.43 &    48.06 &  50.00 &    89.35 &   33.59 &    46.42 &  48.57 \\
         & SSBA &      92.13 &   1.47 &    88.92 &  50.0 &    28.22 &  26.59 &    22.70 &  18.05 &    86.83 &   2.12 &    83.37 &  47.35 &    91.60 &   1.08 &    88.90 &  49.93 &    91.64 &    1.51 &    88.80 &  49.76 &    84.85 &   2.83 &    84.92 &  46.36 &    91.73 &    1.62 &    89.08 &  49.80 &    52.21 &   14.04 &    47.27 &  30.04 &    90.57 &    1.30 &    88.11 &  49.30 &    90.78 &   1.63 &    87.69 &  49.32 &    90.63 &   1.97 &    86.70 &  49.25 &    85.89 &   4.11 &    80.04 &  46.88 &    91.86 &    1.88 &    88.60 &  49.86 &    88.75 &   2.81 &    84.90 &  48.31 &    90.24 &   1.31 &    86.99 &  49.13 &    10.00 &  100.00 &     0.00 &   8.93 \\
         & TrojanNN &      92.30 &  98.92 &     1.06 &  50.0 &    10.00 &   0.00 &    11.11 &  58.31 &    86.98 &  89.78 &     9.32 &  51.91 &    86.62 &  37.12 &    41.20 &  78.06 &    91.65 &   86.81 &    11.90 &  55.73 &    10.00 &   0.00 &    11.11 &  58.31 &    80.91 &   94.23 &     3.90 &  46.65 &    53.99 &   14.17 &    39.41 &  73.22 &    90.57 &   99.58 &     0.41 &  49.13 &    90.46 &  95.49 &     3.97 &  50.80 &    90.19 &  98.40 &     1.57 &  49.21 &    88.84 &  17.33 &    49.63 &  89.06 &    92.22 &   99.09 &     0.89 &  49.96 &    88.25 &  72.92 &    21.56 &  60.98 &    92.30 &  98.92 &     1.06 &  50.00 &    10.72 &    0.13 &    11.67 &  58.60 \\
         & WaNet &      90.16 &   2.57 &    87.10 &  50.0 &    64.85 &   5.91 &    60.06 &  37.34 &    87.14 &   1.88 &    84.61 &  48.83 &    88.17 &   1.26 &    87.01 &  49.66 &    86.65 &    2.75 &    80.21 &  48.24 &    91.72 &   1.26 &    89.61 &  50.66 &    62.08 &    4.95 &    61.10 &  35.96 &    54.83 &    8.85 &    50.67 &  32.33 &    88.15 &    3.02 &    84.60 &  49.00 &    91.81 &   1.27 &    89.63 &  50.65 &    91.87 &   1.19 &    90.24 &  50.69 &    89.96 &   0.97 &    87.57 &  50.70 &    88.94 &    3.10 &    85.31 &  49.39 &    91.41 &   1.00 &    89.92 &  50.78 &    90.16 &   2.57 &    87.10 &  50.00 &    10.00 &  100.00 &     0.00 &   9.92 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.72 &   0.33 &    96.58 &  50.0 &    98.00 &   0.27 &    97.90 &  50.03 &    96.71 &   0.38 &    96.57 &  50.00 &    96.72 &   0.33 &    96.56 &  50.00 &    96.72 &    0.33 &    96.56 &  50.00 &    96.15 &   0.43 &    96.11 &  49.72 &    10.00 &    0.00 &    11.11 &   6.81 &  -200.00 & -200.00 &  -200.00 &   1.81 &  -200.00 & -200.00 &  -200.00 &   1.81 &    94.41 &   0.34 &    94.76 &  48.84 &    96.61 &   0.34 &    96.54 &  49.94 &    27.31 &  10.78 &    24.07 &  15.30 &  -200.00 & -200.00 &  -200.00 &   1.81 &    26.23 &  12.02 &    22.64 &  14.76 &    96.72 &   0.33 &    96.56 &  50.00 &    76.08 &    2.67 &    74.49 &  39.68 \\
         & Blended &      96.69 &  77.09 &    21.94 &  50.0 &    98.13 &  77.61 &    21.57 &  50.00 &    96.60 &  54.53 &    43.40 &  61.23 &    90.96 &  64.89 &    31.97 &  53.24 &    96.69 &   77.09 &    21.94 &  50.00 &    96.28 &  82.41 &    16.80 &  49.80 &    10.00 &    0.00 &    11.11 &  45.20 &  -200.00 & -200.00 &  -200.00 &  40.20 &  -200.00 & -200.00 &  -200.00 &  40.20 &    94.57 &  55.90 &    38.00 &  59.53 &    96.78 &  76.68 &    22.32 &  50.21 &    27.45 &  19.03 &    20.59 &  44.41 &  -200.00 & -200.00 &  -200.00 &  40.20 &    26.92 &  16.96 &    20.77 &  45.18 &    96.63 &  78.38 &    20.76 &  49.97 &    96.15 &   72.87 &    26.03 &  51.84 \\
         & BppAttack &      91.46 &  35.26 &    58.06 &  50.0 &    97.72 &  43.27 &    54.90 &  50.00 &    96.69 &  17.21 &    78.54 &  59.02 &    90.84 &  35.19 &    57.83 &  49.72 &    91.46 &   35.26 &    58.06 &  50.00 &    93.71 &  20.36 &    73.51 &  57.45 &  -200.00 & -200.00 &  -200.00 &  21.90 &  -200.00 & -200.00 &  -200.00 &  21.90 &  -200.00 & -200.00 &  -200.00 &  21.90 &    93.96 &  29.70 &    64.08 &  52.78 &    93.96 &  37.24 &    58.19 &  50.00 &    79.11 &   3.79 &    67.20 &  59.56 &  -200.00 & -200.00 &  -200.00 &  21.90 &    78.27 &   8.98 &    58.83 &  56.54 &    91.46 &  35.26 &    58.06 &  50.00 &    66.79 &    5.73 &    61.17 &  52.43 \\
         & Input &      91.65 &  29.23 &    63.72 &  50.0 &    98.01 &  65.08 &    34.56 &  50.00 &    96.60 &  52.22 &    47.13 &  50.00 &    90.83 &  54.27 &    40.77 &  49.59 &    90.82 &   54.28 &    40.77 &  49.58 &    80.58 &  57.27 &    37.23 &  44.46 &  -200.00 & -200.00 &  -200.00 &  18.79 &  -200.00 & -200.00 &  -200.00 &  18.79 &    90.47 &   58.82 &    36.99 &  49.41 &    94.09 &  20.02 &    65.02 &  54.61 &    94.47 &  39.77 &    56.37 &  50.00 &    82.10 &   5.81 &    66.48 &  56.94 &    89.19 &   68.98 &    26.94 &  48.77 &    76.95 &  22.69 &    48.53 &  45.92 &    94.57 &   8.53 &    80.58 &  60.35 &    96.49 &   56.83 &    42.51 &  50.00 \\
         & LC &      96.56 &  13.47 &    83.97 &  50.0 &    98.03 &  35.43 &    61.97 &  50.00 &    96.62 &   1.10 &    95.79 &  56.18 &    96.55 &  13.10 &    84.33 &  50.18 &    96.56 &   13.47 &    83.97 &  50.00 &    12.21 &   3.29 &    11.13 &  12.91 &    10.00 &    0.00 &    11.11 &  13.45 &  -200.00 & -200.00 &  -200.00 &   8.45 &    96.26 &    9.88 &    87.20 &  51.64 &    94.75 &  35.44 &    52.91 &  49.10 &    96.40 &  13.56 &    84.03 &  49.92 &    26.07 &  14.19 &    22.91 &  14.75 &    95.99 &   14.56 &    81.78 &  49.72 &    28.51 &  14.34 &    24.91 &  15.98 &    96.35 &  12.42 &    84.90 &  50.42 &    96.16 &    6.23 &    90.42 &  53.42 \\
         & LF &      96.48 &   0.34 &    96.40 &  50.0 &    97.94 &   0.14 &    97.91 &  50.10 &    96.91 &   0.22 &    96.86 &  50.06 &    96.38 &   0.31 &    96.33 &  49.97 &    96.48 &    0.34 &    96.40 &  50.00 &    88.36 &   2.66 &    87.54 &  45.94 &    10.00 &    0.00 &    11.11 &   6.93 &    22.52 &    8.23 &    20.79 &  13.02 &    96.27 &    0.40 &    96.17 &  49.90 &    94.98 &   0.22 &    95.19 &  49.31 &    96.50 &   0.32 &    96.44 &  50.01 &    27.83 &  10.28 &    26.06 &  15.68 &    95.79 &    0.81 &    95.64 &  49.66 &    24.20 &   6.70 &    23.11 &  13.86 &    96.41 &   0.37 &    96.29 &  49.96 &    56.83 &    5.91 &    56.26 &  30.18 \\
         & SIG &      96.61 &   8.67 &    80.47 &  50.0 &    98.08 &  10.64 &    79.43 &  50.00 &    96.63 &   6.99 &    80.58 &  50.84 &    96.61 &   8.67 &    80.47 &  50.00 &    96.61 &    8.67 &    80.47 &  50.00 &    95.81 &   8.42 &    77.46 &  49.72 &    10.00 &    0.00 &    11.11 &  11.03 &    27.85 &    4.02 &    25.05 &  17.94 &    96.38 &   10.59 &    78.00 &  49.89 &    94.67 &   3.22 &    74.23 &  51.75 &    96.67 &   8.38 &    80.06 &  50.14 &    27.02 &   7.51 &    27.62 &  15.78 &    95.87 &   13.22 &    76.18 &  49.63 &    26.27 &  12.04 &    23.64 &  14.83 &    96.61 &   8.67 &    80.47 &  50.00 &    96.23 &    5.23 &    82.00 &  51.53 \\
         & SSBA &      96.68 &   1.48 &    94.18 &  50.0 &    98.00 &   0.43 &    96.89 &  50.52 &    96.54 &   0.66 &    94.38 &  50.34 &    96.63 &   1.31 &    94.21 &  50.06 &    96.68 &    1.48 &    94.18 &  50.00 &    96.28 &   1.39 &    93.97 &  49.84 &    10.00 &    0.00 &    11.11 &   7.40 &  -200.00 & -200.00 &  -200.00 &   2.40 &    96.40 &    1.58 &    93.98 &  49.86 &    93.85 &   1.11 &    91.30 &  48.77 &    96.58 &   1.14 &    94.28 &  50.12 &    26.67 &  10.00 &    25.20 &  15.00 &    95.88 &    2.11 &    93.13 &  49.60 &    27.88 &  11.87 &    25.46 &  15.60 &    96.68 &   1.48 &    94.18 &  50.00 &    72.44 &    3.49 &    67.46 &  37.88 \\
         & TrojanNN &      96.76 &  89.13 &    10.82 &  50.0 &    98.07 &  96.20 &     3.78 &  50.00 &    96.65 &  90.48 &     9.41 &  49.94 &    96.75 &  87.31 &    12.66 &  50.91 &    96.76 &   89.13 &    10.82 &  50.00 &    19.04 &  27.98 &    13.44 &  41.72 &    10.00 &    0.00 &    11.11 &  51.19 &  -200.00 & -200.00 &  -200.00 &  46.19 &    96.54 &   89.28 &    10.69 &  49.89 &    94.53 &  54.24 &    27.30 &  66.33 &    96.66 &  84.98 &    14.96 &  52.03 &    28.12 &  13.61 &    22.44 &  53.44 &    96.17 &   93.96 &     6.02 &  49.70 &    25.22 &  10.21 &    22.43 &  53.69 &    96.53 &  69.43 &    30.28 &  59.74 &    88.35 &   75.10 &    21.78 &  52.81 \\
         & WaNet &      91.90 &   0.69 &    91.42 &  50.0 &    98.01 &   0.19 &    97.54 &  50.25 &    96.60 &   0.43 &    96.19 &  50.13 &    91.71 &   0.56 &    91.74 &  49.97 &    91.90 &    0.69 &    91.41 &  50.00 &    93.03 &   0.63 &    92.41 &  50.03 &    10.00 &    0.00 &    11.13 &   9.39 &    23.25 &    4.63 &    22.55 &  15.67 &    91.56 &    0.75 &    91.16 &  49.83 &    92.96 &   0.77 &    92.44 &  50.00 &    93.77 &   0.66 &    93.27 &  50.02 &    85.72 &   1.81 &    84.84 &  46.91 &    90.68 &    0.90 &    90.34 &  49.39 &    77.14 &   3.04 &    75.74 &  42.62 &    93.91 &   0.56 &    93.51 &  50.07 &    73.83 &    2.67 &    73.05 &  40.96 \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/cifar10_0.001_0.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 0.1\% poisoning ratio (The first part).}
%\vspace{-1em}
\label{table: cifar10_0.001_0}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         Targeted Model & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.61 &   1.23 &    93.24 &   50.0 &    81.44 &   1.99 &    79.69 &  43.92 &    89.97 &   1.37 &    89.57 &  48.18 &    89.60 &   0.71 &    89.37 &  48.26 &    90.51 &   1.18 &    90.07 &  48.48 &    11.63 &   0.00 &    13.02 &   9.63 &    84.59 &   1.52 &    84.31 &  45.49 &    71.59 &   4.90 &    68.82 &  38.99 \\
         & Blended &      93.80 &  56.11 &    39.37 &   50.0 &    67.96 &  12.06 &    40.82 &  59.11 &    89.59 &  41.41 &    48.77 &  55.25 &    85.35 &  24.18 &    49.57 &  61.74 &    91.31 &  32.60 &    54.12 &  60.51 &    11.67 &   0.00 &    13.03 &  36.99 &    83.12 &   5.32 &    62.76 &  70.05 &    78.51 &   0.00 &    81.22 &  70.41 \\
         & BppAttack &      91.47 &  21.62 &    69.37 &   50.0 &    58.35 &   1.50 &    55.80 &  43.50 &    89.29 &   2.92 &    85.04 &  58.26 &    88.23 &   6.29 &    79.11 &  56.05 &    90.25 &   1.89 &    82.11 &  59.26 &    82.34 &  19.63 &    63.80 &  46.43 &    88.69 &   6.93 &    80.20 &  55.95 &    79.21 &   7.61 &    70.98 &  50.88 \\
         & Input &      91.94 &  47.32 &    45.53 &   50.0 &    76.14 &  31.19 &    44.80 &  50.17 &    89.93 &  30.92 &    58.30 &  57.20 &    86.47 &  14.83 &    63.89 &  63.51 &    90.39 &  22.02 &    59.74 &  61.87 &    53.22 &  65.12 &    19.56 &  30.64 &    82.61 &  10.68 &    56.09 &  63.66 &    82.22 &  13.18 &    69.51 &  62.21 \\
         & LC &      93.62 &  71.26 &    28.07 &   50.0 &    78.83 &  15.76 &    60.36 &  70.36 &    89.99 &   5.24 &    85.72 &  81.19 &    87.85 &  33.99 &    43.13 &  65.75 &    93.20 &  28.01 &    67.64 &  71.41 &    11.93 &   0.00 &    13.27 &  44.78 &    85.02 &   7.87 &    77.46 &  77.39 &    72.18 &  84.65 &    12.72 &  39.28 \\
         & LF &      93.55 &  12.72 &    81.16 &   50.0 &    54.82 &   8.07 &    53.46 &  32.96 &    89.94 &  13.26 &    76.52 &  48.20 &    88.52 &   5.63 &    79.58 &  51.03 &    93.34 &  12.68 &    80.97 &  49.92 &    10.93 &   0.00 &    11.49 &  15.05 &    82.44 &   1.81 &    81.29 &  49.90 &    74.19 &   9.50 &    70.13 &  41.93 \\
         & SIG &      93.73 &  41.27 &    42.34 &   50.0 &    62.37 &  13.52 &    22.79 &  48.19 &    89.62 &  40.09 &    35.27 &  48.53 &    84.72 &   2.71 &    41.97 &  64.77 &    92.51 &  41.81 &    39.61 &  49.39 &    14.91 &   0.00 &    15.53 &  31.22 &    83.92 &  74.92 &    11.36 &  45.09 &    74.78 &   0.07 &    21.54 &  61.12 \\
         & SSBA &      93.89 &   1.62 &    90.64 &   50.0 &    81.00 &   6.22 &    76.59 &  43.56 &    89.97 &   2.33 &    86.16 &  48.04 &    90.21 &   0.99 &    86.69 &  48.48 &    91.42 &   1.24 &    89.02 &  48.95 &    10.22 &   0.52 &    10.79 &   8.71 &    82.56 &   0.99 &    79.00 &  44.65 &    73.42 &   4.42 &    67.39 &  39.76 \\
         & TrojanNN &      94.07 &  98.14 &     1.83 &   50.0 &    31.86 &  20.62 &    23.88 &  57.66 &    89.76 &  84.13 &    14.56 &  54.85 &    89.45 &  88.20 &     8.83 &  52.66 &    93.47 &  96.63 &     3.27 &  50.46 &    28.09 &  25.26 &    22.54 &  53.45 &    88.12 &  60.37 &    34.66 &  65.91 &    76.15 &   5.83 &    71.19 &  87.20 \\
         & WaNet &      92.18 &   0.78 &    91.42 &   50.0 &    67.90 &   5.04 &    61.27 &  37.86 &    90.07 &   1.69 &    88.13 &  48.94 &    87.53 &   0.56 &    88.91 &  47.79 &    89.84 &   1.10 &    87.18 &  48.83 &    79.20 &   4.16 &    75.59 &  43.51 &    80.73 &   1.92 &    80.29 &  44.28 &    87.83 &   2.63 &    86.66 &  47.82 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      92.15 &   0.96 &    91.84 &   50.0 &    23.50 &  18.66 &    18.61 &  15.68 &    86.76 &   1.49 &    86.24 &  47.30 &    92.01 &   0.54 &    92.10 &  50.14 &      NaN &    NaN &      NaN &   4.40 &    12.54 &   0.00 &    13.97 &  10.67 &    84.69 &   0.80 &    84.28 &  46.35 &    55.80 &  13.31 &    51.05 &  31.83 \\
         & Blended &      92.34 &  48.53 &    45.57 &   50.0 &    25.87 &   0.02 &    26.44 &  41.02 &    86.92 &  16.40 &    65.18 &  63.36 &    88.71 &  31.33 &    54.93 &  56.78 &      NaN &    NaN &      NaN &  28.10 &    91.06 &  52.93 &    41.10 &  49.36 &    91.75 &  23.62 &    61.59 &  62.16 &    54.46 &  13.43 &    45.76 &  48.61 \\
         & BppAttack &      90.69 &   2.28 &    84.60 &   50.0 &    58.16 &  15.69 &    52.49 &  33.74 &    87.27 &   1.76 &    83.98 &  48.55 &    89.28 &   1.74 &    82.11 &  49.56 &    89.43 &   1.79 &    85.22 &  49.61 &     9.88 &   0.00 &    10.94 &  10.73 &    72.87 &   0.18 &    69.96 &  42.14 &    54.11 &  13.40 &    46.04 &  31.71 \\
         & Input &      89.27 &  48.37 &    38.10 &   50.0 &    10.00 &   0.00 &    11.11 &  34.55 &    86.61 &  26.78 &    54.48 &  59.46 &    86.79 &  43.41 &    41.36 &  51.24 &    87.85 &  37.40 &    47.38 &  54.77 &    90.59 &  76.56 &    18.32 &  50.00 &    67.10 &   8.34 &    52.78 &  58.93 &    55.47 &  27.49 &    39.77 &  43.54 \\
         & LC &      92.40 &  33.61 &    61.69 &   50.0 &    57.69 &  18.11 &    44.40 &  40.39 &    86.96 &   4.81 &    81.92 &  61.68 &    90.17 &  22.42 &    70.60 &  54.48 &    89.00 &   5.49 &    82.47 &  62.36 &    10.81 &   0.00 &    12.03 &  26.01 &    60.81 &   3.63 &    58.07 &  49.19 &    55.99 &  62.68 &    24.09 &  31.80 \\
         & LF &      92.28 &   0.80 &    92.23 &   50.0 &    55.27 &   6.16 &    52.94 &  31.50 &    87.07 &   1.46 &    86.84 &  47.40 &    92.16 &   0.36 &    92.42 &  50.16 &    91.37 &   1.08 &    91.09 &  49.54 &    10.03 &   0.00 &    11.14 &   9.28 &    91.20 &   0.63 &    91.38 &  49.54 &    52.73 &   8.98 &    49.12 &  30.22 \\
         & SIG &      92.20 &  32.43 &    48.06 &   50.0 &    70.42 &  17.36 &    36.11 &  46.65 &    86.81 &  11.54 &    51.06 &  57.75 &    87.09 &   9.83 &    53.64 &  58.74 &    90.95 &  50.44 &    30.82 &  49.37 &     9.59 &  99.18 &     0.10 &   8.69 &    59.27 &   0.00 &    24.28 &  49.75 &    56.14 &  53.34 &    30.66 &  31.97 \\
         & SSBA &      92.13 &   1.47 &    88.92 &   50.0 &    28.22 &  26.59 &    22.70 &  18.05 &    86.83 &   2.12 &    83.37 &  47.35 &    91.60 &   1.08 &    88.90 &  49.93 &    91.64 &   1.51 &    88.80 &  49.76 &    84.85 &   2.83 &    84.92 &  46.36 &    91.73 &   1.62 &    89.08 &  49.80 &    52.21 &  14.04 &    47.27 &  30.04 \\
         & TrojanNN &      92.30 &  98.92 &     1.06 &   50.0 &    10.00 &   0.00 &    11.11 &  58.31 &    86.98 &  89.78 &     9.32 &  51.91 &    86.62 &  37.12 &    41.20 &  78.06 &    91.65 &  86.81 &    11.90 &  55.73 &    10.00 &   0.00 &    11.11 &  58.31 &    80.91 &  94.23 &     3.90 &  46.65 &    53.99 &  14.17 &    39.41 &  73.22 \\
         & WaNet &      90.16 &   2.57 &    87.10 &   50.0 &    64.85 &   5.91 &    60.06 &  37.34 &    87.14 &   1.88 &    84.61 &  48.83 &    88.17 &   1.26 &    87.01 &  49.66 &    86.65 &   2.75 &    80.21 &  48.24 &    91.72 &   1.26 &    89.61 &  50.66 &    62.08 &   4.95 &    61.10 &  35.96 &    54.83 &   8.85 &    50.67 &  32.33 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      92.30 &   0.80 &    91.97 &   50.0 &    92.83 &   0.69 &    92.60 &  50.06 &    91.52 &   1.00 &    91.20 &  49.61 &    92.30 &   0.80 &    91.97 &  50.00 &    92.30 &   0.80 &    91.97 &  50.00 &    89.61 &   1.06 &    88.79 &  48.66 &    60.05 &   6.53 &    58.44 &  33.88 &    69.27 &   4.57 &    67.12 &  38.49 \\
         & Blended &      92.17 &  63.99 &    33.12 &   50.0 &    92.78 &  57.18 &    38.81 &  53.41 &    91.46 &  31.76 &    58.68 &  65.76 &    84.27 &  28.92 &    54.44 &  63.58 &    92.17 &  64.00 &    33.11 &  50.00 &    91.63 &  59.51 &    36.11 &  51.97 &    64.11 &   1.72 &    47.16 &  67.10 &    68.50 &   5.79 &    61.24 &  67.26 \\
         & BppAttack &      87.66 &   2.56 &    83.93 &   50.0 &    92.85 &   1.57 &    89.54 &  50.49 &    91.76 &   1.59 &    88.66 &  50.48 &    87.66 &   2.56 &    83.93 &  50.00 &    87.66 &   2.56 &    83.93 &  50.00 &    88.60 &   2.06 &    84.11 &  50.25 &    17.47 &   5.13 &    18.31 &  14.90 &    73.99 &   5.06 &    70.28 &  43.17 \\
         & Input &      87.57 &  15.47 &    68.44 &   50.0 &    93.00 &  29.41 &    61.50 &  50.00 &    91.91 &  21.80 &    66.28 &  50.00 &    82.30 &   5.32 &    69.08 &  52.44 &    87.54 &  35.73 &    53.50 &  49.98 &    89.71 &  42.09 &    49.39 &  50.00 &    61.84 &   6.89 &    53.80 &  41.42 &    71.22 &   7.32 &    64.87 &  45.90 \\
         & LC &      92.10 &   4.36 &    88.18 &   50.0 &    93.06 &   2.41 &    90.39 &  50.97 &    91.49 &   1.74 &    89.89 &  51.00 &    88.67 &   1.02 &    87.74 &  49.95 &    92.11 &   4.36 &    88.18 &  50.00 &    91.58 &   4.29 &    87.63 &  49.77 &    55.99 &  11.01 &    50.63 &  31.94 &    74.81 &   4.00 &    71.92 &  41.54 \\
         & LF &      92.30 &   0.76 &    92.09 &   50.0 &    92.95 &   0.69 &    92.66 &  50.03 &    91.28 &   1.04 &    90.99 &  49.49 &    90.70 &   0.58 &    90.80 &  49.29 &    92.31 &   0.76 &    92.10 &  50.00 &    90.44 &   0.67 &    90.22 &  49.11 &    63.58 &   3.38 &    62.34 &  35.64 &    71.23 &   6.08 &    68.79 &  39.47 \\
         & SIG &      92.51 &  23.38 &    62.66 &   50.0 &    92.84 &  22.61 &    59.93 &  50.38 &    91.37 &  12.51 &    66.70 &  54.86 &    85.92 &  10.39 &    64.11 &  53.20 &    92.50 &  23.39 &    62.66 &  50.00 &    91.69 &  23.93 &    59.89 &  49.59 &    58.77 &   0.39 &    30.93 &  44.62 &    76.08 &  30.49 &    46.83 &  41.78 \\
         & SSBA &      92.40 &   1.06 &    90.01 &   50.0 &    92.84 &   1.33 &    90.37 &  50.00 &    91.67 &   1.02 &    89.32 &  49.65 &    90.24 &   0.80 &    87.53 &  49.05 &    92.40 &   1.06 &    90.00 &  50.00 &    91.81 &   0.91 &    89.41 &  49.78 &    25.44 &   1.69 &    26.19 &  16.52 &    70.79 &   5.53 &    65.58 &  39.19 \\
         & TrojanNN &      92.29 &  95.32 &     4.48 &   50.0 &    92.83 &  97.81 &     2.17 &  50.00 &    91.45 &  91.38 &     8.16 &  51.55 &    85.27 &  64.62 &    28.99 &  61.84 &    92.29 &  95.32 &     4.48 &  50.00 &    91.28 &  93.54 &     6.03 &  50.38 &    63.78 &  10.24 &    47.99 &  78.28 &    67.99 &   4.87 &    60.82 &  83.08 \\
         & WaNet &      88.04 &   0.95 &    86.17 &   50.0 &    92.91 &   1.02 &    91.14 &  50.00 &    91.69 &   1.12 &    89.70 &  50.00 &    88.10 &   0.87 &    86.39 &  50.04 &    88.06 &   0.95 &    86.17 &  50.00 &    88.99 &   1.58 &    87.12 &  50.00 &    23.46 &   9.11 &    23.36 &  17.71 &    71.25 &   4.61 &    68.95 &  41.61 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.72 &   0.33 &    96.58 &   50.0 &    98.00 &   0.27 &    97.90 &  50.03 &    96.71 &   0.38 &    96.57 &  50.00 &    96.72 &   0.33 &    96.56 &  50.00 &    96.72 &   0.33 &    96.56 &  50.00 &    96.15 &   0.43 &    96.11 &  49.72 &    10.00 &   0.00 &    11.11 &   6.81 &      NaN &    NaN &      NaN &   1.81 \\
         & Blended &      96.69 &  77.09 &    21.94 &   50.0 &    98.13 &  77.61 &    21.57 &  50.00 &    96.60 &  54.53 &    43.40 &  61.23 &    90.96 &  64.89 &    31.97 &  53.24 &    96.69 &  77.09 &    21.94 &  50.00 &    96.28 &  82.41 &    16.80 &  49.80 &    10.00 &   0.00 &    11.11 &  45.20 &      NaN &    NaN &      NaN &  40.20 \\
         & BppAttack &      91.46 &  35.26 &    58.06 &   50.0 &    97.72 &  43.27 &    54.90 &  50.00 &    96.69 &  17.21 &    78.54 &  59.02 &    90.84 &  35.19 &    57.83 &  49.72 &    91.46 &  35.26 &    58.06 &  50.00 &    93.71 &  20.36 &    73.51 &  57.45 &      NaN &    NaN &      NaN &  21.90 &      NaN &    NaN &      NaN &  21.90 \\
         & Input &      91.65 &  29.23 &    63.72 &   50.0 &    98.01 &  65.08 &    34.56 &  50.00 &    96.60 &  52.22 &    47.13 &  50.00 &    90.83 &  54.27 &    40.77 &  49.59 &    90.82 &  54.28 &    40.77 &  49.58 &    80.58 &  57.27 &    37.23 &  44.46 &      NaN &    NaN &      NaN &  18.79 &      NaN &    NaN &      NaN &  18.79 \\
         & LC &      96.56 &  13.47 &    83.97 &   50.0 &    98.03 &  35.43 &    61.97 &  50.00 &    96.62 &   1.10 &    95.79 &  56.18 &    96.55 &  13.10 &    84.33 &  50.18 &    96.56 &  13.47 &    83.97 &  50.00 &    12.21 &   3.29 &    11.13 &  12.91 &    10.00 &   0.00 &    11.11 &  13.45 &      NaN &    NaN &      NaN &   8.45 \\
         & LF &      96.48 &   0.34 &    96.40 &   50.0 &    97.94 &   0.14 &    97.91 &  50.10 &    96.91 &   0.22 &    96.86 &  50.06 &    96.38 &   0.31 &    96.33 &  49.97 &    96.48 &   0.34 &    96.40 &  50.00 &    88.36 &   2.66 &    87.54 &  45.94 &    10.00 &   0.00 &    11.11 &   6.93 &    22.52 &   8.23 &    20.79 &  13.02 \\
         & SIG &      96.61 &   8.67 &    80.47 &   50.0 &    98.08 &  10.64 &    79.43 &  50.00 &    96.63 &   6.99 &    80.58 &  50.84 &    96.61 &   8.67 &    80.47 &  50.00 &    96.61 &   8.67 &    80.47 &  50.00 &    95.81 &   8.42 &    77.46 &  49.72 &    10.00 &   0.00 &    11.11 &  11.03 &    27.85 &   4.02 &    25.05 &  17.94 \\
         & SSBA &      96.68 &   1.48 &    94.18 &   50.0 &    98.00 &   0.43 &    96.89 &  50.52 &    96.54 &   0.66 &    94.38 &  50.34 &    96.63 &   1.31 &    94.21 &  50.06 &    96.68 &   1.48 &    94.18 &  50.00 &    96.28 &   1.39 &    93.97 &  49.84 &    10.00 &   0.00 &    11.11 &   7.40 &      NaN &    NaN &      NaN &   2.40 \\
         & TrojanNN &      96.76 &  89.13 &    10.82 &   50.0 &    98.07 &  96.20 &     3.78 &  50.00 &    96.65 &  90.48 &     9.41 &  49.94 &    96.75 &  87.31 &    12.66 &  50.91 &    96.76 &  89.13 &    10.82 &  50.00 &    19.04 &  27.98 &    13.44 &  41.72 &    10.00 &   0.00 &    11.11 &  51.19 &      NaN &    NaN &      NaN &  46.19 \\
         & WaNet &      91.90 &   0.69 &    91.42 &   50.0 &    98.01 &   0.19 &    97.54 &  50.25 &    96.60 &   0.43 &    96.19 &  50.13 &    91.71 &   0.56 &    91.74 &  49.97 &    91.90 &   0.69 &    91.41 &  50.00 &    93.03 &   0.63 &    92.41 &  50.03 &    10.00 &   0.00 &    11.13 &   9.39 &    23.25 &   4.63 &    22.55 &  15.67 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.001_1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 0.1\% poisoning ratio (The second part). }
%\vspace{-1em}
\label{table: cifar10_0.001_1}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         Targeted Model & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    90.17 &   2.79 &    88.78 &  48.28 &    93.54 &   0.91 &    93.24 &  50.13 &    93.59 &   1.20 &    93.20 &  50.01 &    90.11 &   2.23 &    89.36 &  48.25 &    93.46 &   1.18 &    93.00 &  49.95 &    93.45 &   1.26 &    93.03 &  49.92 &    90.29 &   1.27 &    90.08 &  48.34 &    93.03 &    1.01 &    92.53 &  49.82 \\
         & Blended &    91.88 &  63.11 &    30.82 &  49.04 &    93.70 &  54.67 &    40.38 &  50.67 &    93.78 &  52.60 &    42.09 &  51.75 &    88.89 &   3.09 &    71.10 &  74.06 &    93.65 &  57.41 &    37.92 &  49.92 &    93.71 &  55.23 &    39.76 &  50.39 &    91.07 &  26.83 &    57.16 &  63.27 &    93.14 &   51.16 &    42.93 &  52.15 \\
         & BppAttack &    88.49 &  18.36 &    67.93 &  50.14 &    93.20 &  13.53 &    75.46 &  54.04 &    93.30 &  30.29 &    63.73 &  50.00 &    88.47 &  32.62 &    58.89 &  48.50 &    90.97 &   2.72 &    82.06 &  59.20 &    93.23 &  33.03 &    61.39 &  50.00 &    91.47 &  21.62 &    69.37 &  50.00 &    92.24 &    2.57 &    87.20 &  59.53 \\
         & Input &    89.73 &  38.96 &    49.76 &  53.08 &    92.03 &  26.13 &    51.19 &  60.59 &    93.05 &  56.61 &    39.22 &  50.00 &    90.26 &   9.89 &    59.54 &  67.88 &    89.21 &  33.53 &    52.99 &  55.53 &    93.05 &  58.94 &    37.43 &  50.00 &    91.94 &  47.32 &    45.53 &  50.00 &    93.16 &   46.93 &    48.42 &  50.19 \\
         & LC &    91.84 &  76.53 &    22.69 &  49.11 &    92.72 &  20.68 &    73.96 &  74.84 &    93.58 &  71.38 &    27.93 &  49.98 &    89.18 &  11.91 &    77.11 &  77.45 &    93.59 &  71.31 &    28.04 &  49.98 &    93.66 &  55.57 &    42.56 &  57.84 &    92.05 &   1.28 &    91.44 &  84.20 &    92.63 &   29.68 &    65.80 &  70.29 \\
         & LF &    91.41 &  13.17 &    77.67 &  48.93 &    93.42 &  12.48 &    81.00 &  50.06 &    93.27 &   9.63 &    83.07 &  51.40 &    90.40 &   3.57 &    84.83 &  53.00 &    93.48 &  12.47 &    81.21 &  50.09 &    93.57 &  10.51 &    82.41 &  51.11 &    89.68 &   4.57 &    83.62 &  52.14 &    92.86 &   18.39 &    75.06 &  49.66 \\
         & SIG &    92.29 &  60.33 &    25.07 &  49.28 &    93.53 &  37.71 &    43.07 &  51.68 &    93.64 &  38.99 &    44.12 &  51.09 &    87.48 &  13.70 &    45.68 &  60.66 &    93.59 &  40.93 &    41.98 &  50.10 &    93.75 &  37.60 &    45.49 &  51.83 &    89.34 &  15.96 &    42.92 &  60.46 &    93.21 &   41.34 &    41.50 &  49.74 \\
         & SSBA &    90.43 &   4.72 &    85.84 &  48.27 &    93.72 &   1.60 &    90.28 &  49.93 &    93.86 &   1.41 &    90.84 &  50.09 &    89.23 &   1.66 &    84.68 &  47.67 &    93.74 &   1.80 &    90.14 &  49.92 &    93.83 &   1.43 &    90.76 &  50.06 &    93.89 &   1.62 &    90.64 &  50.00 &    93.39 &    1.83 &    90.08 &  49.75 \\
         & TrojanNN &    91.91 &  98.04 &     1.93 &  48.97 &    92.70 &  96.50 &     3.36 &  50.14 &    93.85 &  98.19 &     1.79 &  49.89 &    87.90 &  13.41 &    70.46 &  89.28 &    93.94 &  97.94 &     2.01 &  50.04 &    93.83 &  96.32 &     3.60 &  50.79 &    93.74 &  99.11 &     0.89 &  49.84 &    92.60 &   93.84 &     5.64 &  51.42 \\
         & WaNet &    91.19 &   1.09 &    89.81 &  49.50 &    91.88 &   1.06 &    91.00 &  49.85 &    93.49 &   0.74 &    92.92 &  50.02 &    91.73 &   0.82 &    90.87 &  49.78 &    91.84 &   1.07 &    90.69 &  49.83 &    93.44 &   0.76 &    92.93 &  50.01 &    90.71 &   0.94 &    89.81 &  49.26 &    93.04 &    1.02 &    91.57 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    91.84 &   1.31 &    91.03 &  49.84 &    90.50 &   0.70 &    90.41 &  49.30 &    90.15 &   1.36 &    89.87 &  49.00 &    88.42 &   1.26 &    87.82 &  48.14 &    92.17 &   1.03 &    91.82 &  50.00 &    88.75 &   1.70 &    88.21 &  48.30 &    89.33 &   0.86 &    89.26 &  48.64 &    10.11 &    0.07 &    11.10 &   9.42 \\
         & Blended &    91.45 &  58.23 &    36.19 &  49.56 &    90.65 &  29.68 &    58.40 &  58.58 &    90.65 &  17.59 &    66.38 &  64.63 &    86.83 &  28.47 &    57.10 &  57.28 &    92.23 &  49.76 &    44.39 &  49.94 &    89.01 &  30.39 &    55.62 &  57.41 &    92.34 &  48.53 &    45.57 &  50.00 &    10.00 &  100.00 &     0.00 &   8.83 \\
         & BppAttack &    89.19 &   2.51 &    83.11 &  49.25 &    91.92 &   1.57 &    86.16 &  50.36 &    91.78 &   1.79 &    85.60 &  50.24 &    90.77 &   4.36 &    83.20 &  50.00 &    88.75 &   2.51 &    82.22 &  49.03 &    92.01 &   2.12 &    85.31 &  50.08 &    90.69 &   2.28 &    84.60 &  50.00 &    19.75 &    7.40 &    17.70 &  14.53 \\
         & Input &    88.00 &  74.71 &    20.91 &  49.36 &    91.45 &  60.72 &    32.99 &  50.00 &    91.39 &  65.26 &    29.59 &  50.00 &    88.73 &  10.66 &    30.43 &  68.59 &    89.23 &  72.10 &    24.11 &  49.98 &    91.02 &  70.97 &    24.80 &  50.00 &    91.10 &   6.79 &    55.04 &  70.79 &    90.21 &   43.31 &    45.21 &  52.53 \\
         & LC &    89.06 &   4.10 &    83.96 &  63.09 &    90.56 &  17.13 &    73.64 &  57.32 &    90.16 &  21.46 &    71.40 &  54.96 &    90.36 &  27.61 &    62.51 &  51.98 &    92.00 &  36.17 &    59.56 &  49.80 &    89.31 &  38.78 &    56.07 &  48.46 &    92.39 &  33.60 &    61.70 &  50.00 &    89.59 &   10.11 &    79.31 &  60.35 \\
         & LF &    90.53 &   1.70 &    90.08 &  49.12 &    89.48 &   0.90 &    89.51 &  48.60 &    90.29 &   1.23 &    90.12 &  49.00 &    89.18 &   0.46 &    89.64 &  48.62 &    92.16 &   0.86 &    92.06 &  49.94 &    89.21 &   1.27 &    89.00 &  48.46 &    90.38 &   0.80 &    90.46 &  49.05 &    10.00 &  100.00 &     0.00 &   8.86 \\
         & SIG &    90.13 &  33.89 &    44.77 &  48.96 &    90.37 &  21.38 &    53.33 &  54.61 &    90.56 &  17.33 &    54.68 &  56.73 &    89.54 &  26.57 &    46.36 &  51.60 &    92.11 &  35.09 &    45.28 &  49.96 &    88.33 &  44.89 &    38.49 &  48.06 &    92.20 &  32.43 &    48.06 &  50.00 &    89.35 &   33.59 &    46.42 &  48.57 \\
         & SSBA &    90.57 &   1.30 &    88.11 &  49.30 &    90.78 &   1.63 &    87.69 &  49.32 &    90.63 &   1.97 &    86.70 &  49.25 &    85.89 &   4.11 &    80.04 &  46.88 &    91.86 &   1.88 &    88.60 &  49.86 &    88.75 &   2.81 &    84.90 &  48.31 &    90.24 &   1.31 &    86.99 &  49.13 &    10.00 &  100.00 &     0.00 &   8.93 \\
         & TrojanNN &    90.57 &  99.58 &     0.41 &  49.13 &    90.46 &  95.49 &     3.97 &  50.80 &    90.19 &  98.40 &     1.57 &  49.21 &    88.84 &  17.33 &    49.63 &  89.06 &    92.22 &  99.09 &     0.89 &  49.96 &    88.25 &  72.92 &    21.56 &  60.98 &    92.30 &  98.92 &     1.06 &  50.00 &    10.72 &    0.13 &    11.67 &  58.60 \\
         & WaNet &    88.15 &   3.02 &    84.60 &  49.00 &    91.81 &   1.27 &    89.63 &  50.65 &    91.87 &   1.19 &    90.24 &  50.69 &    89.96 &   0.97 &    87.57 &  50.70 &    88.94 &   3.10 &    85.31 &  49.39 &    91.41 &   1.00 &    89.92 &  50.78 &    90.16 &   2.57 &    87.10 &  50.00 &    10.00 &  100.00 &     0.00 &   9.92 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    92.16 &   1.31 &    91.33 &  49.93 &    88.87 &   1.03 &    88.37 &  48.28 &    89.68 &   1.16 &    89.14 &  48.69 &    89.99 &   1.14 &    89.52 &  48.84 &    92.14 &   0.96 &    91.66 &  49.92 &    87.61 &   1.57 &    87.16 &  47.65 &    92.30 &   0.80 &    91.97 &  50.00 &    86.55 &    1.52 &    85.99 &  47.12 \\
         & Blended &    91.97 &  61.08 &    35.31 &  51.36 &    89.67 &  19.59 &    65.62 &  70.95 &    89.71 &  26.63 &    59.88 &  67.45 &    89.26 &  36.56 &    51.96 &  62.26 &    92.12 &  61.91 &    34.91 &  51.01 &    85.99 &  19.59 &    58.86 &  69.11 &    92.17 &  64.00 &    33.11 &  50.00 &    74.04 &    6.27 &    58.97 &  69.80 \\
         & BppAttack &    87.01 &   2.38 &    83.24 &  49.76 &    87.88 &   1.87 &    82.61 &  50.34 &    88.59 &   1.81 &    83.91 &  50.37 &    87.92 &   1.61 &    82.84 &  50.47 &    87.45 &   2.66 &    83.40 &  49.90 &    88.51 &   2.86 &    82.78 &  50.00 &    88.62 &   1.93 &    84.28 &  50.31 &    89.09 &    1.92 &    85.96 &  50.32 \\
         & Input &    86.66 &  39.48 &    49.93 &  49.54 &    88.72 &  17.17 &    66.42 &  50.00 &    89.86 &  19.20 &    65.48 &  50.00 &    87.96 &   9.48 &    66.48 &  52.99 &    87.38 &  35.39 &    54.17 &  49.90 &    89.34 &  18.96 &    65.53 &  50.00 &    87.54 &  35.73 &    53.50 &  49.98 &    93.20 &   35.31 &    56.96 &  50.00 \\
         & LC &    91.69 &   3.41 &    88.77 &  50.27 &    89.02 &   1.66 &    87.47 &  49.81 &    89.97 &   2.88 &    87.43 &  49.67 &    89.51 &   4.26 &    85.77 &  48.76 &    91.84 &   4.58 &    88.04 &  49.87 &    87.07 &   2.13 &    84.48 &  48.60 &    89.74 &   2.10 &    87.71 &  49.95 &    92.99 &    2.09 &    90.67 &  51.13 \\
         & LF &    91.67 &   0.79 &    91.44 &  49.68 &    88.83 &   1.12 &    88.76 &  48.26 &    89.62 &   1.37 &    89.21 &  48.66 &    90.00 &   0.60 &    90.02 &  48.93 &    92.23 &   0.81 &    91.98 &  49.96 &    84.83 &   2.86 &    83.89 &  46.26 &    92.31 &   0.76 &    92.10 &  50.00 &    91.58 &    0.77 &    91.34 &  49.64 \\
         & SIG &    91.80 &  18.10 &    65.27 &  52.28 &    88.82 &  10.82 &    65.82 &  54.43 &    89.39 &   6.40 &    70.64 &  56.93 &    89.69 &   7.70 &    67.66 &  56.43 &    92.18 &  22.56 &    63.19 &  50.25 &    85.86 &  22.29 &    58.56 &  47.22 &    92.50 &  23.39 &    62.66 &  50.00 &    92.83 &   19.94 &    63.56 &  51.72 \\
         & SSBA &    92.17 &   1.09 &    89.71 &  49.88 &    88.78 &   1.17 &    86.42 &  48.19 &    89.67 &   1.23 &    87.34 &  48.64 &    90.44 &   0.78 &    87.69 &  49.16 &    92.23 &   1.07 &    89.77 &  49.92 &    87.24 &   1.18 &    84.76 &  47.42 &    92.40 &   1.06 &    90.00 &  50.00 &    75.61 &    3.36 &    72.10 &  41.60 \\
         & TrojanNN &    91.98 &  95.81 &     4.02 &  49.84 &    89.13 &  49.20 &    43.99 &  71.48 &    89.42 &  69.31 &    27.41 &  61.57 &    90.44 &  39.06 &    53.49 &  77.21 &    92.28 &  95.66 &     4.16 &  49.99 &    87.29 &  43.98 &    44.61 &  73.17 &    89.56 &  67.86 &    28.67 &  62.37 &    83.05 &   15.88 &    61.86 &  85.10 \\
         & WaNet &    87.11 &   1.19 &    84.40 &  49.54 &    88.51 &   1.07 &    87.40 &  50.00 &    88.72 &   1.45 &    87.10 &  50.00 &    88.30 &   1.06 &    87.08 &  50.00 &    88.02 &   0.92 &    86.03 &  50.00 &    88.47 &   1.41 &    87.19 &  50.00 &    88.06 &   0.95 &    86.17 &  50.00 &    84.24 &    1.49 &    82.86 &  48.10 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &   1.81 &    94.41 &   0.34 &    94.76 &  48.84 &    96.61 &   0.34 &    96.54 &  49.94 &    27.31 &  10.78 &    24.07 &  15.30 &      NaN &    NaN &      NaN &   1.81 &    26.23 &  12.02 &    22.64 &  14.76 &    96.72 &   0.33 &    96.56 &  50.00 &    76.08 &    2.67 &    74.49 &  39.68 \\
         & Blended &      NaN &    NaN &      NaN &  40.20 &    94.57 &  55.90 &    38.00 &  59.53 &    96.78 &  76.68 &    22.32 &  50.21 &    27.45 &  19.03 &    20.59 &  44.41 &      NaN &    NaN &      NaN &  40.20 &    26.92 &  16.96 &    20.77 &  45.18 &    96.63 &  78.38 &    20.76 &  49.97 &    96.15 &   72.87 &    26.03 &  51.84 \\
         & BppAttack &      NaN &    NaN &      NaN &  21.90 &    93.96 &  29.70 &    64.08 &  52.78 &    93.96 &  37.24 &    58.19 &  50.00 &    79.11 &   3.79 &    67.20 &  59.56 &      NaN &    NaN &      NaN &  21.90 &    78.27 &   8.98 &    58.83 &  56.54 &    91.46 &  35.26 &    58.06 &  50.00 &    66.79 &    5.73 &    61.17 &  52.43 \\
         & Input &    90.47 &  58.82 &    36.99 &  49.41 &    94.09 &  20.02 &    65.02 &  54.61 &    94.47 &  39.77 &    56.37 &  50.00 &    82.10 &   5.81 &    66.48 &  56.94 &    89.19 &  68.98 &    26.94 &  48.77 &    76.95 &  22.69 &    48.53 &  45.92 &    94.57 &   8.53 &    80.58 &  60.35 &    96.49 &   56.83 &    42.51 &  50.00 \\
         & LC &    96.26 &   9.88 &    87.20 &  51.64 &    94.75 &  35.44 &    52.91 &  49.10 &    96.40 &  13.56 &    84.03 &  49.92 &    26.07 &  14.19 &    22.91 &  14.75 &    95.99 &  14.56 &    81.78 &  49.72 &    28.51 &  14.34 &    24.91 &  15.98 &    96.35 &  12.42 &    84.90 &  50.42 &    96.16 &    6.23 &    90.42 &  53.42 \\
         & LF &    96.27 &   0.40 &    96.17 &  49.90 &    94.98 &   0.22 &    95.19 &  49.31 &    96.50 &   0.32 &    96.44 &  50.01 &    27.83 &  10.28 &    26.06 &  15.68 &    95.79 &   0.81 &    95.64 &  49.66 &    24.20 &   6.70 &    23.11 &  13.86 &    96.41 &   0.37 &    96.29 &  49.96 &    56.83 &    5.91 &    56.26 &  30.18 \\
         & SIG &    96.38 &  10.59 &    78.00 &  49.89 &    94.67 &   3.22 &    74.23 &  51.75 &    96.67 &   8.38 &    80.06 &  50.14 &    27.02 &   7.51 &    27.62 &  15.78 &    95.87 &  13.22 &    76.18 &  49.63 &    26.27 &  12.04 &    23.64 &  14.83 &    96.61 &   8.67 &    80.47 &  50.00 &    96.23 &    5.23 &    82.00 &  51.53 \\
         & SSBA &    96.40 &   1.58 &    93.98 &  49.86 &    93.85 &   1.11 &    91.30 &  48.77 &    96.58 &   1.14 &    94.28 &  50.12 &    26.67 &  10.00 &    25.20 &  15.00 &    95.88 &   2.11 &    93.13 &  49.60 &    27.88 &  11.87 &    25.46 &  15.60 &    96.68 &   1.48 &    94.18 &  50.00 &    72.44 &    3.49 &    67.46 &  37.88 \\
         & TrojanNN &    96.54 &  89.28 &    10.69 &  49.89 &    94.53 &  54.24 &    27.30 &  66.33 &    96.66 &  84.98 &    14.96 &  52.03 &    28.12 &  13.61 &    22.44 &  53.44 &    96.17 &  93.96 &     6.02 &  49.70 &    25.22 &  10.21 &    22.43 &  53.69 &    96.53 &  69.43 &    30.28 &  59.74 &    88.35 &   75.10 &    21.78 &  52.81 \\
         & WaNet &    91.56 &   0.75 &    91.16 &  49.83 &    92.96 &   0.77 &    92.44 &  50.00 &    93.77 &   0.66 &    93.27 &  50.02 &    85.72 &   1.81 &    84.84 &  46.91 &    90.68 &   0.90 &    90.34 &  49.39 &    77.14 &   3.04 &    75.74 &  42.62 &    93.91 &   0.56 &    93.51 &  50.07 &    73.83 &    2.67 &    73.05 &  40.96 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.005.tex <==
\begin{table*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.92}{
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.97 &  23.04 &    71.14 &  50.0 &    92.69 &   19.91 &    75.18 &  51.57 &    91.53 &   1.24 &    90.73 &  60.68 &    84.02 &   1.08 &    85.30 &  57.01 &    91.97 &   23.06 &    71.13 &  50.00 &    84.42 &  15.62 &    73.02 &  49.94 &    61.83 &    8.77 &    60.17 &  42.07 &    69.48 &    6.48 &    66.95 &  47.04 &    91.63 &   14.11 &    78.89 &  54.30 &    89.03 &   1.29 &    88.02 &  59.41 &    89.61 &   2.81 &    87.52 &  58.94 &    90.12 &   6.64 &    84.59 &  57.28 &    91.73 &   19.64 &    74.09 &  51.58 &    86.08 &   3.64 &    83.93 &  56.76 &    56.12 &   3.68 &    56.58 &  41.76 &    92.43 &   9.76 &    83.76 &  56.64 \\
         & Blended &      92.25 &  90.01 &     9.26 &  50.0 &    92.95 &   92.18 &     7.24 &  50.00 &    91.30 &  87.84 &    11.30 &  50.61 &    84.65 &  71.27 &    24.13 &  55.57 &    92.25 &   90.01 &     9.26 &  50.00 &    91.40 &  91.52 &     7.78 &  49.58 &    58.98 &    7.46 &    45.20 &  74.64 &    76.35 &    4.83 &    68.62 &  84.64 &    91.98 &   90.53 &     8.81 &  49.86 &    88.93 &  38.92 &    51.21 &  73.88 &    89.98 &  58.53 &    35.79 &  64.60 &    88.89 &   8.07 &    65.62 &  89.29 &    92.12 &   85.17 &    13.68 &  52.36 &    86.81 &  39.38 &    49.67 &  72.60 &    92.25 &  90.01 &     9.26 &  50.00 &    92.77 &  16.96 &    68.98 &  86.53 \\
         & BppAttack &      87.09 &   3.13 &    82.26 &  50.0 &    92.59 &   26.66 &    64.51 &  50.00 &    90.86 &  16.39 &    70.91 &  50.00 &    86.02 &   1.38 &    82.89 &  50.34 &    87.09 &    3.13 &    82.26 &  50.00 &    89.31 &  11.50 &    79.16 &  50.00 &    53.44 &    8.17 &    49.40 &  33.17 &    77.47 &    3.94 &    73.87 &  45.19 &    87.23 &    1.88 &    83.61 &  50.63 &    87.66 &   2.08 &    83.64 &  50.53 &    89.10 &   3.12 &    84.87 &  50.01 &    88.96 &   1.48 &    85.48 &  50.83 &    86.91 &    3.16 &    82.02 &  49.91 &    88.71 &   4.29 &    83.71 &  50.00 &    88.91 &   4.29 &    84.29 &  50.00 &    92.73 &  21.57 &    69.34 &  50.00 \\
         & Input &      87.64 &  41.77 &    50.88 &  50.0 &    92.78 &   56.11 &    39.81 &  50.00 &    91.45 &  57.96 &    37.49 &  50.00 &    81.74 &  12.26 &    66.30 &  61.81 &    87.88 &   74.40 &    24.26 &  50.00 &    89.58 &  76.01 &    22.31 &  50.00 &    63.73 &    9.52 &    53.99 &  54.17 &    72.58 &    7.35 &    65.53 &  59.68 &    87.35 &   76.14 &    22.47 &  49.86 &    88.82 &  41.40 &    45.62 &  50.18 &    89.28 &  50.73 &    44.27 &  50.00 &    88.36 &   8.90 &    65.33 &  66.43 &    87.75 &   74.23 &    24.36 &  50.00 &    89.21 &  47.51 &    46.32 &  50.00 &    89.19 &   0.68 &    53.62 &  70.54 &    93.20 &   2.19 &    85.84 &  69.79 \\
         & LC &      92.31 &  44.43 &    52.47 &  50.0 &    92.97 &   42.22 &    53.32 &  51.11 &    91.03 &  21.24 &    71.64 &  60.95 &    84.70 &   0.54 &    84.67 &  68.14 &    92.31 &   44.42 &    52.48 &  50.01 &    90.20 &  27.92 &    65.52 &  57.20 &    25.34 &   20.71 &    21.93 &  28.38 &    71.07 &   10.02 &    66.29 &  56.59 &    91.77 &   51.68 &    45.89 &  49.73 &    88.69 &   8.16 &    80.99 &  66.33 &    89.66 &  12.52 &    78.53 &  64.63 &    90.37 &   8.62 &    81.27 &  66.94 &    92.14 &   45.48 &    51.58 &  49.92 &    86.98 &  10.58 &    78.60 &  64.26 &    78.58 &   2.54 &    76.48 &  64.08 &    93.07 &   3.19 &    89.93 &  70.62 \\
         & LF &      92.08 &   0.79 &    91.86 &  50.0 &    92.86 &    0.81 &    92.58 &  50.00 &    91.43 &   1.01 &    91.12 &  49.68 &    88.11 &   0.52 &    88.87 &  48.15 &    92.08 &    0.79 &    91.86 &  50.00 &    91.70 &   0.76 &    91.48 &  49.83 &    58.33 &   14.84 &    54.66 &  33.12 &    70.52 &    5.29 &    68.23 &  39.22 &    91.03 &    1.31 &    90.62 &  49.48 &    88.67 &   1.06 &    88.49 &  48.30 &    89.65 &   0.90 &    89.50 &  48.78 &    89.93 &   0.80 &    90.01 &  48.92 &    91.79 &    0.96 &    91.52 &  49.86 &    86.26 &   1.53 &    85.58 &  47.09 &    92.08 &   0.79 &    91.86 &  50.00 &    92.26 &   0.77 &    92.12 &  50.01 \\
         & SIG &      92.10 &  66.09 &    30.48 &  50.0 &    92.84 &   51.44 &    40.52 &  57.32 &    91.83 &  47.38 &    43.10 &  59.22 &    83.74 &  46.47 &    41.59 &  55.63 &    92.11 &   66.09 &    30.48 &  50.00 &    90.67 &  59.57 &    35.12 &  52.55 &    60.22 &   31.42 &    22.39 &  51.39 &    74.08 &   76.09 &    20.11 &  40.99 &    91.73 &   68.41 &    28.14 &  49.82 &    89.06 &  15.20 &    60.59 &  73.92 &    89.81 &  28.93 &    56.47 &  67.43 &    88.65 &  51.38 &    37.40 &  55.63 &    92.10 &   62.56 &    33.24 &  51.77 &    87.21 &   8.38 &    62.30 &  76.41 &    89.95 &  40.00 &    48.90 &  61.97 &    92.26 &  51.52 &    40.90 &  57.28 \\
         & SSBA &      92.18 &   6.47 &    84.86 &  50.0 &    92.53 &   11.44 &    80.86 &  50.00 &    91.57 &   4.11 &    86.78 &  50.87 &    85.12 &   2.02 &    81.47 &  48.69 &    92.18 &    6.47 &    84.86 &  50.00 &    91.79 &   3.68 &    87.01 &  51.20 &    59.65 &   10.07 &    50.83 &  33.74 &    73.62 &    4.39 &    69.30 &  41.75 &    91.77 &    6.71 &    84.13 &  49.80 &    89.07 &   1.34 &    86.42 &  51.01 &    89.61 &   1.47 &    86.61 &  51.22 &    90.32 &   1.44 &    86.92 &  51.58 &    92.16 &    5.56 &    85.46 &  50.45 &    85.80 &   2.13 &    83.97 &  48.98 &    76.08 &   2.26 &    73.78 &  44.06 &    92.68 &  11.48 &    81.24 &  50.00 \\
         & TrojanNN &      92.39 &  99.93 &     0.06 &  50.0 &    93.01 &   99.91 &     0.09 &  50.01 &    91.55 &  99.43 &     0.54 &  49.83 &    84.23 &  82.71 &    15.37 &  54.53 &    92.39 &   99.93 &     0.06 &  50.00 &    90.78 &  99.19 &     0.79 &  49.57 &    57.85 &    9.23 &    50.06 &  78.08 &    72.40 &   12.16 &    58.70 &  83.89 &    91.86 &   99.96 &     0.04 &  49.73 &    89.26 &  71.68 &    25.68 &  62.56 &    89.62 &  93.60 &     5.96 &  51.78 &    88.71 &  96.56 &     3.38 &  49.85 &    92.28 &   99.96 &     0.03 &  49.94 &    85.64 &  91.13 &     8.16 &  51.02 &    89.56 &  91.87 &     7.89 &  52.62 &    92.39 &   1.92 &    82.02 &  99.01 \\
         & WaNet &      87.54 &   1.18 &    85.25 &  50.0 &    92.83 &    3.74 &    88.87 &  50.00 &    91.48 &   2.53 &    88.66 &  50.00 &    85.52 &   0.46 &    85.04 &  49.35 &    87.54 &    1.18 &    85.25 &  50.00 &    83.33 &   4.48 &    77.85 &  47.90 &    59.84 &    5.90 &    58.22 &  36.15 &    69.19 &    4.87 &    66.07 &  40.82 &    85.38 &    0.71 &    84.14 &  49.15 &    88.35 &   1.10 &    87.09 &  50.04 &    89.04 &   1.12 &    87.78 &  50.03 &    88.00 &   1.29 &    86.28 &  50.00 &    87.14 &    0.86 &    85.23 &  49.96 &    88.81 &   1.31 &    87.47 &  50.00 &    87.54 &   1.18 &    85.25 &  50.00 &    92.45 &   3.08 &    88.88 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.76 &  50.06 &    48.14 &  50.0 &    68.40 &   71.78 &    22.14 &  37.32 &    89.51 &   2.29 &    88.72 &  71.76 &    91.32 &   0.76 &    91.31 &  73.43 &    91.25 &    4.26 &    87.96 &  71.65 &    10.79 &   0.91 &    11.36 &  33.09 &    82.04 &    1.94 &    80.97 &  68.20 &    73.60 &    0.10 &    80.01 &  64.90 &    91.90 &   50.89 &    47.22 &  49.07 &    93.67 &   5.01 &    89.60 &  72.48 &    93.49 &   4.94 &    89.83 &  72.42 &    87.92 &   7.51 &    83.41 &  68.35 &    93.60 &   50.81 &    47.38 &  49.92 &    93.30 &   7.67 &    87.31 &  70.96 &    92.83 &   0.62 &    92.67 &  74.25 &    92.97 &   7.91 &    87.31 &  70.68 \\
         & Blended &      93.68 &  93.30 &     6.37 &  50.0 &    61.89 &   26.51 &    38.22 &  67.50 &    90.14 &  75.23 &    22.02 &  57.26 &    89.90 &  53.54 &    36.19 &  67.99 &    91.37 &   82.20 &    15.61 &  54.40 &     9.88 &   0.00 &    11.27 &  54.75 &    83.77 &   49.60 &    40.37 &  66.90 &    71.18 &    0.01 &    71.24 &  85.39 &    92.23 &   93.87 &     5.57 &  49.28 &    93.30 &  93.28 &     6.39 &  49.82 &    93.46 &  90.68 &     8.79 &  51.20 &    88.39 &  40.42 &    44.32 &  73.79 &    93.34 &   93.26 &     6.36 &  49.85 &    93.48 &  91.97 &     7.60 &  50.57 &    90.64 &  60.71 &    33.92 &  64.77 &    93.08 &  88.18 &    10.91 &  52.26 \\
         & BppAttack &      91.37 &  80.06 &    18.30 &  50.0 &    75.56 &   68.12 &    20.86 &  48.06 &    89.55 &  36.03 &    54.59 &  71.10 &    83.57 &   0.86 &    80.74 &  85.70 &    88.35 &   11.44 &    75.00 &  82.80 &    83.97 &  80.69 &    13.74 &  46.30 &    84.39 &   56.66 &    36.08 &  58.21 &    80.07 &    8.17 &    70.45 &  80.29 &    89.47 &   16.18 &    72.42 &  80.99 &    93.31 &  81.39 &    17.32 &  50.00 &    93.33 &  94.84 &     4.87 &  50.00 &    91.31 &   6.82 &    81.42 &  86.59 &    91.03 &   62.78 &    33.81 &  58.47 &    93.14 &  96.09 &     3.71 &  50.00 &    93.51 &  93.70 &     5.89 &  50.00 &    92.17 &  52.79 &    41.80 &  63.63 \\
         & Input &      90.66 &  56.06 &    41.27 &  50.0 &    66.84 &   62.16 &    22.96 &  38.09 &    89.82 &  62.34 &    33.44 &  49.58 &    88.61 &   9.02 &    74.30 &  72.49 &    89.92 &   22.26 &    69.43 &  66.53 &    63.09 &  50.93 &    29.82 &  38.78 &    83.17 &   78.99 &    18.42 &  46.26 &    77.50 &    3.80 &    71.36 &  69.55 &    88.90 &    6.66 &    78.86 &  73.82 &    91.93 &  73.21 &    25.83 &  50.00 &    93.22 &  75.64 &    23.93 &  50.00 &    88.54 &  14.72 &    69.76 &  69.61 &    88.45 &    3.17 &    78.91 &  75.34 &    93.36 &  79.54 &    20.07 &  50.00 &    90.66 &  56.07 &    41.27 &  50.00 &    92.98 &  60.34 &    37.51 &  50.00 \\
         & LC &      93.71 &  93.59 &     6.39 &  50.0 &    49.30 &    6.52 &    42.20 &  71.33 &    89.56 &  62.50 &    35.29 &  63.47 &    88.79 &  81.38 &    15.27 &  53.65 &    93.62 &   56.78 &    41.81 &  68.36 &    12.08 &   5.24 &    11.81 &  53.36 &    84.06 &   16.82 &    68.64 &  83.56 &    70.94 &   99.86 &     0.13 &  38.61 &    91.22 &    1.03 &    89.31 &  95.03 &    92.83 &  53.91 &    39.24 &  69.40 &    93.55 &  94.88 &     5.10 &  49.92 &    79.86 &   1.49 &    68.12 &  89.12 &    93.76 &   92.48 &     7.49 &  50.56 &    93.24 &  91.88 &     8.03 &  50.62 &    93.27 &  92.74 &     7.22 &  50.20 &    92.23 &  86.16 &    13.73 &  52.98 \\
         & LF &      93.85 &  75.09 &    23.57 &  50.0 &    82.88 &   77.69 &    18.56 &  44.51 &    89.21 &  63.48 &    32.44 &  53.49 &    85.00 &   4.43 &    76.66 &  80.90 &    92.97 &   81.21 &    17.88 &  49.56 &    11.17 &   0.00 &    11.16 &  46.20 &    80.38 &   11.81 &    73.81 &  74.90 &    88.95 &    3.63 &    86.48 &  83.28 &    91.08 &   83.81 &    15.13 &  48.62 &    93.31 &  74.16 &    24.02 &  50.20 &    93.62 &  69.64 &    28.33 &  52.61 &    89.78 &  70.54 &    26.47 &  50.24 &    93.45 &   76.58 &    22.20 &  49.80 &    93.37 &  71.56 &    26.64 &  51.53 &    93.85 &  75.09 &    23.57 &  50.00 &    92.68 &  71.50 &    26.83 &  51.21 \\
         & SIG &      93.80 &  82.43 &    14.90 &  50.0 &    70.52 &   85.82 &     6.64 &  38.36 &    89.66 &  65.29 &    25.72 &  56.50 &    90.11 &  14.97 &    50.53 &  81.89 &    90.29 &   69.86 &    21.27 &  54.53 &    10.18 &   0.00 &    11.28 &  49.41 &    82.23 &   80.32 &     9.38 &  45.27 &    77.35 &   72.37 &    25.28 &  46.81 &    90.11 &   83.53 &    12.88 &  48.16 &    93.69 &  84.59 &    12.18 &  49.94 &    93.51 &  81.77 &    15.53 &  50.19 &    86.45 &  63.41 &    19.02 &  55.84 &    93.61 &   83.14 &    14.36 &  49.90 &    93.65 &  81.64 &    15.43 &  50.32 &    93.80 &  82.43 &    14.90 &  50.00 &    93.26 &  64.04 &    27.10 &  58.92 \\
         & SSBA &      93.41 &  35.67 &    59.99 &  50.0 &    74.04 &   45.26 &    42.54 &  40.31 &    89.90 &   9.72 &    80.02 &  61.22 &    85.04 &   1.66 &    78.94 &  62.82 &    90.04 &    1.56 &    86.00 &  65.37 &    16.48 &  24.62 &    15.12 &  17.06 &    81.09 &    1.31 &    76.26 &  61.02 &    80.12 &    7.00 &    75.22 &  57.69 &    91.55 &   20.88 &    72.02 &  56.46 &    93.37 &  16.99 &    76.30 &  59.32 &    93.36 &  27.97 &    66.46 &  53.82 &    89.58 &   6.19 &    82.77 &  62.82 &    93.01 &   38.10 &    57.11 &  49.80 &    93.28 &  30.91 &    63.73 &  52.31 &    93.41 &  35.66 &    60.00 &  50.01 &    92.96 &  23.64 &    69.98 &  55.79 \\
         & TrojanNN &      93.72 &  99.88 &     0.12 &  50.0 &    31.58 &    0.00 &    25.77 &  68.87 &    89.84 &  99.03 &     0.87 &  48.48 &    85.13 &  44.58 &    30.11 &  73.35 &    93.45 &   99.01 &     0.99 &  50.30 &    11.05 &   0.00 &    12.03 &  58.60 &    87.61 &   99.12 &     0.88 &  47.32 &    79.75 &   12.25 &    70.42 &  86.83 &    92.63 &   99.90 &     0.10 &  49.46 &    92.63 &  98.78 &     1.21 &  50.00 &    93.35 &  99.74 &     0.26 &  49.88 &    88.61 &   6.44 &    74.73 &  94.16 &    93.43 &   99.89 &     0.11 &  49.86 &    92.96 &  99.87 &     0.13 &  49.63 &    93.29 &  99.92 &     0.08 &  49.78 &    91.95 &  99.23 &     0.77 &  49.44 \\
         & WaNet &      91.27 &   1.12 &    91.24 &  50.0 &    42.48 &   75.28 &    19.77 &  25.60 &    89.48 &   2.57 &    86.66 &  49.10 &    91.27 &   1.12 &    91.24 &  50.00 &    90.08 &    4.12 &    88.29 &  49.40 &    81.97 &   5.68 &    77.59 &  45.35 &    84.08 &    2.98 &    83.22 &  46.40 &    64.90 &    0.00 &    72.59 &  37.38 &    90.77 &    1.41 &    90.37 &  49.75 &    92.34 &   1.11 &    91.49 &  50.01 &    93.99 &   0.76 &    92.83 &  50.18 &    92.38 &   0.78 &    91.17 &  50.17 &    90.54 &    1.26 &    90.48 &  49.64 &    93.67 &   0.89 &    92.67 &  50.12 &    91.27 &   1.12 &    91.24 &  50.00 &    92.94 &   3.59 &    89.34 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.97 &  55.13 &    42.58 &  50.0 &  -100.00 & -100.00 &  -100.00 &  31.58 &    87.33 &   2.02 &    86.33 &  74.24 &    89.32 &   2.52 &    87.86 &  74.98 &  -100.00 & -100.00 &  -100.00 &  31.58 &    10.64 &   1.22 &    11.10 &  36.29 &    91.47 &    1.17 &    90.86 &  76.73 &    58.07 &    0.00 &    64.33 &  60.62 &    89.67 &   47.94 &    48.68 &  52.44 &    90.15 &   7.43 &    84.76 &  72.94 &    90.17 &  12.54 &    80.98 &  70.39 &    89.29 &   4.30 &    85.33 &  74.08 &    91.74 &   57.20 &    40.60 &  49.89 &    87.55 &  37.48 &    57.04 &  56.62 &    91.97 &  55.13 &    42.58 &  50.00 &    86.66 &   1.50 &    86.31 &  74.16 \\
         & Blended &      92.02 &  90.27 &     8.98 &  50.0 &  -100.00 & -100.00 &  -100.00 &  49.12 &    86.91 &  69.81 &    25.70 &  57.67 &    88.62 &  65.21 &    26.63 &  60.83 &  -100.00 & -100.00 &  -100.00 &  49.12 &    12.50 &   0.00 &    12.61 &  55.37 &    87.19 &   89.50 &     9.59 &  47.97 &    53.40 &   30.89 &    42.65 &  60.38 &    90.09 &   92.46 &     6.66 &  49.04 &    90.36 &  77.81 &    19.87 &  55.40 &    90.49 &  67.62 &    28.29 &  60.56 &    88.34 &  37.56 &    44.43 &  74.52 &    92.01 &   90.38 &     8.83 &  50.00 &    88.45 &  68.51 &    26.50 &  59.09 &    92.02 &  90.27 &     8.98 &  50.00 &    87.69 &  82.52 &    14.62 &  51.71 \\
         & BppAttack &      88.06 &   8.29 &    79.60 &  50.0 &    35.13 &   27.06 &    26.86 &  23.53 &    86.38 &   7.52 &    74.96 &  49.54 &    84.10 &   1.62 &    77.58 &  51.35 &    84.61 &    0.37 &    83.57 &  52.24 &    89.87 &  27.93 &    65.72 &  50.00 &    59.92 &    5.77 &    51.26 &  37.19 &    62.87 &   15.98 &    52.74 &  37.40 &    87.92 &    5.24 &    81.24 &  51.45 &    91.69 &   4.66 &    85.37 &  51.82 &    91.80 &  11.12 &    80.29 &  50.00 &    89.91 &   1.34 &    86.26 &  53.47 &    84.23 &    0.88 &    78.97 &  51.79 &    91.25 &  10.37 &    80.51 &  50.00 &    91.65 &   6.98 &    83.66 &  50.66 &    89.84 &  15.04 &    72.09 &  50.00 \\
         & Input &      88.57 &  80.46 &    16.56 &  50.0 &    63.37 &   14.43 &    48.70 &  70.41 &    86.80 &  49.30 &    41.70 &  64.69 &    88.86 &   5.29 &    76.79 &  87.58 &    85.90 &    7.11 &    74.32 &  85.34 &    11.98 &   1.41 &    11.52 &  51.23 &    84.45 &    9.96 &    71.31 &  83.19 &    62.15 &   13.18 &    52.63 &  70.43 &    87.19 &   30.53 &    56.57 &  74.27 &    91.38 &  67.09 &    28.09 &  56.68 &    91.08 &  80.17 &    17.56 &  50.14 &    89.56 &   0.99 &    45.43 &  89.73 &    88.79 &    3.72 &    74.70 &  88.37 &    91.14 &  88.04 &    10.43 &  50.00 &    91.53 &  83.49 &    15.03 &  50.00 &    90.34 &  60.78 &    34.44 &  59.84 \\
         & LC &      92.14 &  92.28 &     7.67 &  50.0 &    42.83 &    4.18 &    30.59 &  69.40 &    87.50 &  55.14 &    40.76 &  66.25 &    91.50 &  87.22 &    12.54 &  52.21 &    90.42 &   16.28 &    73.90 &  87.14 &    22.96 &   5.36 &    23.22 &  58.87 &    88.97 &   79.39 &    14.28 &  54.86 &    55.11 &   99.88 &     0.12 &  31.49 &    90.51 &    3.37 &    86.22 &  93.64 &    90.24 &  50.04 &    41.63 &  70.17 &    90.11 &  79.20 &    19.98 &  55.52 &    86.67 &  73.76 &    24.23 &  56.53 &    92.02 &   95.52 &     4.46 &  49.94 &    88.28 &  95.86 &     4.07 &  48.07 &    90.12 &  85.00 &    14.53 &  52.63 &    88.21 &  53.54 &    39.97 &  67.40 \\
         & LF &      91.68 &   1.19 &    91.46 &  50.0 &    10.06 &   99.88 &     0.07 &   9.19 &    86.35 &   1.93 &    85.91 &  47.34 &    90.00 &   0.18 &    91.49 &  49.67 &    90.26 &    1.56 &    90.08 &  49.29 &    10.98 &   0.00 &    12.20 &  10.24 &    84.28 &    2.37 &    85.19 &  46.30 &    59.78 &   13.60 &    55.69 &  34.05 &    90.38 &    1.66 &    90.09 &  49.35 &    90.21 &   1.18 &    89.92 &  49.27 &    89.80 &   1.36 &    89.61 &  49.06 &    88.68 &   2.62 &    87.96 &  48.50 &    91.63 &    1.16 &    91.43 &  49.99 &    88.33 &   1.17 &    88.61 &  48.34 &    91.68 &   1.19 &    91.46 &  50.00 &    88.45 &   0.60 &    88.84 &  48.68 \\
         & SIG &      92.26 &  85.64 &    11.69 &  50.0 &    57.89 &   23.68 &    18.50 &  63.80 &    87.30 &  58.97 &    24.26 &  60.86 &    86.20 &   0.84 &    68.40 &  89.37 &    91.54 &   96.02 &     3.30 &  49.64 &    16.27 &  10.33 &    16.62 &  49.66 &    63.97 &   23.46 &    11.29 &  66.95 &    54.31 &   80.48 &    16.16 &  33.61 &    90.69 &   63.76 &    26.86 &  60.16 &    90.75 &  76.56 &    17.43 &  53.79 &    90.48 &  71.12 &    22.06 &  56.37 &    89.79 &  67.86 &    19.33 &  57.66 &    92.15 &   87.06 &    10.37 &  49.94 &    88.31 &  77.56 &    16.90 &  52.07 &    90.45 &  86.99 &    10.13 &  49.10 &    89.27 &   7.84 &    59.93 &  87.40 \\
         & SSBA &      92.08 &   7.70 &    83.44 &  50.0 &    66.94 &   15.50 &    54.31 &  37.43 &    86.69 &   5.16 &    81.17 &  48.58 &    91.88 &   1.10 &    88.24 &  53.20 &    89.69 &    7.70 &    80.20 &  48.80 &    10.47 &   0.00 &    11.63 &  13.05 &    88.54 &    0.36 &    88.00 &  51.90 &    61.44 &    4.55 &    56.73 &  36.26 &    91.34 &    4.01 &    85.88 &  51.47 &    89.98 &   1.82 &    86.19 &  51.89 &    90.07 &   3.17 &    84.32 &  51.26 &    86.02 &   3.38 &    81.00 &  49.13 &    92.11 &    9.20 &    82.27 &  50.00 &    88.74 &   5.93 &    80.67 &  49.21 &    90.36 &   2.06 &    86.06 &  51.96 &    68.36 &   4.37 &    64.43 &  39.81 \\
         & TrojanNN &      91.82 &  99.92 &     0.07 &  50.0 &    38.47 &    0.00 &    23.91 &  73.29 &    87.45 &  99.49 &     0.47 &  48.03 &    85.50 &  56.71 &    34.73 &  68.45 &    88.28 &   45.23 &    43.89 &  75.57 &    91.59 &  99.61 &     0.38 &  50.04 &    91.42 &   98.87 &     0.68 &  50.33 &    54.28 &   99.86 &     0.12 &  31.26 &    90.12 &   98.98 &     1.01 &  49.62 &    89.95 &  98.69 &     1.23 &  49.68 &    90.26 &  98.68 &     1.26 &  49.84 &    89.96 &   1.60 &    65.57 &  98.23 &    91.75 &   99.94 &     0.06 &  49.96 &    88.70 &  99.12 &     0.86 &  48.84 &    91.82 &  99.92 &     0.07 &  50.00 &    86.99 &   2.22 &    73.56 &  96.44 \\
         & WaNet &      88.68 &   3.55 &    82.64 &  50.0 &    71.78 &    9.67 &    64.43 &  41.55 &    86.33 &   3.43 &    82.98 &  48.89 &    84.25 &   0.83 &    84.06 &  49.14 &    87.08 &    2.53 &    78.91 &  49.71 &     9.10 &   0.00 &    10.13 &  11.98 &    65.14 &    1.93 &    63.43 &  39.04 &    56.57 &   12.81 &    51.06 &  33.94 &    86.64 &    4.24 &    77.44 &  48.98 &    91.31 &   1.39 &    89.16 &  51.08 &    91.34 &   1.39 &    89.77 &  51.08 &    88.92 &   1.26 &    87.25 &  51.15 &    87.95 &    5.06 &    80.30 &  49.63 &    90.78 &   1.19 &    88.80 &  51.18 &    88.68 &   3.55 &    82.64 &  50.00 &    55.36 &   7.04 &    52.50 &  33.34 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.49 &  47.00 &    51.53 &  50.0 &    97.79 &   39.88 &    59.11 &  53.56 &    96.62 &   0.72 &    96.40 &  73.14 &    95.56 &  38.01 &    60.16 &  54.03 &    96.49 &   47.01 &    51.53 &  50.00 &    91.23 &  17.52 &    78.17 &  62.11 &    10.00 &    0.00 &    11.11 &  30.26 &  -200.00 & -200.00 &  -200.00 &  25.25 &  -200.00 & -200.00 &  -200.00 &  25.25 &    95.46 &  14.48 &    82.06 &  65.75 &    96.62 &  31.29 &    67.04 &  57.86 &    26.59 &  13.60 &    21.29 &  31.75 &  -200.00 & -200.00 &  -200.00 &  25.25 &    24.37 &  10.01 &    21.92 &  32.43 &    96.53 &  27.02 &    71.17 &  59.99 &    96.18 &  67.61 &    31.41 &  49.84 \\
         & Blended &      96.49 &  92.90 &     6.86 &  50.0 &    97.92 &   96.63 &     3.27 &  50.00 &    96.72 &  91.78 &     7.89 &  50.56 &    96.49 &  92.91 &     6.84 &  50.00 &    96.49 &   92.91 &     6.84 &  50.00 &    95.61 &  92.39 &     7.29 &  49.82 &    10.00 &    0.00 &    11.11 &  53.21 &  -200.00 & -200.00 &  -200.00 &  48.21 &  -200.00 & -200.00 &  -200.00 &  48.21 &    94.85 &  82.19 &    16.17 &  54.54 &    96.58 &  92.86 &     6.89 &  50.02 &    26.15 &  20.30 &    20.10 &  51.13 &  -200.00 & -200.00 &  -200.00 &  48.21 &    28.24 &  11.00 &    23.99 &  56.82 &    96.36 &  93.30 &     6.48 &  49.94 &    96.09 &  90.47 &     9.24 &  51.02 \\
         & BppAttack &      91.95 &  80.56 &    18.34 &  50.0 &    97.77 &   91.50 &     8.17 &  50.00 &    96.66 &  84.31 &    14.83 &  50.00 &    91.51 &  77.39 &    21.20 &  51.36 &    91.95 &   80.56 &    18.34 &  50.00 &    92.06 &  88.50 &    10.97 &  50.00 &  -200.00 & -200.00 &  -200.00 &  44.30 &  -200.00 & -200.00 &  -200.00 &  44.30 &  -200.00 & -200.00 &  -200.00 &  44.30 &    93.10 &  72.68 &    20.93 &  53.94 &    94.19 &  85.88 &    13.53 &  50.00 &    82.06 &   3.49 &    73.70 &  83.59 &  -200.00 & -200.00 &  -200.00 &  44.30 &    79.25 &   8.00 &    64.88 &  79.93 &    94.25 &  83.77 &    15.51 &  50.00 &    96.71 &  90.91 &     8.46 &  50.00 \\
         & Input &      92.01 &  55.97 &    42.13 &  50.0 &    97.82 &   56.93 &    42.52 &  50.00 &    96.59 &  47.57 &    51.64 &  54.20 &    91.12 &  56.41 &    42.34 &  49.56 &    91.12 &   56.42 &    42.33 &  49.56 &    93.41 &  57.62 &    41.81 &  50.00 &  -200.00 & -200.00 &  -200.00 &  31.98 &  -200.00 & -200.00 &  -200.00 &  31.98 &    90.20 &   56.98 &    41.41 &  49.10 &    93.50 &  28.68 &    53.23 &  63.64 &    94.78 &  57.44 &    42.04 &  50.00 &    83.02 &   5.92 &    70.00 &  70.53 &    88.50 &   68.82 &    30.08 &  48.24 &    75.07 &  10.99 &    58.17 &  64.02 &    94.50 &  53.57 &    45.79 &  51.20 &    96.34 &  50.53 &    48.71 &  52.72 \\
         & LC &      96.79 &  64.37 &    35.38 &  50.0 &    97.94 &   83.01 &    16.98 &  50.00 &    96.65 &  40.60 &    58.62 &  61.81 &    96.78 &  63.22 &    36.51 &  50.57 &    96.79 &   64.37 &    35.38 &  50.00 &    90.26 &  61.29 &    37.92 &  48.27 &    10.00 &    0.00 &    11.11 &  38.79 &  -200.00 & -200.00 &  -200.00 &  33.79 &    96.58 &   61.47 &    38.26 &  51.34 &    94.89 &  79.32 &    14.46 &  49.05 &    96.62 &  66.62 &    33.16 &  49.92 &    27.99 &   9.94 &    26.14 &  42.81 &    96.03 &   77.37 &    21.32 &  49.62 &    26.27 &   9.64 &    23.54 &  42.10 &    96.68 &  66.41 &    33.37 &  49.94 &    94.65 &  30.12 &    66.72 &  66.05 \\
         & LF &      96.50 &   0.32 &    96.46 &  50.0 &    97.78 &    0.18 &    97.79 &  50.07 &    96.64 &   0.34 &    96.57 &  50.00 &    96.50 &   0.32 &    96.46 &  50.00 &    96.50 &    0.32 &    96.46 &  50.00 &    96.09 &   0.30 &    96.01 &  49.81 &    10.00 &  100.00 &     0.00 &   6.75 &    22.72 &    1.46 &    23.90 &  13.11 &    96.17 &    0.41 &    96.10 &  49.84 &    95.19 &   0.40 &    95.24 &  49.34 &    96.36 &   0.38 &    96.28 &  49.93 &    27.82 &  11.48 &    25.20 &  15.66 &    95.13 &    1.36 &    94.90 &  49.32 &    25.95 &   8.10 &    24.04 &  14.72 &    96.37 &   0.33 &    96.34 &  49.94 &    93.52 &   0.87 &    93.67 &  48.51 \\
         & SIG &      96.67 &  44.87 &    51.24 &  50.0 &    97.88 &   47.68 &    48.71 &  50.00 &    96.79 &  36.36 &    58.02 &  54.26 &    96.64 &  44.61 &    51.48 &  50.11 &    96.67 &   44.87 &    51.24 &  50.00 &    96.23 &  43.09 &    51.87 &  50.67 &    10.00 &  100.00 &     0.00 &   6.66 &    55.30 &   72.21 &    12.26 &  29.32 &    96.48 &   49.73 &    46.63 &  49.90 &    94.70 &  39.56 &    48.73 &  51.67 &    96.54 &  46.13 &    50.16 &  49.94 &    27.35 &  11.06 &    25.39 &  32.25 &    96.09 &   52.51 &    44.12 &  49.71 &    25.40 &  10.89 &    22.60 &  31.35 &    96.67 &  44.87 &    51.24 &  50.00 &    96.12 &  47.64 &    48.26 &  49.72 \\
         & SSBA &      96.52 &  17.64 &    79.06 &  50.0 &    98.11 &   12.68 &    85.14 &  52.48 &    96.58 &   6.80 &    89.44 &  55.42 &    96.30 &   8.93 &    87.36 &  54.25 &    96.52 &   17.63 &    79.08 &  50.01 &    24.38 &   0.57 &    27.71 &  22.47 &    10.00 &    0.00 &    11.11 &  15.56 &  -200.00 & -200.00 &  -200.00 &  10.56 &    96.32 &   18.97 &    77.76 &  49.90 &    93.04 &   1.34 &    88.26 &  56.41 &    96.35 &   8.62 &    87.52 &  54.43 &    26.63 &  12.31 &    24.44 &  17.72 &    95.55 &   18.19 &    78.83 &  49.52 &    23.08 &   7.99 &    21.18 &  18.11 &    96.52 &  17.64 &    79.06 &  50.00 &    78.39 &   5.71 &    72.50 &  46.90 \\
         & TrojanNN &      96.78 &  97.97 &     2.03 &  50.0 &    97.95 &   99.97 &     0.03 &  50.00 &    96.64 &  97.11 &     2.89 &  50.36 &    96.52 &  96.84 &     3.16 &  50.43 &    96.77 &   97.97 &     2.03 &  50.00 &    20.33 &  41.16 &    11.81 &  40.18 &    10.00 &    0.00 &    11.11 &  55.59 &  -200.00 & -200.00 &  -200.00 &  50.59 &    96.46 &   97.64 &     2.36 &  50.00 &    93.81 &  82.04 &    10.90 &  56.48 &    96.54 &  96.11 &     3.89 &  50.81 &    26.16 &  15.04 &    19.72 &  56.15 &    96.01 &   99.52 &     0.48 &  49.61 &    25.62 &  18.10 &    21.69 &  54.35 &    96.51 &  96.51 &     3.49 &  50.59 &    84.62 &  92.74 &     6.61 &  46.53 \\
         & WaNet &      91.80 &   1.67 &    90.35 &  50.0 &    97.78 &    0.31 &    97.33 &  50.68 &    96.71 &   0.69 &    95.99 &  50.49 &    91.80 &   1.67 &    90.35 &  50.00 &    91.80 &    1.67 &    90.35 &  50.00 &    93.54 &   1.67 &    92.21 &  50.00 &    10.00 &    0.00 &    11.11 &   9.93 &    57.92 &    3.94 &    55.88 &  33.06 &    91.51 &    1.83 &    89.83 &  49.86 &    93.60 &   0.53 &    93.28 &  50.57 &    93.87 &   0.67 &    93.33 &  50.50 &    84.22 &   1.21 &    83.53 &  46.44 &    90.26 &    1.90 &    88.79 &  49.23 &    79.36 &   4.90 &    78.10 &  43.78 &    91.80 &   1.67 &    90.35 &  50.00 &    74.20 &   2.75 &    73.36 &  41.20 \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/cifar10_0.005_0.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 0.5\% poisoning ratio (The first part). }
%\vspace{-1em}
\label{table: cifar10_0.005_0}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         Targeted Model & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.76 &  50.06 &    48.14 &   50.0 &    68.40 &  71.78 &    22.14 &  37.32 &    89.51 &   2.29 &    88.72 &  71.76 &    91.32 &   0.76 &    91.31 &  73.43 &    91.25 &   4.26 &    87.96 &  71.65 &    10.79 &   0.91 &    11.36 &  33.09 &    82.04 &    1.94 &    80.97 &  68.20 &    73.60 &   0.10 &    80.01 &  64.90 \\
         & Blended &      93.68 &  93.30 &     6.37 &   50.0 &    61.89 &  26.51 &    38.22 &  67.50 &    90.14 &  75.23 &    22.02 &  57.26 &    89.90 &  53.54 &    36.19 &  67.99 &    91.37 &  82.20 &    15.61 &  54.40 &     9.88 &   0.00 &    11.27 &  54.75 &    83.77 &   49.60 &    40.37 &  66.90 &    71.18 &   0.01 &    71.24 &  85.39 \\
         & BppAttack &      91.37 &  80.06 &    18.30 &   50.0 &    75.56 &  68.12 &    20.86 &  48.06 &    89.55 &  36.03 &    54.59 &  71.10 &    83.57 &   0.86 &    80.74 &  85.70 &    88.35 &  11.44 &    75.00 &  82.80 &    83.97 &  80.69 &    13.74 &  46.30 &    84.39 &   56.66 &    36.08 &  58.21 &    80.07 &   8.17 &    70.45 &  80.29 \\
         & Input &      90.66 &  56.06 &    41.27 &   50.0 &    66.84 &  62.16 &    22.96 &  38.09 &    89.82 &  62.34 &    33.44 &  49.58 &    88.61 &   9.02 &    74.30 &  72.49 &    89.92 &  22.26 &    69.43 &  66.53 &    63.09 &  50.93 &    29.82 &  38.78 &    83.17 &   78.99 &    18.42 &  46.26 &    77.50 &   3.80 &    71.36 &  69.55 \\
         & LC &      93.71 &  93.59 &     6.39 &   50.0 &    49.30 &   6.52 &    42.20 &  71.33 &    89.56 &  62.50 &    35.29 &  63.47 &    88.79 &  81.38 &    15.27 &  53.65 &    93.62 &  56.78 &    41.81 &  68.36 &    12.08 &   5.24 &    11.81 &  53.36 &    84.06 &   16.82 &    68.64 &  83.56 &    70.94 &  99.86 &     0.13 &  38.61 \\
         & LF &      93.85 &  75.09 &    23.57 &   50.0 &    82.88 &  77.69 &    18.56 &  44.51 &    89.21 &  63.48 &    32.44 &  53.49 &    85.00 &   4.43 &    76.66 &  80.90 &    92.97 &  81.21 &    17.88 &  49.56 &    11.17 &   0.00 &    11.16 &  46.20 &    80.38 &   11.81 &    73.81 &  74.90 &    88.95 &   3.63 &    86.48 &  83.28 \\
         & SIG &      93.80 &  82.43 &    14.90 &   50.0 &    70.52 &  85.82 &     6.64 &  38.36 &    89.66 &  65.29 &    25.72 &  56.50 &    90.11 &  14.97 &    50.53 &  81.89 &    90.29 &  69.86 &    21.27 &  54.53 &    10.18 &   0.00 &    11.28 &  49.41 &    82.23 &   80.32 &     9.38 &  45.27 &    77.35 &  72.37 &    25.28 &  46.81 \\
         & SSBA &      93.41 &  35.67 &    59.99 &   50.0 &    74.04 &  45.26 &    42.54 &  40.31 &    89.90 &   9.72 &    80.02 &  61.22 &    85.04 &   1.66 &    78.94 &  62.82 &    90.04 &   1.56 &    86.00 &  65.37 &    16.48 &  24.62 &    15.12 &  17.06 &    81.09 &    1.31 &    76.26 &  61.02 &    80.12 &   7.00 &    75.22 &  57.69 \\
         & TrojanNN &      93.72 &  99.88 &     0.12 &   50.0 &    31.58 &   0.00 &    25.77 &  68.87 &    89.84 &  99.03 &     0.87 &  48.48 &    85.13 &  44.58 &    30.11 &  73.35 &    93.45 &  99.01 &     0.99 &  50.30 &    11.05 &   0.00 &    12.03 &  58.60 &    87.61 &   99.12 &     0.88 &  47.32 &    79.75 &  12.25 &    70.42 &  86.83 \\
         & WaNet &      91.27 &   1.12 &    91.24 &   50.0 &    42.48 &  75.28 &    19.77 &  25.60 &    89.48 &   2.57 &    86.66 &  49.10 &    91.27 &   1.12 &    91.24 &  50.00 &    90.08 &   4.12 &    88.29 &  49.40 &    81.97 &   5.68 &    77.59 &  45.35 &    84.08 &    2.98 &    83.22 &  46.40 &    64.90 &   0.00 &    72.59 &  37.38 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.97 &  55.13 &    42.58 &   50.0 &      NaN &    NaN &      NaN &  31.58 &    87.33 &   2.02 &    86.33 &  74.24 &    89.32 &   2.52 &    87.86 &  74.98 &      NaN &    NaN &      NaN &  31.58 &    10.64 &   1.22 &    11.10 &  36.29 &    91.47 &    1.17 &    90.86 &  76.73 &    58.07 &   0.00 &    64.33 &  60.62 \\
         & Blended &      92.02 &  90.27 &     8.98 &   50.0 &      NaN &    NaN &      NaN &  49.12 &    86.91 &  69.81 &    25.70 &  57.67 &    88.62 &  65.21 &    26.63 &  60.83 &      NaN &    NaN &      NaN &  49.12 &    12.50 &   0.00 &    12.61 &  55.37 &    87.19 &   89.50 &     9.59 &  47.97 &    53.40 &  30.89 &    42.65 &  60.38 \\
         & BppAttack &      88.06 &   8.29 &    79.60 &   50.0 &    35.13 &  27.06 &    26.86 &  23.53 &    86.38 &   7.52 &    74.96 &  49.54 &    84.10 &   1.62 &    77.58 &  51.35 &    84.61 &   0.37 &    83.57 &  52.24 &    89.87 &  27.93 &    65.72 &  50.00 &    59.92 &    5.77 &    51.26 &  37.19 &    62.87 &  15.98 &    52.74 &  37.40 \\
         & Input &      88.57 &  80.46 &    16.56 &   50.0 &    63.37 &  14.43 &    48.70 &  70.41 &    86.80 &  49.30 &    41.70 &  64.69 &    88.86 &   5.29 &    76.79 &  87.58 &    85.90 &   7.11 &    74.32 &  85.34 &    11.98 &   1.41 &    11.52 &  51.23 &    84.45 &    9.96 &    71.31 &  83.19 &    62.15 &  13.18 &    52.63 &  70.43 \\
         & LC &      92.14 &  92.28 &     7.67 &   50.0 &    42.83 &   4.18 &    30.59 &  69.40 &    87.50 &  55.14 &    40.76 &  66.25 &    91.50 &  87.22 &    12.54 &  52.21 &    90.42 &  16.28 &    73.90 &  87.14 &    22.96 &   5.36 &    23.22 &  58.87 &    88.97 &   79.39 &    14.28 &  54.86 &    55.11 &  99.88 &     0.12 &  31.49 \\
         & LF &      91.68 &   1.19 &    91.46 &   50.0 &    10.06 &  99.88 &     0.07 &   9.19 &    86.35 &   1.93 &    85.91 &  47.34 &    90.00 &   0.18 &    91.49 &  49.67 &    90.26 &   1.56 &    90.08 &  49.29 &    10.98 &   0.00 &    12.20 &  10.24 &    84.28 &    2.37 &    85.19 &  46.30 &    59.78 &  13.60 &    55.69 &  34.05 \\
         & SIG &      92.26 &  85.64 &    11.69 &   50.0 &    57.89 &  23.68 &    18.50 &  63.80 &    87.30 &  58.97 &    24.26 &  60.86 &    86.20 &   0.84 &    68.40 &  89.37 &    91.54 &  96.02 &     3.30 &  49.64 &    16.27 &  10.33 &    16.62 &  49.66 &    63.97 &   23.46 &    11.29 &  66.95 &    54.31 &  80.48 &    16.16 &  33.61 \\
         & SSBA &      92.08 &   7.70 &    83.44 &   50.0 &    66.94 &  15.50 &    54.31 &  37.43 &    86.69 &   5.16 &    81.17 &  48.58 &    91.88 &   1.10 &    88.24 &  53.20 &    89.69 &   7.70 &    80.20 &  48.80 &    10.47 &   0.00 &    11.63 &  13.05 &    88.54 &    0.36 &    88.00 &  51.90 &    61.44 &   4.55 &    56.73 &  36.26 \\
         & TrojanNN &      91.82 &  99.92 &     0.07 &   50.0 &    38.47 &   0.00 &    23.91 &  73.29 &    87.45 &  99.49 &     0.47 &  48.03 &    85.50 &  56.71 &    34.73 &  68.45 &    88.28 &  45.23 &    43.89 &  75.57 &    91.59 &  99.61 &     0.38 &  50.04 &    91.42 &   98.87 &     0.68 &  50.33 &    54.28 &  99.86 &     0.12 &  31.26 \\
         & WaNet &      88.68 &   3.55 &    82.64 &   50.0 &    71.78 &   9.67 &    64.43 &  41.55 &    86.33 &   3.43 &    82.98 &  48.89 &    84.25 &   0.83 &    84.06 &  49.14 &    87.08 &   2.53 &    78.91 &  49.71 &     9.10 &   0.00 &    10.13 &  11.98 &    65.14 &    1.93 &    63.43 &  39.04 &    56.57 &  12.81 &    51.06 &  33.94 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.97 &  23.04 &    71.14 &   50.0 &    92.69 &  19.91 &    75.18 &  51.57 &    91.53 &   1.24 &    90.73 &  60.68 &    84.02 &   1.08 &    85.30 &  57.01 &    91.97 &  23.06 &    71.13 &  50.00 &    84.42 &  15.62 &    73.02 &  49.94 &    61.83 &    8.77 &    60.17 &  42.07 &    69.48 &   6.48 &    66.95 &  47.04 \\
         & Blended &      92.25 &  90.01 &     9.26 &   50.0 &    92.95 &  92.18 &     7.24 &  50.00 &    91.30 &  87.84 &    11.30 &  50.61 &    84.65 &  71.27 &    24.13 &  55.57 &    92.25 &  90.01 &     9.26 &  50.00 &    91.40 &  91.52 &     7.78 &  49.58 &    58.98 &    7.46 &    45.20 &  74.64 &    76.35 &   4.83 &    68.62 &  84.64 \\
         & BppAttack &      87.09 &   3.13 &    82.26 &   50.0 &    92.59 &  26.66 &    64.51 &  50.00 &    90.86 &  16.39 &    70.91 &  50.00 &    86.02 &   1.38 &    82.89 &  50.34 &    87.09 &   3.13 &    82.26 &  50.00 &    89.31 &  11.50 &    79.16 &  50.00 &    53.44 &    8.17 &    49.40 &  33.17 &    77.47 &   3.94 &    73.87 &  45.19 \\
         & Input &      87.64 &  41.77 &    50.88 &   50.0 &    92.78 &  56.11 &    39.81 &  50.00 &    91.45 &  57.96 &    37.49 &  50.00 &    81.74 &  12.26 &    66.30 &  61.81 &    87.88 &  74.40 &    24.26 &  50.00 &    89.58 &  76.01 &    22.31 &  50.00 &    63.73 &    9.52 &    53.99 &  54.17 &    72.58 &   7.35 &    65.53 &  59.68 \\
         & LC &      92.31 &  44.43 &    52.47 &   50.0 &    92.97 &  42.22 &    53.32 &  51.11 &    91.03 &  21.24 &    71.64 &  60.95 &    84.70 &   0.54 &    84.67 &  68.14 &    92.31 &  44.42 &    52.48 &  50.01 &    90.20 &  27.92 &    65.52 &  57.20 &    25.34 &   20.71 &    21.93 &  28.38 &    71.07 &  10.02 &    66.29 &  56.59 \\
         & LF &      92.08 &   0.79 &    91.86 &   50.0 &    92.86 &   0.81 &    92.58 &  50.00 &    91.43 &   1.01 &    91.12 &  49.68 &    88.11 &   0.52 &    88.87 &  48.15 &    92.08 &   0.79 &    91.86 &  50.00 &    91.70 &   0.76 &    91.48 &  49.83 &    58.33 &   14.84 &    54.66 &  33.12 &    70.52 &   5.29 &    68.23 &  39.22 \\
         & SIG &      92.10 &  66.09 &    30.48 &   50.0 &    92.84 &  51.44 &    40.52 &  57.32 &    91.83 &  47.38 &    43.10 &  59.22 &    83.74 &  46.47 &    41.59 &  55.63 &    92.11 &  66.09 &    30.48 &  50.00 &    90.67 &  59.57 &    35.12 &  52.55 &    60.22 &   31.42 &    22.39 &  51.39 &    74.08 &  76.09 &    20.11 &  40.99 \\
         & SSBA &      92.18 &   6.47 &    84.86 &   50.0 &    92.53 &  11.44 &    80.86 &  50.00 &    91.57 &   4.11 &    86.78 &  50.87 &    85.12 &   2.02 &    81.47 &  48.69 &    92.18 &   6.47 &    84.86 &  50.00 &    91.79 &   3.68 &    87.01 &  51.20 &    59.65 &   10.07 &    50.83 &  33.74 &    73.62 &   4.39 &    69.30 &  41.75 \\
         & TrojanNN &      92.39 &  99.93 &     0.06 &   50.0 &    93.01 &  99.91 &     0.09 &  50.01 &    91.55 &  99.43 &     0.54 &  49.83 &    84.23 &  82.71 &    15.37 &  54.53 &    92.39 &  99.93 &     0.06 &  50.00 &    90.78 &  99.19 &     0.79 &  49.57 &    57.85 &    9.23 &    50.06 &  78.08 &    72.40 &  12.16 &    58.70 &  83.89 \\
         & WaNet &      87.54 &   1.18 &    85.25 &   50.0 &    92.83 &   3.74 &    88.87 &  50.00 &    91.48 &   2.53 &    88.66 &  50.00 &    85.52 &   0.46 &    85.04 &  49.35 &    87.54 &   1.18 &    85.25 &  50.00 &    83.33 &   4.48 &    77.85 &  47.90 &    59.84 &    5.90 &    58.22 &  36.15 &    69.19 &   4.87 &    66.07 &  40.82 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.49 &  47.00 &    51.53 &   50.0 &    97.79 &  39.88 &    59.11 &  53.56 &    96.62 &   0.72 &    96.40 &  73.14 &    95.56 &  38.01 &    60.16 &  54.03 &    96.49 &  47.01 &    51.53 &  50.00 &    91.23 &  17.52 &    78.17 &  62.11 &    10.00 &    0.00 &    11.11 &  30.26 &      NaN &    NaN &      NaN &  25.25 \\
         & Blended &      96.49 &  92.90 &     6.86 &   50.0 &    97.92 &  96.63 &     3.27 &  50.00 &    96.72 &  91.78 &     7.89 &  50.56 &    96.49 &  92.91 &     6.84 &  50.00 &    96.49 &  92.91 &     6.84 &  50.00 &    95.61 &  92.39 &     7.29 &  49.82 &    10.00 &    0.00 &    11.11 &  53.21 &      NaN &    NaN &      NaN &  48.21 \\
         & BppAttack &      91.95 &  80.56 &    18.34 &   50.0 &    97.77 &  91.50 &     8.17 &  50.00 &    96.66 &  84.31 &    14.83 &  50.00 &    91.51 &  77.39 &    21.20 &  51.36 &    91.95 &  80.56 &    18.34 &  50.00 &    92.06 &  88.50 &    10.97 &  50.00 &      NaN &     NaN &      NaN &  44.30 &      NaN &    NaN &      NaN &  44.30 \\
         & Input &      92.01 &  55.97 &    42.13 &   50.0 &    97.82 &  56.93 &    42.52 &  50.00 &    96.59 &  47.57 &    51.64 &  54.20 &    91.12 &  56.41 &    42.34 &  49.56 &    91.12 &  56.42 &    42.33 &  49.56 &    93.41 &  57.62 &    41.81 &  50.00 &      NaN &     NaN &      NaN &  31.98 &      NaN &    NaN &      NaN &  31.98 \\
         & LC &      96.79 &  64.37 &    35.38 &   50.0 &    97.94 &  83.01 &    16.98 &  50.00 &    96.65 &  40.60 &    58.62 &  61.81 &    96.78 &  63.22 &    36.51 &  50.57 &    96.79 &  64.37 &    35.38 &  50.00 &    90.26 &  61.29 &    37.92 &  48.27 &    10.00 &    0.00 &    11.11 &  38.79 &      NaN &    NaN &      NaN &  33.79 \\
         & LF &      96.50 &   0.32 &    96.46 &   50.0 &    97.78 &   0.18 &    97.79 &  50.07 &    96.64 &   0.34 &    96.57 &  50.00 &    96.50 &   0.32 &    96.46 &  50.00 &    96.50 &   0.32 &    96.46 &  50.00 &    96.09 &   0.30 &    96.01 &  49.81 &    10.00 &  100.00 &     0.00 &   6.75 &    22.72 &   1.46 &    23.90 &  13.11 \\
         & SIG &      96.67 &  44.87 &    51.24 &   50.0 &    97.88 &  47.68 &    48.71 &  50.00 &    96.79 &  36.36 &    58.02 &  54.26 &    96.64 &  44.61 &    51.48 &  50.11 &    96.67 &  44.87 &    51.24 &  50.00 &    96.23 &  43.09 &    51.87 &  50.67 &    10.00 &  100.00 &     0.00 &   6.66 &    55.30 &  72.21 &    12.26 &  29.32 \\
         & SSBA &      96.52 &  17.64 &    79.06 &   50.0 &    98.11 &  12.68 &    85.14 &  52.48 &    96.58 &   6.80 &    89.44 &  55.42 &    96.30 &   8.93 &    87.36 &  54.25 &    96.52 &  17.63 &    79.08 &  50.01 &    24.38 &   0.57 &    27.71 &  22.47 &    10.00 &    0.00 &    11.11 &  15.56 &      NaN &    NaN &      NaN &  10.56 \\
         & TrojanNN &      96.78 &  97.97 &     2.03 &   50.0 &    97.95 &  99.97 &     0.03 &  50.00 &    96.64 &  97.11 &     2.89 &  50.36 &    96.52 &  96.84 &     3.16 &  50.43 &    96.77 &  97.97 &     2.03 &  50.00 &    20.33 &  41.16 &    11.81 &  40.18 &    10.00 &    0.00 &    11.11 &  55.59 &      NaN &    NaN &      NaN &  50.59 \\
         & WaNet &      91.80 &   1.67 &    90.35 &   50.0 &    97.78 &   0.31 &    97.33 &  50.68 &    96.71 &   0.69 &    95.99 &  50.49 &    91.80 &   1.67 &    90.35 &  50.00 &    91.80 &   1.67 &    90.35 &  50.00 &    93.54 &   1.67 &    92.21 &  50.00 &    10.00 &    0.00 &    11.11 &   9.93 &    57.92 &   3.94 &    55.88 &  33.06 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.005_1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 0.5\% poisoning ratio (The second part). }
%\vspace{-1em}
\label{table: cifar10_0.005_1}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         Targeted Model & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    91.90 &  50.89 &    47.22 &  49.07 &    93.67 &   5.01 &    89.60 &  72.48 &    93.49 &   4.94 &    89.83 &  72.42 &    87.92 &   7.51 &    83.41 &  68.35 &    93.60 &  50.81 &    47.38 &  49.92 &    93.30 &   7.67 &    87.31 &  70.96 &    92.83 &   0.62 &    92.67 &  74.25 &    92.97 &   7.91 &    87.31 &  70.68 \\
         & Blended &    92.23 &  93.87 &     5.57 &  49.28 &    93.30 &  93.28 &     6.39 &  49.82 &    93.46 &  90.68 &     8.79 &  51.20 &    88.39 &  40.42 &    44.32 &  73.79 &    93.34 &  93.26 &     6.36 &  49.85 &    93.48 &  91.97 &     7.60 &  50.57 &    90.64 &  60.71 &    33.92 &  64.77 &    93.08 &  88.18 &    10.91 &  52.26 \\
         & BppAttack &    89.47 &  16.18 &    72.42 &  80.99 &    93.31 &  81.39 &    17.32 &  50.00 &    93.33 &  94.84 &     4.87 &  50.00 &    91.31 &   6.82 &    81.42 &  86.59 &    91.03 &  62.78 &    33.81 &  58.47 &    93.14 &  96.09 &     3.71 &  50.00 &    93.51 &  93.70 &     5.89 &  50.00 &    92.17 &  52.79 &    41.80 &  63.63 \\
         & Input &    88.90 &   6.66 &    78.86 &  73.82 &    91.93 &  73.21 &    25.83 &  50.00 &    93.22 &  75.64 &    23.93 &  50.00 &    88.54 &  14.72 &    69.76 &  69.61 &    88.45 &   3.17 &    78.91 &  75.34 &    93.36 &  79.54 &    20.07 &  50.00 &    90.66 &  56.07 &    41.27 &  50.00 &    92.98 &  60.34 &    37.51 &  50.00 \\
         & LC &    91.22 &   1.03 &    89.31 &  95.03 &    92.83 &  53.91 &    39.24 &  69.40 &    93.55 &  94.88 &     5.10 &  49.92 &    79.86 &   1.49 &    68.12 &  89.12 &    93.76 &  92.48 &     7.49 &  50.56 &    93.24 &  91.88 &     8.03 &  50.62 &    93.27 &  92.74 &     7.22 &  50.20 &    92.23 &  86.16 &    13.73 &  52.98 \\
         & LF &    91.08 &  83.81 &    15.13 &  48.62 &    93.31 &  74.16 &    24.02 &  50.20 &    93.62 &  69.64 &    28.33 &  52.61 &    89.78 &  70.54 &    26.47 &  50.24 &    93.45 &  76.58 &    22.20 &  49.80 &    93.37 &  71.56 &    26.64 &  51.53 &    93.85 &  75.09 &    23.57 &  50.00 &    92.68 &  71.50 &    26.83 &  51.21 \\
         & SIG &    90.11 &  83.53 &    12.88 &  48.16 &    93.69 &  84.59 &    12.18 &  49.94 &    93.51 &  81.77 &    15.53 &  50.19 &    86.45 &  63.41 &    19.02 &  55.84 &    93.61 &  83.14 &    14.36 &  49.90 &    93.65 &  81.64 &    15.43 &  50.32 &    93.80 &  82.43 &    14.90 &  50.00 &    93.26 &  64.04 &    27.10 &  58.92 \\
         & SSBA &    91.55 &  20.88 &    72.02 &  56.46 &    93.37 &  16.99 &    76.30 &  59.32 &    93.36 &  27.97 &    66.46 &  53.82 &    89.58 &   6.19 &    82.77 &  62.82 &    93.01 &  38.10 &    57.11 &  49.80 &    93.28 &  30.91 &    63.73 &  52.31 &    93.41 &  35.66 &    60.00 &  50.01 &    92.96 &  23.64 &    69.98 &  55.79 \\
         & TrojanNN &    92.63 &  99.90 &     0.10 &  49.46 &    92.63 &  98.78 &     1.21 &  50.00 &    93.35 &  99.74 &     0.26 &  49.88 &    88.61 &   6.44 &    74.73 &  94.16 &    93.43 &  99.89 &     0.11 &  49.86 &    92.96 &  99.87 &     0.13 &  49.63 &    93.29 &  99.92 &     0.08 &  49.78 &    91.95 &  99.23 &     0.77 &  49.44 \\
         & WaNet &    90.77 &   1.41 &    90.37 &  49.75 &    92.34 &   1.11 &    91.49 &  50.01 &    93.99 &   0.76 &    92.83 &  50.18 &    92.38 &   0.78 &    91.17 &  50.17 &    90.54 &   1.26 &    90.48 &  49.64 &    93.67 &   0.89 &    92.67 &  50.12 &    91.27 &   1.12 &    91.24 &  50.00 &    92.94 &   3.59 &    89.34 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    89.67 &  47.94 &    48.68 &  52.44 &    90.15 &   7.43 &    84.76 &  72.94 &    90.17 &  12.54 &    80.98 &  70.39 &    89.29 &   4.30 &    85.33 &  74.08 &    91.74 &  57.20 &    40.60 &  49.89 &    87.55 &  37.48 &    57.04 &  56.62 &    91.97 &  55.13 &    42.58 &  50.00 &    86.66 &   1.50 &    86.31 &  74.16 \\
         & Blended &    90.09 &  92.46 &     6.66 &  49.04 &    90.36 &  77.81 &    19.87 &  55.40 &    90.49 &  67.62 &    28.29 &  60.56 &    88.34 &  37.56 &    44.43 &  74.52 &    92.01 &  90.38 &     8.83 &  50.00 &    88.45 &  68.51 &    26.50 &  59.09 &    92.02 &  90.27 &     8.98 &  50.00 &    87.69 &  82.52 &    14.62 &  51.71 \\
         & BppAttack &    87.92 &   5.24 &    81.24 &  51.45 &    91.69 &   4.66 &    85.37 &  51.82 &    91.80 &  11.12 &    80.29 &  50.00 &    89.91 &   1.34 &    86.26 &  53.47 &    84.23 &   0.88 &    78.97 &  51.79 &    91.25 &  10.37 &    80.51 &  50.00 &    91.65 &   6.98 &    83.66 &  50.66 &    89.84 &  15.04 &    72.09 &  50.00 \\
         & Input &    87.19 &  30.53 &    56.57 &  74.27 &    91.38 &  67.09 &    28.09 &  56.68 &    91.08 &  80.17 &    17.56 &  50.14 &    89.56 &   0.99 &    45.43 &  89.73 &    88.79 &   3.72 &    74.70 &  88.37 &    91.14 &  88.04 &    10.43 &  50.00 &    91.53 &  83.49 &    15.03 &  50.00 &    90.34 &  60.78 &    34.44 &  59.84 \\
         & LC &    90.51 &   3.37 &    86.22 &  93.64 &    90.24 &  50.04 &    41.63 &  70.17 &    90.11 &  79.20 &    19.98 &  55.52 &    86.67 &  73.76 &    24.23 &  56.53 &    92.02 &  95.52 &     4.46 &  49.94 &    88.28 &  95.86 &     4.07 &  48.07 &    90.12 &  85.00 &    14.53 &  52.63 &    88.21 &  53.54 &    39.97 &  67.40 \\
         & LF &    90.38 &   1.66 &    90.09 &  49.35 &    90.21 &   1.18 &    89.92 &  49.27 &    89.80 &   1.36 &    89.61 &  49.06 &    88.68 &   2.62 &    87.96 &  48.50 &    91.63 &   1.16 &    91.43 &  49.99 &    88.33 &   1.17 &    88.61 &  48.34 &    91.68 &   1.19 &    91.46 &  50.00 &    88.45 &   0.60 &    88.84 &  48.68 \\
         & SIG &    90.69 &  63.76 &    26.86 &  60.16 &    90.75 &  76.56 &    17.43 &  53.79 &    90.48 &  71.12 &    22.06 &  56.37 &    89.79 &  67.86 &    19.33 &  57.66 &    92.15 &  87.06 &    10.37 &  49.94 &    88.31 &  77.56 &    16.90 &  52.07 &    90.45 &  86.99 &    10.13 &  49.10 &    89.27 &   7.84 &    59.93 &  87.40 \\
         & SSBA &    91.34 &   4.01 &    85.88 &  51.47 &    89.98 &   1.82 &    86.19 &  51.89 &    90.07 &   3.17 &    84.32 &  51.26 &    86.02 &   3.38 &    81.00 &  49.13 &    92.11 &   9.20 &    82.27 &  50.00 &    88.74 &   5.93 &    80.67 &  49.21 &    90.36 &   2.06 &    86.06 &  51.96 &    68.36 &   4.37 &    64.43 &  39.81 \\
         & TrojanNN &    90.12 &  98.98 &     1.01 &  49.62 &    89.95 &  98.69 &     1.23 &  49.68 &    90.26 &  98.68 &     1.26 &  49.84 &    89.96 &   1.60 &    65.57 &  98.23 &    91.75 &  99.94 &     0.06 &  49.96 &    88.70 &  99.12 &     0.86 &  48.84 &    91.82 &  99.92 &     0.07 &  50.00 &    86.99 &   2.22 &    73.56 &  96.44 \\
         & WaNet &    86.64 &   4.24 &    77.44 &  48.98 &    91.31 &   1.39 &    89.16 &  51.08 &    91.34 &   1.39 &    89.77 &  51.08 &    88.92 &   1.26 &    87.25 &  51.15 &    87.95 &   5.06 &    80.30 &  49.63 &    90.78 &   1.19 &    88.80 &  51.18 &    88.68 &   3.55 &    82.64 &  50.00 &    55.36 &   7.04 &    52.50 &  33.34 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    91.63 &  14.11 &    78.89 &  54.30 &    89.03 &   1.29 &    88.02 &  59.41 &    89.61 &   2.81 &    87.52 &  58.94 &    90.12 &   6.64 &    84.59 &  57.28 &    91.73 &  19.64 &    74.09 &  51.58 &    86.08 &   3.64 &    83.93 &  56.76 &    56.12 &   3.68 &    56.58 &  41.76 &    92.43 &   9.76 &    83.76 &  56.64 \\
         & Blended &    91.98 &  90.53 &     8.81 &  49.86 &    88.93 &  38.92 &    51.21 &  73.88 &    89.98 &  58.53 &    35.79 &  64.60 &    88.89 &   8.07 &    65.62 &  89.29 &    92.12 &  85.17 &    13.68 &  52.36 &    86.81 &  39.38 &    49.67 &  72.60 &    92.25 &  90.01 &     9.26 &  50.00 &    92.77 &  16.96 &    68.98 &  86.53 \\
         & BppAttack &    87.23 &   1.88 &    83.61 &  50.63 &    87.66 &   2.08 &    83.64 &  50.53 &    89.10 &   3.12 &    84.87 &  50.01 &    88.96 &   1.48 &    85.48 &  50.83 &    86.91 &   3.16 &    82.02 &  49.91 &    88.71 &   4.29 &    83.71 &  50.00 &    88.91 &   4.29 &    84.29 &  50.00 &    92.73 &  21.57 &    69.34 &  50.00 \\
         & Input &    87.35 &  76.14 &    22.47 &  49.86 &    88.82 &  41.40 &    45.62 &  50.18 &    89.28 &  50.73 &    44.27 &  50.00 &    88.36 &   8.90 &    65.33 &  66.43 &    87.75 &  74.23 &    24.36 &  50.00 &    89.21 &  47.51 &    46.32 &  50.00 &    89.19 &   0.68 &    53.62 &  70.54 &    93.20 &   2.19 &    85.84 &  69.79 \\
         & LC &    91.77 &  51.68 &    45.89 &  49.73 &    88.69 &   8.16 &    80.99 &  66.33 &    89.66 &  12.52 &    78.53 &  64.63 &    90.37 &   8.62 &    81.27 &  66.94 &    92.14 &  45.48 &    51.58 &  49.92 &    86.98 &  10.58 &    78.60 &  64.26 &    78.58 &   2.54 &    76.48 &  64.08 &    93.07 &   3.19 &    89.93 &  70.62 \\
         & LF &    91.03 &   1.31 &    90.62 &  49.48 &    88.67 &   1.06 &    88.49 &  48.30 &    89.65 &   0.90 &    89.50 &  48.78 &    89.93 &   0.80 &    90.01 &  48.92 &    91.79 &   0.96 &    91.52 &  49.86 &    86.26 &   1.53 &    85.58 &  47.09 &    92.08 &   0.79 &    91.86 &  50.00 &    92.26 &   0.77 &    92.12 &  50.01 \\
         & SIG &    91.73 &  68.41 &    28.14 &  49.82 &    89.06 &  15.20 &    60.59 &  73.92 &    89.81 &  28.93 &    56.47 &  67.43 &    88.65 &  51.38 &    37.40 &  55.63 &    92.10 &  62.56 &    33.24 &  51.77 &    87.21 &   8.38 &    62.30 &  76.41 &    89.95 &  40.00 &    48.90 &  61.97 &    92.26 &  51.52 &    40.90 &  57.28 \\
         & SSBA &    91.77 &   6.71 &    84.13 &  49.80 &    89.07 &   1.34 &    86.42 &  51.01 &    89.61 &   1.47 &    86.61 &  51.22 &    90.32 &   1.44 &    86.92 &  51.58 &    92.16 &   5.56 &    85.46 &  50.45 &    85.80 &   2.13 &    83.97 &  48.98 &    76.08 &   2.26 &    73.78 &  44.06 &    92.68 &  11.48 &    81.24 &  50.00 \\
         & TrojanNN &    91.86 &  99.96 &     0.04 &  49.73 &    89.26 &  71.68 &    25.68 &  62.56 &    89.62 &  93.60 &     5.96 &  51.78 &    88.71 &  96.56 &     3.38 &  49.85 &    92.28 &  99.96 &     0.03 &  49.94 &    85.64 &  91.13 &     8.16 &  51.02 &    89.56 &  91.87 &     7.89 &  52.62 &    92.39 &   1.92 &    82.02 &  99.01 \\
         & WaNet &    85.38 &   0.71 &    84.14 &  49.15 &    88.35 &   1.10 &    87.09 &  50.04 &    89.04 &   1.12 &    87.78 &  50.03 &    88.00 &   1.29 &    86.28 &  50.00 &    87.14 &   0.86 &    85.23 &  49.96 &    88.81 &   1.31 &    87.47 &  50.00 &    87.54 &   1.18 &    85.25 &  50.00 &    92.45 &   3.08 &    88.88 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  25.25 &    95.46 &  14.48 &    82.06 &  65.75 &    96.62 &  31.29 &    67.04 &  57.86 &    26.59 &  13.60 &    21.29 &  31.75 &      NaN &    NaN &      NaN &  25.25 &    24.37 &  10.01 &    21.92 &  32.43 &    96.53 &  27.02 &    71.17 &  59.99 &    96.18 &  67.61 &    31.41 &  49.84 \\
         & Blended &      NaN &    NaN &      NaN &  48.21 &    94.85 &  82.19 &    16.17 &  54.54 &    96.58 &  92.86 &     6.89 &  50.02 &    26.15 &  20.30 &    20.10 &  51.13 &      NaN &    NaN &      NaN &  48.21 &    28.24 &  11.00 &    23.99 &  56.82 &    96.36 &  93.30 &     6.48 &  49.94 &    96.09 &  90.47 &     9.24 &  51.02 \\
         & BppAttack &      NaN &    NaN &      NaN &  44.30 &    93.10 &  72.68 &    20.93 &  53.94 &    94.19 &  85.88 &    13.53 &  50.00 &    82.06 &   3.49 &    73.70 &  83.59 &      NaN &    NaN &      NaN &  44.30 &    79.25 &   8.00 &    64.88 &  79.93 &    94.25 &  83.77 &    15.51 &  50.00 &    96.71 &  90.91 &     8.46 &  50.00 \\
         & Input &    90.20 &  56.98 &    41.41 &  49.10 &    93.50 &  28.68 &    53.23 &  63.64 &    94.78 &  57.44 &    42.04 &  50.00 &    83.02 &   5.92 &    70.00 &  70.53 &    88.50 &  68.82 &    30.08 &  48.24 &    75.07 &  10.99 &    58.17 &  64.02 &    94.50 &  53.57 &    45.79 &  51.20 &    96.34 &  50.53 &    48.71 &  52.72 \\
         & LC &    96.58 &  61.47 &    38.26 &  51.34 &    94.89 &  79.32 &    14.46 &  49.05 &    96.62 &  66.62 &    33.16 &  49.92 &    27.99 &   9.94 &    26.14 &  42.81 &    96.03 &  77.37 &    21.32 &  49.62 &    26.27 &   9.64 &    23.54 &  42.10 &    96.68 &  66.41 &    33.37 &  49.94 &    94.65 &  30.12 &    66.72 &  66.05 \\
         & LF &    96.17 &   0.41 &    96.10 &  49.84 &    95.19 &   0.40 &    95.24 &  49.34 &    96.36 &   0.38 &    96.28 &  49.93 &    27.82 &  11.48 &    25.20 &  15.66 &    95.13 &   1.36 &    94.90 &  49.32 &    25.95 &   8.10 &    24.04 &  14.72 &    96.37 &   0.33 &    96.34 &  49.94 &    93.52 &   0.87 &    93.67 &  48.51 \\
         & SIG &    96.48 &  49.73 &    46.63 &  49.90 &    94.70 &  39.56 &    48.73 &  51.67 &    96.54 &  46.13 &    50.16 &  49.94 &    27.35 &  11.06 &    25.39 &  32.25 &    96.09 &  52.51 &    44.12 &  49.71 &    25.40 &  10.89 &    22.60 &  31.35 &    96.67 &  44.87 &    51.24 &  50.00 &    96.12 &  47.64 &    48.26 &  49.72 \\
         & SSBA &    96.32 &  18.97 &    77.76 &  49.90 &    93.04 &   1.34 &    88.26 &  56.41 &    96.35 &   8.62 &    87.52 &  54.43 &    26.63 &  12.31 &    24.44 &  17.72 &    95.55 &  18.19 &    78.83 &  49.52 &    23.08 &   7.99 &    21.18 &  18.11 &    96.52 &  17.64 &    79.06 &  50.00 &    78.39 &   5.71 &    72.50 &  46.90 \\
         & TrojanNN &    96.46 &  97.64 &     2.36 &  50.00 &    93.81 &  82.04 &    10.90 &  56.48 &    96.54 &  96.11 &     3.89 &  50.81 &    26.16 &  15.04 &    19.72 &  56.15 &    96.01 &  99.52 &     0.48 &  49.61 &    25.62 &  18.10 &    21.69 &  54.35 &    96.51 &  96.51 &     3.49 &  50.59 &    84.62 &  92.74 &     6.61 &  46.53 \\
         & WaNet &    91.51 &   1.83 &    89.83 &  49.86 &    93.60 &   0.53 &    93.28 &  50.57 &    93.87 &   0.67 &    93.33 &  50.50 &    84.22 &   1.21 &    83.53 &  46.44 &    90.26 &   1.90 &    88.79 &  49.23 &    79.36 &   4.90 &    78.10 &  43.78 &    91.80 &   1.67 &    90.35 &  50.00 &    74.20 &   2.75 &    73.36 &  41.20 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.01.tex <==
\begin{table*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.92}{
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.85 &  67.47 &    30.42 &  50.0 &    92.60 &   86.83 &    12.36 &  50.00 &    91.09 &  40.60 &    55.82 &  63.05 &    85.91 &   1.59 &    86.31 &  79.97 &    91.85 &   67.49 &    30.40 &  50.00 &    85.83 &  44.18 &    50.99 &  58.63 &    62.48 &    9.50 &    61.36 &  64.30 &    68.39 &    5.24 &    65.71 &  69.38 &    90.11 &   69.73 &    27.59 &  49.13 &    89.57 &   4.43 &    85.50 &  80.38 &    89.48 &   5.96 &    84.26 &  79.57 &    88.51 &  16.17 &    75.06 &  73.98 &    91.72 &   64.54 &    33.04 &  51.40 &    85.83 &    7.47 &    80.10 &  76.99 &    91.85 &  67.49 &    30.40 &  50.00 &    93.03 &   77.81 &    20.90 &  50.00 \\
         & Blended &      92.21 &  94.87 &     4.78 &  50.0 &    92.82 &   96.94 &     2.92 &  50.00 &    91.35 &  92.37 &     7.17 &  50.82 &    86.89 &  75.28 &    21.41 &  57.13 &    92.21 &   94.87 &     4.78 &  50.00 &    89.86 &  93.61 &     5.78 &  49.45 &    62.13 &    7.32 &    46.58 &  78.73 &    74.53 &    4.67 &    66.73 &  86.26 &    91.75 &   94.51 &     5.07 &  49.95 &    89.05 &  38.53 &    49.88 &  76.59 &    89.50 &  63.53 &    31.90 &  64.31 &    88.95 &  87.21 &    11.42 &  52.20 &    92.24 &   94.37 &     5.26 &  50.25 &    84.52 &   54.49 &    37.93 &  66.34 &    89.60 &  76.17 &    21.62 &  58.04 &    93.20 &    1.10 &    81.34 &  96.88 \\
         & BppAttack &      86.00 &  23.67 &    67.04 &  50.0 &    92.94 &   30.28 &    64.47 &  50.00 &    91.27 &  13.63 &    77.74 &  55.02 &    84.27 &   3.12 &    81.11 &  59.41 &    86.00 &   23.67 &    67.04 &  50.00 &    89.27 &  16.76 &    75.30 &  53.46 &    21.22 &   19.52 &    19.69 &  19.68 &    79.03 &    4.14 &    75.90 &  56.28 &    85.06 &   18.23 &    69.91 &  52.25 &    88.33 &   5.30 &    82.11 &  59.18 &    89.08 &  13.70 &    77.58 &  54.98 &    88.58 &   2.76 &    84.12 &  60.46 &    86.04 &   23.38 &    67.14 &  50.14 &    88.94 &   14.24 &    76.67 &  54.71 &    88.92 &  10.31 &    79.63 &  56.68 &    80.10 &    3.08 &    76.89 &  57.34 \\
         & Input &      88.18 &  62.34 &    35.34 &  50.0 &    92.94 &   50.88 &    45.36 &  55.73 &    91.35 &  48.08 &    48.01 &  57.13 &    81.69 &   7.00 &    68.11 &  74.43 &    87.96 &   74.36 &    23.62 &  49.89 &    87.48 &  73.48 &    24.64 &  49.65 &    59.71 &   11.23 &    52.06 &  61.32 &    72.47 &    6.34 &    67.48 &  70.14 &    87.38 &   74.00 &    23.64 &  49.60 &    88.97 &  27.96 &    60.91 &  67.19 &    89.65 &  46.19 &    48.82 &  58.08 &    89.05 &   6.01 &    77.06 &  78.17 &    87.96 &   72.66 &    25.09 &  49.89 &    89.58 &   47.06 &    48.37 &  57.64 &    89.56 &  66.06 &    31.66 &  50.00 &    68.54 &    3.27 &    63.83 &  69.72 \\
         & LC &      92.25 &  71.23 &    27.91 &  50.0 &    92.89 &   58.16 &    39.06 &  56.54 &    91.79 &  43.49 &    52.23 &  63.64 &    85.93 &   0.64 &    86.20 &  82.13 &    92.25 &   71.20 &    27.94 &  50.02 &    91.81 &  65.26 &    33.40 &  52.77 &    58.55 &   18.30 &    49.56 &  59.62 &    67.31 &   75.13 &    20.77 &  37.53 &    91.57 &   79.80 &    19.71 &  49.66 &    89.10 &  18.71 &    72.11 &  74.69 &    89.18 &  19.03 &    72.62 &  74.56 &    90.12 &  15.27 &    70.18 &  76.92 &    92.13 &   72.72 &    26.54 &  49.94 &    85.65 &   10.41 &    77.28 &  77.11 &    90.08 &  21.80 &    71.71 &  73.63 &    93.12 &    0.54 &    92.52 &  85.34 \\
         & LF &      91.80 &   0.72 &    91.61 &  50.0 &    92.66 &    0.86 &    92.38 &  50.00 &    91.17 &   1.04 &    90.89 &  49.68 &    88.04 &   0.46 &    88.72 &  48.25 &    91.80 &    0.72 &    91.61 &  50.00 &    85.99 &   1.32 &    85.52 &  47.10 &    64.32 &    8.44 &    62.63 &  36.26 &    69.17 &    5.77 &    66.46 &  38.68 &    91.35 &    0.57 &    91.29 &  49.85 &    89.83 &   0.72 &    89.71 &  49.02 &    89.09 &   1.01 &    88.99 &  48.64 &    89.65 &   0.67 &    89.80 &  48.95 &    91.73 &    0.81 &    91.51 &  49.96 &    85.73 &    2.64 &    84.86 &  46.96 &    89.50 &   0.97 &    89.38 &  48.85 &    92.70 &    0.93 &    92.42 &  50.00 \\
         & SIG &      92.11 &  77.46 &    20.78 &  50.0 &    92.91 &   72.50 &    24.03 &  52.48 &    91.38 &  67.22 &    27.87 &  54.75 &    83.69 &  42.76 &    44.59 &  63.14 &    92.10 &   77.43 &    20.80 &  50.01 &    91.65 &  77.11 &    20.58 &  49.94 &    62.48 &   68.29 &    14.12 &  39.77 &    72.26 &   91.47 &     7.46 &  40.08 &    91.74 &   83.37 &    15.49 &  49.82 &    88.16 &  21.40 &    54.14 &  76.05 &    89.70 &  25.86 &    57.58 &  74.60 &    90.16 &  72.97 &    23.42 &  51.27 &    91.92 &   73.62 &    23.98 &  51.82 &    87.25 &   25.99 &    52.01 &  73.30 &    69.39 &   0.41 &    33.66 &  77.16 &    93.11 &    0.34 &    73.06 &  88.56 \\
         & SSBA &      91.84 &  38.48 &    56.12 &  50.0 &    92.51 &   59.27 &    38.02 &  50.00 &    91.56 &  11.09 &    80.90 &  63.55 &    88.83 &  18.13 &    72.77 &  58.67 &    91.84 &   38.48 &    56.12 &  50.00 &    91.14 &  22.43 &    70.03 &  57.67 &    39.74 &    9.27 &    37.02 &  38.56 &    75.03 &    6.23 &    70.45 &  57.72 &    91.60 &   38.26 &    56.13 &  49.99 &    89.01 &   1.34 &    85.94 &  67.15 &    89.46 &   3.83 &    84.52 &  66.13 &    89.58 &  13.71 &    75.71 &  61.25 &    91.63 &   35.88 &    58.33 &  51.20 &    86.09 &    6.87 &    79.31 &  62.93 &    91.84 &  38.48 &    56.12 &  50.00 &    92.91 &   48.21 &    48.38 &  50.00 \\
         & TrojanNN &      92.30 &  99.93 &     0.07 &  50.0 &    92.90 &   99.98 &     0.02 &  50.00 &    91.72 &  99.84 &     0.14 &  49.75 &    84.46 &  18.80 &    59.31 &  86.65 &    92.30 &   99.93 &     0.07 &  50.00 &    89.38 &  98.38 &     1.56 &  49.32 &    62.13 &   50.03 &    31.23 &  59.86 &    74.17 &   16.93 &    59.91 &  82.44 &    91.58 &   99.94 &     0.06 &  49.64 &    88.86 &  77.54 &    18.60 &  59.47 &    89.49 &  91.84 &     7.33 &  52.64 &    89.79 &  48.07 &    37.14 &  74.68 &    92.06 &   99.96 &     0.04 &  49.88 &    85.43 &   91.11 &     7.66 &  50.98 &    89.83 &  95.79 &     4.06 &  50.84 &    93.40 &    2.10 &    82.81 &  98.92 \\
         & WaNet &      88.70 &   4.17 &    84.60 &  50.0 &    92.82 &    7.68 &    84.92 &  50.00 &    90.81 &   4.57 &    86.15 &  50.00 &    84.16 &   1.61 &    82.19 &  49.01 &    88.71 &    4.17 &    84.60 &  50.00 &    89.25 &   7.98 &    83.43 &  50.00 &    57.80 &   10.52 &    54.01 &  34.55 &    70.97 &    4.69 &    66.87 &  41.13 &    87.84 &    3.85 &    84.21 &  49.73 &    88.44 &   1.15 &    87.14 &  51.38 &    88.72 &   1.32 &    87.44 &  51.42 &    88.27 &   1.68 &    86.67 &  51.03 &    88.51 &    4.25 &    84.44 &  49.90 &    88.63 &    1.28 &    87.68 &  51.41 &    88.67 &   0.98 &    87.66 &  51.58 &    91.49 &    9.29 &    82.62 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.14 &  74.73 &    24.24 &  50.0 &    72.81 &   53.20 &    41.31 &  50.60 &    88.88 &  27.18 &    68.14 &  71.65 &    84.67 &   0.29 &    85.30 &  82.99 &    89.46 &    3.51 &    87.10 &  83.77 &    11.66 &   0.86 &    12.93 &  46.20 &    81.78 &    2.21 &    80.79 &  80.58 &    78.09 &    2.99 &    76.51 &  78.35 &    91.85 &   45.86 &    51.72 &  63.79 &    92.98 &  20.18 &    75.87 &  77.20 &    93.07 &  10.36 &    84.58 &  82.15 &    87.63 &   3.62 &    85.46 &  82.80 &    92.19 &   79.57 &    19.37 &  49.53 &    92.52 &    8.33 &    85.96 &  82.89 &    91.64 &   0.88 &    91.68 &  86.18 &    92.62 &   74.20 &    24.88 &  50.01 \\
         & Blended &      93.76 &  94.88 &     4.79 &  50.0 &    66.26 &    0.17 &    34.91 &  83.61 &    89.77 &  86.09 &    12.67 &  52.40 &    86.92 &  37.01 &    40.68 &  75.51 &    92.25 &   90.88 &     8.41 &  51.25 &    10.99 &   0.00 &    11.67 &  56.05 &    79.92 &   47.94 &    34.21 &  66.55 &    70.18 &    8.04 &    55.60 &  81.63 &    91.27 &   89.54 &     9.01 &  51.42 &    93.48 &  94.14 &     5.41 &  50.23 &    93.53 &  91.96 &     7.56 &  51.35 &    89.70 &  30.36 &    51.54 &  80.23 &    93.01 &   95.38 &     4.27 &  49.62 &    93.34 &   92.07 &     7.41 &  51.20 &    90.98 &  65.91 &    29.24 &  63.09 &    93.27 &   93.32 &     6.28 &  50.53 \\
         & BppAttack &      90.81 &  87.23 &    11.88 &  50.0 &    55.61 &   11.78 &    49.70 &  70.13 &    89.13 &  16.74 &    74.51 &  84.40 &    89.41 &   5.72 &    66.68 &  90.06 &    88.91 &    0.99 &    85.58 &  92.17 &    72.52 &  81.84 &    13.12 &  43.55 &    87.81 &   58.48 &    38.58 &  62.88 &    86.30 &    6.91 &    75.97 &  87.91 &    89.65 &    8.32 &    73.42 &  88.88 &    92.97 &  71.73 &    19.80 &  57.75 &    93.35 &  64.96 &    32.53 &  61.14 &    90.69 &   2.77 &    83.98 &  92.17 &    89.28 &   31.96 &    58.10 &  76.87 &    93.16 &    9.40 &    80.92 &  88.92 &    93.21 &   8.98 &    77.39 &  89.13 &    91.94 &   21.02 &    72.13 &  83.11 \\
         & Input &      91.74 &  79.18 &    19.89 &  50.0 &    72.26 &   69.31 &    24.89 &  45.19 &    89.44 &  60.56 &    36.07 &  58.16 &    85.88 &   7.54 &    75.41 &  82.89 &    91.24 &   23.19 &    67.31 &  77.74 &    67.69 &  59.08 &    30.12 &  48.03 &    82.69 &   55.81 &    38.97 &  57.16 &    69.66 &   14.36 &    62.67 &  71.37 &    88.70 &    5.34 &    79.14 &  85.40 &    92.20 &  53.69 &    43.89 &  62.74 &    93.14 &  77.68 &    21.59 &  50.75 &    88.54 &   3.97 &    78.19 &  86.01 &    90.18 &   82.74 &    16.44 &  49.22 &    93.07 &   85.13 &    14.37 &  50.00 &    91.74 &  79.19 &    19.88 &  50.00 &    92.78 &   60.14 &    37.84 &  59.52 \\
         & LC &      93.80 &  93.73 &     6.24 &  50.0 &    54.37 &    2.70 &    45.88 &  75.80 &    89.94 &  62.78 &    35.68 &  63.55 &    87.06 &  53.28 &    23.44 &  66.86 &    93.61 &   89.86 &    10.09 &  51.84 &    10.89 &   0.00 &    12.09 &  55.41 &    81.09 &   44.68 &    47.77 &  68.17 &    66.87 &   99.98 &     0.02 &  36.54 &    91.87 &    4.51 &    88.19 &  93.65 &    92.34 &  40.33 &    53.28 &  75.97 &    93.60 &  95.47 &     4.51 &  49.90 &    90.01 &  48.36 &    45.24 &  70.79 &    93.73 &   90.76 &     9.22 &  51.45 &    93.20 &   82.33 &    17.42 &  55.40 &    93.28 &  98.70 &     1.29 &  49.74 &    91.94 &   81.88 &    17.93 &  55.00 \\
         & LF &      93.56 &  86.46 &    12.88 &  50.0 &    60.04 &   55.07 &    30.76 &  48.93 &    89.49 &  76.22 &    21.40 &  53.08 &    88.11 &   6.36 &    78.78 &  87.32 &    91.20 &   81.26 &    16.52 &  51.42 &     9.36 &   0.00 &    10.08 &  51.13 &    79.77 &   24.27 &    65.33 &  74.20 &    79.13 &    7.47 &    75.38 &  82.28 &    90.39 &   86.24 &    12.74 &  48.52 &    93.25 &  86.58 &    12.60 &  49.84 &    93.35 &  82.54 &    16.36 &  51.85 &    90.41 &  70.56 &    26.09 &  56.38 &    93.32 &   86.76 &    12.54 &  49.88 &    93.34 &   84.43 &    14.64 &  50.90 &    93.56 &  86.46 &    12.87 &  50.00 &    92.68 &   82.19 &    16.68 &  51.69 \\
         & SIG &      93.82 &  83.40 &    14.29 &  50.0 &    64.33 &    0.00 &    20.51 &  76.96 &    90.00 &  74.81 &    18.61 &  52.38 &    91.82 &  23.63 &    50.47 &  78.88 &    93.74 &   82.36 &    15.02 &  50.48 &    11.57 &   0.00 &    11.73 &  50.57 &    82.87 &   61.66 &    12.84 &  55.40 &    75.01 &   67.82 &    29.87 &  48.38 &    91.99 &   78.71 &    16.81 &  51.43 &    93.48 &  88.07 &    10.08 &  49.83 &    93.59 &  88.17 &    10.13 &  49.88 &    90.66 &  36.52 &    38.69 &  71.86 &    93.45 &   82.50 &    14.89 &  50.26 &    93.41 &   83.20 &    14.22 &  49.89 &    93.82 &  83.40 &    14.29 &  50.00 &    93.09 &   85.91 &    12.12 &  49.63 \\
         & SSBA &      93.43 &  73.44 &    24.89 &  50.0 &    83.11 &   56.33 &    37.69 &  53.40 &    89.61 &  27.92 &    64.11 &  70.85 &    91.68 &   2.19 &    87.52 &  84.75 &    90.99 &    5.27 &    83.82 &  82.87 &    12.41 &  27.69 &    11.47 &  32.37 &    82.42 &    2.47 &    76.30 &  79.98 &    78.52 &    1.13 &    74.21 &  78.70 &    91.93 &   73.97 &    24.00 &  49.25 &    93.34 &  52.76 &    43.53 &  60.30 &    93.24 &  61.32 &    35.98 &  55.97 &    90.06 &   3.43 &    81.27 &  83.32 &    93.37 &   66.92 &    30.58 &  53.23 &    93.33 &   67.03 &    30.83 &  53.16 &    90.45 &   1.22 &    85.77 &  84.62 &    92.71 &   54.79 &    42.18 &  58.97 \\
         & TrojanNN &      93.58 &  99.97 &     0.03 &  50.0 &    24.73 &  100.00 &     0.00 &  15.58 &    89.72 &  99.53 &     0.44 &  48.29 &    86.39 &  94.79 &     3.92 &  48.99 &    92.74 &   94.89 &     4.89 &  52.12 &    12.35 &   0.00 &    13.31 &  59.37 &    88.44 &   98.97 &     1.03 &  47.93 &    74.49 &   99.99 &     0.01 &  40.45 &    92.65 &   10.42 &    74.48 &  94.31 &    92.60 &  99.36 &     0.64 &  49.82 &    93.40 &  99.92 &     0.08 &  49.93 &    87.84 &  11.43 &    59.19 &  91.40 &    93.44 &   99.98 &     0.02 &  49.93 &    92.78 &   99.73 &     0.27 &  49.72 &    93.19 &  99.94 &     0.06 &  49.82 &    92.83 &   99.61 &     0.39 &  49.80 \\
         & WaNet &      90.65 &  12.63 &    79.94 &  50.0 &    65.43 &   53.43 &    37.98 &  37.39 &    89.53 &   4.87 &    84.87 &  53.32 &    84.96 &   0.59 &    86.37 &  53.18 &    88.57 &    2.91 &    85.96 &  53.82 &    82.12 &   2.86 &    78.67 &  50.62 &    83.91 &    2.72 &    83.59 &  51.59 &    79.74 &    4.60 &    78.46 &  48.56 &    87.67 &   12.76 &    76.59 &  48.51 &    92.07 &   0.93 &    91.10 &  55.85 &    93.61 &   0.68 &    92.72 &  55.98 &    91.51 &   2.23 &    89.94 &  55.20 &    90.43 &   14.34 &    78.30 &  49.89 &    93.61 &    0.78 &    92.67 &  55.93 &    90.65 &  12.66 &    79.92 &  50.00 &    92.79 &    8.81 &    84.56 &  51.91 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.51 &  79.87 &    19.12 &  50.0 &  -100.00 & -100.00 &  -100.00 &  44.18 &    86.58 &   9.01 &    80.99 &  82.96 &    88.41 &   1.74 &    87.17 &  87.51 &  -100.00 & -100.00 &  -100.00 &  44.18 &    87.88 &  73.66 &    24.82 &  51.29 &    90.60 &    1.86 &    90.10 &  88.55 &    54.81 &   11.12 &    50.42 &  66.02 &    90.42 &   71.02 &    27.33 &  53.88 &    89.32 &  29.44 &    66.27 &  74.12 &    89.28 &  30.16 &    65.19 &  73.74 &    85.87 &   9.64 &    76.73 &  82.29 &    91.56 &   79.81 &    19.16 &  50.03 &    87.54 &   49.50 &    46.83 &  63.20 &    90.01 &  37.34 &    58.09 &  70.51 &    89.80 &   55.54 &    41.49 &  61.31 \\
         & Blended &      91.83 &  94.19 &     5.21 &  50.0 &  -100.00 & -100.00 &  -100.00 &  51.18 &    87.17 &  85.10 &    12.60 &  52.21 &    86.94 &  49.83 &    39.09 &  69.73 &  -100.00 & -100.00 &  -100.00 &  51.18 &    14.55 &   4.76 &    13.83 &  56.08 &    91.22 &   97.10 &     2.33 &  49.70 &    55.09 &    0.00 &    31.27 &  78.73 &    89.83 &   93.96 &     5.10 &  49.12 &    89.94 &  83.74 &    14.72 &  54.28 &    89.99 &  74.37 &    22.81 &  58.99 &    89.58 &  79.41 &    16.84 &  56.26 &    91.86 &   94.67 &     4.79 &  50.00 &    89.32 &   87.67 &    10.77 &  52.01 &    88.32 &  48.04 &    42.10 &  71.32 &    90.07 &   93.07 &     6.16 &  49.68 \\
         & BppAttack &      89.20 &  47.71 &    47.00 &  50.0 &    10.00 &  100.00 &     0.00 &  10.40 &    86.43 &   4.64 &    81.93 &  70.15 &    82.06 &   1.52 &    71.31 &  69.52 &    86.89 &    1.21 &    83.67 &  72.10 &    10.02 &   0.00 &    11.13 &  34.27 &    83.15 &   14.81 &    74.06 &  63.42 &    56.81 &    7.67 &    51.04 &  53.83 &    87.07 &    6.46 &    76.53 &  69.56 &    91.76 &  50.44 &    45.27 &  50.00 &    91.82 &  38.39 &    55.90 &  54.66 &    89.81 &  13.89 &    51.86 &  66.91 &    88.30 &    2.32 &    83.04 &  72.24 &    91.28 &   56.44 &    39.70 &  50.00 &    92.02 &  66.31 &    30.89 &  50.00 &    10.00 &  100.00 &     0.00 &  10.40 \\
         & Input &      89.02 &  67.30 &    28.38 &  50.0 &    10.00 &    0.00 &    11.11 &  44.14 &    87.01 &  38.23 &    52.52 &  63.53 &    88.33 &   2.40 &    78.61 &  82.10 &    87.18 &    3.86 &    78.38 &  80.80 &    90.67 &  80.93 &    16.73 &  50.00 &    91.59 &   67.94 &    28.92 &  50.00 &    53.66 &   16.17 &    44.57 &  57.89 &    86.79 &    2.91 &    76.08 &  81.08 &    91.61 &  68.04 &    28.19 &  50.00 &    91.75 &  65.29 &    30.51 &  51.01 &    89.31 &   0.16 &    56.90 &  83.57 &    87.95 &    4.31 &    75.96 &  80.96 &    91.33 &   64.10 &    31.43 &  51.60 &    88.27 &  40.51 &    49.40 &  63.02 &    10.00 &  100.00 &     0.00 &  10.49 \\
         & LC &      92.41 &  88.44 &    11.46 &  50.0 &    49.38 &   63.57 &    23.29 &  40.92 &    87.09 &  88.94 &    10.40 &  47.34 &    89.36 &  31.48 &    59.86 &  76.96 &    89.92 &   22.61 &    69.46 &  81.67 &    86.59 &  50.76 &    43.88 &  65.93 &    76.28 &   99.90 &     0.02 &  41.94 &    52.82 &  100.00 &     0.00 &  30.20 &    87.12 &    1.09 &    83.50 &  91.03 &    90.17 &  64.59 &    34.28 &  60.81 &    90.63 &  77.00 &    22.42 &  54.83 &    89.57 &  65.46 &    32.97 &  60.07 &    92.07 &   89.48 &    10.42 &  49.83 &    89.51 &   76.51 &    23.10 &  54.52 &    90.22 &  68.01 &    30.92 &  59.12 &    89.68 &   92.87 &     6.76 &  48.64 \\
         & LF &      91.17 &   1.54 &    91.00 &  50.0 &    70.42 &    0.26 &    72.08 &  40.27 &    86.02 &   1.90 &    85.72 &  47.42 &    91.00 &   0.40 &    91.58 &  50.49 &    89.48 &    1.50 &    89.22 &  49.18 &     9.95 &   0.01 &    11.03 &  10.16 &    82.41 &    0.94 &    81.43 &  45.92 &    56.83 &   10.21 &    52.68 &  32.83 &    89.87 &    2.97 &    89.30 &  49.35 &    89.68 &   0.97 &    89.54 &  49.54 &    89.69 &   1.20 &    89.48 &  49.43 &    89.63 &   1.83 &    89.17 &  49.23 &    91.21 &    1.58 &    91.09 &  50.00 &    88.74 &    1.44 &    88.71 &  48.84 &    89.82 &   0.91 &    89.81 &  49.64 &    89.80 &    1.70 &    89.37 &  49.32 \\
         & SIG &      92.11 &  92.79 &     6.47 &  50.0 &    63.36 &   56.58 &    20.13 &  53.73 &    87.22 &  79.34 &    14.54 &  54.28 &    88.14 &   3.10 &    64.07 &  92.86 &    91.48 &   96.40 &     3.11 &  49.68 &    82.73 &  86.18 &     5.33 &  48.62 &    82.36 &   91.42 &     5.89 &  45.81 &    55.92 &    0.00 &    12.36 &  78.30 &    91.21 &   80.98 &    14.09 &  55.46 &    90.37 &  77.34 &    16.33 &  56.85 &    90.59 &  76.18 &    18.07 &  57.55 &    86.45 &  38.56 &    37.30 &  74.29 &    92.09 &   93.33 &     5.92 &  49.99 &    89.09 &   91.83 &     7.08 &  48.97 &    90.34 &  83.78 &    13.34 &  53.62 &    89.10 &    1.36 &    65.83 &  94.21 \\
         & SSBA &      91.90 &  38.08 &    56.67 &  50.0 &    59.23 &   34.57 &    40.78 &  35.42 &    86.90 &  10.61 &    76.34 &  61.23 &    90.33 &   1.49 &    86.61 &  67.51 &    87.81 &   32.21 &    60.33 &  50.89 &    10.92 &   0.46 &    10.84 &  28.32 &    88.00 &    8.39 &    81.59 &  62.89 &    58.45 &   12.20 &    51.74 &  46.21 &    90.10 &   21.77 &    70.81 &  57.26 &    90.17 &   8.99 &    80.82 &  63.68 &    89.87 &   4.44 &    84.11 &  65.80 &    89.54 &  13.94 &    76.46 &  60.89 &    91.92 &   41.33 &    53.62 &  50.00 &    88.62 &    8.71 &    78.33 &  63.04 &    91.90 &  38.08 &    56.67 &  50.00 &    89.82 &   24.12 &    67.63 &  55.94 \\
         & TrojanNN &      91.97 &  99.92 &     0.08 &  50.0 &    18.54 &    0.00 &    15.40 &  63.25 &    87.57 &  99.68 &     0.31 &  47.92 &    89.18 &  82.90 &    14.91 &  57.12 &    90.75 &   76.58 &    19.96 &  61.06 &    11.41 &   0.00 &    12.10 &  59.68 &    88.26 &   99.88 &     0.12 &  48.17 &    55.68 &   99.87 &     0.13 &  31.88 &    91.27 &   23.69 &    56.87 &  87.77 &    90.32 &  99.46 &     0.49 &  49.41 &    90.39 &  98.73 &     1.18 &  49.80 &    88.72 &  99.66 &     0.33 &  48.51 &    91.78 &   99.94 &     0.06 &  49.90 &    88.98 &  100.00 &     0.00 &  48.50 &    91.97 &  99.92 &     0.08 &  50.00 &    90.47 &   28.72 &    57.11 &  84.85 \\
         & WaNet &      90.12 &  23.47 &    69.62 &  50.0 &    14.31 &   96.55 &     0.45 &  12.10 &    86.56 &   5.19 &    81.39 &  57.36 &    88.09 &   1.20 &    87.81 &  60.12 &    88.76 &    1.64 &    84.23 &  60.24 &    10.00 &   0.00 &    11.13 &  21.67 &    87.22 &    2.44 &    86.35 &  59.07 &    55.80 &   15.22 &    50.86 &  36.97 &    87.43 &   31.16 &    61.64 &  48.66 &    91.42 &   2.01 &    89.12 &  60.73 &    91.64 &   2.33 &    88.92 &  60.57 &    89.77 &   2.26 &    87.17 &  60.43 &    75.84 &   55.76 &    39.70 &  42.86 &    91.02 &    3.37 &    87.38 &  60.05 &    90.12 &  23.47 &    69.62 &  50.00 &    10.00 &  100.00 &     0.00 &   9.94 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.50 &  72.73 &    26.50 &  50.0 &    10.00 &  100.00 &     0.00 &   6.75 &    96.56 &  29.71 &    68.29 &  71.51 &    95.18 &  67.94 &    30.93 &  51.73 &    96.50 &   72.73 &    26.50 &  50.00 &    18.83 &  24.83 &    12.24 &  35.12 &    10.00 &    0.00 &    11.11 &  43.12 &  -200.00 & -200.00 &  -200.00 &  38.12 &  -200.00 & -200.00 &  -200.00 &  38.12 &    95.51 &  36.83 &    60.30 &  67.46 &    96.41 &  59.82 &    39.10 &  56.41 &    26.72 &  13.09 &    22.02 &  44.93 &  -200.00 & -200.00 &  -200.00 &  38.12 &    23.13 &   12.94 &    20.32 &  43.21 &    96.14 &   0.44 &    95.93 &  85.96 &    96.35 &   55.94 &    42.84 &  58.32 \\
         & Blended &      96.54 &  96.34 &     3.54 &  50.0 &    97.96 &   98.74 &     1.22 &  50.00 &    96.60 &  94.58 &     5.26 &  50.88 &    90.56 &  89.49 &     9.68 &  50.44 &    96.54 &   96.34 &     3.54 &  50.00 &    96.36 &  96.22 &     3.66 &  49.97 &    10.00 &    0.00 &    11.11 &  54.90 &    55.26 &    8.24 &    49.01 &  73.41 &  -200.00 & -200.00 &  -200.00 &  49.90 &    94.34 &  78.23 &    16.10 &  57.96 &    96.51 &  95.26 &     4.59 &  50.53 &    26.10 &  22.60 &    18.27 &  51.65 &  -200.00 & -200.00 &  -200.00 &  49.90 &    25.14 &   16.09 &    19.52 &  54.43 &    96.41 &  96.28 &     3.58 &  49.97 &    96.54 &   81.50 &    17.53 &  57.42 \\
         & BppAttack &      91.63 &  78.04 &    20.41 &  50.0 &    97.90 &   95.53 &     4.40 &  50.00 &    96.66 &  93.81 &     6.01 &  50.00 &    91.19 &  77.01 &    21.38 &  50.30 &    91.63 &   78.04 &    20.41 &  50.00 &    45.74 &  43.90 &    20.23 &  44.13 &  -200.00 & -200.00 &  -200.00 &  43.21 &  -200.00 & -200.00 &  -200.00 &  43.21 &  -200.00 & -200.00 &  -200.00 &  43.21 &    93.74 &  86.31 &    13.00 &  50.00 &    94.01 &  89.26 &    10.29 &  50.00 &    81.49 &   6.49 &    71.62 &  80.71 &  -200.00 & -200.00 &  -200.00 &  43.21 &    75.53 &    4.58 &    66.56 &  78.68 &    91.63 &  78.04 &    20.41 &  50.00 &    71.73 &   11.78 &    61.52 &  73.18 \\
         & Input &      90.88 &  61.21 &    37.24 &  50.0 &    97.82 &   60.42 &    39.02 &  50.39 &    96.57 &  53.64 &    45.26 &  53.78 &    90.98 &  82.06 &    17.44 &  50.00 &    90.99 &   83.83 &    15.74 &  50.00 &    53.93 &  39.64 &    32.18 &  42.31 &  -200.00 & -200.00 &  -200.00 &  35.17 &  -200.00 & -200.00 &  -200.00 &  35.17 &    90.55 &   85.28 &    14.30 &  49.83 &    93.80 &  62.81 &    35.17 &  50.00 &    94.56 &  65.96 &    33.56 &  50.00 &    76.63 &  18.00 &    59.37 &  64.48 &    88.61 &   91.44 &     8.22 &  48.86 &    76.87 &   11.34 &    64.76 &  67.93 &    94.48 &  61.74 &    37.54 &  50.00 &    71.97 &   56.52 &    32.98 &  42.89 \\
         & LC &      96.65 &  68.03 &    31.46 &  50.0 &    98.16 &   89.72 &    10.28 &  50.00 &    96.51 &  63.31 &    36.53 &  52.29 &    96.58 &  67.07 &    32.40 &  50.45 &    96.65 &   68.03 &    31.46 &  50.00 &    18.64 &  29.07 &    11.70 &  30.48 &    10.00 &    0.00 &    11.11 &  40.69 &  -200.00 & -200.00 &  -200.00 &  35.69 &    96.54 &   61.71 &    37.50 &  53.11 &    94.12 &  75.12 &    15.91 &  48.74 &    96.46 &  65.61 &    33.80 &  51.12 &    26.23 &  13.14 &    23.43 &  42.23 &    95.95 &   61.74 &    31.99 &  52.79 &    24.51 &    9.47 &    22.70 &  43.21 &    96.43 &  66.21 &    33.21 &  50.80 &    96.14 &   70.57 &    29.22 &  49.74 \\
         & LF &      96.18 &   0.48 &    96.09 &  50.0 &    97.84 &    0.16 &    97.81 &  50.16 &    96.32 &   0.59 &    96.23 &  50.00 &    96.30 &   0.42 &    96.24 &  50.03 &    96.18 &    0.48 &    96.09 &  50.00 &    95.55 &   0.53 &    95.48 &  49.68 &    10.00 &  100.00 &     0.00 &   6.91 &    22.47 &    4.88 &    22.00 &  13.14 &    96.14 &    0.52 &    96.01 &  49.98 &    95.17 &   0.50 &    95.14 &  49.50 &    96.20 &   0.37 &    96.13 &  50.06 &    27.56 &  11.47 &    25.50 &  15.69 &    94.92 &    1.42 &    94.74 &  49.37 &    25.04 &    6.66 &    23.11 &  14.43 &    96.18 &   0.48 &    96.09 &  50.00 &    96.17 &    0.48 &    96.13 &  50.00 \\
         & SIG &      96.74 &  56.59 &    40.83 &  50.0 &    97.94 &   50.12 &    47.90 &  53.23 &    96.45 &  59.98 &    37.37 &  49.86 &    96.72 &  55.34 &    42.01 &  50.61 &    96.74 &   56.59 &    40.83 &  50.00 &    15.70 &   8.02 &    12.37 &  33.76 &    10.00 &  100.00 &     0.00 &   6.63 &    59.83 &   97.72 &     1.56 &  31.54 &    96.61 &   56.11 &    41.16 &  50.17 &    94.11 &  20.66 &    51.06 &  66.65 &    96.66 &  57.52 &    39.93 &  49.96 &    27.80 &   9.73 &    25.77 &  38.96 &    95.86 &   68.59 &    29.23 &  49.56 &    25.07 &   10.74 &    22.31 &  37.09 &    96.74 &  56.59 &    40.83 &  50.00 &    94.30 &   62.06 &    32.38 &  48.78 \\
         & SSBA &      96.55 &  63.79 &    34.96 &  50.0 &    97.62 &   54.39 &    44.73 &  54.70 &    96.52 &  36.16 &    61.90 &  63.80 &    96.49 &  43.00 &    54.64 &  60.36 &    96.55 &   63.79 &    34.96 &  50.00 &    27.01 &   8.57 &    25.07 &  42.84 &    10.00 &    0.00 &    11.11 &  38.62 &  -200.00 & -200.00 &  -200.00 &  33.62 &    96.36 &   62.23 &    36.43 &  50.68 &    94.64 &   0.54 &    90.17 &  80.67 &    96.44 &  44.57 &    53.16 &  59.56 &    27.52 &   9.81 &    26.19 &  42.47 &    95.51 &   59.44 &    39.14 &  51.65 &    26.28 &   10.22 &    24.26 &  41.65 &    96.59 &  50.52 &    47.54 &  56.63 &    96.24 &   60.74 &    37.63 &  51.37 \\
         & TrojanNN &      96.59 &  99.23 &     0.77 &  50.0 &    97.95 &   99.97 &     0.03 &  50.00 &    96.51 &  97.93 &     2.07 &  50.61 &    96.58 &  99.02 &     0.97 &  50.10 &    96.59 &   99.23 &     0.77 &  50.00 &    95.37 &  95.40 &     4.57 &  51.31 &    10.00 &    0.00 &    11.11 &  56.32 &  -200.00 & -200.00 &  -200.00 &  51.32 &    96.53 &   99.24 &     0.76 &  49.97 &    94.80 &  95.03 &     4.63 &  51.20 &    96.53 &  98.40 &     1.59 &  50.39 &    27.00 &  14.28 &    21.42 &  57.68 &    95.87 &   99.93 &     0.07 &  49.64 &    25.61 &   20.82 &    19.91 &  53.72 &    96.65 &  98.63 &     1.36 &  50.30 &    96.29 &   98.93 &     1.06 &  50.00 \\
         & WaNet &      92.13 &   0.75 &    91.51 &  50.0 &    97.76 &    0.86 &    96.54 &  50.00 &    96.32 &   0.83 &    95.60 &  50.00 &    92.13 &   0.75 &    91.51 &  50.00 &    92.13 &    0.75 &    91.51 &  50.00 &    92.17 &   1.70 &    89.63 &  50.00 &    10.00 &    0.00 &    11.12 &   9.31 &    58.22 &    6.44 &    55.36 &  33.04 &    91.91 &    0.98 &    91.40 &  49.89 &    93.87 &   0.48 &    93.31 &  50.13 &    94.07 &   0.58 &    93.55 &  50.08 &    86.54 &   1.64 &    85.21 &  47.20 &    91.34 &    0.73 &    91.08 &  49.61 &    77.63 &    4.54 &    76.27 &  42.75 &    92.13 &   0.75 &    91.51 &  50.00 &    96.33 &    1.28 &    95.07 &  50.00 \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/cifar10_0.01_0.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 1\% poisoning ratio (The first part). }
%\vspace{-1em}
\label{table: cifar10_0.01_0}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         Targeted Model & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      93.14 &  74.73 &    24.24 &   50.0 &    72.81 &   53.20 &    41.31 &  50.60 &    88.88 &  27.18 &    68.14 &  71.65 &    84.67 &   0.29 &    85.30 &  82.99 &    89.46 &   3.51 &    87.10 &  83.77 &    11.66 &   0.86 &    12.93 &  46.20 &    81.78 &    2.21 &    80.79 &  80.58 &    78.09 &    2.99 &    76.51 &  78.35 \\
         & Blended &      93.76 &  94.88 &     4.79 &   50.0 &    66.26 &    0.17 &    34.91 &  83.61 &    89.77 &  86.09 &    12.67 &  52.40 &    86.92 &  37.01 &    40.68 &  75.51 &    92.25 &  90.88 &     8.41 &  51.25 &    10.99 &   0.00 &    11.67 &  56.05 &    79.92 &   47.94 &    34.21 &  66.55 &    70.18 &    8.04 &    55.60 &  81.63 \\
         & BppAttack &      90.81 &  87.23 &    11.88 &   50.0 &    55.61 &   11.78 &    49.70 &  70.13 &    89.13 &  16.74 &    74.51 &  84.40 &    89.41 &   5.72 &    66.68 &  90.06 &    88.91 &   0.99 &    85.58 &  92.17 &    72.52 &  81.84 &    13.12 &  43.55 &    87.81 &   58.48 &    38.58 &  62.88 &    86.30 &    6.91 &    75.97 &  87.91 \\
         & Input &      91.74 &  79.18 &    19.89 &   50.0 &    72.26 &   69.31 &    24.89 &  45.19 &    89.44 &  60.56 &    36.07 &  58.16 &    85.88 &   7.54 &    75.41 &  82.89 &    91.24 &  23.19 &    67.31 &  77.74 &    67.69 &  59.08 &    30.12 &  48.03 &    82.69 &   55.81 &    38.97 &  57.16 &    69.66 &   14.36 &    62.67 &  71.37 \\
         & LC &      93.80 &  93.73 &     6.24 &   50.0 &    54.37 &    2.70 &    45.88 &  75.80 &    89.94 &  62.78 &    35.68 &  63.55 &    87.06 &  53.28 &    23.44 &  66.86 &    93.61 &  89.86 &    10.09 &  51.84 &    10.89 &   0.00 &    12.09 &  55.41 &    81.09 &   44.68 &    47.77 &  68.17 &    66.87 &   99.98 &     0.02 &  36.54 \\
         & LF &      93.56 &  86.46 &    12.88 &   50.0 &    60.04 &   55.07 &    30.76 &  48.93 &    89.49 &  76.22 &    21.40 &  53.08 &    88.11 &   6.36 &    78.78 &  87.32 &    91.20 &  81.26 &    16.52 &  51.42 &     9.36 &   0.00 &    10.08 &  51.13 &    79.77 &   24.27 &    65.33 &  74.20 &    79.13 &    7.47 &    75.38 &  82.28 \\
         & SIG &      93.82 &  83.40 &    14.29 &   50.0 &    64.33 &    0.00 &    20.51 &  76.96 &    90.00 &  74.81 &    18.61 &  52.38 &    91.82 &  23.63 &    50.47 &  78.88 &    93.74 &  82.36 &    15.02 &  50.48 &    11.57 &   0.00 &    11.73 &  50.57 &    82.87 &   61.66 &    12.84 &  55.40 &    75.01 &   67.82 &    29.87 &  48.38 \\
         & SSBA &      93.43 &  73.44 &    24.89 &   50.0 &    83.11 &   56.33 &    37.69 &  53.40 &    89.61 &  27.92 &    64.11 &  70.85 &    91.68 &   2.19 &    87.52 &  84.75 &    90.99 &   5.27 &    83.82 &  82.87 &    12.41 &  27.69 &    11.47 &  32.37 &    82.42 &    2.47 &    76.30 &  79.98 &    78.52 &    1.13 &    74.21 &  78.70 \\
         & TrojanNN &      93.58 &  99.97 &     0.03 &   50.0 &    24.73 &  100.00 &     0.00 &  15.58 &    89.72 &  99.53 &     0.44 &  48.29 &    86.39 &  94.79 &     3.92 &  48.99 &    92.74 &  94.89 &     4.89 &  52.12 &    12.35 &   0.00 &    13.31 &  59.37 &    88.44 &   98.97 &     1.03 &  47.93 &    74.49 &   99.99 &     0.01 &  40.45 \\
         & WaNet &      90.65 &  12.63 &    79.94 &   50.0 &    65.43 &   53.43 &    37.98 &  37.39 &    89.53 &   4.87 &    84.87 &  53.32 &    84.96 &   0.59 &    86.37 &  53.18 &    88.57 &   2.91 &    85.96 &  53.82 &    82.12 &   2.86 &    78.67 &  50.62 &    83.91 &    2.72 &    83.59 &  51.59 &    79.74 &    4.60 &    78.46 &  48.56 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.51 &  79.87 &    19.12 &   50.0 &      NaN &     NaN &      NaN &  44.18 &    86.58 &   9.01 &    80.99 &  82.96 &    88.41 &   1.74 &    87.17 &  87.51 &      NaN &    NaN &      NaN &  44.18 &    87.88 &  73.66 &    24.82 &  51.29 &    90.60 &    1.86 &    90.10 &  88.55 &    54.81 &   11.12 &    50.42 &  66.02 \\
         & Blended &      91.83 &  94.19 &     5.21 &   50.0 &      NaN &     NaN &      NaN &  51.18 &    87.17 &  85.10 &    12.60 &  52.21 &    86.94 &  49.83 &    39.09 &  69.73 &      NaN &    NaN &      NaN &  51.18 &    14.55 &   4.76 &    13.83 &  56.08 &    91.22 &   97.10 &     2.33 &  49.70 &    55.09 &    0.00 &    31.27 &  78.73 \\
         & BppAttack &      89.20 &  47.71 &    47.00 &   50.0 &    10.00 &  100.00 &     0.00 &  10.40 &    86.43 &   4.64 &    81.93 &  70.15 &    82.06 &   1.52 &    71.31 &  69.52 &    86.89 &   1.21 &    83.67 &  72.10 &    10.02 &   0.00 &    11.13 &  34.27 &    83.15 &   14.81 &    74.06 &  63.42 &    56.81 &    7.67 &    51.04 &  53.83 \\
         & Input &      89.02 &  67.30 &    28.38 &   50.0 &    10.00 &    0.00 &    11.11 &  44.14 &    87.01 &  38.23 &    52.52 &  63.53 &    88.33 &   2.40 &    78.61 &  82.10 &    87.18 &   3.86 &    78.38 &  80.80 &    90.67 &  80.93 &    16.73 &  50.00 &    91.59 &   67.94 &    28.92 &  50.00 &    53.66 &   16.17 &    44.57 &  57.89 \\
         & LC &      92.41 &  88.44 &    11.46 &   50.0 &    49.38 &   63.57 &    23.29 &  40.92 &    87.09 &  88.94 &    10.40 &  47.34 &    89.36 &  31.48 &    59.86 &  76.96 &    89.92 &  22.61 &    69.46 &  81.67 &    86.59 &  50.76 &    43.88 &  65.93 &    76.28 &   99.90 &     0.02 &  41.94 &    52.82 &  100.00 &     0.00 &  30.20 \\
         & LF &      91.17 &   1.54 &    91.00 &   50.0 &    70.42 &    0.26 &    72.08 &  40.27 &    86.02 &   1.90 &    85.72 &  47.42 &    91.00 &   0.40 &    91.58 &  50.49 &    89.48 &   1.50 &    89.22 &  49.18 &     9.95 &   0.01 &    11.03 &  10.16 &    82.41 &    0.94 &    81.43 &  45.92 &    56.83 &   10.21 &    52.68 &  32.83 \\
         & SIG &      92.11 &  92.79 &     6.47 &   50.0 &    63.36 &   56.58 &    20.13 &  53.73 &    87.22 &  79.34 &    14.54 &  54.28 &    88.14 &   3.10 &    64.07 &  92.86 &    91.48 &  96.40 &     3.11 &  49.68 &    82.73 &  86.18 &     5.33 &  48.62 &    82.36 &   91.42 &     5.89 &  45.81 &    55.92 &    0.00 &    12.36 &  78.30 \\
         & SSBA &      91.90 &  38.08 &    56.67 &   50.0 &    59.23 &   34.57 &    40.78 &  35.42 &    86.90 &  10.61 &    76.34 &  61.23 &    90.33 &   1.49 &    86.61 &  67.51 &    87.81 &  32.21 &    60.33 &  50.89 &    10.92 &   0.46 &    10.84 &  28.32 &    88.00 &    8.39 &    81.59 &  62.89 &    58.45 &   12.20 &    51.74 &  46.21 \\
         & TrojanNN &      91.97 &  99.92 &     0.08 &   50.0 &    18.54 &    0.00 &    15.40 &  63.25 &    87.57 &  99.68 &     0.31 &  47.92 &    89.18 &  82.90 &    14.91 &  57.12 &    90.75 &  76.58 &    19.96 &  61.06 &    11.41 &   0.00 &    12.10 &  59.68 &    88.26 &   99.88 &     0.12 &  48.17 &    55.68 &   99.87 &     0.13 &  31.88 \\
         & WaNet &      90.12 &  23.47 &    69.62 &   50.0 &    14.31 &   96.55 &     0.45 &  12.10 &    86.56 &   5.19 &    81.39 &  57.36 &    88.09 &   1.20 &    87.81 &  60.12 &    88.76 &   1.64 &    84.23 &  60.24 &    10.00 &   0.00 &    11.13 &  21.67 &    87.22 &    2.44 &    86.35 &  59.07 &    55.80 &   15.22 &    50.86 &  36.97 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.85 &  67.47 &    30.42 &   50.0 &    92.60 &   86.83 &    12.36 &  50.00 &    91.09 &  40.60 &    55.82 &  63.05 &    85.91 &   1.59 &    86.31 &  79.97 &    91.85 &  67.49 &    30.40 &  50.00 &    85.83 &  44.18 &    50.99 &  58.63 &    62.48 &    9.50 &    61.36 &  64.30 &    68.39 &    5.24 &    65.71 &  69.38 \\
         & Blended &      92.21 &  94.87 &     4.78 &   50.0 &    92.82 &   96.94 &     2.92 &  50.00 &    91.35 &  92.37 &     7.17 &  50.82 &    86.89 &  75.28 &    21.41 &  57.13 &    92.21 &  94.87 &     4.78 &  50.00 &    89.86 &  93.61 &     5.78 &  49.45 &    62.13 &    7.32 &    46.58 &  78.73 &    74.53 &    4.67 &    66.73 &  86.26 \\
         & BppAttack &      86.00 &  23.67 &    67.04 &   50.0 &    92.94 &   30.28 &    64.47 &  50.00 &    91.27 &  13.63 &    77.74 &  55.02 &    84.27 &   3.12 &    81.11 &  59.41 &    86.00 &  23.67 &    67.04 &  50.00 &    89.27 &  16.76 &    75.30 &  53.46 &    21.22 &   19.52 &    19.69 &  19.68 &    79.03 &    4.14 &    75.90 &  56.28 \\
         & Input &      88.18 &  62.34 &    35.34 &   50.0 &    92.94 &   50.88 &    45.36 &  55.73 &    91.35 &  48.08 &    48.01 &  57.13 &    81.69 &   7.00 &    68.11 &  74.43 &    87.96 &  74.36 &    23.62 &  49.89 &    87.48 &  73.48 &    24.64 &  49.65 &    59.71 &   11.23 &    52.06 &  61.32 &    72.47 &    6.34 &    67.48 &  70.14 \\
         & LC &      92.25 &  71.23 &    27.91 &   50.0 &    92.89 &   58.16 &    39.06 &  56.54 &    91.79 &  43.49 &    52.23 &  63.64 &    85.93 &   0.64 &    86.20 &  82.13 &    92.25 &  71.20 &    27.94 &  50.02 &    91.81 &  65.26 &    33.40 &  52.77 &    58.55 &   18.30 &    49.56 &  59.62 &    67.31 &   75.13 &    20.77 &  37.53 \\
         & LF &      91.80 &   0.72 &    91.61 &   50.0 &    92.66 &    0.86 &    92.38 &  50.00 &    91.17 &   1.04 &    90.89 &  49.68 &    88.04 &   0.46 &    88.72 &  48.25 &    91.80 &   0.72 &    91.61 &  50.00 &    85.99 &   1.32 &    85.52 &  47.10 &    64.32 &    8.44 &    62.63 &  36.26 &    69.17 &    5.77 &    66.46 &  38.68 \\
         & SIG &      92.11 &  77.46 &    20.78 &   50.0 &    92.91 &   72.50 &    24.03 &  52.48 &    91.38 &  67.22 &    27.87 &  54.75 &    83.69 &  42.76 &    44.59 &  63.14 &    92.10 &  77.43 &    20.80 &  50.01 &    91.65 &  77.11 &    20.58 &  49.94 &    62.48 &   68.29 &    14.12 &  39.77 &    72.26 &   91.47 &     7.46 &  40.08 \\
         & SSBA &      91.84 &  38.48 &    56.12 &   50.0 &    92.51 &   59.27 &    38.02 &  50.00 &    91.56 &  11.09 &    80.90 &  63.55 &    88.83 &  18.13 &    72.77 &  58.67 &    91.84 &  38.48 &    56.12 &  50.00 &    91.14 &  22.43 &    70.03 &  57.67 &    39.74 &    9.27 &    37.02 &  38.56 &    75.03 &    6.23 &    70.45 &  57.72 \\
         & TrojanNN &      92.30 &  99.93 &     0.07 &   50.0 &    92.90 &   99.98 &     0.02 &  50.00 &    91.72 &  99.84 &     0.14 &  49.75 &    84.46 &  18.80 &    59.31 &  86.65 &    92.30 &  99.93 &     0.07 &  50.00 &    89.38 &  98.38 &     1.56 &  49.32 &    62.13 &   50.03 &    31.23 &  59.86 &    74.17 &   16.93 &    59.91 &  82.44 \\
         & WaNet &      88.70 &   4.17 &    84.60 &   50.0 &    92.82 &    7.68 &    84.92 &  50.00 &    90.81 &   4.57 &    86.15 &  50.00 &    84.16 &   1.61 &    82.19 &  49.01 &    88.71 &   4.17 &    84.60 &  50.00 &    89.25 &   7.98 &    83.43 &  50.00 &    57.80 &   10.52 &    54.01 &  34.55 &    70.97 &    4.69 &    66.87 &  41.13 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      96.50 &  72.73 &    26.50 &   50.0 &    10.00 &  100.00 &     0.00 &   6.75 &    96.56 &  29.71 &    68.29 &  71.51 &    95.18 &  67.94 &    30.93 &  51.73 &    96.50 &  72.73 &    26.50 &  50.00 &    18.83 &  24.83 &    12.24 &  35.12 &    10.00 &    0.00 &    11.11 &  43.12 &      NaN &     NaN &      NaN &  38.12 \\
         & Blended &      96.54 &  96.34 &     3.54 &   50.0 &    97.96 &   98.74 &     1.22 &  50.00 &    96.60 &  94.58 &     5.26 &  50.88 &    90.56 &  89.49 &     9.68 &  50.44 &    96.54 &  96.34 &     3.54 &  50.00 &    96.36 &  96.22 &     3.66 &  49.97 &    10.00 &    0.00 &    11.11 &  54.90 &    55.26 &    8.24 &    49.01 &  73.41 \\
         & BppAttack &      91.63 &  78.04 &    20.41 &   50.0 &    97.90 &   95.53 &     4.40 &  50.00 &    96.66 &  93.81 &     6.01 &  50.00 &    91.19 &  77.01 &    21.38 &  50.30 &    91.63 &  78.04 &    20.41 &  50.00 &    45.74 &  43.90 &    20.23 &  44.13 &      NaN &     NaN &      NaN &  43.21 &      NaN &     NaN &      NaN &  43.21 \\
         & Input &      90.88 &  61.21 &    37.24 &   50.0 &    97.82 &   60.42 &    39.02 &  50.39 &    96.57 &  53.64 &    45.26 &  53.78 &    90.98 &  82.06 &    17.44 &  50.00 &    90.99 &  83.83 &    15.74 &  50.00 &    53.93 &  39.64 &    32.18 &  42.31 &      NaN &     NaN &      NaN &  35.17 &      NaN &     NaN &      NaN &  35.17 \\
         & LC &      96.65 &  68.03 &    31.46 &   50.0 &    98.16 &   89.72 &    10.28 &  50.00 &    96.51 &  63.31 &    36.53 &  52.29 &    96.58 &  67.07 &    32.40 &  50.45 &    96.65 &  68.03 &    31.46 &  50.00 &    18.64 &  29.07 &    11.70 &  30.48 &    10.00 &    0.00 &    11.11 &  40.69 &      NaN &     NaN &      NaN &  35.69 \\
         & LF &      96.18 &   0.48 &    96.09 &   50.0 &    97.84 &    0.16 &    97.81 &  50.16 &    96.32 &   0.59 &    96.23 &  50.00 &    96.30 &   0.42 &    96.24 &  50.03 &    96.18 &   0.48 &    96.09 &  50.00 &    95.55 &   0.53 &    95.48 &  49.68 &    10.00 &  100.00 &     0.00 &   6.91 &    22.47 &    4.88 &    22.00 &  13.14 \\
         & SIG &      96.74 &  56.59 &    40.83 &   50.0 &    97.94 &   50.12 &    47.90 &  53.23 &    96.45 &  59.98 &    37.37 &  49.86 &    96.72 &  55.34 &    42.01 &  50.61 &    96.74 &  56.59 &    40.83 &  50.00 &    15.70 &   8.02 &    12.37 &  33.76 &    10.00 &  100.00 &     0.00 &   6.63 &    59.83 &   97.72 &     1.56 &  31.54 \\
         & SSBA &      96.55 &  63.79 &    34.96 &   50.0 &    97.62 &   54.39 &    44.73 &  54.70 &    96.52 &  36.16 &    61.90 &  63.80 &    96.49 &  43.00 &    54.64 &  60.36 &    96.55 &  63.79 &    34.96 &  50.00 &    27.01 &   8.57 &    25.07 &  42.84 &    10.00 &    0.00 &    11.11 &  38.62 &      NaN &     NaN &      NaN &  33.62 \\
         & TrojanNN &      96.59 &  99.23 &     0.77 &   50.0 &    97.95 &   99.97 &     0.03 &  50.00 &    96.51 &  97.93 &     2.07 &  50.61 &    96.58 &  99.02 &     0.97 &  50.10 &    96.59 &  99.23 &     0.77 &  50.00 &    95.37 &  95.40 &     4.57 &  51.31 &    10.00 &    0.00 &    11.11 &  56.32 &      NaN &     NaN &      NaN &  51.32 \\
         & WaNet &      92.13 &   0.75 &    91.51 &   50.0 &    97.76 &    0.86 &    96.54 &  50.00 &    96.32 &   0.83 &    95.60 &  50.00 &    92.13 &   0.75 &    91.51 &  50.00 &    92.13 &   0.75 &    91.51 &  50.00 &    92.17 &   1.70 &    89.63 &  50.00 &    10.00 &    0.00 &    11.12 &   9.31 &    58.22 &    6.44 &    55.36 &  33.04 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.01_1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 1\% poisoning ratio (The second part). }
%\vspace{-1em}
\label{table: cifar10_0.01_1}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         Targeted Model & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    91.85 &  45.86 &    51.72 &  63.79 &    92.98 &  20.18 &    75.87 &  77.20 &    93.07 &  10.36 &    84.58 &  82.15 &    87.63 &   3.62 &    85.46 &  82.80 &    92.19 &  79.57 &    19.37 &  49.53 &    92.52 &    8.33 &    85.96 &  82.89 &    91.64 &   0.88 &    91.68 &  86.18 &    92.62 &   74.20 &    24.88 &  50.01 \\
         & Blended &    91.27 &  89.54 &     9.01 &  51.42 &    93.48 &  94.14 &     5.41 &  50.23 &    93.53 &  91.96 &     7.56 &  51.35 &    89.70 &  30.36 &    51.54 &  80.23 &    93.01 &  95.38 &     4.27 &  49.62 &    93.34 &   92.07 &     7.41 &  51.20 &    90.98 &  65.91 &    29.24 &  63.09 &    93.27 &   93.32 &     6.28 &  50.53 \\
         & BppAttack &    89.65 &   8.32 &    73.42 &  88.88 &    92.97 &  71.73 &    19.80 &  57.75 &    93.35 &  64.96 &    32.53 &  61.14 &    90.69 &   2.77 &    83.98 &  92.17 &    89.28 &  31.96 &    58.10 &  76.87 &    93.16 &    9.40 &    80.92 &  88.92 &    93.21 &   8.98 &    77.39 &  89.13 &    91.94 &   21.02 &    72.13 &  83.11 \\
         & Input &    88.70 &   5.34 &    79.14 &  85.40 &    92.20 &  53.69 &    43.89 &  62.74 &    93.14 &  77.68 &    21.59 &  50.75 &    88.54 &   3.97 &    78.19 &  86.01 &    90.18 &  82.74 &    16.44 &  49.22 &    93.07 &   85.13 &    14.37 &  50.00 &    91.74 &  79.19 &    19.88 &  50.00 &    92.78 &   60.14 &    37.84 &  59.52 \\
         & LC &    91.87 &   4.51 &    88.19 &  93.65 &    92.34 &  40.33 &    53.28 &  75.97 &    93.60 &  95.47 &     4.51 &  49.90 &    90.01 &  48.36 &    45.24 &  70.79 &    93.73 &  90.76 &     9.22 &  51.45 &    93.20 &   82.33 &    17.42 &  55.40 &    93.28 &  98.70 &     1.29 &  49.74 &    91.94 &   81.88 &    17.93 &  55.00 \\
         & LF &    90.39 &  86.24 &    12.74 &  48.52 &    93.25 &  86.58 &    12.60 &  49.84 &    93.35 &  82.54 &    16.36 &  51.85 &    90.41 &  70.56 &    26.09 &  56.38 &    93.32 &  86.76 &    12.54 &  49.88 &    93.34 &   84.43 &    14.64 &  50.90 &    93.56 &  86.46 &    12.87 &  50.00 &    92.68 &   82.19 &    16.68 &  51.69 \\
         & SIG &    91.99 &  78.71 &    16.81 &  51.43 &    93.48 &  88.07 &    10.08 &  49.83 &    93.59 &  88.17 &    10.13 &  49.88 &    90.66 &  36.52 &    38.69 &  71.86 &    93.45 &  82.50 &    14.89 &  50.26 &    93.41 &   83.20 &    14.22 &  49.89 &    93.82 &  83.40 &    14.29 &  50.00 &    93.09 &   85.91 &    12.12 &  49.63 \\
         & SSBA &    91.93 &  73.97 &    24.00 &  49.25 &    93.34 &  52.76 &    43.53 &  60.30 &    93.24 &  61.32 &    35.98 &  55.97 &    90.06 &   3.43 &    81.27 &  83.32 &    93.37 &  66.92 &    30.58 &  53.23 &    93.33 &   67.03 &    30.83 &  53.16 &    90.45 &   1.22 &    85.77 &  84.62 &    92.71 &   54.79 &    42.18 &  58.97 \\
         & TrojanNN &    92.65 &  10.42 &    74.48 &  94.31 &    92.60 &  99.36 &     0.64 &  49.82 &    93.40 &  99.92 &     0.08 &  49.93 &    87.84 &  11.43 &    59.19 &  91.40 &    93.44 &  99.98 &     0.02 &  49.93 &    92.78 &   99.73 &     0.27 &  49.72 &    93.19 &  99.94 &     0.06 &  49.82 &    92.83 &   99.61 &     0.39 &  49.80 \\
         & WaNet &    87.67 &  12.76 &    76.59 &  48.51 &    92.07 &   0.93 &    91.10 &  55.85 &    93.61 &   0.68 &    92.72 &  55.98 &    91.51 &   2.23 &    89.94 &  55.20 &    90.43 &  14.34 &    78.30 &  49.89 &    93.61 &    0.78 &    92.67 &  55.93 &    90.65 &  12.66 &    79.92 &  50.00 &    92.79 &    8.81 &    84.56 &  51.91 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    90.42 &  71.02 &    27.33 &  53.88 &    89.32 &  29.44 &    66.27 &  74.12 &    89.28 &  30.16 &    65.19 &  73.74 &    85.87 &   9.64 &    76.73 &  82.29 &    91.56 &  79.81 &    19.16 &  50.03 &    87.54 &   49.50 &    46.83 &  63.20 &    90.01 &  37.34 &    58.09 &  70.51 &    89.80 &   55.54 &    41.49 &  61.31 \\
         & Blended &    89.83 &  93.96 &     5.10 &  49.12 &    89.94 &  83.74 &    14.72 &  54.28 &    89.99 &  74.37 &    22.81 &  58.99 &    89.58 &  79.41 &    16.84 &  56.26 &    91.86 &  94.67 &     4.79 &  50.00 &    89.32 &   87.67 &    10.77 &  52.01 &    88.32 &  48.04 &    42.10 &  71.32 &    90.07 &   93.07 &     6.16 &  49.68 \\
         & BppAttack &    87.07 &   6.46 &    76.53 &  69.56 &    91.76 &  50.44 &    45.27 &  50.00 &    91.82 &  38.39 &    55.90 &  54.66 &    89.81 &  13.89 &    51.86 &  66.91 &    88.30 &   2.32 &    83.04 &  72.24 &    91.28 &   56.44 &    39.70 &  50.00 &    92.02 &  66.31 &    30.89 &  50.00 &    10.00 &  100.00 &     0.00 &  10.40 \\
         & Input &    86.79 &   2.91 &    76.08 &  81.08 &    91.61 &  68.04 &    28.19 &  50.00 &    91.75 &  65.29 &    30.51 &  51.01 &    89.31 &   0.16 &    56.90 &  83.57 &    87.95 &   4.31 &    75.96 &  80.96 &    91.33 &   64.10 &    31.43 &  51.60 &    88.27 &  40.51 &    49.40 &  63.02 &    10.00 &  100.00 &     0.00 &  10.49 \\
         & LC &    87.12 &   1.09 &    83.50 &  91.03 &    90.17 &  64.59 &    34.28 &  60.81 &    90.63 &  77.00 &    22.42 &  54.83 &    89.57 &  65.46 &    32.97 &  60.07 &    92.07 &  89.48 &    10.42 &  49.83 &    89.51 &   76.51 &    23.10 &  54.52 &    90.22 &  68.01 &    30.92 &  59.12 &    89.68 &   92.87 &     6.76 &  48.64 \\
         & LF &    89.87 &   2.97 &    89.30 &  49.35 &    89.68 &   0.97 &    89.54 &  49.54 &    89.69 &   1.20 &    89.48 &  49.43 &    89.63 &   1.83 &    89.17 &  49.23 &    91.21 &   1.58 &    91.09 &  50.00 &    88.74 &    1.44 &    88.71 &  48.84 &    89.82 &   0.91 &    89.81 &  49.64 &    89.80 &    1.70 &    89.37 &  49.32 \\
         & SIG &    91.21 &  80.98 &    14.09 &  55.46 &    90.37 &  77.34 &    16.33 &  56.85 &    90.59 &  76.18 &    18.07 &  57.55 &    86.45 &  38.56 &    37.30 &  74.29 &    92.09 &  93.33 &     5.92 &  49.99 &    89.09 &   91.83 &     7.08 &  48.97 &    90.34 &  83.78 &    13.34 &  53.62 &    89.10 &    1.36 &    65.83 &  94.21 \\
         & SSBA &    90.10 &  21.77 &    70.81 &  57.26 &    90.17 &   8.99 &    80.82 &  63.68 &    89.87 &   4.44 &    84.11 &  65.80 &    89.54 &  13.94 &    76.46 &  60.89 &    91.92 &  41.33 &    53.62 &  50.00 &    88.62 &    8.71 &    78.33 &  63.04 &    91.90 &  38.08 &    56.67 &  50.00 &    89.82 &   24.12 &    67.63 &  55.94 \\
         & TrojanNN &    91.27 &  23.69 &    56.87 &  87.77 &    90.32 &  99.46 &     0.49 &  49.41 &    90.39 &  98.73 &     1.18 &  49.80 &    88.72 &  99.66 &     0.33 &  48.51 &    91.78 &  99.94 &     0.06 &  49.90 &    88.98 &  100.00 &     0.00 &  48.50 &    91.97 &  99.92 &     0.08 &  50.00 &    90.47 &   28.72 &    57.11 &  84.85 \\
         & WaNet &    87.43 &  31.16 &    61.64 &  48.66 &    91.42 &   2.01 &    89.12 &  60.73 &    91.64 &   2.33 &    88.92 &  60.57 &    89.77 &   2.26 &    87.17 &  60.43 &    75.84 &  55.76 &    39.70 &  42.86 &    91.02 &    3.37 &    87.38 &  60.05 &    90.12 &  23.47 &    69.62 &  50.00 &    10.00 &  100.00 &     0.00 &   9.94 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    90.11 &  69.73 &    27.59 &  49.13 &    89.57 &   4.43 &    85.50 &  80.38 &    89.48 &   5.96 &    84.26 &  79.57 &    88.51 &  16.17 &    75.06 &  73.98 &    91.72 &  64.54 &    33.04 &  51.40 &    85.83 &    7.47 &    80.10 &  76.99 &    91.85 &  67.49 &    30.40 &  50.00 &    93.03 &   77.81 &    20.90 &  50.00 \\
         & Blended &    91.75 &  94.51 &     5.07 &  49.95 &    89.05 &  38.53 &    49.88 &  76.59 &    89.50 &  63.53 &    31.90 &  64.31 &    88.95 &  87.21 &    11.42 &  52.20 &    92.24 &  94.37 &     5.26 &  50.25 &    84.52 &   54.49 &    37.93 &  66.34 &    89.60 &  76.17 &    21.62 &  58.04 &    93.20 &    1.10 &    81.34 &  96.88 \\
         & BppAttack &    85.06 &  18.23 &    69.91 &  52.25 &    88.33 &   5.30 &    82.11 &  59.18 &    89.08 &  13.70 &    77.58 &  54.98 &    88.58 &   2.76 &    84.12 &  60.46 &    86.04 &  23.38 &    67.14 &  50.14 &    88.94 &   14.24 &    76.67 &  54.71 &    88.92 &  10.31 &    79.63 &  56.68 &    80.10 &    3.08 &    76.89 &  57.34 \\
         & Input &    87.38 &  74.00 &    23.64 &  49.60 &    88.97 &  27.96 &    60.91 &  67.19 &    89.65 &  46.19 &    48.82 &  58.08 &    89.05 &   6.01 &    77.06 &  78.17 &    87.96 &  72.66 &    25.09 &  49.89 &    89.58 &   47.06 &    48.37 &  57.64 &    89.56 &  66.06 &    31.66 &  50.00 &    68.54 &    3.27 &    63.83 &  69.72 \\
         & LC &    91.57 &  79.80 &    19.71 &  49.66 &    89.10 &  18.71 &    72.11 &  74.69 &    89.18 &  19.03 &    72.62 &  74.56 &    90.12 &  15.27 &    70.18 &  76.92 &    92.13 &  72.72 &    26.54 &  49.94 &    85.65 &   10.41 &    77.28 &  77.11 &    90.08 &  21.80 &    71.71 &  73.63 &    93.12 &    0.54 &    92.52 &  85.34 \\
         & LF &    91.35 &   0.57 &    91.29 &  49.85 &    89.83 &   0.72 &    89.71 &  49.02 &    89.09 &   1.01 &    88.99 &  48.64 &    89.65 &   0.67 &    89.80 &  48.95 &    91.73 &   0.81 &    91.51 &  49.96 &    85.73 &    2.64 &    84.86 &  46.96 &    89.50 &   0.97 &    89.38 &  48.85 &    92.70 &    0.93 &    92.42 &  50.00 \\
         & SIG &    91.74 &  83.37 &    15.49 &  49.82 &    88.16 &  21.40 &    54.14 &  76.05 &    89.70 &  25.86 &    57.58 &  74.60 &    90.16 &  72.97 &    23.42 &  51.27 &    91.92 &  73.62 &    23.98 &  51.82 &    87.25 &   25.99 &    52.01 &  73.30 &    69.39 &   0.41 &    33.66 &  77.16 &    93.11 &    0.34 &    73.06 &  88.56 \\
         & SSBA &    91.60 &  38.26 &    56.13 &  49.99 &    89.01 &   1.34 &    85.94 &  67.15 &    89.46 &   3.83 &    84.52 &  66.13 &    89.58 &  13.71 &    75.71 &  61.25 &    91.63 &  35.88 &    58.33 &  51.20 &    86.09 &    6.87 &    79.31 &  62.93 &    91.84 &  38.48 &    56.12 &  50.00 &    92.91 &   48.21 &    48.38 &  50.00 \\
         & TrojanNN &    91.58 &  99.94 &     0.06 &  49.64 &    88.86 &  77.54 &    18.60 &  59.47 &    89.49 &  91.84 &     7.33 &  52.64 &    89.79 &  48.07 &    37.14 &  74.68 &    92.06 &  99.96 &     0.04 &  49.88 &    85.43 &   91.11 &     7.66 &  50.98 &    89.83 &  95.79 &     4.06 &  50.84 &    93.40 &    2.10 &    82.81 &  98.92 \\
         & WaNet &    87.84 &   3.85 &    84.21 &  49.73 &    88.44 &   1.15 &    87.14 &  51.38 &    88.72 &   1.32 &    87.44 &  51.42 &    88.27 &   1.68 &    86.67 &  51.03 &    88.51 &   4.25 &    84.44 &  49.90 &    88.63 &    1.28 &    87.68 &  51.41 &    88.67 &   0.98 &    87.66 &  51.58 &    91.49 &    9.29 &    82.62 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  38.12 &    95.51 &  36.83 &    60.30 &  67.46 &    96.41 &  59.82 &    39.10 &  56.41 &    26.72 &  13.09 &    22.02 &  44.93 &      NaN &    NaN &      NaN &  38.12 &    23.13 &   12.94 &    20.32 &  43.21 &    96.14 &   0.44 &    95.93 &  85.96 &    96.35 &   55.94 &    42.84 &  58.32 \\
         & Blended &      NaN &    NaN &      NaN &  49.90 &    94.34 &  78.23 &    16.10 &  57.96 &    96.51 &  95.26 &     4.59 &  50.53 &    26.10 &  22.60 &    18.27 &  51.65 &      NaN &    NaN &      NaN &  49.90 &    25.14 &   16.09 &    19.52 &  54.43 &    96.41 &  96.28 &     3.58 &  49.97 &    96.54 &   81.50 &    17.53 &  57.42 \\
         & BppAttack &      NaN &    NaN &      NaN &  43.21 &    93.74 &  86.31 &    13.00 &  50.00 &    94.01 &  89.26 &    10.29 &  50.00 &    81.49 &   6.49 &    71.62 &  80.71 &      NaN &    NaN &      NaN &  43.21 &    75.53 &    4.58 &    66.56 &  78.68 &    91.63 &  78.04 &    20.41 &  50.00 &    71.73 &   11.78 &    61.52 &  73.18 \\
         & Input &    90.55 &  85.28 &    14.30 &  49.83 &    93.80 &  62.81 &    35.17 &  50.00 &    94.56 &  65.96 &    33.56 &  50.00 &    76.63 &  18.00 &    59.37 &  64.48 &    88.61 &  91.44 &     8.22 &  48.86 &    76.87 &   11.34 &    64.76 &  67.93 &    94.48 &  61.74 &    37.54 &  50.00 &    71.97 &   56.52 &    32.98 &  42.89 \\
         & LC &    96.54 &  61.71 &    37.50 &  53.11 &    94.12 &  75.12 &    15.91 &  48.74 &    96.46 &  65.61 &    33.80 &  51.12 &    26.23 &  13.14 &    23.43 &  42.23 &    95.95 &  61.74 &    31.99 &  52.79 &    24.51 &    9.47 &    22.70 &  43.21 &    96.43 &  66.21 &    33.21 &  50.80 &    96.14 &   70.57 &    29.22 &  49.74 \\
         & LF &    96.14 &   0.52 &    96.01 &  49.98 &    95.17 &   0.50 &    95.14 &  49.50 &    96.20 &   0.37 &    96.13 &  50.06 &    27.56 &  11.47 &    25.50 &  15.69 &    94.92 &   1.42 &    94.74 &  49.37 &    25.04 &    6.66 &    23.11 &  14.43 &    96.18 &   0.48 &    96.09 &  50.00 &    96.17 &    0.48 &    96.13 &  50.00 \\
         & SIG &    96.61 &  56.11 &    41.16 &  50.17 &    94.11 &  20.66 &    51.06 &  66.65 &    96.66 &  57.52 &    39.93 &  49.96 &    27.80 &   9.73 &    25.77 &  38.96 &    95.86 &  68.59 &    29.23 &  49.56 &    25.07 &   10.74 &    22.31 &  37.09 &    96.74 &  56.59 &    40.83 &  50.00 &    94.30 &   62.06 &    32.38 &  48.78 \\
         & SSBA &    96.36 &  62.23 &    36.43 &  50.68 &    94.64 &   0.54 &    90.17 &  80.67 &    96.44 &  44.57 &    53.16 &  59.56 &    27.52 &   9.81 &    26.19 &  42.47 &    95.51 &  59.44 &    39.14 &  51.65 &    26.28 &   10.22 &    24.26 &  41.65 &    96.59 &  50.52 &    47.54 &  56.63 &    96.24 &   60.74 &    37.63 &  51.37 \\
         & TrojanNN &    96.53 &  99.24 &     0.76 &  49.97 &    94.80 &  95.03 &     4.63 &  51.20 &    96.53 &  98.40 &     1.59 &  50.39 &    27.00 &  14.28 &    21.42 &  57.68 &    95.87 &  99.93 &     0.07 &  49.64 &    25.61 &   20.82 &    19.91 &  53.72 &    96.65 &  98.63 &     1.36 &  50.30 &    96.29 &   98.93 &     1.06 &  50.00 \\
         & WaNet &    91.91 &   0.98 &    91.40 &  49.89 &    93.87 &   0.48 &    93.31 &  50.13 &    94.07 &   0.58 &    93.55 &  50.08 &    86.54 &   1.64 &    85.21 &  47.20 &    91.34 &   0.73 &    91.08 &  49.61 &    77.63 &    4.54 &    76.27 &  42.75 &    92.13 &   0.75 &    91.51 &  50.00 &    96.33 &    1.28 &    95.07 &  50.00 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.05.tex <==
\begin{table*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.92}{
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.28 &  92.78 &     6.73 &  50.0 &    89.37 &   81.53 &    17.31 &  54.67 &    89.84 &  91.61 &     7.77 &  49.86 &    89.44 &  18.41 &    75.00 &  86.26 &    91.28 &   92.77 &     6.74 &  50.01 &    76.81 &    1.60 &    75.47 &  88.35 &    39.25 &    4.21 &    39.46 &  68.27 &    72.76 &    6.71 &    70.37 &  83.77 &    90.84 &   92.22 &     7.21 &  50.06 &    89.23 &   4.32 &    85.09 &  93.20 &    89.28 &  20.91 &    72.33 &  84.93 &    88.55 &  38.51 &    56.82 &  75.77 &    90.60 &   92.44 &     7.00 &  49.83 &    84.53 &  34.68 &    58.93 &  75.68 &    91.28 &   92.77 &     6.74 &  50.01 &    90.26 &   93.78 &     5.74 &  49.49 \\
         & Blended &      92.25 &  99.44 &     0.52 &  50.0 &    93.26 &   99.56 &     0.41 &  50.00 &    91.74 &  98.31 &     1.53 &  50.31 &    86.99 &  91.87 &     7.54 &  51.16 &    92.25 &   99.44 &     0.52 &  50.00 &    90.24 &   98.58 &     1.31 &  49.43 &    10.00 &    0.00 &    11.11 &  58.60 &    74.03 &   21.38 &    54.12 &  79.92 &    91.83 &   97.78 &     2.11 &  50.62 &    88.45 &  62.86 &    32.72 &  66.39 &    89.31 &  81.63 &    16.74 &  57.44 &    88.67 &  95.47 &     3.97 &  50.20 &    92.09 &   99.20 &     0.77 &  50.04 &    86.46 &  81.70 &    16.22 &  55.98 &    89.33 &   91.29 &     8.02 &  52.62 &    78.30 &   95.34 &     3.44 &  45.08 \\
         & BppAttack &      87.34 &  99.48 &     0.47 &  50.0 &    92.89 &   99.50 &     0.49 &  50.00 &    91.31 &  97.66 &     2.21 &  50.91 &    80.79 &   0.71 &    79.36 &  96.11 &    87.34 &   99.48 &     0.47 &  50.00 &    88.85 &   98.18 &     1.77 &  50.65 &    48.34 &   17.80 &    44.71 &  71.34 &    74.59 &    7.28 &    69.91 &  89.73 &    86.01 &   99.69 &     0.28 &  49.34 &    87.90 &  97.59 &     2.32 &  50.94 &    88.87 &  98.53 &     1.42 &  50.47 &    88.92 &  22.27 &    54.19 &  88.61 &    87.02 &   99.31 &     0.62 &  49.92 &    88.63 &  98.24 &     1.67 &  50.62 &    88.82 &   99.16 &     0.78 &  50.16 &    84.62 &    9.46 &    76.69 &  93.65 \\
         & Input &      88.32 &  92.08 &     7.54 &  50.0 &    92.52 &   76.49 &    21.40 &  57.79 &    91.39 &  71.68 &    25.91 &  60.20 &    80.77 &   3.49 &    72.44 &  90.52 &    87.69 &   91.01 &     8.36 &  50.22 &    88.89 &   95.20 &     4.70 &  50.00 &    17.42 &    3.52 &    18.40 &  58.83 &    70.54 &   13.56 &    62.32 &  80.37 &    85.62 &   96.20 &     3.54 &  48.65 &    88.70 &  55.54 &    41.61 &  68.27 &    89.30 &  88.02 &    11.54 &  52.03 &    88.45 &  88.47 &    10.97 &  51.81 &    87.30 &   92.52 &     6.93 &  49.49 &    89.15 &  83.27 &    15.89 &  54.41 &    89.22 &   91.83 &     7.90 &  50.12 &    89.72 &   55.62 &    38.93 &  68.23 \\
         & LC &      91.97 &  90.83 &     9.06 &  50.0 &    92.61 &   82.16 &    17.31 &  54.34 &    91.24 &  74.37 &    24.27 &  57.87 &    83.55 &   0.53 &    83.74 &  90.94 &    91.98 &   90.82 &     9.07 &  50.01 &    91.60 &   82.40 &    17.34 &  54.03 &    54.81 &   18.72 &    47.70 &  67.48 &    68.98 &  100.00 &     0.00 &  38.50 &    91.69 &   89.84 &    10.02 &  50.35 &    88.67 &  21.40 &    71.24 &  83.07 &    89.51 &  38.58 &    57.64 &  74.90 &    89.42 &  51.16 &    44.40 &  68.56 &    91.68 &   88.00 &    11.87 &  51.27 &    84.84 &  19.04 &    69.19 &  82.33 &    89.23 &   35.16 &    60.42 &  76.47 &    92.68 &   84.72 &    14.96 &  53.06 \\
         & LF &      90.21 &   2.07 &    89.89 &  50.0 &    91.22 &    2.17 &    90.72 &  50.00 &    89.28 &   2.46 &    88.93 &  49.54 &    89.52 &   0.50 &    90.23 &  50.44 &    90.21 &    2.06 &    89.89 &  50.01 &    89.47 &    1.97 &    89.28 &  49.68 &    56.51 &   12.70 &    55.89 &  33.15 &    67.76 &   10.04 &    64.89 &  38.78 &    89.86 &    2.47 &    89.44 &  49.82 &    88.67 &   0.96 &    88.58 &  49.79 &    88.92 &   1.04 &    88.82 &  49.87 &    89.63 &   1.03 &    89.66 &  50.23 &    90.29 &    2.07 &    89.87 &  50.00 &    85.43 &   3.40 &    84.49 &  47.61 &    90.21 &    2.06 &    89.89 &  50.01 &    88.95 &    4.07 &    88.30 &  49.37 \\
         & SIG &      91.88 &  96.01 &     3.78 &  50.0 &    92.56 &   94.61 &     4.91 &  50.70 &    91.67 &  95.58 &     4.11 &  50.11 &    90.73 &  88.67 &    10.36 &  53.10 &    91.88 &   96.01 &     3.78 &  50.00 &    89.79 &   88.84 &    10.03 &  52.54 &    57.87 &   74.12 &    12.19 &  43.94 &    71.59 &   99.63 &     0.36 &  39.85 &    91.69 &   96.36 &     3.42 &  49.90 &    88.98 &  54.76 &    34.19 &  69.18 &    89.41 &  70.13 &    25.62 &  61.70 &    88.74 &  94.33 &     5.18 &  49.27 &    91.82 &   94.86 &     4.84 &  50.55 &    85.18 &  44.93 &    41.50 &  72.19 &    78.63 &    2.37 &    55.68 &  90.20 &    92.57 &   94.51 &     5.18 &  50.75 \\
         & SSBA &      91.66 &  94.46 &     5.10 &  50.0 &    92.45 &   96.17 &     3.57 &  50.00 &    90.95 &  84.93 &    13.86 &  54.41 &    84.87 &  30.28 &    59.61 &  78.69 &    91.66 &   94.46 &     5.10 &  50.00 &    90.14 &   83.20 &    15.82 &  54.87 &    32.29 &    5.77 &    28.86 &  64.66 &    72.27 &   13.64 &    66.86 &  80.71 &    91.11 &   92.63 &     6.77 &  50.64 &    88.58 &   2.74 &    84.02 &  94.32 &    89.48 &  26.04 &    65.59 &  83.12 &    89.63 &   2.69 &    80.48 &  94.87 &    90.88 &   93.52 &     5.92 &  50.08 &    85.91 &  57.74 &    38.17 &  65.48 &    91.66 &   94.46 &     5.10 &  50.00 &    85.79 &   31.76 &    59.60 &  78.42 \\
         & TrojanNN &      92.33 &  99.99 &     0.01 &  50.0 &    92.88 &  100.00 &     0.00 &  50.00 &    91.52 &  99.98 &     0.02 &  49.60 &    84.03 &  38.83 &    47.46 &  76.43 &    92.33 &   99.99 &     0.01 &  50.00 &    91.55 &   99.96 &     0.04 &  49.63 &    32.28 &   13.41 &    25.72 &  63.26 &    67.76 &  100.00 &     0.00 &  37.72 &    91.64 &   99.99 &     0.01 &  49.66 &    89.23 &  87.30 &    11.11 &  54.79 &    89.35 &  97.37 &     2.44 &  49.82 &    89.82 &   8.57 &    69.28 &  94.46 &    92.15 &   99.99 &     0.01 &  49.91 &    85.71 &  91.56 &     7.84 &  50.91 &    89.45 &   97.98 &     1.99 &  49.57 &    72.49 &   98.51 &     1.03 &  40.82 \\
         & WaNet &      87.10 &  56.72 &    39.07 &  50.0 &    92.00 &   53.38 &    43.65 &  51.67 &    90.19 &  39.47 &    55.11 &  58.62 &    79.26 &   7.98 &    73.26 &  70.45 &    87.09 &   56.70 &    39.09 &  50.01 &    86.93 &   76.21 &    21.81 &  49.92 &    17.99 &   25.98 &    16.95 &  30.81 &    77.81 &    2.85 &    74.97 &  72.29 &    86.28 &   60.09 &    35.78 &  49.59 &    88.77 &   0.95 &    87.53 &  77.89 &    88.84 &   2.89 &    86.20 &  76.91 &    88.21 &   7.71 &    80.59 &  74.50 &    86.82 &   56.12 &    39.56 &  50.16 &    88.43 &   5.88 &    83.18 &  75.42 &    87.09 &   56.70 &    39.09 &  50.01 &    88.78 &   27.21 &    64.53 &  64.76 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      92.64 &  88.74 &    10.78 &  50.0 &    84.08 &    0.00 &    90.50 &  90.09 &    90.27 &  75.61 &    23.58 &  55.38 &    87.24 &   0.34 &    87.34 &  91.50 &    91.32 &   24.49 &    71.06 &  81.47 &    11.17 &    0.00 &    12.41 &  53.64 &    81.46 &    2.37 &    81.43 &  87.60 &    87.68 &    2.11 &    87.01 &  90.84 &    91.04 &    0.98 &    91.27 &  93.08 &    92.47 &  17.47 &    77.90 &  85.55 &    91.22 &   4.49 &    88.22 &  91.42 &    89.21 &   0.81 &    88.99 &  92.25 &    92.48 &   90.57 &     9.04 &  49.92 &    91.03 &   4.73 &    87.93 &  91.20 &    89.89 &    1.17 &    89.70 &  92.41 &    91.21 &   69.40 &    29.21 &  58.96 \\
         & Blended &      93.67 &  99.61 &     0.39 &  50.0 &    65.78 &    0.00 &    48.48 &  85.86 &    91.54 &  98.93 &     1.03 &  49.27 &    88.00 &  11.98 &    58.50 &  90.98 &    90.19 &   79.58 &    15.56 &  58.28 &    16.48 &    0.00 &    15.87 &  61.21 &    83.03 &   86.08 &    12.21 &  51.45 &    75.00 &   99.99 &     0.01 &  40.66 &    92.06 &   98.99 &     0.92 &  49.51 &    93.46 &  98.87 &     1.11 &  50.27 &    93.25 &  98.78 &     1.21 &  50.21 &    85.92 &  36.33 &    34.14 &  77.76 &    93.49 &   99.58 &     0.42 &  49.93 &    93.10 &  99.06 &     0.93 &  49.99 &    93.66 &   99.61 &     0.39 &  50.00 &    91.43 &   99.42 &     0.56 &  48.97 \\
         & BppAttack &      91.47 &  99.34 &     0.62 &  50.0 &    82.89 &   99.93 &     0.07 &  45.71 &    89.64 &  97.96 &     1.90 &  49.78 &    84.03 &   0.69 &    78.00 &  95.61 &    89.13 &    1.43 &    83.23 &  97.79 &    83.08 &   95.02 &     1.12 &  47.97 &    88.04 &   94.51 &     5.21 &  50.70 &    81.71 &   99.98 &     0.01 &  45.12 &    89.14 &    7.60 &    77.67 &  94.71 &    93.26 &  87.12 &    11.63 &  56.11 &    93.37 &   3.46 &    86.60 &  97.94 &    91.35 &   5.72 &    77.33 &  96.75 &    90.75 &   89.31 &     9.68 &  54.66 &    93.09 &   3.53 &    87.29 &  97.91 &    91.47 &   99.34 &     0.62 &  50.00 &    92.10 &   99.82 &     0.17 &  50.00 \\
         & Input &      91.52 &  90.20 &     8.91 &  50.0 &    58.14 &   92.58 &     4.84 &  33.31 &    92.07 &  92.20 &     7.36 &  50.00 &    91.54 &   2.22 &    86.40 &  93.99 &    90.71 &    2.00 &    85.44 &  93.70 &    74.57 &   98.24 &     1.63 &  41.52 &    77.96 &   15.02 &    59.07 &  80.81 &    76.23 &    6.12 &    71.99 &  84.39 &    90.59 &    1.51 &    85.09 &  93.88 &    91.89 &  52.74 &    44.49 &  68.73 &    93.12 &  89.34 &     9.99 &  50.43 &    91.68 &   9.16 &    77.41 &  90.52 &    90.81 &    1.71 &    85.17 &  93.89 &    93.07 &  97.12 &     2.68 &  50.00 &    91.51 &   90.20 &     8.91 &  50.00 &    92.02 &   83.81 &    14.84 &  53.19 \\
         & LC &      93.53 &  99.80 &     0.20 &  50.0 &    46.92 &    0.01 &    40.44 &  76.59 &    89.35 &  94.73 &     5.20 &  50.44 &    86.16 &  20.84 &    47.72 &  85.79 &    93.36 &   81.69 &    18.14 &  58.97 &    17.19 &    0.78 &    18.13 &  61.34 &    83.54 &   19.36 &    70.23 &  85.23 &    85.11 &   99.96 &     0.04 &  45.79 &    91.20 &    0.26 &    89.12 &  98.61 &    92.26 &  60.30 &    35.79 &  69.11 &    92.99 &  99.98 &     0.02 &  49.73 &    87.84 &   3.78 &    81.41 &  95.17 &    93.37 &   99.91 &     0.09 &  49.92 &    91.98 &  99.26 &     0.74 &  49.50 &    92.88 &  100.00 &     0.00 &  49.67 &    91.84 &   99.99 &     0.01 &  49.16 \\
         & LF &      93.35 &  98.03 &     1.86 &  50.0 &    66.54 &   98.02 &     1.27 &  36.60 &    89.02 &  95.14 &     4.29 &  49.28 &    86.32 &   2.66 &    82.79 &  94.17 &    92.81 &   95.86 &     3.86 &  50.82 &    16.55 &   72.48 &     4.64 &  24.38 &    77.60 &   73.43 &    24.47 &  54.42 &    83.98 &   15.67 &    73.11 &  86.50 &    91.65 &   83.71 &    15.22 &  56.31 &    93.14 &  98.37 &     1.53 &  49.90 &    93.21 &  93.62 &     6.02 &  52.14 &    85.74 &  50.78 &    34.38 &  69.82 &    93.21 &   98.08 &     1.83 &  49.93 &    92.98 &  94.23 &     5.30 &  51.72 &    93.35 &   98.03 &     1.86 &  50.00 &    92.36 &   97.32 &     2.49 &  49.86 \\
         & SIG &      93.64 &  97.09 &     2.90 &  50.0 &    46.14 &    0.00 &    42.30 &  74.79 &    90.24 &  93.32 &     6.31 &  50.18 &    86.64 &   0.21 &    49.61 &  94.94 &    93.18 &   97.19 &     2.77 &  49.77 &    12.51 &    4.17 &    11.50 &  55.90 &    82.88 &   84.42 &    10.79 &  50.95 &    74.86 &   95.58 &     4.22 &  41.37 &    92.43 &    1.57 &    59.07 &  97.16 &    93.27 &  99.79 &     0.20 &  49.81 &    92.84 &  96.42 &     3.46 &  49.93 &    86.12 &   3.50 &    57.24 &  93.03 &    93.40 &   97.23 &     2.76 &  49.88 &    92.49 &  96.98 &     2.93 &  49.48 &    93.65 &   97.09 &     2.90 &  50.00 &    91.79 &   96.36 &     3.31 &  49.44 \\
         & SSBA &      93.27 &  94.91 &     4.82 &  50.0 &    81.60 &    0.09 &    79.76 &  91.58 &    88.47 &  92.64 &     6.63 &  48.73 &    87.53 &   0.66 &    81.63 &  94.26 &    91.55 &   44.90 &    49.68 &  74.15 &    16.42 &    3.74 &    18.48 &  57.16 &    79.77 &   64.00 &    28.96 &  58.71 &    72.19 &   11.34 &    65.42 &  81.24 &    92.29 &   12.14 &    78.71 &  90.89 &    93.05 &  87.14 &    12.09 &  53.77 &    93.08 &  87.46 &    11.69 &  53.63 &    89.43 &   2.30 &    83.33 &  94.39 &    93.03 &   94.88 &     4.81 &  49.90 &    92.49 &  88.63 &    10.58 &  52.75 &    91.04 &    0.80 &    87.93 &  95.94 &    92.01 &   93.19 &     6.38 &  50.23 \\
         & TrojanNN &      93.79 &  99.99 &     0.01 &  50.0 &    18.64 &  100.00 &     0.00 &  12.42 &    89.40 &  99.93 &     0.07 &  47.83 &    89.02 &  12.68 &    64.08 &  91.27 &    92.72 &   99.90 &     0.10 &  49.51 &    13.30 &    0.00 &    14.00 &  59.75 &    88.14 &   93.66 &     6.31 &  50.34 &    72.34 &  100.00 &     0.00 &  39.27 &    92.05 &    4.12 &    80.90 &  97.06 &    92.33 &  83.60 &    13.32 &  57.46 &    92.90 &  44.22 &    47.99 &  77.44 &    89.42 &   7.49 &    71.71 &  94.06 &    93.62 &   81.63 &    17.26 &  59.09 &    92.68 &   4.24 &    82.82 &  97.32 &    92.59 &   95.06 &     4.14 &  51.87 &    86.30 &   99.38 &     0.60 &  46.56 \\
         & WaNet &      91.76 &  85.50 &    13.49 &  50.0 &    69.49 &   95.20 &     3.79 &  38.86 &    91.96 &  88.72 &    10.88 &  50.00 &    87.21 &   0.57 &    87.69 &  90.19 &    90.16 &   25.72 &    66.60 &  79.09 &    61.65 &   82.11 &    11.78 &  36.64 &    76.58 &    5.00 &    76.23 &  82.66 &    72.22 &    9.93 &    69.41 &  78.01 &    91.36 &   31.98 &    62.86 &  76.56 &    92.14 &  26.10 &    63.50 &  79.70 &    93.47 &  31.32 &    64.03 &  77.09 &    91.13 &   6.11 &    85.27 &  89.38 &    91.69 &    1.37 &    90.22 &  92.03 &    93.31 &  50.40 &    46.46 &  67.55 &    91.76 &   85.50 &    13.49 &  50.00 &    91.47 &   83.84 &    15.16 &  50.68 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.19 &  93.92 &     5.76 &  50.0 &  -100.00 & -100.00 &  -100.00 &  51.37 &    85.75 &  88.49 &    10.37 &  50.00 &    84.51 &   5.01 &    81.77 &  91.12 &  -100.00 & -100.00 &  -100.00 &  51.37 &    74.24 &   61.50 &    32.57 &  57.74 &    81.61 &    3.07 &    80.69 &  90.64 &    61.15 &    2.61 &    61.89 &  80.63 &    89.43 &   80.74 &    18.18 &  55.71 &    89.39 &  33.82 &    61.29 &  79.15 &    88.93 &  52.99 &    44.23 &  69.34 &    88.64 &  33.88 &    61.51 &  78.75 &    90.80 &   93.74 &     5.90 &  49.89 &    86.73 &  71.48 &    25.89 &  58.99 &    88.98 &   45.44 &    50.13 &  73.13 &     9.97 &   99.99 &     0.00 &   9.39 \\
         & Blended &      92.24 &  99.43 &     0.51 &  50.0 &  -100.00 & -100.00 &  -100.00 &  53.60 &    87.18 &  97.82 &     1.92 &  48.28 &    89.38 &  40.96 &    45.67 &  77.81 &  -100.00 & -100.00 &  -100.00 &  53.60 &    91.72 &   98.57 &     1.30 &  50.17 &    72.89 &   85.26 &    11.88 &  47.41 &    52.72 &   99.99 &     0.01 &  30.24 &    90.31 &   98.26 &     1.43 &  49.62 &    90.27 &  89.39 &     9.73 &  54.04 &    89.75 &  96.18 &     3.46 &  50.38 &    89.41 &  61.74 &    30.88 &  67.43 &    92.08 &   99.36 &     0.59 &  49.96 &    88.71 &  89.96 &     8.99 &  52.97 &    88.34 &   15.49 &    48.20 &  90.02 &    10.00 &  100.00 &     0.00 &   8.88 \\
         & BppAttack &      89.30 &  98.30 &     1.60 &  50.0 &    14.34 &  100.00 &     0.00 &  12.52 &    86.50 &  72.54 &    24.26 &  61.48 &    82.55 &   0.54 &    70.87 &  95.50 &    88.44 &    3.18 &    83.97 &  97.13 &    91.63 &   95.27 &     4.37 &  51.52 &    10.00 &    0.00 &    11.11 &  59.50 &    59.82 &   17.05 &    53.23 &  75.89 &    88.87 &    5.29 &    82.36 &  96.29 &    91.90 &   2.99 &    86.29 &  97.66 &    91.78 &   2.12 &    86.94 &  98.09 &    90.46 &   0.31 &    75.20 &  98.99 &    88.41 &   87.02 &    11.76 &  55.19 &    91.57 &   2.07 &    84.72 &  98.12 &    91.54 &    2.04 &    86.80 &  98.13 &    10.00 &  100.00 &     0.00 &  10.35 \\
         & Input &      90.01 &  89.74 &     9.09 &  50.0 &    59.66 &   83.81 &     9.72 &  37.79 &    87.79 &  71.59 &    24.83 &  57.97 &    88.20 &   0.88 &    82.49 &  93.53 &    87.11 &    3.58 &    78.98 &  91.63 &    91.57 &   94.28 &     5.51 &  50.00 &    90.19 &   77.01 &    19.61 &  56.37 &    61.18 &   43.38 &    43.59 &  58.77 &    88.32 &    3.26 &    80.00 &  92.40 &    91.09 &  42.01 &    52.66 &  73.87 &    91.07 &  31.36 &    61.11 &  79.19 &    89.33 &  27.39 &    42.19 &  80.84 &    88.71 &    2.44 &    81.32 &  93.00 &    90.65 &  39.68 &    55.06 &  75.03 &    89.22 &   93.34 &     6.18 &  49.60 &    11.29 &   94.14 &     1.64 &  10.64 \\
         & LC &      91.70 &  98.73 &     1.27 &  50.0 &    10.00 &    0.00 &    11.11 &  58.52 &    86.70 &  98.98 &     1.02 &  47.50 &    87.59 &  27.13 &    59.93 &  83.74 &    89.61 &   14.16 &    77.82 &  91.24 &    11.48 &    0.00 &    12.69 &  59.26 &    56.79 &   27.17 &    44.99 &  68.33 &    55.75 &  100.00 &     0.00 &  32.02 &    89.00 &    0.58 &    85.86 &  97.73 &    89.76 &  86.54 &    13.04 &  55.12 &    89.79 &  90.77 &     8.73 &  53.03 &    83.58 &  30.93 &    45.28 &  79.84 &    91.51 &   99.30 &     0.70 &  49.90 &    88.22 &  99.82 &     0.18 &  48.26 &    89.67 &   19.10 &    37.98 &  88.80 &    10.00 &  100.00 &     0.00 &   9.15 \\
         & LF &      88.27 &   6.29 &    87.54 &  50.0 &    29.10 &    0.51 &    32.14 &  23.30 &    84.25 &   4.88 &    83.67 &  48.70 &    88.64 &   0.18 &    90.39 &  53.06 &    85.94 &    8.01 &    85.04 &  48.84 &    83.32 &    2.71 &    83.72 &  49.31 &    89.77 &    2.89 &    88.97 &  51.70 &    55.32 &   13.13 &    50.79 &  33.53 &    85.18 &    9.26 &    84.10 &  48.46 &    89.10 &   1.10 &    89.03 &  52.59 &    88.95 &   1.39 &    88.61 &  52.45 &    83.96 &   5.41 &    82.91 &  48.28 &    87.67 &    7.19 &    86.83 &  49.70 &    87.60 &   1.44 &    87.46 &  52.09 &    88.27 &    6.29 &    87.54 &  50.00 &    10.00 &  100.00 &     0.00 &  10.86 \\
         & SIG &      91.91 &  97.23 &     2.70 &  50.0 &    10.00 &  100.00 &     0.00 &   9.04 &    86.30 &  97.11 &     2.57 &  47.26 &    83.75 &   0.43 &    64.94 &  94.32 &    90.34 &   98.72 &     1.22 &  49.22 &    10.71 &    0.00 &    11.70 &  58.02 &    63.28 &    0.02 &    25.89 &  84.29 &    54.16 &   99.36 &     0.63 &  31.13 &    90.36 &   26.16 &    47.40 &  84.76 &    90.22 &  77.98 &    18.63 &  58.78 &    90.14 &  44.28 &    39.22 &  75.59 &    87.74 &   4.80 &    64.11 &  94.13 &    91.89 &   97.37 &     2.57 &  49.99 &    88.95 &  97.76 &     2.09 &  48.52 &    89.75 &   94.60 &     5.21 &  50.24 &    70.18 &   96.84 &     0.62 &  39.33 \\
         & SSBA &      91.53 &  90.39 &     8.88 &  50.0 &    58.57 &   19.21 &    49.48 &  69.11 &    85.93 &  74.07 &    22.44 &  55.36 &    88.60 &   0.84 &    85.39 &  93.31 &    90.04 &   83.41 &    15.14 &  52.74 &    90.68 &   58.26 &    38.43 &  65.64 &    55.82 &   21.69 &    48.28 &  66.50 &    48.43 &   97.05 &     2.14 &  28.45 &    90.46 &   78.27 &    19.67 &  55.53 &    89.69 &  54.68 &    40.88 &  66.94 &    89.81 &  53.11 &    42.08 &  67.78 &    88.15 &   8.16 &    77.16 &  89.43 &    91.27 &   90.96 &     8.31 &  49.87 &    87.94 &  55.64 &    39.07 &  65.58 &    91.53 &   90.39 &     8.88 &  50.00 &    10.00 &  100.00 &     0.00 &   9.23 \\
         & TrojanNN &      92.26 &  99.99 &     0.01 &  50.0 &    10.00 &  100.00 &     0.00 &   8.87 &    86.74 &  99.97 &     0.02 &  47.25 &    86.53 &   0.38 &    60.58 &  96.94 &    90.65 &   92.43 &     6.83 &  52.97 &    10.00 &  100.00 &     0.00 &   8.87 &    64.81 &   20.23 &    24.26 &  76.15 &    47.80 &  100.00 &     0.00 &  27.77 &    89.72 &    8.51 &    57.19 &  94.47 &    89.91 &  93.67 &     5.58 &  51.99 &    89.55 &  85.12 &    12.50 &  56.08 &    89.24 &   0.00 &    27.57 &  98.48 &    92.23 &   99.99 &     0.01 &  49.98 &    88.49 &  98.50 &     1.21 &  48.86 &    88.97 &    7.31 &    69.79 &  94.69 &    10.71 &   97.26 &     0.74 &  10.59 \\
         & WaNet &      87.42 &  94.32 &     5.30 &  50.0 &    10.00 &  100.00 &     0.00 &  11.29 &    86.03 &  52.47 &    41.75 &  70.23 &    84.28 &   0.40 &    83.45 &  95.39 &    88.48 &    2.93 &    84.12 &  95.70 &    90.28 &   97.23 &     2.62 &  50.00 &    72.18 &    2.67 &    69.49 &  88.21 &    56.72 &   19.82 &    52.24 &  71.90 &    87.19 &   71.37 &    26.03 &  61.36 &    91.74 &  11.27 &    79.84 &  91.53 &    91.83 &  15.86 &    75.85 &  89.23 &    90.11 &   1.96 &    81.58 &  96.18 &    24.41 &   92.67 &     5.60 &  19.32 &    91.34 &   6.88 &    82.77 &  93.72 &    87.42 &   94.32 &     5.30 &  50.00 &    10.00 &  100.00 &     0.00 &  11.29 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      95.58 &  91.08 &     8.62 &  50.0 &    10.00 &    0.00 &    11.11 &  52.75 &    96.31 &  79.33 &    20.23 &  55.87 &    95.58 &  91.08 &     8.62 &  50.00 &    95.58 &   91.08 &     8.62 &  50.00 &    94.52 &   88.00 &    11.68 &  51.01 &    10.00 &    0.00 &    11.11 &  52.75 &  -200.00 & -200.00 &  -200.00 &  47.75 &  -200.00 & -200.00 &  -200.00 &  47.75 &    95.18 &  43.57 &    53.78 &  73.56 &    95.80 &  76.32 &    23.01 &  57.38 &    27.61 &  13.70 &    21.34 &  54.70 &  -200.00 & -200.00 &  -200.00 &  47.75 &    26.89 &  10.36 &    24.34 &  56.02 &    95.88 &   77.16 &    22.17 &  56.96 &    80.18 &   93.51 &     5.47 &  42.30 \\
         & Blended &      96.65 &  99.32 &     0.66 &  50.0 &    97.74 &   99.81 &     0.19 &  50.00 &    96.74 &  99.18 &     0.80 &  50.07 &    93.38 &  97.66 &     2.21 &  49.20 &    96.65 &   99.32 &     0.66 &  50.00 &    95.68 &   99.22 &     0.74 &  49.56 &    10.00 &    0.00 &    11.11 &  56.34 &  -200.00 & -200.00 &  -200.00 &  51.34 &  -200.00 & -200.00 &  -200.00 &  51.34 &    93.84 &  31.48 &    26.94 &  82.52 &    96.51 &  98.70 &     1.26 &  50.24 &    25.97 &  27.50 &    17.28 &  50.57 &  -200.00 & -200.00 &  -200.00 &  51.34 &    25.05 &  15.79 &    21.59 &  55.97 &    96.37 &   99.20 &     0.77 &  49.92 &    82.79 &   98.10 &     1.60 &  43.68 \\
         & BppAttack &      91.34 &  99.01 &     0.96 &  50.0 &    97.94 &   99.69 &     0.31 &  50.00 &    96.60 &  99.52 &     0.47 &  50.00 &    91.34 &  99.01 &     0.96 &  50.00 &    91.34 &   99.01 &     0.96 &  50.00 &    70.63 &   98.26 &     1.13 &  40.02 &  -200.00 & -200.00 &  -200.00 &  53.84 &  -200.00 & -200.00 &  -200.00 &  53.84 &  -200.00 & -200.00 &  -200.00 &  53.84 &    93.68 &  98.77 &     1.11 &  50.12 &    94.09 &  99.21 &     0.77 &  50.00 &    83.19 &  53.09 &    39.02 &  68.89 &  -200.00 & -200.00 &  -200.00 &  53.84 &    76.61 &  10.23 &    60.92 &  87.02 &    94.29 &   99.37 &     0.63 &  50.00 &    75.43 &   98.17 &     1.48 &  42.47 \\
         & Input &      90.52 &  86.74 &    12.68 &  50.0 &    97.73 &   85.91 &    13.87 &  50.42 &    96.40 &  80.69 &    18.77 &  53.03 &    89.74 &  94.84 &     5.00 &  49.61 &    91.59 &   96.01 &     3.83 &  50.00 &    51.73 &   94.01 &     5.17 &  30.60 &  -200.00 & -200.00 &  -200.00 &  48.11 &  -200.00 & -200.00 &  -200.00 &  48.11 &    91.24 &   95.13 &     4.67 &  50.00 &    94.25 &  65.87 &    33.28 &  60.44 &    94.63 &  94.53 &     5.31 &  50.00 &    84.01 &   1.88 &    79.88 &  89.18 &    88.75 &   96.67 &     3.21 &  49.11 &    77.67 &   3.28 &    71.77 &  85.31 &    94.47 &   94.64 &     5.22 &  50.00 &    95.18 &   88.57 &    11.11 &  50.00 \\
         & LC &      96.48 &  79.60 &    20.37 &  50.0 &    97.80 &   94.97 &     5.03 &  50.00 &    96.46 &  87.38 &    12.62 &  49.99 &    96.48 &  79.60 &    20.37 &  50.00 &    96.48 &   79.60 &    20.37 &  50.00 &    95.99 &   70.07 &    29.83 &  54.52 &    10.00 &  100.00 &     0.00 &   6.76 &  -200.00 & -200.00 &  -200.00 &  41.56 &    96.13 &   78.04 &    21.93 &  50.60 &    94.53 &  85.02 &    12.53 &  49.02 &    96.28 &  75.69 &    24.27 &  51.86 &    26.41 &  12.60 &    23.56 &  48.46 &    96.00 &   90.28 &     9.59 &  49.76 &    28.40 &   7.78 &    26.18 &  51.87 &    96.23 &   78.74 &    21.23 &  50.30 &    74.26 &   98.97 &     0.79 &  38.89 \\
         & LF &      95.33 &   1.23 &    95.17 &  50.0 &    10.00 &  100.00 &     0.00 &   7.33 &    95.97 &   0.90 &    95.89 &  50.17 &    94.18 &   0.67 &    94.24 &  49.71 &    95.33 &    1.23 &    95.17 &  50.00 &    80.56 &    2.46 &    79.06 &  42.61 &    10.00 &    0.00 &    11.11 &   7.95 &    15.58 &   79.03 &     6.53 &  10.12 &    94.95 &    1.54 &    94.66 &  49.81 &    94.01 &   0.40 &    94.23 &  49.76 &    96.01 &   0.39 &    95.96 &  50.42 &    28.17 &   9.74 &    25.82 &  16.42 &    93.28 &    2.91 &    92.99 &  48.97 &    23.94 &   8.08 &    22.51 &  14.31 &    95.85 &    0.48 &    95.72 &  50.38 &    76.52 &    3.74 &    76.04 &  40.60 \\
         & SIG &      96.24 &  87.07 &    12.54 &  50.0 &    97.93 &   81.59 &    18.08 &  52.74 &    96.50 &  81.67 &    17.66 &  52.70 &    96.28 &  83.19 &    16.26 &  51.94 &    96.24 &   87.07 &    12.54 &  50.00 &    95.73 &   77.46 &    21.64 &  54.55 &    10.00 &    0.00 &    11.11 &  50.41 &  -200.00 & -200.00 &  -200.00 &  45.41 &    96.03 &   88.84 &    10.86 &  49.90 &    93.61 &  70.50 &    20.83 &  56.97 &    96.14 &  87.53 &    12.10 &  49.95 &    26.43 &   7.71 &    25.22 &  54.77 &    95.60 &   91.57 &     8.13 &  49.68 &    26.79 &   8.87 &    24.24 &  54.38 &    95.89 &   87.39 &    12.29 &  49.82 &    96.05 &   85.22 &    14.48 &  50.83 \\
         & SSBA &      96.46 &  95.48 &     4.39 &  50.0 &    97.64 &   95.58 &     4.37 &  50.00 &    96.33 &  91.96 &     7.91 &  51.70 &    96.35 &  89.07 &    10.70 &  53.15 &    96.45 &   95.48 &     4.39 &  50.00 &    21.26 &   10.62 &    22.64 &  54.83 &    10.00 &    0.00 &    11.11 &  54.51 &    25.27 &   32.89 &    19.56 &  45.70 &    96.26 &   95.59 &     4.31 &  49.90 &    94.83 &   2.00 &    87.80 &  95.92 &    96.45 &  88.81 &    10.86 &  53.33 &    27.75 &  14.39 &    24.92 &  56.19 &    95.27 &   95.62 &     4.21 &  49.40 &    24.69 &   6.58 &    23.49 &  58.56 &    96.34 &   90.06 &     9.58 &  52.65 &    96.42 &   95.32 &     4.50 &  50.06 \\
         & TrojanNN &      96.46 &  99.87 &     0.13 &  50.0 &    97.96 &  100.00 &     0.00 &  50.00 &    96.52 &  99.81 &     0.19 &  50.03 &    96.47 &  99.78 &     0.22 &  50.04 &    96.45 &   99.87 &     0.13 &  50.00 &    13.31 &    0.00 &    14.32 &  58.36 &    10.00 &    0.00 &    11.11 &  56.70 &    55.10 &   99.98 &     0.02 &  29.32 &    96.21 &   99.98 &     0.02 &  49.87 &    94.38 &  92.08 &     4.50 &  52.85 &    96.30 &  99.23 &     0.77 &  50.24 &    27.10 &  14.00 &    21.39 &  58.25 &    95.89 &  100.00 &     0.00 &  49.72 &    25.51 &  13.41 &    21.38 &  57.75 &    96.41 &   99.82 &     0.18 &  50.00 &    75.63 &   98.20 &     1.33 &  40.42 \\
         & WaNet &      91.53 &  47.74 &    49.44 &  50.0 &    97.39 &   32.67 &    65.64 &  57.53 &    95.61 &  18.24 &    79.13 &  64.75 &    82.44 &   8.88 &    75.83 &  64.89 &    91.53 &   47.74 &    49.44 &  50.00 &    91.20 &   65.41 &    32.74 &  49.84 &    10.00 &    0.00 &    11.12 &  33.11 &  -200.00 & -200.00 &  -200.00 &  28.11 &    91.00 &   49.88 &    47.50 &  49.74 &    94.36 &   0.40 &    93.97 &  73.67 &    94.13 &   1.54 &    92.53 &  73.10 &    85.32 &   1.99 &    83.86 &  69.77 &    90.43 &   30.79 &    64.13 &  57.92 &    78.60 &   3.28 &    77.79 &  65.76 &    91.53 &   47.74 &    49.44 &  50.00 &    71.85 &   13.89 &    65.42 &  57.09 \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/cifar10_0.05_0.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 5\% poisoning ratio (The first part). }
%\vspace{-1em}
\label{table: cifar10_0.05_0}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         Targeted Model & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      92.64 &  88.74 &    10.78 &   50.0 &    84.08 &    0.00 &    90.50 &  90.09 &    90.27 &  75.61 &    23.58 &  55.38 &    87.24 &   0.34 &    87.34 &  91.50 &    91.32 &  24.49 &    71.06 &  81.47 &    11.17 &    0.00 &    12.41 &  53.64 &    81.46 &    2.37 &    81.43 &  87.60 &    87.68 &    2.11 &    87.01 &  90.84 \\
         & Blended &      93.67 &  99.61 &     0.39 &   50.0 &    65.78 &    0.00 &    48.48 &  85.86 &    91.54 &  98.93 &     1.03 &  49.27 &    88.00 &  11.98 &    58.50 &  90.98 &    90.19 &  79.58 &    15.56 &  58.28 &    16.48 &    0.00 &    15.87 &  61.21 &    83.03 &   86.08 &    12.21 &  51.45 &    75.00 &   99.99 &     0.01 &  40.66 \\
         & BppAttack &      91.47 &  99.34 &     0.62 &   50.0 &    82.89 &   99.93 &     0.07 &  45.71 &    89.64 &  97.96 &     1.90 &  49.78 &    84.03 &   0.69 &    78.00 &  95.61 &    89.13 &   1.43 &    83.23 &  97.79 &    83.08 &   95.02 &     1.12 &  47.97 &    88.04 &   94.51 &     5.21 &  50.70 &    81.71 &   99.98 &     0.01 &  45.12 \\
         & Input &      91.52 &  90.20 &     8.91 &   50.0 &    58.14 &   92.58 &     4.84 &  33.31 &    92.07 &  92.20 &     7.36 &  50.00 &    91.54 &   2.22 &    86.40 &  93.99 &    90.71 &   2.00 &    85.44 &  93.70 &    74.57 &   98.24 &     1.63 &  41.52 &    77.96 &   15.02 &    59.07 &  80.81 &    76.23 &    6.12 &    71.99 &  84.39 \\
         & LC &      93.53 &  99.80 &     0.20 &   50.0 &    46.92 &    0.01 &    40.44 &  76.59 &    89.35 &  94.73 &     5.20 &  50.44 &    86.16 &  20.84 &    47.72 &  85.79 &    93.36 &  81.69 &    18.14 &  58.97 &    17.19 &    0.78 &    18.13 &  61.34 &    83.54 &   19.36 &    70.23 &  85.23 &    85.11 &   99.96 &     0.04 &  45.79 \\
         & LF &      93.35 &  98.03 &     1.86 &   50.0 &    66.54 &   98.02 &     1.27 &  36.60 &    89.02 &  95.14 &     4.29 &  49.28 &    86.32 &   2.66 &    82.79 &  94.17 &    92.81 &  95.86 &     3.86 &  50.82 &    16.55 &   72.48 &     4.64 &  24.38 &    77.60 &   73.43 &    24.47 &  54.42 &    83.98 &   15.67 &    73.11 &  86.50 \\
         & SIG &      93.64 &  97.09 &     2.90 &   50.0 &    46.14 &    0.00 &    42.30 &  74.79 &    90.24 &  93.32 &     6.31 &  50.18 &    86.64 &   0.21 &    49.61 &  94.94 &    93.18 &  97.19 &     2.77 &  49.77 &    12.51 &    4.17 &    11.50 &  55.90 &    82.88 &   84.42 &    10.79 &  50.95 &    74.86 &   95.58 &     4.22 &  41.37 \\
         & SSBA &      93.27 &  94.91 &     4.82 &   50.0 &    81.60 &    0.09 &    79.76 &  91.58 &    88.47 &  92.64 &     6.63 &  48.73 &    87.53 &   0.66 &    81.63 &  94.26 &    91.55 &  44.90 &    49.68 &  74.15 &    16.42 &    3.74 &    18.48 &  57.16 &    79.77 &   64.00 &    28.96 &  58.71 &    72.19 &   11.34 &    65.42 &  81.24 \\
         & TrojanNN &      93.79 &  99.99 &     0.01 &   50.0 &    18.64 &  100.00 &     0.00 &  12.42 &    89.40 &  99.93 &     0.07 &  47.83 &    89.02 &  12.68 &    64.08 &  91.27 &    92.72 &  99.90 &     0.10 &  49.51 &    13.30 &    0.00 &    14.00 &  59.75 &    88.14 &   93.66 &     6.31 &  50.34 &    72.34 &  100.00 &     0.00 &  39.27 \\
         & WaNet &      91.76 &  85.50 &    13.49 &   50.0 &    69.49 &   95.20 &     3.79 &  38.86 &    91.96 &  88.72 &    10.88 &  50.00 &    87.21 &   0.57 &    87.69 &  90.19 &    90.16 &  25.72 &    66.60 &  79.09 &    61.65 &   82.11 &    11.78 &  36.64 &    76.58 &    5.00 &    76.23 &  82.66 &    72.22 &    9.93 &    69.41 &  78.01 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      91.19 &  93.92 &     5.76 &   50.0 &      NaN &     NaN &      NaN &  51.37 &    85.75 &  88.49 &    10.37 &  50.00 &    84.51 &   5.01 &    81.77 &  91.12 &      NaN &    NaN &      NaN &  51.37 &    74.24 &   61.50 &    32.57 &  57.74 &    81.61 &    3.07 &    80.69 &  90.64 &    61.15 &    2.61 &    61.89 &  80.63 \\
         & Blended &      92.24 &  99.43 &     0.51 &   50.0 &      NaN &     NaN &      NaN &  53.60 &    87.18 &  97.82 &     1.92 &  48.28 &    89.38 &  40.96 &    45.67 &  77.81 &      NaN &    NaN &      NaN &  53.60 &    91.72 &   98.57 &     1.30 &  50.17 &    72.89 &   85.26 &    11.88 &  47.41 &    52.72 &   99.99 &     0.01 &  30.24 \\
         & BppAttack &      89.30 &  98.30 &     1.60 &   50.0 &    14.34 &  100.00 &     0.00 &  12.52 &    86.50 &  72.54 &    24.26 &  61.48 &    82.55 &   0.54 &    70.87 &  95.50 &    88.44 &   3.18 &    83.97 &  97.13 &    91.63 &   95.27 &     4.37 &  51.52 &    10.00 &    0.00 &    11.11 &  59.50 &    59.82 &   17.05 &    53.23 &  75.89 \\
         & Input &      90.01 &  89.74 &     9.09 &   50.0 &    59.66 &   83.81 &     9.72 &  37.79 &    87.79 &  71.59 &    24.83 &  57.97 &    88.20 &   0.88 &    82.49 &  93.53 &    87.11 &   3.58 &    78.98 &  91.63 &    91.57 &   94.28 &     5.51 &  50.00 &    90.19 &   77.01 &    19.61 &  56.37 &    61.18 &   43.38 &    43.59 &  58.77 \\
         & LC &      91.70 &  98.73 &     1.27 &   50.0 &    10.00 &    0.00 &    11.11 &  58.52 &    86.70 &  98.98 &     1.02 &  47.50 &    87.59 &  27.13 &    59.93 &  83.74 &    89.61 &  14.16 &    77.82 &  91.24 &    11.48 &    0.00 &    12.69 &  59.26 &    56.79 &   27.17 &    44.99 &  68.33 &    55.75 &  100.00 &     0.00 &  32.02 \\
         & LF &      88.27 &   6.29 &    87.54 &   50.0 &    29.10 &    0.51 &    32.14 &  23.30 &    84.25 &   4.88 &    83.67 &  48.70 &    88.64 &   0.18 &    90.39 &  53.06 &    85.94 &   8.01 &    85.04 &  48.84 &    83.32 &    2.71 &    83.72 &  49.31 &    89.77 &    2.89 &    88.97 &  51.70 &    55.32 &   13.13 &    50.79 &  33.53 \\
         & SIG &      91.91 &  97.23 &     2.70 &   50.0 &    10.00 &  100.00 &     0.00 &   9.04 &    86.30 &  97.11 &     2.57 &  47.26 &    83.75 &   0.43 &    64.94 &  94.32 &    90.34 &  98.72 &     1.22 &  49.22 &    10.71 &    0.00 &    11.70 &  58.02 &    63.28 &    0.02 &    25.89 &  84.29 &    54.16 &   99.36 &     0.63 &  31.13 \\
         & SSBA &      91.53 &  90.39 &     8.88 &   50.0 &    58.57 &   19.21 &    49.48 &  69.11 &    85.93 &  74.07 &    22.44 &  55.36 &    88.60 &   0.84 &    85.39 &  93.31 &    90.04 &  83.41 &    15.14 &  52.74 &    90.68 &   58.26 &    38.43 &  65.64 &    55.82 &   21.69 &    48.28 &  66.50 &    48.43 &   97.05 &     2.14 &  28.45 \\
         & TrojanNN &      92.26 &  99.99 &     0.01 &   50.0 &    10.00 &  100.00 &     0.00 &   8.87 &    86.74 &  99.97 &     0.02 &  47.25 &    86.53 &   0.38 &    60.58 &  96.94 &    90.65 &  92.43 &     6.83 &  52.97 &    10.00 &  100.00 &     0.00 &   8.87 &    64.81 &   20.23 &    24.26 &  76.15 &    47.80 &  100.00 &     0.00 &  27.77 \\
         & WaNet &      87.42 &  94.32 &     5.30 &   50.0 &    10.00 &  100.00 &     0.00 &  11.29 &    86.03 &  52.47 &    41.75 &  70.23 &    84.28 &   0.40 &    83.45 &  95.39 &    88.48 &   2.93 &    84.12 &  95.70 &    90.28 &   97.23 &     2.62 &  50.00 &    72.18 &    2.67 &    69.49 &  88.21 &    56.72 &   19.82 &    52.24 &  71.90 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      91.28 &  92.78 &     6.73 &   50.0 &    89.37 &   81.53 &    17.31 &  54.67 &    89.84 &  91.61 &     7.77 &  49.86 &    89.44 &  18.41 &    75.00 &  86.26 &    91.28 &  92.77 &     6.74 &  50.01 &    76.81 &    1.60 &    75.47 &  88.35 &    39.25 &    4.21 &    39.46 &  68.27 &    72.76 &    6.71 &    70.37 &  83.77 \\
         & Blended &      92.25 &  99.44 &     0.52 &   50.0 &    93.26 &   99.56 &     0.41 &  50.00 &    91.74 &  98.31 &     1.53 &  50.31 &    86.99 &  91.87 &     7.54 &  51.16 &    92.25 &  99.44 &     0.52 &  50.00 &    90.24 &   98.58 &     1.31 &  49.43 &    10.00 &    0.00 &    11.11 &  58.60 &    74.03 &   21.38 &    54.12 &  79.92 \\
         & BppAttack &      87.34 &  99.48 &     0.47 &   50.0 &    92.89 &   99.50 &     0.49 &  50.00 &    91.31 &  97.66 &     2.21 &  50.91 &    80.79 &   0.71 &    79.36 &  96.11 &    87.34 &  99.48 &     0.47 &  50.00 &    88.85 &   98.18 &     1.77 &  50.65 &    48.34 &   17.80 &    44.71 &  71.34 &    74.59 &    7.28 &    69.91 &  89.73 \\
         & Input &      88.32 &  92.08 &     7.54 &   50.0 &    92.52 &   76.49 &    21.40 &  57.79 &    91.39 &  71.68 &    25.91 &  60.20 &    80.77 &   3.49 &    72.44 &  90.52 &    87.69 &  91.01 &     8.36 &  50.22 &    88.89 &   95.20 &     4.70 &  50.00 &    17.42 &    3.52 &    18.40 &  58.83 &    70.54 &   13.56 &    62.32 &  80.37 \\
         & LC &      91.97 &  90.83 &     9.06 &   50.0 &    92.61 &   82.16 &    17.31 &  54.34 &    91.24 &  74.37 &    24.27 &  57.87 &    83.55 &   0.53 &    83.74 &  90.94 &    91.98 &  90.82 &     9.07 &  50.01 &    91.60 &   82.40 &    17.34 &  54.03 &    54.81 &   18.72 &    47.70 &  67.48 &    68.98 &  100.00 &     0.00 &  38.50 \\
         & LF &      90.21 &   2.07 &    89.89 &   50.0 &    91.22 &    2.17 &    90.72 &  50.00 &    89.28 &   2.46 &    88.93 &  49.54 &    89.52 &   0.50 &    90.23 &  50.44 &    90.21 &   2.06 &    89.89 &  50.01 &    89.47 &    1.97 &    89.28 &  49.68 &    56.51 &   12.70 &    55.89 &  33.15 &    67.76 &   10.04 &    64.89 &  38.78 \\
         & SIG &      91.88 &  96.01 &     3.78 &   50.0 &    92.56 &   94.61 &     4.91 &  50.70 &    91.67 &  95.58 &     4.11 &  50.11 &    90.73 &  88.67 &    10.36 &  53.10 &    91.88 &  96.01 &     3.78 &  50.00 &    89.79 &   88.84 &    10.03 &  52.54 &    57.87 &   74.12 &    12.19 &  43.94 &    71.59 &   99.63 &     0.36 &  39.85 \\
         & SSBA &      91.66 &  94.46 &     5.10 &   50.0 &    92.45 &   96.17 &     3.57 &  50.00 &    90.95 &  84.93 &    13.86 &  54.41 &    84.87 &  30.28 &    59.61 &  78.69 &    91.66 &  94.46 &     5.10 &  50.00 &    90.14 &   83.20 &    15.82 &  54.87 &    32.29 &    5.77 &    28.86 &  64.66 &    72.27 &   13.64 &    66.86 &  80.71 \\
         & TrojanNN &      92.33 &  99.99 &     0.01 &   50.0 &    92.88 &  100.00 &     0.00 &  50.00 &    91.52 &  99.98 &     0.02 &  49.60 &    84.03 &  38.83 &    47.46 &  76.43 &    92.33 &  99.99 &     0.01 &  50.00 &    91.55 &   99.96 &     0.04 &  49.63 &    32.28 &   13.41 &    25.72 &  63.26 &    67.76 &  100.00 &     0.00 &  37.72 \\
         & WaNet &      87.10 &  56.72 &    39.07 &   50.0 &    92.00 &   53.38 &    43.65 &  51.67 &    90.19 &  39.47 &    55.11 &  58.62 &    79.26 &   7.98 &    73.26 &  70.45 &    87.09 &  56.70 &    39.09 &  50.01 &    86.93 &   76.21 &    21.81 &  49.92 &    17.99 &   25.98 &    16.95 &  30.81 &    77.81 &    2.85 &    74.97 &  72.29 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      95.58 &  91.08 &     8.62 &   50.0 &    10.00 &    0.00 &    11.11 &  52.75 &    96.31 &  79.33 &    20.23 &  55.87 &    95.58 &  91.08 &     8.62 &  50.00 &    95.58 &  91.08 &     8.62 &  50.00 &    94.52 &   88.00 &    11.68 &  51.01 &    10.00 &    0.00 &    11.11 &  52.75 &      NaN &     NaN &      NaN &  47.75 \\
         & Blended &      96.65 &  99.32 &     0.66 &   50.0 &    97.74 &   99.81 &     0.19 &  50.00 &    96.74 &  99.18 &     0.80 &  50.07 &    93.38 &  97.66 &     2.21 &  49.20 &    96.65 &  99.32 &     0.66 &  50.00 &    95.68 &   99.22 &     0.74 &  49.56 &    10.00 &    0.00 &    11.11 &  56.34 &      NaN &     NaN &      NaN &  51.34 \\
         & BppAttack &      91.34 &  99.01 &     0.96 &   50.0 &    97.94 &   99.69 &     0.31 &  50.00 &    96.60 &  99.52 &     0.47 &  50.00 &    91.34 &  99.01 &     0.96 &  50.00 &    91.34 &  99.01 &     0.96 &  50.00 &    70.63 &   98.26 &     1.13 &  40.02 &      NaN &     NaN &      NaN &  53.84 &      NaN &     NaN &      NaN &  53.84 \\
         & Input &      90.52 &  86.74 &    12.68 &   50.0 &    97.73 &   85.91 &    13.87 &  50.42 &    96.40 &  80.69 &    18.77 &  53.03 &    89.74 &  94.84 &     5.00 &  49.61 &    91.59 &  96.01 &     3.83 &  50.00 &    51.73 &   94.01 &     5.17 &  30.60 &      NaN &     NaN &      NaN &  48.11 &      NaN &     NaN &      NaN &  48.11 \\
         & LC &      96.48 &  79.60 &    20.37 &   50.0 &    97.80 &   94.97 &     5.03 &  50.00 &    96.46 &  87.38 &    12.62 &  49.99 &    96.48 &  79.60 &    20.37 &  50.00 &    96.48 &  79.60 &    20.37 &  50.00 &    95.99 &   70.07 &    29.83 &  54.52 &    10.00 &  100.00 &     0.00 &   6.76 &      NaN &     NaN &      NaN &  41.56 \\
         & LF &      95.33 &   1.23 &    95.17 &   50.0 &    10.00 &  100.00 &     0.00 &   7.33 &    95.97 &   0.90 &    95.89 &  50.17 &    94.18 &   0.67 &    94.24 &  49.71 &    95.33 &   1.23 &    95.17 &  50.00 &    80.56 &    2.46 &    79.06 &  42.61 &    10.00 &    0.00 &    11.11 &   7.95 &    15.58 &   79.03 &     6.53 &  10.12 \\
         & SIG &      96.24 &  87.07 &    12.54 &   50.0 &    97.93 &   81.59 &    18.08 &  52.74 &    96.50 &  81.67 &    17.66 &  52.70 &    96.28 &  83.19 &    16.26 &  51.94 &    96.24 &  87.07 &    12.54 &  50.00 &    95.73 &   77.46 &    21.64 &  54.55 &    10.00 &    0.00 &    11.11 &  50.41 &      NaN &     NaN &      NaN &  45.41 \\
         & SSBA &      96.46 &  95.48 &     4.39 &   50.0 &    97.64 &   95.58 &     4.37 &  50.00 &    96.33 &  91.96 &     7.91 &  51.70 &    96.35 &  89.07 &    10.70 &  53.15 &    96.45 &  95.48 &     4.39 &  50.00 &    21.26 &   10.62 &    22.64 &  54.83 &    10.00 &    0.00 &    11.11 &  54.51 &    25.27 &   32.89 &    19.56 &  45.70 \\
         & TrojanNN &      96.46 &  99.87 &     0.13 &   50.0 &    97.96 &  100.00 &     0.00 &  50.00 &    96.52 &  99.81 &     0.19 &  50.03 &    96.47 &  99.78 &     0.22 &  50.04 &    96.45 &  99.87 &     0.13 &  50.00 &    13.31 &    0.00 &    14.32 &  58.36 &    10.00 &    0.00 &    11.11 &  56.70 &    55.10 &   99.98 &     0.02 &  29.32 \\
         & WaNet &      91.53 &  47.74 &    49.44 &   50.0 &    97.39 &   32.67 &    65.64 &  57.53 &    95.61 &  18.24 &    79.13 &  64.75 &    82.44 &   8.88 &    75.83 &  64.89 &    91.53 &  47.74 &    49.44 &  50.00 &    91.20 &   65.41 &    32.74 &  49.84 &    10.00 &    0.00 &    11.12 &  33.11 &      NaN &     NaN &      NaN &  28.11 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}


==> tables/cifar10_0.05_1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 5\% poisoning ratio (The second part). }
%\vspace{-1em}
\label{table: cifar10_0.05_1}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         Targeted Model & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    91.04 &   0.98 &    91.27 &  93.08 &    92.47 &  17.47 &    77.90 &  85.55 &    91.22 &   4.49 &    88.22 &  91.42 &    89.21 &   0.81 &    88.99 &  92.25 &    92.48 &   90.57 &     9.04 &  49.92 &    91.03 &   4.73 &    87.93 &  91.20 &    89.89 &    1.17 &    89.70 &  92.41 &    91.21 &   69.40 &    29.21 &  58.96 \\
         & Blended &    92.06 &  98.99 &     0.92 &  49.51 &    93.46 &  98.87 &     1.11 &  50.27 &    93.25 &  98.78 &     1.21 &  50.21 &    85.92 &  36.33 &    34.14 &  77.76 &    93.49 &   99.58 &     0.42 &  49.93 &    93.10 &  99.06 &     0.93 &  49.99 &    93.66 &   99.61 &     0.39 &  50.00 &    91.43 &   99.42 &     0.56 &  48.97 \\
         & BppAttack &    89.14 &   7.60 &    77.67 &  94.71 &    93.26 &  87.12 &    11.63 &  56.11 &    93.37 &   3.46 &    86.60 &  97.94 &    91.35 &   5.72 &    77.33 &  96.75 &    90.75 &   89.31 &     9.68 &  54.66 &    93.09 &   3.53 &    87.29 &  97.91 &    91.47 &   99.34 &     0.62 &  50.00 &    92.10 &   99.82 &     0.17 &  50.00 \\
         & Input &    90.59 &   1.51 &    85.09 &  93.88 &    91.89 &  52.74 &    44.49 &  68.73 &    93.12 &  89.34 &     9.99 &  50.43 &    91.68 &   9.16 &    77.41 &  90.52 &    90.81 &    1.71 &    85.17 &  93.89 &    93.07 &  97.12 &     2.68 &  50.00 &    91.51 &   90.20 &     8.91 &  50.00 &    92.02 &   83.81 &    14.84 &  53.19 \\
         & LC &    91.20 &   0.26 &    89.12 &  98.61 &    92.26 &  60.30 &    35.79 &  69.11 &    92.99 &  99.98 &     0.02 &  49.73 &    87.84 &   3.78 &    81.41 &  95.17 &    93.37 &   99.91 &     0.09 &  49.92 &    91.98 &  99.26 &     0.74 &  49.50 &    92.88 &  100.00 &     0.00 &  49.67 &    91.84 &   99.99 &     0.01 &  49.16 \\
         & LF &    91.65 &  83.71 &    15.22 &  56.31 &    93.14 &  98.37 &     1.53 &  49.90 &    93.21 &  93.62 &     6.02 &  52.14 &    85.74 &  50.78 &    34.38 &  69.82 &    93.21 &   98.08 &     1.83 &  49.93 &    92.98 &  94.23 &     5.30 &  51.72 &    93.35 &   98.03 &     1.86 &  50.00 &    92.36 &   97.32 &     2.49 &  49.86 \\
         & SIG &    92.43 &   1.57 &    59.07 &  97.16 &    93.27 &  99.79 &     0.20 &  49.81 &    92.84 &  96.42 &     3.46 &  49.93 &    86.12 &   3.50 &    57.24 &  93.03 &    93.40 &   97.23 &     2.76 &  49.88 &    92.49 &  96.98 &     2.93 &  49.48 &    93.65 &   97.09 &     2.90 &  50.00 &    91.79 &   96.36 &     3.31 &  49.44 \\
         & SSBA &    92.29 &  12.14 &    78.71 &  90.89 &    93.05 &  87.14 &    12.09 &  53.77 &    93.08 &  87.46 &    11.69 &  53.63 &    89.43 &   2.30 &    83.33 &  94.39 &    93.03 &   94.88 &     4.81 &  49.90 &    92.49 &  88.63 &    10.58 &  52.75 &    91.04 &    0.80 &    87.93 &  95.94 &    92.01 &   93.19 &     6.38 &  50.23 \\
         & TrojanNN &    92.05 &   4.12 &    80.90 &  97.06 &    92.33 &  83.60 &    13.32 &  57.46 &    92.90 &  44.22 &    47.99 &  77.44 &    89.42 &   7.49 &    71.71 &  94.06 &    93.62 &   81.63 &    17.26 &  59.09 &    92.68 &   4.24 &    82.82 &  97.32 &    92.59 &   95.06 &     4.14 &  51.87 &    86.30 &   99.38 &     0.60 &  46.56 \\
         & WaNet &    91.36 &  31.98 &    62.86 &  76.56 &    92.14 &  26.10 &    63.50 &  79.70 &    93.47 &  31.32 &    64.03 &  77.09 &    91.13 &   6.11 &    85.27 &  89.38 &    91.69 &    1.37 &    90.22 &  92.03 &    93.31 &  50.40 &    46.46 &  67.55 &    91.76 &   85.50 &    13.49 &  50.00 &    91.47 &   83.84 &    15.16 &  50.68 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    89.43 &  80.74 &    18.18 &  55.71 &    89.39 &  33.82 &    61.29 &  79.15 &    88.93 &  52.99 &    44.23 &  69.34 &    88.64 &  33.88 &    61.51 &  78.75 &    90.80 &   93.74 &     5.90 &  49.89 &    86.73 &  71.48 &    25.89 &  58.99 &    88.98 &   45.44 &    50.13 &  73.13 &     9.97 &   99.99 &     0.00 &   9.39 \\
         & Blended &    90.31 &  98.26 &     1.43 &  49.62 &    90.27 &  89.39 &     9.73 &  54.04 &    89.75 &  96.18 &     3.46 &  50.38 &    89.41 &  61.74 &    30.88 &  67.43 &    92.08 &   99.36 &     0.59 &  49.96 &    88.71 &  89.96 &     8.99 &  52.97 &    88.34 &   15.49 &    48.20 &  90.02 &    10.00 &  100.00 &     0.00 &   8.88 \\
         & BppAttack &    88.87 &   5.29 &    82.36 &  96.29 &    91.90 &   2.99 &    86.29 &  97.66 &    91.78 &   2.12 &    86.94 &  98.09 &    90.46 &   0.31 &    75.20 &  98.99 &    88.41 &   87.02 &    11.76 &  55.19 &    91.57 &   2.07 &    84.72 &  98.12 &    91.54 &    2.04 &    86.80 &  98.13 &    10.00 &  100.00 &     0.00 &  10.35 \\
         & Input &    88.32 &   3.26 &    80.00 &  92.40 &    91.09 &  42.01 &    52.66 &  73.87 &    91.07 &  31.36 &    61.11 &  79.19 &    89.33 &  27.39 &    42.19 &  80.84 &    88.71 &    2.44 &    81.32 &  93.00 &    90.65 &  39.68 &    55.06 &  75.03 &    89.22 &   93.34 &     6.18 &  49.60 &    11.29 &   94.14 &     1.64 &  10.64 \\
         & LC &    89.00 &   0.58 &    85.86 &  97.73 &    89.76 &  86.54 &    13.04 &  55.12 &    89.79 &  90.77 &     8.73 &  53.03 &    83.58 &  30.93 &    45.28 &  79.84 &    91.51 &   99.30 &     0.70 &  49.90 &    88.22 &  99.82 &     0.18 &  48.26 &    89.67 &   19.10 &    37.98 &  88.80 &    10.00 &  100.00 &     0.00 &   9.15 \\
         & LF &    85.18 &   9.26 &    84.10 &  48.46 &    89.10 &   1.10 &    89.03 &  52.59 &    88.95 &   1.39 &    88.61 &  52.45 &    83.96 &   5.41 &    82.91 &  48.28 &    87.67 &    7.19 &    86.83 &  49.70 &    87.60 &   1.44 &    87.46 &  52.09 &    88.27 &    6.29 &    87.54 &  50.00 &    10.00 &  100.00 &     0.00 &  10.86 \\
         & SIG &    90.36 &  26.16 &    47.40 &  84.76 &    90.22 &  77.98 &    18.63 &  58.78 &    90.14 &  44.28 &    39.22 &  75.59 &    87.74 &   4.80 &    64.11 &  94.13 &    91.89 &   97.37 &     2.57 &  49.99 &    88.95 &  97.76 &     2.09 &  48.52 &    89.75 &   94.60 &     5.21 &  50.24 &    70.18 &   96.84 &     0.62 &  39.33 \\
         & SSBA &    90.46 &  78.27 &    19.67 &  55.53 &    89.69 &  54.68 &    40.88 &  66.94 &    89.81 &  53.11 &    42.08 &  67.78 &    88.15 &   8.16 &    77.16 &  89.43 &    91.27 &   90.96 &     8.31 &  49.87 &    87.94 &  55.64 &    39.07 &  65.58 &    91.53 &   90.39 &     8.88 &  50.00 &    10.00 &  100.00 &     0.00 &   9.23 \\
         & TrojanNN &    89.72 &   8.51 &    57.19 &  94.47 &    89.91 &  93.67 &     5.58 &  51.99 &    89.55 &  85.12 &    12.50 &  56.08 &    89.24 &   0.00 &    27.57 &  98.48 &    92.23 &   99.99 &     0.01 &  49.98 &    88.49 &  98.50 &     1.21 &  48.86 &    88.97 &    7.31 &    69.79 &  94.69 &    10.71 &   97.26 &     0.74 &  10.59 \\
         & WaNet &    87.19 &  71.37 &    26.03 &  61.36 &    91.74 &  11.27 &    79.84 &  91.53 &    91.83 &  15.86 &    75.85 &  89.23 &    90.11 &   1.96 &    81.58 &  96.18 &    24.41 &   92.67 &     5.60 &  19.32 &    91.34 &   6.88 &    82.77 &  93.72 &    87.42 &   94.32 &     5.30 &  50.00 &    10.00 &  100.00 &     0.00 &  11.29 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    90.84 &  92.22 &     7.21 &  50.06 &    89.23 &   4.32 &    85.09 &  93.20 &    89.28 &  20.91 &    72.33 &  84.93 &    88.55 &  38.51 &    56.82 &  75.77 &    90.60 &   92.44 &     7.00 &  49.83 &    84.53 &  34.68 &    58.93 &  75.68 &    91.28 &   92.77 &     6.74 &  50.01 &    90.26 &   93.78 &     5.74 &  49.49 \\
         & Blended &    91.83 &  97.78 &     2.11 &  50.62 &    88.45 &  62.86 &    32.72 &  66.39 &    89.31 &  81.63 &    16.74 &  57.44 &    88.67 &  95.47 &     3.97 &  50.20 &    92.09 &   99.20 &     0.77 &  50.04 &    86.46 &  81.70 &    16.22 &  55.98 &    89.33 &   91.29 &     8.02 &  52.62 &    78.30 &   95.34 &     3.44 &  45.08 \\
         & BppAttack &    86.01 &  99.69 &     0.28 &  49.34 &    87.90 &  97.59 &     2.32 &  50.94 &    88.87 &  98.53 &     1.42 &  50.47 &    88.92 &  22.27 &    54.19 &  88.61 &    87.02 &   99.31 &     0.62 &  49.92 &    88.63 &  98.24 &     1.67 &  50.62 &    88.82 &   99.16 &     0.78 &  50.16 &    84.62 &    9.46 &    76.69 &  93.65 \\
         & Input &    85.62 &  96.20 &     3.54 &  48.65 &    88.70 &  55.54 &    41.61 &  68.27 &    89.30 &  88.02 &    11.54 &  52.03 &    88.45 &  88.47 &    10.97 &  51.81 &    87.30 &   92.52 &     6.93 &  49.49 &    89.15 &  83.27 &    15.89 &  54.41 &    89.22 &   91.83 &     7.90 &  50.12 &    89.72 &   55.62 &    38.93 &  68.23 \\
         & LC &    91.69 &  89.84 &    10.02 &  50.35 &    88.67 &  21.40 &    71.24 &  83.07 &    89.51 &  38.58 &    57.64 &  74.90 &    89.42 &  51.16 &    44.40 &  68.56 &    91.68 &   88.00 &    11.87 &  51.27 &    84.84 &  19.04 &    69.19 &  82.33 &    89.23 &   35.16 &    60.42 &  76.47 &    92.68 &   84.72 &    14.96 &  53.06 \\
         & LF &    89.86 &   2.47 &    89.44 &  49.82 &    88.67 &   0.96 &    88.58 &  49.79 &    88.92 &   1.04 &    88.82 &  49.87 &    89.63 &   1.03 &    89.66 &  50.23 &    90.29 &    2.07 &    89.87 &  50.00 &    85.43 &   3.40 &    84.49 &  47.61 &    90.21 &    2.06 &    89.89 &  50.01 &    88.95 &    4.07 &    88.30 &  49.37 \\
         & SIG &    91.69 &  96.36 &     3.42 &  49.90 &    88.98 &  54.76 &    34.19 &  69.18 &    89.41 &  70.13 &    25.62 &  61.70 &    88.74 &  94.33 &     5.18 &  49.27 &    91.82 &   94.86 &     4.84 &  50.55 &    85.18 &  44.93 &    41.50 &  72.19 &    78.63 &    2.37 &    55.68 &  90.20 &    92.57 &   94.51 &     5.18 &  50.75 \\
         & SSBA &    91.11 &  92.63 &     6.77 &  50.64 &    88.58 &   2.74 &    84.02 &  94.32 &    89.48 &  26.04 &    65.59 &  83.12 &    89.63 &   2.69 &    80.48 &  94.87 &    90.88 &   93.52 &     5.92 &  50.08 &    85.91 &  57.74 &    38.17 &  65.48 &    91.66 &   94.46 &     5.10 &  50.00 &    85.79 &   31.76 &    59.60 &  78.42 \\
         & TrojanNN &    91.64 &  99.99 &     0.01 &  49.66 &    89.23 &  87.30 &    11.11 &  54.79 &    89.35 &  97.37 &     2.44 &  49.82 &    89.82 &   8.57 &    69.28 &  94.46 &    92.15 &   99.99 &     0.01 &  49.91 &    85.71 &  91.56 &     7.84 &  50.91 &    89.45 &   97.98 &     1.99 &  49.57 &    72.49 &   98.51 &     1.03 &  40.82 \\
         & WaNet &    86.28 &  60.09 &    35.78 &  49.59 &    88.77 &   0.95 &    87.53 &  77.89 &    88.84 &   2.89 &    86.20 &  76.91 &    88.21 &   7.71 &    80.59 &  74.50 &    86.82 &   56.12 &    39.56 &  50.16 &    88.43 &   5.88 &    83.18 &  75.42 &    87.09 &   56.70 &    39.09 &  50.01 &    88.78 &   27.21 &    64.53 &  64.76 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  47.75 &    95.18 &  43.57 &    53.78 &  73.56 &    95.80 &  76.32 &    23.01 &  57.38 &    27.61 &  13.70 &    21.34 &  54.70 &      NaN &     NaN &      NaN &  47.75 &    26.89 &  10.36 &    24.34 &  56.02 &    95.88 &   77.16 &    22.17 &  56.96 &    80.18 &   93.51 &     5.47 &  42.30 \\
         & Blended &      NaN &    NaN &      NaN &  51.34 &    93.84 &  31.48 &    26.94 &  82.52 &    96.51 &  98.70 &     1.26 &  50.24 &    25.97 &  27.50 &    17.28 &  50.57 &      NaN &     NaN &      NaN &  51.34 &    25.05 &  15.79 &    21.59 &  55.97 &    96.37 &   99.20 &     0.77 &  49.92 &    82.79 &   98.10 &     1.60 &  43.68 \\
         & BppAttack &      NaN &    NaN &      NaN &  53.84 &    93.68 &  98.77 &     1.11 &  50.12 &    94.09 &  99.21 &     0.77 &  50.00 &    83.19 &  53.09 &    39.02 &  68.89 &      NaN &     NaN &      NaN &  53.84 &    76.61 &  10.23 &    60.92 &  87.02 &    94.29 &   99.37 &     0.63 &  50.00 &    75.43 &   98.17 &     1.48 &  42.47 \\
         & Input &    91.24 &  95.13 &     4.67 &  50.00 &    94.25 &  65.87 &    33.28 &  60.44 &    94.63 &  94.53 &     5.31 &  50.00 &    84.01 &   1.88 &    79.88 &  89.18 &    88.75 &   96.67 &     3.21 &  49.11 &    77.67 &   3.28 &    71.77 &  85.31 &    94.47 &   94.64 &     5.22 &  50.00 &    95.18 &   88.57 &    11.11 &  50.00 \\
         & LC &    96.13 &  78.04 &    21.93 &  50.60 &    94.53 &  85.02 &    12.53 &  49.02 &    96.28 &  75.69 &    24.27 &  51.86 &    26.41 &  12.60 &    23.56 &  48.46 &    96.00 &   90.28 &     9.59 &  49.76 &    28.40 &   7.78 &    26.18 &  51.87 &    96.23 &   78.74 &    21.23 &  50.30 &    74.26 &   98.97 &     0.79 &  38.89 \\
         & LF &    94.95 &   1.54 &    94.66 &  49.81 &    94.01 &   0.40 &    94.23 &  49.76 &    96.01 &   0.39 &    95.96 &  50.42 &    28.17 &   9.74 &    25.82 &  16.42 &    93.28 &    2.91 &    92.99 &  48.97 &    23.94 &   8.08 &    22.51 &  14.31 &    95.85 &    0.48 &    95.72 &  50.38 &    76.52 &    3.74 &    76.04 &  40.60 \\
         & SIG &    96.03 &  88.84 &    10.86 &  49.90 &    93.61 &  70.50 &    20.83 &  56.97 &    96.14 &  87.53 &    12.10 &  49.95 &    26.43 &   7.71 &    25.22 &  54.77 &    95.60 &   91.57 &     8.13 &  49.68 &    26.79 &   8.87 &    24.24 &  54.38 &    95.89 &   87.39 &    12.29 &  49.82 &    96.05 &   85.22 &    14.48 &  50.83 \\
         & SSBA &    96.26 &  95.59 &     4.31 &  49.90 &    94.83 &   2.00 &    87.80 &  95.92 &    96.45 &  88.81 &    10.86 &  53.33 &    27.75 &  14.39 &    24.92 &  56.19 &    95.27 &   95.62 &     4.21 &  49.40 &    24.69 &   6.58 &    23.49 &  58.56 &    96.34 &   90.06 &     9.58 &  52.65 &    96.42 &   95.32 &     4.50 &  50.06 \\
         & TrojanNN &    96.21 &  99.98 &     0.02 &  49.87 &    94.38 &  92.08 &     4.50 &  52.85 &    96.30 &  99.23 &     0.77 &  50.24 &    27.10 &  14.00 &    21.39 &  58.25 &    95.89 &  100.00 &     0.00 &  49.72 &    25.51 &  13.41 &    21.38 &  57.75 &    96.41 &   99.82 &     0.18 &  50.00 &    75.63 &   98.20 &     1.33 &  40.42 \\
         & WaNet &    91.00 &  49.88 &    47.50 &  49.74 &    94.36 &   0.40 &    93.97 &  73.67 &    94.13 &   1.54 &    92.53 &  73.10 &    85.32 &   1.99 &    83.86 &  69.77 &    90.43 &   30.79 &    64.13 &  57.92 &    78.60 &   3.28 &    77.79 &  65.76 &    91.53 &   47.74 &    49.44 &  50.00 &    71.85 &   13.89 &    65.42 &  57.09 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/cifar10_0.1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      90.49 &   94.33 &     5.31 &  50.0 &    90.92 &   93.57 &     6.00 &  50.38 &    89.07 &   94.83 &     4.70 &  49.29 &    86.75 &   25.74 &    67.32 &  82.42 &    90.48 &   94.34 &     5.30 &  50.00 &    86.00 &    4.28 &    84.06 &  92.78 &    59.32 &    5.86 &    60.46 &  78.65 &    77.86 &    4.42 &    75.95 &  88.64 &    89.55 &   92.63 &     6.77 &  50.38 &    89.04 &   7.43 &    82.93 &  92.72 &    88.84 &   13.96 &    78.02 &  89.36 &    88.10 &   56.38 &    40.79 &  67.78 &    89.96 &   94.20 &     5.40 &  49.80 &    86.54 &  37.33 &    57.06 &  76.53 &    88.42 &   24.96 &    68.08 &  83.65 &    89.25 &   95.58 &     4.04 &  49.38 \\
         & Blended &      92.31 &   99.80 &     0.19 &  50.0 &    93.04 &   99.88 &     0.10 &  50.00 &    91.70 &   99.39 &     0.56 &  49.90 &    85.19 &   82.69 &    15.36 &  55.00 &    92.31 &   99.80 &     0.19 &  50.00 &    91.73 &   99.71 &     0.27 &  49.75 &    63.82 &   87.12 &     9.77 &  42.09 &    65.97 &   99.77 &     0.15 &  36.85 &    91.76 &   99.08 &     0.86 &  50.09 &    88.97 &  83.62 &    15.26 &  56.42 &    89.14 &   86.64 &    12.22 &  54.99 &    89.00 &   79.77 &    17.12 &  58.36 &    92.02 &   99.63 &     0.33 &  49.94 &    85.47 &  72.64 &    21.54 &  60.16 &    89.35 &   91.71 &     7.73 &  52.56 &    92.19 &   99.70 &     0.30 &  49.99 \\
         & Blind &      92.24 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    83.82 &   49.62 &    43.27 &  70.98 &    92.24 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    89.51 &   99.39 &     0.61 &  48.94 &    89.88 &  100.00 &     0.00 &  48.82 &      NaN &     NaN &      NaN &    NaN &    84.77 &  91.33 &     8.20 &  50.60 &    89.45 &   99.70 &     0.30 &  48.76 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      86.79 &   99.48 &     0.50 &  50.0 &    92.62 &   99.84 &     0.14 &  50.00 &    91.15 &   99.41 &     0.57 &  50.03 &    85.44 &    5.72 &    79.02 &  96.20 &    86.79 &   99.48 &     0.50 &  50.00 &    72.10 &   99.32 &     0.44 &  42.73 &    54.12 &   14.62 &    49.48 &  76.09 &    69.90 &   12.62 &    64.94 &  84.98 &    86.18 &   99.49 &     0.50 &  49.70 &    87.59 &  97.72 &     2.21 &  50.88 &    88.28 &   99.49 &     0.49 &  50.00 &    88.11 &   27.10 &    46.20 &  86.19 &    86.59 &   99.53 &     0.44 &  49.90 &    87.97 &  99.56 &     0.44 &  50.00 &    88.44 &   99.44 &     0.53 &  50.02 &    93.15 &   99.80 &     0.20 &  50.00 \\
         & Input &      87.70 &   93.08 &     6.53 &  50.0 &    91.98 &   92.29 &     7.19 &  50.39 &    90.99 &   88.61 &    10.50 &  52.23 &    81.92 &    6.37 &    71.42 &  90.47 &    87.29 &   97.62 &     2.21 &  49.80 &    58.00 &   98.96 &     0.92 &  35.15 &    51.64 &   44.68 &    33.63 &  56.17 &    76.96 &   22.32 &    64.67 &  80.01 &    87.03 &   96.21 &     3.53 &  49.66 &    89.17 &  52.44 &    44.92 &  70.32 &    89.49 &   90.14 &     9.48 &  51.47 &    88.82 &   85.72 &    13.44 &  53.68 &    87.17 &   97.62 &     2.22 &  49.74 &    89.32 &  95.82 &     3.94 &  50.00 &    87.29 &   97.62 &     2.21 &  49.80 &    92.44 &   90.00 &     9.24 &  51.54 \\
         & LF &      87.94 &    4.28 &    87.28 &  50.0 &    88.94 &    3.87 &    88.62 &  50.21 &    87.24 &    5.19 &    86.37 &  49.65 &    88.49 &    1.54 &    88.51 &  51.37 &    87.94 &    4.28 &    87.28 &  50.00 &    69.26 &   11.64 &    67.27 &  40.66 &    23.60 &   14.62 &    24.96 &  17.83 &    71.24 &    7.43 &    69.14 &  41.65 &    86.39 &    5.44 &    85.66 &  49.22 &    88.92 &   0.83 &    89.06 &  51.72 &    88.71 &    1.06 &    88.71 &  51.61 &    88.44 &    1.21 &    88.37 &  51.53 &    87.60 &    4.58 &    86.89 &  49.83 &    84.95 &   2.80 &    84.17 &  49.24 &    87.94 &    4.28 &    87.28 &  50.00 &    85.35 &    7.00 &    84.27 &  48.70 \\
         & LIRA &      91.08 &   99.84 &     0.14 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    85.11 &    1.39 &    84.58 &  96.24 &    91.26 &   99.72 &     0.27 &  50.06 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    91.48 &   93.68 &     6.01 &  53.08 &    90.57 &   11.11 &    43.32 &  94.11 &      NaN &     NaN &      NaN &    NaN &    90.64 &  25.77 &    67.98 &  86.82 &    91.48 &   96.70 &     3.08 &  51.57 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      91.59 &   97.63 &     2.17 &  50.0 &    92.06 &   99.20 &     0.73 &  50.00 &    90.89 &   95.53 &     4.11 &  50.70 &    85.94 &   82.48 &    16.41 &  54.75 &    91.59 &   97.63 &     2.17 &  50.00 &    79.90 &   67.18 &    27.21 &  59.38 &    25.27 &   17.39 &    20.81 &  56.96 &    56.70 &   74.90 &    23.44 &  43.92 &    91.53 &   97.21 &     2.49 &  50.18 &    89.00 &  13.53 &    75.66 &  90.76 &    89.14 &   33.83 &    59.34 &  80.68 &    87.65 &   35.42 &    55.19 &  79.14 &    90.96 &   96.83 &     2.88 &  50.08 &    87.45 &  38.69 &    53.73 &  77.40 &    91.59 &   97.63 &     2.17 &  50.00 &    89.93 &   96.18 &     3.41 &  49.90 \\
         & TrojanNN &      92.04 &   99.99 &     0.01 &  50.0 &    93.20 &   99.99 &     0.01 &  50.00 &    91.00 &  100.00 &     0.00 &  49.48 &    82.93 &   28.89 &    53.42 &  81.00 &    92.04 &   99.99 &     0.01 &  50.00 &    90.07 &   99.98 &     0.02 &  49.02 &    24.08 &   13.27 &    18.61 &  59.38 &    64.06 &  100.00 &     0.00 &  36.01 &    91.59 &   99.99 &     0.01 &  49.78 &    87.97 &  71.98 &    22.11 &  61.97 &    89.31 &   98.02 &     1.89 &  49.62 &    89.97 &   70.39 &    21.31 &  63.77 &    91.76 &   99.99 &     0.01 &  49.86 &    86.06 &  96.18 &     3.20 &  48.92 &    89.13 &   99.64 &     0.34 &  48.72 &    75.51 &   99.87 &     0.11 &  41.80 \\
         & WaNet &      86.56 &   75.68 &    22.35 &  50.0 &    91.35 &   80.34 &    18.42 &  50.00 &    89.70 &   68.65 &    29.02 &  53.52 &    79.44 &    4.72 &    76.46 &  81.92 &    86.56 &   75.68 &    22.35 &  50.00 &    86.39 &   88.29 &    10.74 &  49.92 &    53.76 &   10.22 &    52.84 &  66.33 &    78.55 &    6.80 &    75.69 &  80.44 &    86.29 &   75.74 &    22.16 &  49.86 &    88.03 &   1.48 &    85.77 &  87.10 &    89.14 &    8.10 &    80.60 &  83.79 &    88.33 &   28.01 &    63.40 &  73.84 &    86.58 &   71.54 &    26.06 &  52.07 &    88.48 &  11.61 &    77.53 &  82.04 &    88.30 &    5.00 &    83.44 &  85.34 &    86.05 &   59.08 &    35.60 &  58.05 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      91.32 &   95.03 &     4.67 &  50.0 &    83.32 &    0.00 &    89.02 &  93.52 &    88.80 &   86.23 &    13.28 &  53.14 &    84.17 &    0.73 &    84.04 &  93.58 &    90.07 &   77.56 &    21.44 &  58.11 &    29.41 &    4.68 &    27.28 &  64.22 &    82.63 &    5.41 &    80.87 &  90.47 &    89.65 &    1.28 &    89.17 &  96.04 &    89.69 &    1.83 &    89.54 &  95.78 &    91.31 &  57.13 &    41.62 &  68.95 &    89.96 &    1.48 &    89.39 &  96.10 &    89.16 &    1.29 &    89.24 &  95.79 &    91.10 &   94.77 &     4.91 &  50.02 &    89.87 &   2.14 &    88.71 &  95.72 &    89.05 &    1.27 &    89.16 &  95.75 &    89.98 &   92.41 &     7.20 &  50.64 \\
         & Blended &      93.47 &   99.92 &     0.08 &  50.0 &    77.30 &    0.73 &    64.52 &  91.51 &    88.52 &   99.72 &     0.28 &  47.63 &    86.58 &    2.19 &    61.17 &  95.42 &    91.32 &   99.74 &     0.23 &  49.01 &    14.77 &    7.70 &    10.92 &  56.76 &    83.33 &   79.49 &    16.51 &  55.15 &    69.91 &   99.98 &     0.02 &  38.22 &    92.43 &   52.11 &    37.54 &  73.39 &    93.17 &  99.26 &     0.73 &  50.18 &    92.78 &   96.11 &     3.57 &  51.56 &    87.00 &   50.53 &    33.21 &  71.46 &    93.33 &   99.89 &     0.11 &  49.95 &    92.17 &  97.69 &     2.14 &  50.47 &    93.47 &   99.92 &     0.08 &  50.00 &    90.35 &   99.84 &     0.14 &  48.48 \\
         & Blind &      83.32 &   99.94 &     0.06 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    82.43 &   99.91 &     0.09 &  49.57 &    83.58 &   99.32 &     0.66 &  50.31 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    93.36 &    3.91 &    23.23 &  98.02 &    91.01 &    9.70 &    23.69 &  95.12 &      NaN &     NaN &      NaN &    NaN &    93.28 &   3.53 &    27.98 &  98.21 &    93.38 &    0.08 &    23.07 &  99.93 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      90.69 &   99.78 &     0.21 &  50.0 &    78.55 &   13.77 &    64.93 &  86.94 &    89.29 &   99.73 &     0.26 &  49.32 &    81.78 &    0.24 &    75.37 &  95.31 &    90.40 &    2.18 &    83.97 &  98.66 &    83.11 &   90.87 &     7.40 &  50.67 &    87.02 &   99.17 &     0.78 &  48.47 &    68.65 &  100.00 &     0.00 &  38.98 &    90.56 &    2.39 &    83.84 &  98.63 &    92.70 &  18.39 &    72.20 &  90.69 &    93.25 &    2.54 &    87.00 &  98.62 &    90.99 &    6.24 &    82.34 &  96.77 &    90.20 &   33.10 &    59.48 &  83.09 &    92.81 &   2.46 &    86.22 &  98.66 &    92.68 &    2.84 &    85.18 &  98.47 &    92.34 &   99.72 &     0.26 &  50.03 \\
         & Input &      90.67 &   98.26 &     1.66 &  50.0 &    63.19 &   90.16 &     5.77 &  40.31 &    91.48 &   88.62 &    10.61 &  54.82 &    90.36 &    1.64 &    86.99 &  98.15 &    90.30 &    2.17 &    85.51 &  97.86 &    81.87 &   94.16 &     5.68 &  47.65 &    74.71 &   94.63 &     4.46 &  43.83 &    78.60 &    8.54 &    75.28 &  88.82 &    89.86 &    2.23 &    85.20 &  97.61 &    91.74 &   0.04 &    44.54 &  99.11 &    93.12 &    1.72 &    90.53 &  98.27 &    89.17 &   27.08 &    56.73 &  84.84 &    89.71 &    1.79 &    86.77 &  97.75 &    93.18 &   1.68 &    91.12 &  98.29 &    92.61 &    0.76 &    90.87 &  98.75 &    91.39 &   90.43 &     9.13 &  53.91 \\
         & LF &      93.19 &   99.28 &     0.71 &  50.0 &    81.72 &    0.21 &    84.81 &  93.80 &    88.92 &   98.09 &     1.72 &  48.46 &    85.15 &    0.60 &    82.72 &  95.32 &    92.84 &   99.18 &     0.80 &  49.88 &    11.23 &   77.14 &     2.79 &  20.09 &    76.48 &   93.20 &     6.23 &  44.68 &    50.98 &   99.70 &     0.08 &  28.90 &    91.82 &   85.98 &    12.77 &  55.97 &    92.90 &  98.97 &     1.02 &  50.01 &    92.37 &   78.44 &    19.42 &  60.01 &    84.36 &   44.96 &    48.00 &  72.75 &    93.06 &   99.23 &     0.76 &  49.96 &    92.37 &  47.83 &    47.49 &  75.31 &    91.62 &    1.41 &    87.48 &  98.15 &    92.58 &   98.67 &     1.28 &  50.00 \\
         & LIRA &      52.22 &   85.56 &    11.14 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    20.58 &   90.83 &     8.04 &  34.18 &    21.07 &   90.36 &     8.33 &  34.42 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    91.71 &    0.20 &    77.56 &  92.68 &    88.24 &    2.59 &    86.34 &  91.48 &      NaN &     NaN &      NaN &    NaN &    91.41 &   0.21 &    78.08 &  92.67 &    91.90 &    0.19 &    79.90 &  92.68 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      92.88 &   97.86 &     1.99 &  50.0 &    80.79 &    0.00 &    84.66 &  92.88 &    90.00 &   96.23 &     3.53 &  49.37 &    86.54 &    0.39 &    79.87 &  95.56 &    91.38 &   68.13 &    29.16 &  64.11 &    16.18 &   38.54 &    12.34 &  41.31 &    82.16 &   80.03 &    18.16 &  53.55 &    63.50 &   99.51 &     0.39 &  35.31 &    92.31 &   10.81 &    78.53 &  93.24 &    92.54 &  83.50 &    15.36 &  57.01 &    92.14 &   74.79 &    23.31 &  61.16 &    87.67 &    3.97 &    74.23 &  94.34 &    92.80 &   97.61 &     2.21 &  50.08 &    91.91 &  77.40 &    20.86 &  59.74 &    90.99 &    0.58 &    87.04 &  97.69 &    89.63 &   90.50 &     8.71 &  52.05 \\
         & TrojanNN &      93.42 &  100.00 &     0.00 &  50.0 &    11.07 &  100.00 &     0.00 &   8.82 &    89.75 &   99.97 &     0.03 &  48.18 &    86.87 &    0.20 &    76.24 &  96.62 &    92.98 &  100.00 &     0.00 &  49.78 &    12.03 &    0.00 &    12.97 &  59.30 &    88.71 &   99.47 &     0.53 &  47.91 &    66.23 &  100.00 &     0.00 &  36.40 &    92.17 &    2.50 &    83.37 &  98.12 &    92.47 &  71.07 &    22.97 &  63.99 &    92.42 &    5.99 &    77.34 &  96.51 &    90.37 &    2.91 &    79.10 &  97.02 &    93.33 &   40.72 &    54.96 &  79.59 &    91.88 &   3.73 &    81.59 &  97.36 &    91.76 &    8.22 &    78.00 &  95.06 &    89.70 &  100.00 &     0.00 &  48.14 \\
         & WaNet &      91.25 &   89.73 &     9.76 &  50.0 &    83.19 &    0.00 &    85.86 &  90.84 &    91.93 &   96.80 &     3.06 &  50.00 &    85.73 &    0.43 &    86.50 &  91.89 &    81.91 &   78.42 &    17.68 &  50.99 &    61.70 &   82.06 &     9.30 &  39.06 &    77.56 &    7.91 &    74.46 &  84.07 &    80.90 &    6.61 &    77.61 &  86.39 &    90.08 &   86.64 &    12.54 &  50.96 &    91.46 &   1.09 &    69.73 &  94.32 &    93.48 &   17.10 &    78.29 &  86.32 &    89.49 &    5.21 &    86.60 &  91.38 &    90.97 &    1.24 &    89.00 &  94.10 &    93.17 &  22.98 &    72.69 &  83.38 &    91.80 &    7.53 &    85.09 &  91.10 &    91.94 &   90.17 &     9.37 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      90.42 &   94.43 &     5.24 &  50.0 &    68.81 &   79.96 &    16.43 &  46.43 &    84.81 &   93.83 &     5.49 &  47.50 &    88.39 &    0.48 &    89.21 &  95.96 &  -100.00 & -100.00 &  -100.00 &  52.01 &    10.41 &    0.00 &    11.56 &  57.21 &    84.28 &   47.32 &    46.79 &  70.49 &    56.35 &   20.95 &    51.49 &  69.71 &    87.56 &    7.28 &    83.97 &  92.15 &    88.42 &   5.86 &    82.94 &  93.29 &    88.19 &   27.59 &    67.27 &  82.31 &    86.01 &    2.28 &    85.16 &  93.87 &    90.15 &   94.71 &     5.02 &  49.86 &    86.48 &   5.47 &    81.09 &  92.51 &    89.21 &   11.31 &    80.37 &  90.96 &    10.00 &  100.00 &     0.00 &   9.79 \\
         & Blended &      91.91 &   99.50 &     0.48 &  50.0 &    10.00 &    0.00 &    11.11 &  58.79 &    86.21 &   99.17 &     0.70 &  47.32 &    89.19 &    4.77 &    69.92 &  96.01 &  -100.00 & -100.00 &  -100.00 &  53.80 &    10.00 &  100.00 &     0.00 &   9.04 &    91.15 &   97.81 &     1.71 &  50.46 &    46.97 &   99.97 &     0.03 &  27.53 &    90.99 &   22.62 &    55.56 &  87.98 &    89.51 &  86.83 &    12.12 &  55.13 &    90.08 &   86.82 &    11.90 &  55.42 &    87.58 &   69.90 &    22.00 &  62.64 &    91.62 &   99.42 &     0.56 &  49.89 &    88.60 &  83.86 &    13.97 &  56.17 &    90.07 &   83.33 &    14.78 &  57.16 &    10.00 &  100.00 &     0.00 &   9.04 \\
         & Blind &      88.65 &   99.29 &     0.71 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    88.01 &   98.77 &     1.20 &  49.94 &    86.22 &   97.52 &     2.42 &  49.67 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    90.36 &   42.40 &    12.01 &  78.44 &    87.49 &   60.29 &    25.53 &  68.92 &      NaN &     NaN &      NaN &    NaN &    88.94 &  98.51 &     0.68 &  50.39 &    89.84 &   73.48 &     8.77 &  62.91 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      89.32 &   99.79 &     0.18 &  50.0 &    10.00 &  100.00 &     0.00 &  10.34 &    86.62 &   93.22 &     5.89 &  51.93 &    83.63 &    0.03 &    85.46 &  97.03 &    87.37 &    0.80 &    83.94 &  98.52 &    11.45 &    0.00 &    11.49 &  60.96 &    80.10 &   99.90 &     0.10 &  45.39 &    54.07 &   99.96 &     0.03 &  32.38 &    88.41 &    1.34 &    85.50 &  98.77 &    91.45 &   2.79 &    86.00 &  98.50 &    91.39 &    1.91 &    87.29 &  98.94 &    88.69 &    1.72 &    84.27 &  98.72 &    89.17 &   99.81 &     0.16 &  49.92 &    91.09 &   2.49 &    86.57 &  98.65 &    91.50 &    1.92 &    87.38 &  98.93 &    90.00 &   99.16 &     0.82 &  50.32 \\
         & Input &      88.66 &   94.58 &     5.10 &  50.0 &    10.00 &  100.00 &     0.00 &  10.67 &    86.53 &   83.22 &    15.16 &  54.61 &    86.56 &    0.71 &    83.78 &  95.88 &    87.54 &    2.66 &    83.28 &  95.40 &    91.66 &   98.47 &     1.41 &  50.00 &    89.84 &   81.59 &    17.03 &  56.49 &    54.60 &   36.44 &    43.11 &  62.04 &    88.92 &    3.84 &    83.51 &  95.37 &    91.40 &   3.23 &    82.63 &  95.67 &    91.56 &   13.08 &    79.68 &  90.75 &    88.29 &   69.56 &    25.09 &  62.33 &    89.47 &    2.01 &    84.91 &  96.28 &    91.00 &  14.11 &    78.10 &  90.23 &    89.70 &   97.02 &     2.72 &  50.00 &    89.15 &   89.01 &    10.06 &  52.78 \\
         & LF &      83.28 &   13.83 &    81.93 &  50.0 &    62.37 &    0.00 &    69.00 &  46.46 &    80.26 &   10.86 &    79.08 &  49.98 &    84.33 &    0.08 &    88.09 &  56.88 &    81.99 &   14.61 &    80.46 &  49.36 &    14.00 &    2.17 &    13.51 &  21.19 &    60.11 &    9.76 &    60.11 &  40.45 &    59.77 &    8.15 &    55.96 &  41.09 &    79.36 &   18.88 &    77.36 &  48.04 &    88.80 &   1.29 &    88.70 &  56.27 &    87.67 &    1.82 &    87.59 &  56.01 &    87.68 &    1.47 &    87.69 &  56.18 &    83.25 &   13.92 &    81.87 &  49.98 &    83.72 &   1.14 &    84.20 &  56.34 &    86.64 &    1.36 &    86.60 &  56.24 &    10.00 &  100.00 &     0.00 &  13.36 \\
         & LIRA &      10.05 &   99.96 &     0.04 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    10.00 &  100.00 &     0.00 &  49.98 &    10.20 &   99.81 &     0.19 &  50.07 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    80.99 &    2.00 &    81.07 &  98.98 &    77.91 &    4.94 &    77.91 &  97.51 &      NaN &     NaN &      NaN &    NaN &    80.69 &   1.96 &    80.33 &  99.00 &    81.07 &    1.74 &    81.24 &  99.11 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      90.85 &   95.11 &     4.44 &  50.0 &    10.00 &    0.00 &    11.11 &  57.13 &    85.54 &   90.61 &     8.16 &  49.60 &    89.81 &    1.34 &    85.26 &  96.36 &    85.82 &   98.56 &     1.33 &  47.48 &    78.27 &   54.40 &    37.53 &  64.07 &    80.31 &   68.83 &    23.01 &  57.87 &    51.21 &   98.81 &     0.81 &  30.18 &    89.62 &   85.40 &    13.13 &  54.24 &    89.10 &  65.76 &    30.80 &  63.80 &    89.26 &   70.22 &    27.08 &  61.65 &    87.56 &   22.26 &    58.92 &  84.78 &    90.75 &   94.74 &     4.76 &  50.13 &    88.33 &  56.64 &    38.19 &  67.97 &    90.85 &   95.11 &     4.44 &  50.00 &    10.00 &  100.00 &     0.00 &   9.57 \\
         & TrojanNN &      91.57 &  100.00 &     0.00 &  50.0 &    10.00 &  100.00 &     0.00 &   9.22 &    87.07 &   99.97 &     0.03 &  47.77 &    89.39 &    0.00 &    34.31 &  98.91 &    90.56 &   99.70 &     0.29 &  49.64 &    10.00 &    0.00 &    11.11 &  59.22 &    88.52 &   99.37 &     0.04 &  48.79 &    46.60 &  100.00 &     0.00 &  27.51 &    89.57 &    7.33 &    74.39 &  95.33 &    89.88 &  63.42 &    27.93 &  67.44 &    89.60 &    7.17 &    67.89 &  95.43 &    88.63 &    8.23 &    45.86 &  94.41 &    91.37 &  100.00 &     0.00 &  49.90 &    87.29 &   2.30 &    72.61 &  96.71 &    89.28 &    7.76 &    76.86 &  94.98 &    10.00 &  100.00 &     0.00 &   9.22 \\
         & WaNet &      84.58 &   96.49 &     3.00 &  50.0 &    32.80 &   99.99 &     0.00 &  24.11 &    85.05 &   80.78 &    16.98 &  57.86 &    78.04 &    0.03 &    81.98 &  94.96 &    88.46 &    1.75 &    82.47 &  97.37 &    10.12 &   99.71 &     0.12 &  12.77 &    89.23 &   14.72 &    78.31 &  90.89 &    56.87 &   36.84 &    49.00 &  65.97 &    86.10 &   73.61 &    21.47 &  61.44 &    91.07 &   3.91 &    83.21 &  96.29 &    91.35 &    5.72 &    84.16 &  95.39 &    89.76 &    1.61 &    84.85 &  97.44 &    18.14 &   98.92 &     0.75 &  16.78 &    90.73 &  10.33 &    80.45 &  93.08 &    91.20 &    6.88 &    83.83 &  94.81 &    10.00 &  100.00 &     0.00 &  12.71 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      94.78 &   93.77 &     6.02 &  50.0 &    10.00 &    0.00 &    11.11 &  54.49 &    95.27 &   86.30 &    13.26 &  53.73 &    94.78 &   93.77 &     6.02 &  50.00 &    94.78 &   93.77 &     6.02 &  50.00 &    18.45 &   66.89 &    10.18 &  25.27 &    10.00 &    0.00 &    11.11 &  54.49 &  -200.00 & -200.00 &  -200.00 &  49.49 &  -200.00 & -200.00 &  -200.00 &  49.49 &    94.77 &  52.33 &    45.78 &  70.71 &    95.19 &   75.51 &    23.64 &  59.13 &    26.39 &   14.10 &    21.47 &  55.64 &  -200.00 & -200.00 &  -200.00 &  49.49 &    26.34 &   9.66 &    23.83 &  57.84 &    95.30 &   69.40 &    29.34 &  62.18 &    94.99 &   93.31 &     6.47 &  50.23 \\
         & Blended &      96.54 &   99.68 &     0.31 &  50.0 &    97.95 &   99.94 &     0.06 &  50.00 &    96.45 &   99.53 &     0.46 &  50.03 &    96.40 &   99.61 &     0.38 &  49.96 &    96.54 &   99.68 &     0.31 &  50.00 &    96.20 &   99.67 &     0.31 &  49.84 &    10.00 &  100.00 &     0.00 &   6.73 &    55.99 &   98.74 &     0.98 &  30.19 &  -200.00 & -200.00 &  -200.00 &  51.57 &    93.52 &  71.77 &    16.97 &  62.45 &    96.28 &   99.37 &     0.61 &  50.03 &    27.09 &   19.31 &    20.93 &  55.46 &  -200.00 & -200.00 &  -200.00 &  51.57 &    26.23 &  10.62 &    23.30 &  59.37 &    96.01 &   99.59 &     0.40 &  49.78 &    68.74 &   97.17 &     1.88 &  37.36 \\
         & Blind &      96.64 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    96.36 &   99.88 &     0.12 &  49.92 &    96.64 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    96.52 &  100.00 &     0.00 &  49.94 &    27.29 &   10.12 &    24.27 &  60.26 &      NaN &     NaN &      NaN &    NaN &    28.45 &  11.30 &    25.71 &  60.26 &    96.45 &  100.00 &     0.00 &  49.90 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      91.38 &   99.37 &     0.58 &  50.0 &    97.86 &   99.90 &     0.10 &  50.00 &    96.63 &   99.80 &     0.19 &  50.00 &    91.38 &   99.37 &     0.58 &  50.00 &    91.38 &   99.37 &     0.58 &  50.00 &    93.48 &   99.00 &     0.96 &  50.18 &  -200.00 & -200.00 &  -200.00 &  53.99 &  -200.00 & -200.00 &  -200.00 &  53.99 &  -200.00 & -200.00 &  -200.00 &  53.99 &    93.08 &  99.27 &     0.63 &  50.05 &    93.83 &   99.46 &     0.51 &  50.00 &    80.56 &   43.24 &    41.78 &  72.65 &  -200.00 & -200.00 &  -200.00 &  53.99 &    80.62 &   9.24 &    65.53 &  89.68 &    91.38 &   99.37 &     0.58 &  50.00 &    96.39 &   99.84 &     0.16 &  50.00 \\
         & Input &      91.65 &   92.30 &     7.06 &  50.0 &    21.28 &   99.30 &     0.70 &  14.82 &    95.87 &   64.40 &    34.58 &  63.95 &    91.16 &   75.76 &    23.18 &  58.03 &    91.55 &   79.34 &    19.50 &  56.43 &    93.84 &   97.63 &     2.29 &  50.00 &  -200.00 & -200.00 &  -200.00 &  50.32 &    15.97 &   99.52 &     0.13 &  12.16 &    90.94 &   79.03 &    19.64 &  56.28 &    93.95 &  19.81 &    76.37 &  86.24 &    94.38 &   82.54 &    16.33 &  54.88 &    81.93 &    2.28 &    78.29 &  90.15 &    89.90 &   80.74 &    18.07 &  54.90 &    79.02 &   5.43 &    71.96 &  87.12 &    91.55 &   79.34 &    19.50 &  56.43 &    95.88 &   79.10 &    20.12 &  56.60 \\
         & LF &      93.36 &    3.37 &    93.00 &  50.0 &    69.39 &   32.82 &    66.04 &  38.02 &    94.25 &    2.51 &    93.96 &  50.43 &    91.13 &    0.84 &    91.69 &  50.15 &    93.36 &    3.37 &    93.00 &  50.00 &    16.00 &   67.37 &     9.07 &  11.32 &    10.00 &    0.00 &    11.11 &  10.00 &    13.02 &   90.92 &     3.73 &   9.83 &    93.23 &    3.28 &    92.89 &  49.98 &    94.43 &   0.48 &    94.51 &  51.44 &    95.67 &    0.58 &    95.67 &  51.39 &    27.71 &    7.42 &    26.31 &  17.18 &    90.89 &    5.28 &    90.43 &  48.76 &    25.53 &  11.61 &    22.51 &  16.08 &    95.34 &    0.51 &    95.34 &  51.43 &    81.23 &    7.66 &    80.53 &  43.94 \\
         & LIRA &      86.63 &   88.19 &    11.37 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    62.12 &    1.72 &    65.50 &  80.98 &    65.76 &   67.58 &    31.40 &  49.87 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    90.88 &    1.71 &    90.30 &  93.24 &    78.74 &    3.67 &    77.47 &  88.32 &      NaN &     NaN &      NaN &    NaN &    82.37 &   1.80 &    82.07 &  91.06 &    91.04 &    1.33 &    90.63 &  93.43 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      96.17 &   97.81 &     2.13 &  50.0 &    97.79 &   98.31 &     1.64 &  50.00 &    96.28 &   96.60 &     3.27 &  50.61 &    96.06 &   94.01 &     5.80 &  51.84 &    96.17 &   97.81 &     2.13 &  50.00 &    22.75 &   41.18 &    17.13 &  41.61 &    10.00 &    0.00 &    11.11 &  55.82 &  -200.00 & -200.00 &  -200.00 &  50.82 &    95.97 &   98.10 &     1.82 &  49.90 &    95.22 &  25.49 &    69.24 &  85.69 &    95.99 &   93.57 &     6.24 &  52.03 &    30.61 &    5.96 &    29.74 &  63.15 &    94.67 &   97.63 &     2.27 &  49.34 &    25.54 &   7.92 &    23.81 &  59.63 &    96.13 &   93.80 &     6.01 &  51.99 &    64.56 &   53.02 &    32.64 &  56.59 \\
         & TrojanNN &      96.46 &   99.98 &     0.02 &  50.0 &    97.85 &  100.00 &     0.00 &  50.00 &    96.48 &   99.99 &     0.01 &  50.00 &    96.35 &   99.96 &     0.04 &  49.96 &    96.46 &   99.98 &     0.02 &  50.00 &    19.54 &   99.77 &     0.07 &  11.65 &    10.00 &    0.00 &    11.11 &  56.76 &  -200.00 & -200.00 &  -200.00 &  51.76 &    96.12 &   99.99 &     0.01 &  49.83 &    94.04 &  94.78 &     2.76 &  51.39 &    96.24 &   99.73 &     0.27 &  50.01 &    25.83 &   13.01 &    20.48 &  58.17 &    95.53 &  100.00 &     0.00 &  49.54 &    23.85 &  10.09 &    22.02 &  58.64 &    96.13 &   99.91 &     0.09 &  49.87 &    73.21 &   98.86 &     0.84 &  38.94 \\
         & WaNet &      89.12 &   80.95 &    17.59 &  50.0 &    11.67 &   99.99 &     0.01 &  11.28 &    94.81 &   52.68 &    45.82 &  64.13 &    89.12 &   80.95 &    17.59 &  50.00 &    89.12 &   80.95 &    17.59 &  50.00 &    85.21 &   71.82 &    23.45 &  52.61 &    10.00 &    0.00 &    11.13 &  50.91 &  -200.00 & -200.00 &  -200.00 &  45.91 &    88.85 &   79.05 &    19.31 &  50.82 &    94.00 &   0.42 &    92.73 &  90.26 &    93.95 &    6.77 &    87.26 &  87.09 &    83.02 &    1.31 &    81.45 &  86.77 &    87.46 &   77.32 &    20.64 &  50.98 &    80.23 &   5.59 &    78.91 &  83.24 &    94.20 &    8.65 &    85.58 &  86.15 &    78.24 &   49.71 &    42.39 &  60.18 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}


==> tables/cifar10_0.1_0.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 10\% poisoning ratio (The first part). }
%\vspace{-1em}
\label{table: cifar10_0.1_0}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         Targeted Model & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      91.32 &   95.03 &     4.67 &   50.0 &    83.32 &    0.00 &    89.02 &  93.52 &    88.80 &   86.23 &    13.28 &  53.14 &    84.17 &    0.73 &    84.04 &  93.58 &    90.07 &   77.56 &    21.44 &  58.11 &    29.41 &    4.68 &    27.28 &  64.22 &    82.63 &    5.41 &    80.87 &  90.47 &    89.65 &    1.28 &    89.17 &  96.04 \\
         & Blended &      93.47 &   99.92 &     0.08 &   50.0 &    77.30 &    0.73 &    64.52 &  91.51 &    88.52 &   99.72 &     0.28 &  47.63 &    86.58 &    2.19 &    61.17 &  95.42 &    91.32 &   99.74 &     0.23 &  49.01 &    14.77 &    7.70 &    10.92 &  56.76 &    83.33 &   79.49 &    16.51 &  55.15 &    69.91 &   99.98 &     0.02 &  38.22 \\
         & Blind &      83.32 &   99.94 &     0.06 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    82.43 &   99.91 &     0.09 &  49.57 &    83.58 &   99.32 &     0.66 &  50.31 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      90.69 &   99.78 &     0.21 &   50.0 &    78.55 &   13.77 &    64.93 &  86.94 &    89.29 &   99.73 &     0.26 &  49.32 &    81.78 &    0.24 &    75.37 &  95.31 &    90.40 &    2.18 &    83.97 &  98.66 &    83.11 &   90.87 &     7.40 &  50.67 &    87.02 &   99.17 &     0.78 &  48.47 &    68.65 &  100.00 &     0.00 &  38.98 \\
         & Input &      90.67 &   98.26 &     1.66 &   50.0 &    63.19 &   90.16 &     5.77 &  40.31 &    91.48 &   88.62 &    10.61 &  54.82 &    90.36 &    1.64 &    86.99 &  98.15 &    90.30 &    2.17 &    85.51 &  97.86 &    81.87 &   94.16 &     5.68 &  47.65 &    74.71 &   94.63 &     4.46 &  43.83 &    78.60 &    8.54 &    75.28 &  88.82 \\
         & LF &      93.19 &   99.28 &     0.71 &   50.0 &    81.72 &    0.21 &    84.81 &  93.80 &    88.92 &   98.09 &     1.72 &  48.46 &    85.15 &    0.60 &    82.72 &  95.32 &    92.84 &   99.18 &     0.80 &  49.88 &    11.23 &   77.14 &     2.79 &  20.09 &    76.48 &   93.20 &     6.23 &  44.68 &    50.98 &   99.70 &     0.08 &  28.90 \\
         & LIRA &      52.22 &   85.56 &    11.14 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    20.58 &   90.83 &     8.04 &  34.18 &    21.07 &   90.36 &     8.33 &  34.42 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      92.88 &   97.86 &     1.99 &   50.0 &    80.79 &    0.00 &    84.66 &  92.88 &    90.00 &   96.23 &     3.53 &  49.37 &    86.54 &    0.39 &    79.87 &  95.56 &    91.38 &   68.13 &    29.16 &  64.11 &    16.18 &   38.54 &    12.34 &  41.31 &    82.16 &   80.03 &    18.16 &  53.55 &    63.50 &   99.51 &     0.39 &  35.31 \\
         & TrojanNN &      93.42 &  100.00 &     0.00 &   50.0 &    11.07 &  100.00 &     0.00 &   8.82 &    89.75 &   99.97 &     0.03 &  48.18 &    86.87 &    0.20 &    76.24 &  96.62 &    92.98 &  100.00 &     0.00 &  49.78 &    12.03 &    0.00 &    12.97 &  59.30 &    88.71 &   99.47 &     0.53 &  47.91 &    66.23 &  100.00 &     0.00 &  36.40 \\
         & WaNet &      91.25 &   89.73 &     9.76 &   50.0 &    83.19 &    0.00 &    85.86 &  90.84 &    91.93 &   96.80 &     3.06 &  50.00 &    85.73 &    0.43 &    86.50 &  91.89 &    81.91 &   78.42 &    17.68 &  50.99 &    61.70 &   82.06 &     9.30 &  39.06 &    77.56 &    7.91 &    74.46 &  84.07 &    80.90 &    6.61 &    77.61 &  86.39 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      90.42 &   94.43 &     5.24 &   50.0 &    68.81 &   79.96 &    16.43 &  46.43 &    84.81 &   93.83 &     5.49 &  47.50 &    88.39 &    0.48 &    89.21 &  95.96 &      NaN &     NaN &      NaN &  52.01 &    10.41 &    0.00 &    11.56 &  57.21 &    84.28 &   47.32 &    46.79 &  70.49 &    56.35 &   20.95 &    51.49 &  69.71 \\
         & Blended &      91.91 &   99.50 &     0.48 &   50.0 &    10.00 &    0.00 &    11.11 &  58.79 &    86.21 &   99.17 &     0.70 &  47.32 &    89.19 &    4.77 &    69.92 &  96.01 &      NaN &     NaN &      NaN &  53.80 &    10.00 &  100.00 &     0.00 &   9.04 &    91.15 &   97.81 &     1.71 &  50.46 &    46.97 &   99.97 &     0.03 &  27.53 \\
         & Blind &      88.65 &   99.29 &     0.71 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    88.01 &   98.77 &     1.20 &  49.94 &    86.22 &   97.52 &     2.42 &  49.67 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      89.32 &   99.79 &     0.18 &   50.0 &    10.00 &  100.00 &     0.00 &  10.34 &    86.62 &   93.22 &     5.89 &  51.93 &    83.63 &    0.03 &    85.46 &  97.03 &    87.37 &    0.80 &    83.94 &  98.52 &    11.45 &    0.00 &    11.49 &  60.96 &    80.10 &   99.90 &     0.10 &  45.39 &    54.07 &   99.96 &     0.03 &  32.38 \\
         & Input &      88.66 &   94.58 &     5.10 &   50.0 &    10.00 &  100.00 &     0.00 &  10.67 &    86.53 &   83.22 &    15.16 &  54.61 &    86.56 &    0.71 &    83.78 &  95.88 &    87.54 &    2.66 &    83.28 &  95.40 &    91.66 &   98.47 &     1.41 &  50.00 &    89.84 &   81.59 &    17.03 &  56.49 &    54.60 &   36.44 &    43.11 &  62.04 \\
         & LF &      83.28 &   13.83 &    81.93 &   50.0 &    62.37 &    0.00 &    69.00 &  46.46 &    80.26 &   10.86 &    79.08 &  49.98 &    84.33 &    0.08 &    88.09 &  56.88 &    81.99 &   14.61 &    80.46 &  49.36 &    14.00 &    2.17 &    13.51 &  21.19 &    60.11 &    9.76 &    60.11 &  40.45 &    59.77 &    8.15 &    55.96 &  41.09 \\
         & LIRA &      10.05 &   99.96 &     0.04 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    10.00 &  100.00 &     0.00 &  49.98 &    10.20 &   99.81 &     0.19 &  50.07 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      90.85 &   95.11 &     4.44 &   50.0 &    10.00 &    0.00 &    11.11 &  57.13 &    85.54 &   90.61 &     8.16 &  49.60 &    89.81 &    1.34 &    85.26 &  96.36 &    85.82 &   98.56 &     1.33 &  47.48 &    78.27 &   54.40 &    37.53 &  64.07 &    80.31 &   68.83 &    23.01 &  57.87 &    51.21 &   98.81 &     0.81 &  30.18 \\
         & TrojanNN &      91.57 &  100.00 &     0.00 &   50.0 &    10.00 &  100.00 &     0.00 &   9.22 &    87.07 &   99.97 &     0.03 &  47.77 &    89.39 &    0.00 &    34.31 &  98.91 &    90.56 &   99.70 &     0.29 &  49.64 &    10.00 &    0.00 &    11.11 &  59.22 &    88.52 &   99.37 &     0.04 &  48.79 &    46.60 &  100.00 &     0.00 &  27.51 \\
         & WaNet &      84.58 &   96.49 &     3.00 &   50.0 &    32.80 &   99.99 &     0.00 &  24.11 &    85.05 &   80.78 &    16.98 &  57.86 &    78.04 &    0.03 &    81.98 &  94.96 &    88.46 &    1.75 &    82.47 &  97.37 &    10.12 &   99.71 &     0.12 &  12.77 &    89.23 &   14.72 &    78.31 &  90.89 &    56.87 &   36.84 &    49.00 &  65.97 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      90.49 &   94.33 &     5.31 &   50.0 &    90.92 &   93.57 &     6.00 &  50.38 &    89.07 &   94.83 &     4.70 &  49.29 &    86.75 &   25.74 &    67.32 &  82.42 &    90.48 &   94.34 &     5.30 &  50.00 &    86.00 &    4.28 &    84.06 &  92.78 &    59.32 &    5.86 &    60.46 &  78.65 &    77.86 &    4.42 &    75.95 &  88.64 \\
         & Blended &      92.31 &   99.80 &     0.19 &   50.0 &    93.04 &   99.88 &     0.10 &  50.00 &    91.70 &   99.39 &     0.56 &  49.90 &    85.19 &   82.69 &    15.36 &  55.00 &    92.31 &   99.80 &     0.19 &  50.00 &    91.73 &   99.71 &     0.27 &  49.75 &    63.82 &   87.12 &     9.77 &  42.09 &    65.97 &   99.77 &     0.15 &  36.85 \\
         & Blind &      92.24 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    83.82 &   49.62 &    43.27 &  70.98 &    92.24 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      86.79 &   99.48 &     0.50 &   50.0 &    92.62 &   99.84 &     0.14 &  50.00 &    91.15 &   99.41 &     0.57 &  50.03 &    85.44 &    5.72 &    79.02 &  96.20 &    86.79 &   99.48 &     0.50 &  50.00 &    72.10 &   99.32 &     0.44 &  42.73 &    54.12 &   14.62 &    49.48 &  76.09 &    69.90 &   12.62 &    64.94 &  84.98 \\
         & Input &      87.70 &   93.08 &     6.53 &   50.0 &    91.98 &   92.29 &     7.19 &  50.39 &    90.99 &   88.61 &    10.50 &  52.23 &    81.92 &    6.37 &    71.42 &  90.47 &    87.29 &   97.62 &     2.21 &  49.80 &    58.00 &   98.96 &     0.92 &  35.15 &    51.64 &   44.68 &    33.63 &  56.17 &    76.96 &   22.32 &    64.67 &  80.01 \\
         & LF &      87.94 &    4.28 &    87.28 &   50.0 &    88.94 &    3.87 &    88.62 &  50.21 &    87.24 &    5.19 &    86.37 &  49.65 &    88.49 &    1.54 &    88.51 &  51.37 &    87.94 &    4.28 &    87.28 &  50.00 &    69.26 &   11.64 &    67.27 &  40.66 &    23.60 &   14.62 &    24.96 &  17.83 &    71.24 &    7.43 &    69.14 &  41.65 \\
         & LIRA &      91.08 &   99.84 &     0.14 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    85.11 &    1.39 &    84.58 &  96.24 &    91.26 &   99.72 &     0.27 &  50.06 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      91.59 &   97.63 &     2.17 &   50.0 &    92.06 &   99.20 &     0.73 &  50.00 &    90.89 &   95.53 &     4.11 &  50.70 &    85.94 &   82.48 &    16.41 &  54.75 &    91.59 &   97.63 &     2.17 &  50.00 &    79.90 &   67.18 &    27.21 &  59.38 &    25.27 &   17.39 &    20.81 &  56.96 &    56.70 &   74.90 &    23.44 &  43.92 \\
         & TrojanNN &      92.04 &   99.99 &     0.01 &   50.0 &    93.20 &   99.99 &     0.01 &  50.00 &    91.00 &  100.00 &     0.00 &  49.48 &    82.93 &   28.89 &    53.42 &  81.00 &    92.04 &   99.99 &     0.01 &  50.00 &    90.07 &   99.98 &     0.02 &  49.02 &    24.08 &   13.27 &    18.61 &  59.38 &    64.06 &  100.00 &     0.00 &  36.01 \\
         & WaNet &      86.56 &   75.68 &    22.35 &   50.0 &    91.35 &   80.34 &    18.42 &  50.00 &    89.70 &   68.65 &    29.02 &  53.52 &    79.44 &    4.72 &    76.46 &  81.92 &    86.56 &   75.68 &    22.35 &  50.00 &    86.39 &   88.29 &    10.74 &  49.92 &    53.76 &   10.22 &    52.84 &  66.33 &    78.55 &    6.80 &    75.69 &  80.44 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      94.78 &   93.77 &     6.02 &   50.0 &    10.00 &    0.00 &    11.11 &  54.49 &    95.27 &   86.30 &    13.26 &  53.73 &    94.78 &   93.77 &     6.02 &  50.00 &    94.78 &   93.77 &     6.02 &  50.00 &    18.45 &   66.89 &    10.18 &  25.27 &    10.00 &    0.00 &    11.11 &  54.49 &      NaN &     NaN &      NaN &  49.49 \\
         & Blended &      96.54 &   99.68 &     0.31 &   50.0 &    97.95 &   99.94 &     0.06 &  50.00 &    96.45 &   99.53 &     0.46 &  50.03 &    96.40 &   99.61 &     0.38 &  49.96 &    96.54 &   99.68 &     0.31 &  50.00 &    96.20 &   99.67 &     0.31 &  49.84 &    10.00 &  100.00 &     0.00 &   6.73 &    55.99 &   98.74 &     0.98 &  30.19 \\
         & Blind &      96.64 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    96.36 &   99.88 &     0.12 &  49.92 &    96.64 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      91.38 &   99.37 &     0.58 &   50.0 &    97.86 &   99.90 &     0.10 &  50.00 &    96.63 &   99.80 &     0.19 &  50.00 &    91.38 &   99.37 &     0.58 &  50.00 &    91.38 &   99.37 &     0.58 &  50.00 &    93.48 &   99.00 &     0.96 &  50.18 &      NaN &     NaN &      NaN &  53.99 &      NaN &     NaN &      NaN &  53.99 \\
         & Input &      91.65 &   92.30 &     7.06 &   50.0 &    21.28 &   99.30 &     0.70 &  14.82 &    95.87 &   64.40 &    34.58 &  63.95 &    91.16 &   75.76 &    23.18 &  58.03 &    91.55 &   79.34 &    19.50 &  56.43 &    93.84 &   97.63 &     2.29 &  50.00 &      NaN &     NaN &      NaN &  50.32 &    15.97 &   99.52 &     0.13 &  12.16 \\
         & LF &      93.36 &    3.37 &    93.00 &   50.0 &    69.39 &   32.82 &    66.04 &  38.02 &    94.25 &    2.51 &    93.96 &  50.43 &    91.13 &    0.84 &    91.69 &  50.15 &    93.36 &    3.37 &    93.00 &  50.00 &    16.00 &   67.37 &     9.07 &  11.32 &    10.00 &    0.00 &    11.11 &  10.00 &    13.02 &   90.92 &     3.73 &   9.83 \\
         & LIRA &      86.63 &   88.19 &    11.37 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    62.12 &    1.72 &    65.50 &  80.98 &    65.76 &   67.58 &    31.40 &  49.87 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      96.17 &   97.81 &     2.13 &   50.0 &    97.79 &   98.31 &     1.64 &  50.00 &    96.28 &   96.60 &     3.27 &  50.61 &    96.06 &   94.01 &     5.80 &  51.84 &    96.17 &   97.81 &     2.13 &  50.00 &    22.75 &   41.18 &    17.13 &  41.61 &    10.00 &    0.00 &    11.11 &  55.82 &      NaN &     NaN &      NaN &  50.82 \\
         & TrojanNN &      96.46 &   99.98 &     0.02 &   50.0 &    97.85 &  100.00 &     0.00 &  50.00 &    96.48 &   99.99 &     0.01 &  50.00 &    96.35 &   99.96 &     0.04 &  49.96 &    96.46 &   99.98 &     0.02 &  50.00 &    19.54 &   99.77 &     0.07 &  11.65 &    10.00 &    0.00 &    11.11 &  56.76 &      NaN &     NaN &      NaN &  51.76 \\
         & WaNet &      89.12 &   80.95 &    17.59 &   50.0 &    11.67 &   99.99 &     0.01 &  11.28 &    94.81 &   52.68 &    45.82 &  64.13 &    89.12 &   80.95 &    17.59 &  50.00 &    89.12 &   80.95 &    17.59 &  50.00 &    85.21 &   71.82 &    23.45 &  52.61 &    10.00 &    0.00 &    11.13 &  50.91 &      NaN &     NaN &      NaN &  45.91 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}


==> tables/cifar10_0.1_1.tex <==
\begin{sidewaystable*}[]
\renewcommand\arraystretch{1.5}
\center
\caption{Full results on CIFAR-10 with 10\% poisoning ratio (The second part). }
%\vspace{-1em}
\label{table: cifar10_0.1_1}
\scalebox{0.92}{
\resizebox{\textheight}{!}
{
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         Targeted Model & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    89.69 &   1.83 &    89.54 &  95.78 &    91.31 &  57.13 &    41.62 &  68.95 &    89.96 &    1.48 &    89.39 &  96.10 &    89.16 &    1.29 &    89.24 &  95.79 &    91.10 &   94.77 &     4.91 &  50.02 &    89.87 &   2.14 &    88.71 &  95.72 &    89.05 &    1.27 &    89.16 &  95.75 &    89.98 &   92.41 &     7.20 &  50.64 \\
         & Blended &    92.43 &  52.11 &    37.54 &  73.39 &    93.17 &  99.26 &     0.73 &  50.18 &    92.78 &   96.11 &     3.57 &  51.56 &    87.00 &   50.53 &    33.21 &  71.46 &    93.33 &   99.89 &     0.11 &  49.95 &    92.17 &  97.69 &     2.14 &  50.47 &    93.47 &   99.92 &     0.08 &  50.00 &    90.35 &   99.84 &     0.14 &  48.48 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    93.36 &    3.91 &    23.23 &  98.02 &    91.01 &    9.70 &    23.69 &  95.12 &      NaN &     NaN &      NaN &    NaN &    93.28 &   3.53 &    27.98 &  98.21 &    93.38 &    0.08 &    23.07 &  99.93 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    90.56 &   2.39 &    83.84 &  98.63 &    92.70 &  18.39 &    72.20 &  90.69 &    93.25 &    2.54 &    87.00 &  98.62 &    90.99 &    6.24 &    82.34 &  96.77 &    90.20 &   33.10 &    59.48 &  83.09 &    92.81 &   2.46 &    86.22 &  98.66 &    92.68 &    2.84 &    85.18 &  98.47 &    92.34 &   99.72 &     0.26 &  50.03 \\
         & Input &    89.86 &   2.23 &    85.20 &  97.61 &    91.74 &   0.04 &    44.54 &  99.11 &    93.12 &    1.72 &    90.53 &  98.27 &    89.17 &   27.08 &    56.73 &  84.84 &    89.71 &    1.79 &    86.77 &  97.75 &    93.18 &   1.68 &    91.12 &  98.29 &    92.61 &    0.76 &    90.87 &  98.75 &    91.39 &   90.43 &     9.13 &  53.91 \\
         & LF &    91.82 &  85.98 &    12.77 &  55.97 &    92.90 &  98.97 &     1.02 &  50.01 &    92.37 &   78.44 &    19.42 &  60.01 &    84.36 &   44.96 &    48.00 &  72.75 &    93.06 &   99.23 &     0.76 &  49.96 &    92.37 &  47.83 &    47.49 &  75.31 &    91.62 &    1.41 &    87.48 &  98.15 &    92.58 &   98.67 &     1.28 &  50.00 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    91.71 &    0.20 &    77.56 &  92.68 &    88.24 &    2.59 &    86.34 &  91.48 &      NaN &     NaN &      NaN &    NaN &    91.41 &   0.21 &    78.08 &  92.67 &    91.90 &    0.19 &    79.90 &  92.68 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    92.31 &  10.81 &    78.53 &  93.24 &    92.54 &  83.50 &    15.36 &  57.01 &    92.14 &   74.79 &    23.31 &  61.16 &    87.67 &    3.97 &    74.23 &  94.34 &    92.80 &   97.61 &     2.21 &  50.08 &    91.91 &  77.40 &    20.86 &  59.74 &    90.99 &    0.58 &    87.04 &  97.69 &    89.63 &   90.50 &     8.71 &  52.05 \\
         & TrojanNN &    92.17 &   2.50 &    83.37 &  98.12 &    92.47 &  71.07 &    22.97 &  63.99 &    92.42 &    5.99 &    77.34 &  96.51 &    90.37 &    2.91 &    79.10 &  97.02 &    93.33 &   40.72 &    54.96 &  79.59 &    91.88 &   3.73 &    81.59 &  97.36 &    91.76 &    8.22 &    78.00 &  95.06 &    89.70 &  100.00 &     0.00 &  48.14 \\
         & WaNet &    90.08 &  86.64 &    12.54 &  50.96 &    91.46 &   1.09 &    69.73 &  94.32 &    93.48 &   17.10 &    78.29 &  86.32 &    89.49 &    5.21 &    86.60 &  91.38 &    90.97 &    1.24 &    89.00 &  94.10 &    93.17 &  22.98 &    72.69 &  83.38 &    91.80 &    7.53 &    85.09 &  91.10 &    91.94 &   90.17 &     9.37 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    87.56 &   7.28 &    83.97 &  92.15 &    88.42 &   5.86 &    82.94 &  93.29 &    88.19 &   27.59 &    67.27 &  82.31 &    86.01 &    2.28 &    85.16 &  93.87 &    90.15 &   94.71 &     5.02 &  49.86 &    86.48 &   5.47 &    81.09 &  92.51 &    89.21 &   11.31 &    80.37 &  90.96 &    10.00 &  100.00 &     0.00 &   9.79 \\
         & Blended &    90.99 &  22.62 &    55.56 &  87.98 &    89.51 &  86.83 &    12.12 &  55.13 &    90.08 &   86.82 &    11.90 &  55.42 &    87.58 &   69.90 &    22.00 &  62.64 &    91.62 &   99.42 &     0.56 &  49.89 &    88.60 &  83.86 &    13.97 &  56.17 &    90.07 &   83.33 &    14.78 &  57.16 &    10.00 &  100.00 &     0.00 &   9.04 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    90.36 &   42.40 &    12.01 &  78.44 &    87.49 &   60.29 &    25.53 &  68.92 &      NaN &     NaN &      NaN &    NaN &    88.94 &  98.51 &     0.68 &  50.39 &    89.84 &   73.48 &     8.77 &  62.91 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    88.41 &   1.34 &    85.50 &  98.77 &    91.45 &   2.79 &    86.00 &  98.50 &    91.39 &    1.91 &    87.29 &  98.94 &    88.69 &    1.72 &    84.27 &  98.72 &    89.17 &   99.81 &     0.16 &  49.92 &    91.09 &   2.49 &    86.57 &  98.65 &    91.50 &    1.92 &    87.38 &  98.93 &    90.00 &   99.16 &     0.82 &  50.32 \\
         & Input &    88.92 &   3.84 &    83.51 &  95.37 &    91.40 &   3.23 &    82.63 &  95.67 &    91.56 &   13.08 &    79.68 &  90.75 &    88.29 &   69.56 &    25.09 &  62.33 &    89.47 &    2.01 &    84.91 &  96.28 &    91.00 &  14.11 &    78.10 &  90.23 &    89.70 &   97.02 &     2.72 &  50.00 &    89.15 &   89.01 &    10.06 &  52.78 \\
         & LF &    79.36 &  18.88 &    77.36 &  48.04 &    88.80 &   1.29 &    88.70 &  56.27 &    87.67 &    1.82 &    87.59 &  56.01 &    87.68 &    1.47 &    87.69 &  56.18 &    83.25 &   13.92 &    81.87 &  49.98 &    83.72 &   1.14 &    84.20 &  56.34 &    86.64 &    1.36 &    86.60 &  56.24 &    10.00 &  100.00 &     0.00 &  13.36 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    80.99 &    2.00 &    81.07 &  98.98 &    77.91 &    4.94 &    77.91 &  97.51 &      NaN &     NaN &      NaN &    NaN &    80.69 &   1.96 &    80.33 &  99.00 &    81.07 &    1.74 &    81.24 &  99.11 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    89.62 &  85.40 &    13.13 &  54.24 &    89.10 &  65.76 &    30.80 &  63.80 &    89.26 &   70.22 &    27.08 &  61.65 &    87.56 &   22.26 &    58.92 &  84.78 &    90.75 &   94.74 &     4.76 &  50.13 &    88.33 &  56.64 &    38.19 &  67.97 &    90.85 &   95.11 &     4.44 &  50.00 &    10.00 &  100.00 &     0.00 &   9.57 \\
         & TrojanNN &    89.57 &   7.33 &    74.39 &  95.33 &    89.88 &  63.42 &    27.93 &  67.44 &    89.60 &    7.17 &    67.89 &  95.43 &    88.63 &    8.23 &    45.86 &  94.41 &    91.37 &  100.00 &     0.00 &  49.90 &    87.29 &   2.30 &    72.61 &  96.71 &    89.28 &    7.76 &    76.86 &  94.98 &    10.00 &  100.00 &     0.00 &   9.22 \\
         & WaNet &    86.10 &  73.61 &    21.47 &  61.44 &    91.07 &   3.91 &    83.21 &  96.29 &    91.35 &    5.72 &    84.16 &  95.39 &    89.76 &    1.61 &    84.85 &  97.44 &    18.14 &   98.92 &     0.75 &  16.78 &    90.73 &  10.33 &    80.45 &  93.08 &    91.20 &    6.88 &    83.83 &  94.81 &    10.00 &  100.00 &     0.00 &  12.71 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    89.55 &  92.63 &     6.77 &  50.38 &    89.04 &   7.43 &    82.93 &  92.72 &    88.84 &   13.96 &    78.02 &  89.36 &    88.10 &   56.38 &    40.79 &  67.78 &    89.96 &   94.20 &     5.40 &  49.80 &    86.54 &  37.33 &    57.06 &  76.53 &    88.42 &   24.96 &    68.08 &  83.65 &    89.25 &   95.58 &     4.04 &  49.38 \\
         & Blended &    91.76 &  99.08 &     0.86 &  50.09 &    88.97 &  83.62 &    15.26 &  56.42 &    89.14 &   86.64 &    12.22 &  54.99 &    89.00 &   79.77 &    17.12 &  58.36 &    92.02 &   99.63 &     0.33 &  49.94 &    85.47 &  72.64 &    21.54 &  60.16 &    89.35 &   91.71 &     7.73 &  52.56 &    92.19 &   99.70 &     0.30 &  49.99 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    89.51 &   99.39 &     0.61 &  48.94 &    89.88 &  100.00 &     0.00 &  48.82 &      NaN &     NaN &      NaN &    NaN &    84.77 &  91.33 &     8.20 &  50.60 &    89.45 &   99.70 &     0.30 &  48.76 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    86.18 &  99.49 &     0.50 &  49.70 &    87.59 &  97.72 &     2.21 &  50.88 &    88.28 &   99.49 &     0.49 &  50.00 &    88.11 &   27.10 &    46.20 &  86.19 &    86.59 &   99.53 &     0.44 &  49.90 &    87.97 &  99.56 &     0.44 &  50.00 &    88.44 &   99.44 &     0.53 &  50.02 &    93.15 &   99.80 &     0.20 &  50.00 \\
         & Input &    87.03 &  96.21 &     3.53 &  49.66 &    89.17 &  52.44 &    44.92 &  70.32 &    89.49 &   90.14 &     9.48 &  51.47 &    88.82 &   85.72 &    13.44 &  53.68 &    87.17 &   97.62 &     2.22 &  49.74 &    89.32 &  95.82 &     3.94 &  50.00 &    87.29 &   97.62 &     2.21 &  49.80 &    92.44 &   90.00 &     9.24 &  51.54 \\
         & LF &    86.39 &   5.44 &    85.66 &  49.22 &    88.92 &   0.83 &    89.06 &  51.72 &    88.71 &    1.06 &    88.71 &  51.61 &    88.44 &    1.21 &    88.37 &  51.53 &    87.60 &    4.58 &    86.89 &  49.83 &    84.95 &   2.80 &    84.17 &  49.24 &    87.94 &    4.28 &    87.28 &  50.00 &    85.35 &    7.00 &    84.27 &  48.70 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    91.48 &   93.68 &     6.01 &  53.08 &    90.57 &   11.11 &    43.32 &  94.11 &      NaN &     NaN &      NaN &    NaN &    90.64 &  25.77 &    67.98 &  86.82 &    91.48 &   96.70 &     3.08 &  51.57 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    91.53 &  97.21 &     2.49 &  50.18 &    89.00 &  13.53 &    75.66 &  90.76 &    89.14 &   33.83 &    59.34 &  80.68 &    87.65 &   35.42 &    55.19 &  79.14 &    90.96 &   96.83 &     2.88 &  50.08 &    87.45 &  38.69 &    53.73 &  77.40 &    91.59 &   97.63 &     2.17 &  50.00 &    89.93 &   96.18 &     3.41 &  49.90 \\
         & TrojanNN &    91.59 &  99.99 &     0.01 &  49.78 &    87.97 &  71.98 &    22.11 &  61.97 &    89.31 &   98.02 &     1.89 &  49.62 &    89.97 &   70.39 &    21.31 &  63.77 &    91.76 &   99.99 &     0.01 &  49.86 &    86.06 &  96.18 &     3.20 &  48.92 &    89.13 &   99.64 &     0.34 &  48.72 &    75.51 &   99.87 &     0.11 &  41.80 \\
         & WaNet &    86.29 &  75.74 &    22.16 &  49.86 &    88.03 &   1.48 &    85.77 &  87.10 &    89.14 &    8.10 &    80.60 &  83.79 &    88.33 &   28.01 &    63.40 &  73.84 &    86.58 &   71.54 &    26.06 &  52.07 &    88.48 &  11.61 &    77.53 &  82.04 &    88.30 &    5.00 &    83.44 &  85.34 &    86.05 &   59.08 &    35.60 &  58.05 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  49.49 &    94.77 &  52.33 &    45.78 &  70.71 &    95.19 &   75.51 &    23.64 &  59.13 &    26.39 &   14.10 &    21.47 &  55.64 &      NaN &     NaN &      NaN &  49.49 &    26.34 &   9.66 &    23.83 &  57.84 &    95.30 &   69.40 &    29.34 &  62.18 &    94.99 &   93.31 &     6.47 &  50.23 \\
         & Blended &      NaN &    NaN &      NaN &  51.57 &    93.52 &  71.77 &    16.97 &  62.45 &    96.28 &   99.37 &     0.61 &  50.03 &    27.09 &   19.31 &    20.93 &  55.46 &      NaN &     NaN &      NaN &  51.57 &    26.23 &  10.62 &    23.30 &  59.37 &    96.01 &   99.59 &     0.40 &  49.78 &    68.74 &   97.17 &     1.88 &  37.36 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    96.52 &  100.00 &     0.00 &  49.94 &    27.29 &   10.12 &    24.27 &  60.26 &      NaN &     NaN &      NaN &    NaN &    28.45 &  11.30 &    25.71 &  60.26 &    96.45 &  100.00 &     0.00 &  49.90 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      NaN &    NaN &      NaN &  53.99 &    93.08 &  99.27 &     0.63 &  50.05 &    93.83 &   99.46 &     0.51 &  50.00 &    80.56 &   43.24 &    41.78 &  72.65 &      NaN &     NaN &      NaN &  53.99 &    80.62 &   9.24 &    65.53 &  89.68 &    91.38 &   99.37 &     0.58 &  50.00 &    96.39 &   99.84 &     0.16 &  50.00 \\
         & Input &    90.94 &  79.03 &    19.64 &  56.28 &    93.95 &  19.81 &    76.37 &  86.24 &    94.38 &   82.54 &    16.33 &  54.88 &    81.93 &    2.28 &    78.29 &  90.15 &    89.90 &   80.74 &    18.07 &  54.90 &    79.02 &   5.43 &    71.96 &  87.12 &    91.55 &   79.34 &    19.50 &  56.43 &    95.88 &   79.10 &    20.12 &  56.60 \\
         & LF &    93.23 &   3.28 &    92.89 &  49.98 &    94.43 &   0.48 &    94.51 &  51.44 &    95.67 &    0.58 &    95.67 &  51.39 &    27.71 &    7.42 &    26.31 &  17.18 &    90.89 &    5.28 &    90.43 &  48.76 &    25.53 &  11.61 &    22.51 &  16.08 &    95.34 &    0.51 &    95.34 &  51.43 &    81.23 &    7.66 &    80.53 &  43.94 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    90.88 &    1.71 &    90.30 &  93.24 &    78.74 &    3.67 &    77.47 &  88.32 &      NaN &     NaN &      NaN &    NaN &    82.37 &   1.80 &    82.07 &  91.06 &    91.04 &    1.33 &    90.63 &  93.43 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    95.97 &  98.10 &     1.82 &  49.90 &    95.22 &  25.49 &    69.24 &  85.69 &    95.99 &   93.57 &     6.24 &  52.03 &    30.61 &    5.96 &    29.74 &  63.15 &    94.67 &   97.63 &     2.27 &  49.34 &    25.54 &   7.92 &    23.81 &  59.63 &    96.13 &   93.80 &     6.01 &  51.99 &    64.56 &   53.02 &    32.64 &  56.59 \\
         & TrojanNN &    96.12 &  99.99 &     0.01 &  49.83 &    94.04 &  94.78 &     2.76 &  51.39 &    96.24 &   99.73 &     0.27 &  50.01 &    25.83 &   13.01 &    20.48 &  58.17 &    95.53 &  100.00 &     0.00 &  49.54 &    23.85 &  10.09 &    22.02 &  58.64 &    96.13 &   99.91 &     0.09 &  49.87 &    73.21 &   98.86 &     0.84 &  38.94 \\
         & WaNet &    88.85 &  79.05 &    19.31 &  50.82 &    94.00 &   0.42 &    92.73 &  90.26 &    93.95 &    6.77 &    87.26 &  87.09 &    83.02 &    1.31 &    81.45 &  86.77 &    87.46 &   77.32 &    20.64 &  50.98 &    80.23 &   5.59 &    78.91 &  83.24 &    94.20 &    8.65 &    85.58 &  86.15 &    78.24 &   49.71 &    42.39 &  60.18 \\
\bottomrule
\end{tabular}
}
}
\end{sidewaystable*}

==> tables/experiment.tex <==
\begin{table*}[]
\renewcommand\arraystretch{1.5}
\center
\vspace{-1em}
\caption{Summary of analysis of backdoor learning. }
%\vspace{-1em}
\label{table: analysis}
\scalebox{0.9}{
\begin{tabular}{m{.09\textwidth}<{\centering} 
 m{.47\textwidth} m{.2\textwidth}<{\centering}  m{.25\textwidth} } %{clcc}
\hline
\multirow{2}{*}{\textbf{Components}}  & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Contents}}}                                             & \multicolumn{2}{c}{\textbf{Tools}}               \\ \cline{3-4} 
                           & \multicolumn{1}{c}{}                                                                     & \textbf{Evaluation} & \textbf{Analysis tools}                   \\ \hline
\multirow{4}{*}{Data}      & 1) How do different poisoned samples affect the backdoor effect?                          & ASR        &   Poisoned sample selection strategy                         \\ \cline{2-4} 
                           & 2) What is the effect of poisoning ratios on backdoor attack and defense?      & ASR        & Activation/t-SNE           \\ \cline{2-4} 
                           & 3) Whether the trigger has the ability to generalize?                                     & ASR        & Activation path  \& Trigger strength         \\ \cline{2-4} 
                           & 4) What is the stealthiness of the trigger for different backdoor attacks? &  Seven image quality metrics          & Image quality assessment   \\ \hline
\multirow{2}{*}{Model} & 1) What is the effect of model architecture on different algorithms?                       & ASR        & Activation path            \\ \cline{2-4} 
                           & 2) What is the sharpness of the loss landscape for backdoored model?                         &  Eigenvalue density  &  Hessian matrix \&  Activation ratio   \\ \hline
\multirow{2}{*}{Algorithm} & 1) What is the sensitivity to hyper-parameters for each attack algorithm?                                           & ASR  &  Trigger strength                          \\
\cline{2-4} 
                           &  2) What is the sensitivity to hyper-parameters for each defense algorithm?                                           & ASR  &  Trigger strength 
                            \\
\hline
\multirow{2}{*}{Learning}         & 1) What is the difference on learning speed between poisoned and clean samples?    & Training loss curve      & GSNR \& Gradient norms \\ 
\cline{2-4} 
                          & 2) What is the difference on memorization between poisoned and clean samples? & Forgetting ratio & GSNR \& Gradient norms
                          \\
\hline
\end{tabular}
}
\vspace{-.5em}
\end{table*}

==> tables/gtsrb_0.001.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      97.55 &  42.91 &    56.08 &  50.0 &    76.01 &   0.00 &    76.39 &  60.69 &    98.11 &   0.02 &    98.07 &  71.44 &    96.82 &   4.63 &    91.75 &  68.78 &  -100.00 & -100.00 &  -100.00 &  22.68 &    94.15 &   36.13 &    61.89 &  51.69 &     3.56 &    0.00 &     3.58 &  24.46 &    80.90 &   0.00 &    81.14 &  63.13 &    97.43 &   43.59 &    55.43 &  49.94 &    98.05 &   0.04 &    97.59 &  71.44 &    97.83 &  13.84 &    84.84 &  64.53 &    97.23 &  12.71 &    85.69 &  64.94 &    96.86 &   35.54 &    63.31 &  53.34 &    98.14 &  17.84 &    80.88 &  62.53 &    98.23 &   3.28 &    95.00 &  69.82 &    97.97 &   0.12 &    97.85 &  71.40 \\
         & Blended &      97.79 &  54.84 &    41.14 &  50.0 &    78.15 &  15.18 &    39.09 &  60.01 &    98.15 &  58.67 &    38.45 &  50.00 &    88.79 &  41.03 &    36.49 &  52.41 &  -100.00 & -100.00 &  -100.00 &  28.53 &    83.25 &   38.91 &    29.24 &  50.70 &    34.63 &    0.00 &    20.72 &  45.84 &    77.38 &   0.00 &    63.13 &  67.22 &    97.91 &   55.12 &    40.91 &  50.00 &    97.74 &  11.74 &    53.52 &  71.53 &    98.09 &  50.10 &    45.22 &  52.37 &    97.34 &  41.85 &    47.41 &  56.27 &    97.24 &   54.61 &    41.11 &  49.84 &    97.69 &  51.06 &    44.44 &  51.84 &    97.79 &  54.84 &    41.14 &  50.00 &    98.62 &  64.98 &    32.51 &  50.00 \\
         & BppAttack &      97.97 &   2.86 &    91.34 &  50.0 &    98.07 &   3.09 &    91.77 &  50.00 &    98.08 &   0.46 &    92.72 &  51.20 &    95.94 &   2.83 &    88.68 &  49.00 &    97.97 &    2.86 &    91.34 &  50.00 &    76.83 &    0.79 &    67.61 &  40.46 &     5.94 &    0.00 &     5.97 &   5.41 &    79.69 &   0.00 &    72.14 &  42.29 &    97.95 &    3.23 &    91.10 &  49.99 &    98.23 &   0.02 &    91.85 &  51.42 &    98.41 &   0.15 &    92.63 &  51.36 &    97.42 &   0.00 &    90.56 &  51.15 &    98.00 &    3.03 &    91.01 &  50.00 &    98.35 &   0.71 &    92.28 &  51.08 &    97.97 &   2.86 &    91.34 &  50.00 &    98.32 &   2.28 &    92.32 &  50.29 \\
         & Input &      96.47 &   6.10 &    87.56 &  50.0 &    57.53 &   0.24 &    55.13 &  33.46 &    98.02 &  16.47 &    79.99 &  50.00 &    96.73 &   1.33 &    92.26 &  52.39 &    97.70 &    6.63 &    88.89 &  50.00 &    78.76 &    3.25 &    72.09 &  42.57 &    77.79 &    0.03 &    73.05 &  43.70 &    77.38 &   0.00 &    76.34 &  43.51 &    97.54 &    6.81 &    88.66 &  50.00 &    97.97 &   0.21 &    94.53 &  52.94 &    98.03 &   1.30 &    93.58 &  52.40 &    97.82 &   0.05 &    93.77 &  53.03 &    97.44 &    7.19 &    87.95 &  50.00 &    98.16 &   2.82 &    92.32 &  51.64 &    97.70 &   6.63 &    88.89 &  50.00 &    98.10 &  50.06 &    48.79 &  50.00 \\
         & LC &      97.59 &   0.01 &    97.58 &  50.0 &    98.08 &   0.02 &    98.00 &  50.00 &    97.79 &   0.02 &    97.66 &  50.00 &    97.59 &   0.01 &    97.58 &  50.00 &    97.59 &    0.01 &    97.58 &  50.00 &     5.46 &    0.00 &     5.49 &   3.94 &    68.45 &    0.00 &    68.42 &  35.43 &    72.69 &   0.00 &    73.30 &  37.55 &    97.48 &    0.01 &    97.42 &  49.94 &    97.79 &   0.02 &    97.76 &  50.00 &    98.16 &   0.01 &    98.11 &  50.00 &    97.30 &   0.16 &    97.36 &  49.85 &    97.12 &    0.01 &    97.08 &  49.76 &    98.06 &   0.01 &    98.04 &  50.00 &    97.59 &   0.01 &    97.58 &  50.00 &    98.00 &   0.02 &    97.93 &  50.00 \\
         & LF &      97.17 &   0.01 &    97.15 &  50.0 &    79.71 &   0.02 &    80.02 &  41.27 &    98.04 &   0.04 &    98.04 &  50.00 &    97.17 &   0.01 &    97.15 &  50.00 &    97.17 &    0.01 &    97.15 &  50.00 &    57.85 &    0.00 &    58.12 &  30.34 &     5.70 &    0.00 &     5.73 &   4.27 &    78.87 &   0.00 &    79.23 &  40.86 &    97.14 &    0.02 &    97.13 &  49.99 &    97.62 &   0.03 &    97.61 &  50.00 &    97.53 &   0.02 &    97.52 &  50.00 &    96.99 &   0.03 &    96.98 &  49.91 &    97.15 &    0.02 &    97.14 &  49.99 &    97.70 &   0.01 &    97.69 &  50.00 &    95.64 &   0.13 &    95.62 &  49.24 &    98.05 &   0.06 &    98.04 &  50.00 \\
         & SIG &      97.59 &  35.07 &    44.14 &  50.0 &    74.17 &   3.88 &    39.68 &  53.89 &    98.15 &   4.18 &    55.31 &  65.45 &    94.33 &  18.26 &    38.04 &  56.78 &    97.59 &   35.07 &    44.14 &  50.00 &    97.97 &   36.09 &    47.25 &  50.00 &    81.48 &    9.49 &    28.78 &  54.74 &    79.46 &   0.00 &    59.41 &  58.47 &    97.45 &   27.12 &    43.35 &  53.91 &    97.97 &   1.41 &    52.88 &  66.83 &    98.05 &  11.30 &    49.44 &  61.89 &    97.58 &  10.56 &    49.11 &  62.25 &    97.19 &   32.74 &    42.73 &  50.97 &    97.70 &  10.53 &    52.28 &  62.27 &    19.44 &   0.00 &    19.43 &  28.46 &    97.11 &   8.39 &    52.82 &  63.10 \\
         & SSBA &      98.12 &  42.28 &    54.30 &  50.0 &    76.29 &   0.37 &    60.41 &  60.05 &    95.95 &  29.97 &    63.06 &  55.08 &    92.01 &  20.82 &    65.37 &  57.68 &    98.12 &   42.28 &    54.30 &  50.00 &    84.09 &   26.99 &    55.82 &  50.63 &     5.70 &    0.00 &     5.73 &  24.93 &    74.67 &   0.00 &    70.56 &  59.42 &    98.07 &   38.97 &    57.61 &  51.63 &    97.95 &   1.62 &    81.90 &  70.25 &    98.32 &  31.77 &    63.93 &  55.26 &    97.68 &  10.75 &    69.22 &  65.55 &    97.77 &   42.66 &    54.14 &  49.83 &    97.53 &  41.48 &    54.31 &  50.11 &    95.87 &   2.31 &    82.63 &  68.87 &    98.38 &  41.58 &    55.29 &  50.35 \\
         & TrojanNN &      97.59 &  80.87 &    17.65 &  50.0 &    98.24 &  87.72 &    11.76 &  50.00 &    98.08 &  71.49 &    25.39 &  54.69 &    88.06 &   7.80 &    57.96 &  81.77 &    97.59 &   80.87 &    17.65 &  50.00 &    40.25 &    4.88 &    25.16 &  59.32 &    84.56 &    0.29 &    65.96 &  83.77 &    70.27 &   0.00 &    64.87 &  76.77 &    97.22 &   78.57 &    19.65 &  50.96 &    97.91 &   4.87 &    78.27 &  88.00 &    97.95 &  62.20 &    35.80 &  59.33 &    97.75 &  33.60 &    58.47 &  73.64 &    97.05 &   79.96 &    18.13 &  50.18 &    97.85 &  75.00 &    23.99 &  52.93 &    94.51 &   2.98 &    77.49 &  87.40 &    98.33 &  22.33 &    69.57 &  79.27 \\
         & WaNet &      97.56 &   0.02 &    96.82 &  50.0 &    75.89 &   0.00 &    74.89 &  39.17 &    97.93 &   0.14 &    97.27 &  50.00 &    97.25 &   0.01 &    96.60 &  49.85 &    97.56 &    0.02 &    96.82 &  50.00 &    68.14 &    0.00 &    67.53 &  35.30 &    77.59 &    2.64 &    76.94 &  40.01 &    82.02 &   0.00 &    82.29 &  42.24 &    97.48 &    0.03 &    97.01 &  49.96 &    98.27 &   0.00 &    98.15 &  50.01 &    98.54 &   0.01 &    98.41 &  50.00 &    98.27 &   0.02 &    97.95 &  50.00 &    97.40 &    0.01 &    96.60 &  49.92 &    98.73 &   0.00 &    98.52 &  50.01 &    97.56 &   0.02 &    96.82 &  50.00 &    98.20 &   0.14 &    97.97 &  50.00 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      98.60 &  12.69 &    84.54 &  50.0 &    20.92 &   7.69 &    19.05 &  13.66 &    97.05 &   0.09 &    96.98 &  55.53 &    96.79 &   0.00 &    96.72 &  55.44 &    98.52 &    0.77 &    97.71 &  55.92 &    40.32 &    0.00 &    40.51 &  27.20 &    89.07 &    0.00 &    89.16 &  51.58 &    85.74 &   0.00 &    86.17 &  49.92 &    98.12 &   14.95 &    82.84 &  49.76 &    98.45 &   2.21 &    96.09 &  55.16 &    98.51 &   0.49 &    98.16 &  56.05 &    95.99 &   0.09 &    96.02 &  55.00 &    98.53 &   16.59 &    81.60 &  49.96 &    98.50 &   0.53 &    98.08 &  56.03 &    97.48 &   0.00 &    97.49 &  55.79 &    97.62 &   0.06 &    97.54 &  55.83 \\
         & Blended &      98.73 &  61.04 &    30.32 &  50.0 &    27.40 &  31.59 &    11.44 &  29.06 &    97.23 &  59.74 &    31.99 &  49.90 &    97.70 &  60.81 &    28.75 &  49.60 &    97.55 &   67.15 &    25.58 &  49.41 &    32.46 &    0.00 &    17.04 &  47.39 &    86.67 &   19.37 &    44.69 &  64.81 &    87.59 &   0.00 &    84.92 &  74.95 &    98.19 &   62.39 &    28.00 &  49.73 &    98.63 &  60.73 &    32.04 &  50.11 &    98.50 &  59.72 &    33.06 &  50.55 &     9.84 &   0.00 &     9.63 &  36.08 &    98.48 &   64.14 &    29.64 &  49.88 &    98.54 &  60.68 &    32.36 &  50.09 &    98.59 &  63.30 &    30.33 &  49.93 &    97.40 &  42.35 &    38.16 &  58.68 \\
         & BppAttack &      97.61 &  11.19 &    82.09 &  50.0 &     3.01 &  69.21 &     1.96 &   2.70 &    98.04 &   2.94 &    90.54 &  54.12 &    94.15 &   0.05 &    86.23 &  53.84 &    97.71 &   11.26 &    81.92 &  50.00 &    31.62 &    0.00 &    29.41 &  22.60 &    88.31 &   20.89 &    66.70 &  45.35 &    79.83 &   0.01 &    74.06 &  46.70 &    97.05 &    9.90 &    82.71 &  50.36 &    98.76 &   1.96 &    91.56 &  54.61 &    98.84 &   6.94 &    87.76 &  52.12 &    97.48 &   0.01 &    90.74 &  55.53 &    97.26 &    8.04 &    84.49 &  51.40 &    98.70 &   9.25 &    85.76 &  50.97 &    97.61 &  11.19 &    82.09 &  50.00 &    97.97 &   8.86 &    84.64 &  51.16 \\
         & Input &      98.09 &  18.88 &    76.98 &  50.0 &     4.89 &  80.19 &     2.35 &   3.40 &    97.58 &  18.48 &    75.88 &  49.94 &    90.90 &   0.46 &    81.52 &  55.61 &    98.54 &   63.10 &    25.25 &  50.00 &    22.26 &    0.00 &     6.33 &  21.52 &    89.13 &   86.10 &    12.98 &  45.52 &    78.00 &   0.00 &    76.70 &  49.39 &    97.85 &   63.12 &    22.16 &  49.88 &    98.17 &   0.78 &    85.43 &  59.05 &    98.53 &  10.29 &    84.22 &  54.29 &    93.93 &   0.01 &    16.98 &  57.35 &    98.35 &   48.52 &    27.57 &  50.00 &    98.36 &  12.35 &    82.56 &  53.27 &    97.30 &   0.28 &    91.20 &  58.90 &    97.87 &   9.66 &    78.22 &  54.50 \\
         & LC &      98.14 &   0.02 &    98.17 &  50.0 &    21.15 &   1.61 &    20.99 &  11.50 &    96.97 &   0.01 &    97.02 &  49.42 &    98.05 &   0.01 &    98.04 &  49.96 &    98.12 &    0.02 &    98.15 &  49.99 &    10.44 &    0.00 &    10.81 &   6.16 &    80.33 &    1.81 &    78.53 &  41.10 &    77.33 &   0.00 &    77.14 &  39.60 &    97.05 &    0.01 &    97.10 &  49.46 &    97.93 &   0.01 &    97.90 &  49.90 &    98.16 &   0.01 &    98.14 &  50.00 &    92.66 &   0.00 &    92.84 &  47.27 &    98.09 &    0.02 &    98.07 &  49.98 &    98.04 &   0.01 &    98.07 &  49.96 &    98.14 &   0.02 &    98.17 &  50.00 &    97.85 &   0.00 &    97.84 &  49.87 \\
         & LF &      98.13 &  78.90 &    17.96 &  50.0 &    21.65 &  36.70 &     9.05 &  32.86 &    97.11 &  72.03 &    21.90 &  52.93 &    92.49 &  11.91 &    57.22 &  80.68 &    97.89 &   72.82 &    23.26 &  52.92 &    25.92 &    0.00 &    14.46 &  53.35 &    86.71 &   21.87 &    67.33 &  72.81 &    83.67 &   0.00 &    83.34 &  82.22 &    96.31 &   80.11 &    16.72 &  49.09 &    98.06 &  76.01 &    19.75 &  51.41 &    98.19 &  75.00 &    21.46 &  51.95 &    95.44 &  29.08 &    45.74 &  73.57 &    98.45 &   74.80 &    21.93 &  52.05 &    98.21 &  77.14 &    19.52 &  50.88 &    97.23 &   0.18 &    87.29 &  88.91 &    98.11 &  26.12 &    57.26 &  76.38 \\
         & SIG &      98.91 &  54.37 &    35.08 &  50.0 &    48.47 &   3.60 &    16.87 &  50.17 &    96.90 &  56.02 &    31.77 &  49.00 &    91.21 &  33.44 &    45.88 &  56.62 &    98.75 &   57.81 &    34.18 &  49.92 &    21.05 &    0.00 &    10.38 &  38.26 &    87.59 &    0.17 &    21.91 &  71.44 &    83.44 &   0.00 &    76.55 &  69.45 &    98.40 &   58.80 &    31.53 &  49.75 &    98.84 &  56.11 &    35.78 &  49.97 &    98.69 &  56.98 &    35.74 &  49.89 &    94.07 &   0.57 &    30.61 &  74.48 &    98.62 &   58.77 &    34.65 &  49.86 &    98.68 &  56.60 &    36.25 &  49.89 &    98.69 &  58.09 &    35.08 &  49.89 &    97.62 &  54.68 &    35.97 &  49.35 \\
         & SSBA &      98.73 &  35.12 &    56.65 &  50.0 &    21.92 &  34.29 &     8.29 &  12.01 &    96.78 &  36.33 &    57.30 &  49.02 &    94.11 &   2.00 &    74.07 &  64.24 &    98.54 &   35.05 &    57.33 &  49.94 &     6.74 &    0.00 &     7.26 &  21.56 &    87.95 &   18.23 &    66.30 &  53.05 &    90.78 &   0.00 &    88.15 &  63.58 &    96.30 &   36.70 &    47.60 &  48.78 &    98.73 &  31.50 &    60.45 &  51.81 &    98.52 &  30.22 &    61.78 &  52.34 &    62.64 &   0.00 &    50.06 &  49.51 &    98.73 &   39.61 &    52.34 &  50.00 &    98.57 &  32.25 &    60.19 &  51.35 &    96.42 &   0.50 &    84.25 &  66.15 &    97.55 &   9.22 &    70.72 &  62.35 \\
         & TrojanNN &      98.27 &  93.99 &     4.51 &  50.0 &    13.94 &   0.00 &    13.74 &  54.83 &    96.96 &  85.98 &     8.79 &  53.35 &    96.37 &  11.16 &    65.55 &  90.47 &    98.26 &   83.63 &    13.64 &  55.18 &    21.77 &    0.00 &    21.34 &  58.75 &    87.36 &   48.15 &    37.90 &  67.47 &    80.63 &   0.00 &    80.32 &  88.18 &    97.28 &   85.40 &    11.75 &  53.81 &    97.99 &  35.40 &    44.46 &  79.16 &    98.30 &  90.77 &     7.41 &  51.61 &    90.78 &   0.01 &    79.19 &  93.25 &    98.27 &   94.92 &     3.54 &  50.00 &    95.44 &   1.69 &    81.38 &  94.74 &    74.77 &   1.17 &    64.11 &  84.66 &    97.94 &   0.42 &    89.64 &  96.62 \\
         & WaNet &      97.87 &   0.00 &    97.61 &  50.0 &     9.73 &  19.23 &     7.66 &   5.93 &    96.88 &   0.15 &    96.63 &  49.51 &    97.87 &   0.00 &    97.61 &  50.00 &    97.68 &    0.02 &    97.39 &  49.90 &    70.42 &    0.39 &    70.14 &  36.27 &    88.54 &    0.01 &    88.16 &  45.33 &    90.48 &   0.00 &    90.86 &  46.31 &    97.62 &    0.00 &    97.43 &  49.88 &    97.82 &   0.01 &    97.64 &  49.98 &    98.33 &   0.00 &    98.42 &  50.00 &    96.94 &   0.00 &    96.74 &  49.54 &    97.83 &    0.00 &    97.59 &  49.98 &    98.31 &   0.00 &    98.50 &  50.00 &    97.87 &   0.00 &    97.61 &  50.00 &    97.53 &   0.07 &    97.23 &  49.83 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      97.76 &   2.68 &    94.11 &  50.0 &    13.91 &   0.00 &    14.00 &   9.42 &    95.76 &   0.01 &    95.77 &  50.33 &    95.85 &   0.01 &    95.77 &  50.38 &  -100.00 & -100.00 &  -100.00 &   2.46 &     5.51 &    0.00 &     5.53 &   5.22 &    77.85 &    0.72 &    78.67 &  41.03 &    52.59 &   0.00 &    52.76 &  28.76 &    97.70 &    3.52 &    93.17 &  49.97 &    98.08 &   0.13 &    96.98 &  51.28 &    97.75 &   0.44 &    95.91 &  51.12 &    95.21 &   0.10 &    92.44 &  50.02 &    97.66 &    3.15 &    93.82 &  49.95 &    97.84 &   1.49 &    95.02 &  50.60 &    97.76 &   2.68 &    94.11 &  50.00 &    96.49 &   1.07 &    94.57 &  50.17 \\
         & Blended &      97.70 &  64.61 &    31.58 &  50.0 &    14.10 &   0.00 &    10.51 &  40.51 &    96.57 &  56.82 &    35.66 &  53.34 &    95.84 &  44.96 &    43.90 &  58.90 &  -100.00 & -100.00 &  -100.00 &  33.46 &     0.48 &  100.00 &     0.00 &   1.39 &    88.12 &   56.80 &    33.95 &  49.12 &    53.03 &   0.00 &    50.02 &  59.97 &    97.57 &   71.21 &    26.09 &  49.94 &    97.97 &  59.34 &    35.12 &  52.64 &    98.00 &  61.82 &    33.60 &  51.40 &    93.67 &  50.06 &    29.82 &  55.26 &    97.32 &   64.52 &    31.66 &  49.86 &    97.65 &  63.93 &    32.21 &  50.32 &    97.70 &  64.61 &    31.58 &  50.00 &    97.22 &  64.32 &    28.57 &  49.91 \\
         & BppAttack &      97.05 &   0.06 &    90.20 &  50.0 &     9.09 &   0.36 &     8.97 &   6.02 &    96.67 &   0.45 &    89.26 &  49.81 &    97.16 &   0.02 &    90.76 &  50.02 &    96.86 &    0.05 &    89.96 &  49.91 &     5.00 &    0.00 &     5.03 &   4.00 &    91.77 &    0.86 &    85.97 &  47.36 &    52.90 &   0.00 &    50.84 &  27.95 &    96.87 &    0.07 &    89.54 &  49.91 &    98.57 &   0.10 &    92.69 &  50.00 &    98.35 &   0.06 &    92.28 &  50.00 &    97.04 &   0.26 &    90.65 &  49.99 &    96.94 &    0.04 &    89.67 &  49.95 &    98.12 &   0.07 &    92.25 &  50.00 &    97.05 &   0.06 &    90.20 &  50.00 &    97.24 &   1.16 &    90.21 &  50.00 \\
         & Input &      96.50 &   0.06 &    94.85 &  50.0 &     8.69 &   0.00 &     8.72 &   6.12 &    96.45 &   0.95 &    93.09 &  49.98 &    97.38 &   0.03 &    95.58 &  50.01 &    97.44 &    0.03 &    95.58 &  50.01 &     3.56 &    0.00 &     3.58 &   3.56 &    59.15 &    2.26 &    58.66 &  31.33 &    53.38 &   0.00 &    53.54 &  28.47 &    96.47 &    0.03 &    94.57 &  50.00 &    97.69 &   0.07 &    96.06 &  50.00 &    97.52 &   0.04 &    95.90 &  50.01 &    96.48 &   0.10 &    94.24 &  49.99 &    97.25 &    0.02 &    95.27 &  50.02 &    97.59 &   0.03 &    95.95 &  50.01 &    97.38 &   0.03 &    95.58 &  50.01 &    96.75 &   2.32 &    92.15 &  50.00 \\
         & LC &      97.80 &   0.01 &    97.72 &  50.0 &     3.56 &   0.00 &     3.58 &   2.89 &    96.86 &   0.06 &    96.88 &  49.53 &    97.80 &   0.01 &    97.72 &  50.00 &    97.47 &    0.01 &    97.30 &  49.83 &     5.99 &    0.00 &     6.02 &   4.10 &    82.34 &    0.27 &    83.48 &  42.27 &    53.07 &   0.00 &    53.27 &  27.64 &    97.93 &    0.03 &    97.73 &  50.00 &    97.97 &   0.02 &    97.87 &  50.00 &    97.93 &   0.02 &    97.77 &  50.00 &    96.56 &   0.04 &    96.36 &  49.38 &    97.93 &    0.00 &    97.85 &  50.00 &    97.85 &   0.00 &    97.80 &  50.00 &    96.44 &   0.01 &    96.48 &  49.32 &    96.83 &   0.00 &    96.85 &  49.52 \\
         & LF &      97.64 &   0.06 &    97.63 &  50.0 &     8.38 &   0.00 &     8.42 &   5.40 &    96.25 &   0.11 &    96.24 &  49.31 &    97.64 &   0.06 &    97.63 &  50.00 &    97.46 &    0.04 &    97.45 &  49.92 &     6.63 &    0.00 &     6.67 &   4.53 &    75.48 &    0.48 &    75.43 &  38.92 &    51.87 &   0.00 &    52.05 &  27.14 &    96.80 &    0.29 &    96.79 &  49.58 &    97.86 &   0.01 &    97.85 &  50.02 &    97.75 &   0.02 &    97.74 &  50.02 &    96.21 &   0.01 &    96.24 &  49.31 &    97.71 &    0.04 &    97.70 &  50.01 &    97.64 &   0.02 &    97.63 &  50.02 &    97.64 &   0.06 &    97.63 &  50.00 &    96.78 &   0.14 &    96.76 &  49.57 \\
         & SIG &      97.66 &  28.74 &    48.39 &  50.0 &    16.25 &   0.00 &    16.03 &  23.67 &    96.40 &  28.39 &    45.60 &  49.54 &    96.94 &  17.88 &    51.23 &  55.07 &    97.55 &   30.22 &    47.57 &  49.94 &     1.67 &    0.00 &     1.67 &  16.37 &    92.73 &    7.28 &    40.29 &  58.27 &    56.34 &   0.00 &    25.52 &  43.71 &    95.82 &   23.07 &    47.96 &  51.91 &    98.11 &  28.50 &    49.35 &  50.12 &    97.99 &  25.69 &    48.50 &  51.53 &    96.87 &   4.14 &    46.66 &  61.91 &    97.71 &   29.16 &    48.04 &  50.00 &    97.88 &  25.43 &    50.32 &  51.66 &    93.82 &   1.19 &    24.86 &  61.86 &    97.10 &  19.36 &    51.45 &  54.41 \\
         & SSBA &      97.37 &  32.46 &    62.47 &  50.0 &    13.86 &   0.00 &    13.93 &  24.47 &    96.37 &  23.40 &    63.92 &  54.03 &    93.06 &   1.59 &    81.54 &  63.28 &    97.15 &   33.79 &    61.30 &  49.89 &     0.48 &  100.00 &     0.00 &   1.55 &     5.70 &    0.00 &     5.73 &  20.39 &    52.19 &   0.00 &    50.43 &  43.64 &    96.78 &   30.01 &    64.58 &  50.93 &    97.55 &  17.91 &    74.80 &  57.28 &    97.27 &  29.79 &    64.98 &  51.28 &    96.08 &   2.09 &    78.04 &  64.54 &    97.36 &   28.07 &    66.63 &  52.19 &    97.08 &  30.91 &    63.82 &  50.63 &    97.37 &  32.47 &    62.46 &  50.00 &    97.34 &  34.86 &    56.70 &  49.98 \\
         & TrojanNN &      97.85 &  62.46 &    34.10 &  50.0 &    10.93 &   0.00 &    10.99 &  37.77 &    96.26 &  31.03 &    52.21 &  64.92 &    97.22 &   8.25 &    76.11 &  76.79 &    97.79 &   64.85 &    32.11 &  49.97 &     5.57 &    0.00 &     5.53 &  35.09 &    83.34 &   89.40 &     7.69 &  42.75 &    52.10 &   0.00 &    51.53 &  58.36 &    96.97 &   65.86 &    30.68 &  49.56 &    97.77 &  61.36 &    34.73 &  50.51 &    97.85 &  66.53 &    30.65 &  50.00 &    82.58 &   1.30 &    50.99 &  72.95 &    97.77 &   63.77 &    33.09 &  49.96 &    97.87 &  64.73 &    32.32 &  50.00 &    95.53 &   0.31 &    79.67 &  79.91 &    97.20 &  73.44 &    22.85 &  49.68 \\
         & WaNet &      96.90 &   0.00 &    96.44 &  50.0 &     3.09 &   0.00 &     3.12 &   3.09 &    96.30 &   0.33 &    95.51 &  49.70 &    96.90 &   0.00 &    96.44 &  50.00 &    96.87 &    0.00 &    96.37 &  49.98 &     3.75 &    0.00 &     3.83 &   3.42 &    76.90 &    0.74 &    76.80 &  40.00 &    53.47 &   0.00 &    53.67 &  28.28 &    96.26 &    0.02 &    95.63 &  49.68 &    98.27 &   0.01 &    97.90 &  50.00 &    98.04 &   0.00 &    97.65 &  50.00 &    96.98 &   0.02 &    96.22 &  50.00 &    96.63 &    0.00 &    96.21 &  49.86 &    97.97 &   0.01 &    97.64 &  50.00 &    96.90 &   0.00 &    96.44 &  50.00 &    96.82 &   0.14 &    95.96 &  49.96 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      98.88 &  67.87 &    31.65 &  50.0 &    99.45 &  81.46 &    18.50 &  50.00 &    99.27 &  49.22 &    50.70 &  59.32 &    98.88 &  67.88 &    31.64 &  50.00 &  -100.00 & -100.00 &  -100.00 &  34.50 &    99.31 &   71.23 &    28.46 &  50.00 &     5.70 &    0.00 &     5.73 &  37.35 &    69.51 &   0.00 &    70.85 &  69.25 &    98.76 &   64.77 &    34.69 &  51.49 &    99.09 &   4.35 &    90.77 &  81.76 &    99.45 &  55.51 &    44.29 &  56.18 &    10.15 &   0.00 &    10.33 &  39.57 &    98.73 &   64.81 &    34.69 &  51.46 &     6.74 &   0.00 &     6.28 &  37.87 &    99.45 &  58.17 &    41.58 &  54.85 &    99.10 &  76.63 &    23.26 &  50.00 \\
         & Blended &      99.03 &  53.71 &    44.00 &  50.0 &    99.33 &  67.77 &    31.49 &  50.00 &    98.84 &  53.75 &    43.33 &  49.90 &    98.95 &  51.19 &    46.31 &  51.22 &  -100.00 & -100.00 &  -100.00 &  27.34 &    91.27 &   40.18 &    48.41 &  52.88 &     5.23 &    0.00 &     5.25 &  29.95 &    70.65 &   0.00 &    57.88 &  62.66 &    98.94 &   55.01 &    42.68 &  49.95 &    98.81 &   0.55 &    55.66 &  76.47 &    99.40 &  50.33 &    46.23 &  51.69 &    10.27 &   0.00 &     8.37 &  32.47 &    99.07 &   53.62 &    43.87 &  50.04 &     6.53 &   0.00 &     5.26 &  30.60 &    99.03 &  53.71 &    44.00 &  50.00 &    98.93 &  61.21 &    37.47 &  49.95 \\
         & BppAttack &      31.75 &   0.02 &    22.95 &  50.0 &    99.27 &  43.38 &    55.74 &  50.00 &    99.28 &  33.81 &    65.21 &  50.00 &    31.75 &   0.02 &    22.95 &  50.00 &    31.75 &    0.02 &    22.95 &  50.00 &    29.68 &    0.00 &    22.08 &  48.97 &  -200.00 & -200.00 &  -200.00 &  34.13 &    71.83 &   0.00 &    57.75 &  50.01 &  -200.00 & -200.00 &  -200.00 &  34.13 &    33.62 &   0.00 &    24.40 &  50.01 &    34.05 &   0.00 &    23.37 &  50.01 &    29.18 &   0.06 &    21.43 &  48.71 &  -200.00 & -200.00 &  -200.00 &  34.13 &    30.48 &   0.00 &    22.31 &  49.37 &    31.75 &   0.02 &    22.95 &  50.00 &    98.93 &  44.29 &    54.88 &  50.00 \\
         & Input &      97.89 &  55.51 &    42.92 &  50.0 &    99.32 &  62.82 &    36.71 &  50.00 &    99.06 &  52.31 &    47.18 &  51.60 &    98.33 &  23.40 &    73.94 &  66.05 &    98.25 &   25.04 &    72.19 &  65.23 &    98.65 &   68.95 &    30.46 &  50.00 &  -200.00 & -200.00 &  -200.00 &  28.81 &    69.45 &   0.00 &    68.27 &  63.54 &    97.84 &   31.59 &    65.54 &  61.93 &    99.22 &   0.60 &    94.42 &  77.45 &    99.08 &  44.36 &    55.37 &  55.57 &    96.20 &   0.08 &    92.61 &  76.87 &    98.12 &   26.98 &    70.15 &  64.26 &     5.70 &   0.00 &     5.84 &  31.66 &    99.28 &  36.07 &    63.31 &  59.72 &    99.38 &  69.50 &    30.03 &  50.00 \\
         & LC &      99.49 &   0.00 &    99.49 &  50.0 &    99.33 &   0.02 &    99.24 &  49.92 &    99.26 &   0.03 &    99.24 &  49.89 &    99.48 &   0.00 &    99.49 &  50.00 &    99.48 &    0.00 &    99.49 &  50.00 &    99.41 &    0.00 &    99.44 &  49.96 &     5.23 &    0.00 &     5.25 &   2.87 &    62.24 &   0.00 &    62.12 &  31.38 &    99.45 &    0.00 &    99.47 &  49.98 &    98.37 &   0.01 &    98.40 &  49.44 &    99.44 &   0.00 &    99.46 &  49.98 &    10.41 &   0.00 &    10.37 &   5.46 &    99.40 &    0.01 &    99.42 &  49.96 &     4.99 &   0.00 &     5.01 &   2.75 &    99.48 &   0.00 &    99.49 &  50.00 &    98.99 &   0.00 &    99.02 &  49.75 \\
         & LF &      99.13 &   0.06 &    99.13 &  50.0 &    99.31 &   0.00 &    99.31 &  50.03 &    98.81 &   0.00 &    98.81 &  49.87 &    98.80 &   0.04 &    98.84 &  49.84 &    99.12 &    0.06 &    99.12 &  50.00 &    98.16 &    0.04 &    98.17 &  49.52 &     5.46 &    0.00 &     5.49 &   3.19 &    58.01 &   0.00 &    58.32 &  29.47 &    99.06 &    0.06 &    99.06 &  49.96 &    98.51 &   0.00 &    98.50 &  49.72 &    99.28 &   0.00 &    99.28 &  50.03 &    10.12 &   0.00 &    10.17 &   5.52 &    99.11 &    0.06 &    99.11 &  49.99 &     4.99 &   0.00 &     5.01 &   2.96 &    98.72 &   0.00 &    98.71 &  49.82 &    98.88 &   0.04 &    98.87 &  49.88 \\
         & SIG &      99.17 &   2.93 &    60.91 &  50.0 &    99.34 &   1.54 &    66.52 &  50.70 &    99.25 &   3.45 &    55.91 &  50.00 &    98.87 &   2.46 &    59.08 &  50.08 &    99.17 &    2.93 &    60.91 &  50.00 &     5.23 &    0.00 &     5.25 &   4.49 &     5.23 &    0.00 &     5.25 &   4.49 &    25.07 &   0.00 &    19.27 &  14.41 &    98.90 &    4.14 &    57.29 &  49.87 &    98.63 &   0.30 &    55.86 &  51.04 &    99.33 &   2.47 &    60.07 &  50.23 &    10.73 &   0.00 &    10.32 &   7.24 &    99.16 &    3.09 &    59.98 &  50.00 &    89.79 &   0.48 &    43.99 &  46.53 &    99.17 &   2.93 &    60.91 &  50.00 &    98.33 &   4.40 &    49.11 &  49.58 \\
         & SSBA &      97.81 &  39.58 &    53.25 &  50.0 &    98.99 &  34.84 &    62.97 &  52.37 &    98.84 &  23.97 &    73.29 &  57.80 &    95.20 &  32.90 &    54.73 &  52.04 &    97.81 &   39.60 &    53.24 &  50.00 &    97.89 &   41.69 &    52.13 &  50.00 &     4.99 &    0.00 &     5.01 &  23.38 &    67.79 &   0.00 &    64.10 &  54.78 &    97.78 &   40.45 &    52.51 &  49.98 &    97.27 &   9.11 &    68.93 &  64.97 &    98.16 &  33.82 &    58.78 &  52.88 &    95.87 &   1.58 &    79.87 &  68.03 &    92.72 &   42.37 &    51.20 &  47.46 &    92.11 &   1.74 &    72.00 &  66.07 &    97.81 &  39.58 &    53.25 &  50.00 &    30.42 &   0.00 &    29.01 &  36.10 \\
         & TrojanNN &      87.74 &  48.09 &    40.68 &  50.0 &    99.34 &  97.08 &     2.92 &  50.00 &    99.17 &  92.58 &     7.41 &  50.00 &    86.92 &  45.86 &    42.58 &  50.71 &    87.74 &   48.09 &    40.68 &  50.00 &    69.32 &   26.79 &    28.63 &  51.44 &     5.46 &    0.00 &     5.49 &  32.91 &    17.60 &   0.00 &     7.17 &  38.98 &    87.47 &   46.63 &    41.79 &  50.59 &    89.49 &   2.67 &    70.92 &  72.71 &    89.37 &  44.07 &    43.81 &  52.01 &    75.15 &   3.11 &    47.36 &  66.20 &    87.12 &   50.81 &    38.28 &  49.69 &    75.29 &   0.15 &    51.85 &  67.74 &    87.76 &  48.09 &    40.67 &  50.00 &    87.57 &  20.42 &    63.61 &  63.75 \\
         & WaNet &      81.95 &   0.38 &    81.79 &  50.0 &    99.37 &   0.04 &    99.20 &  50.17 &    98.96 &   0.15 &    98.68 &  50.12 &    80.32 &   0.20 &    80.06 &  49.28 &    81.96 &    0.38 &    81.79 &  50.00 &    42.15 &    0.03 &    42.74 &  30.28 &     3.56 &    0.00 &     3.56 &  11.00 &    70.22 &   0.00 &    70.41 &  44.33 &    81.85 &    0.38 &    81.68 &  49.96 &    84.30 &   0.01 &    83.91 &  50.19 &    84.13 &   0.09 &    83.46 &  50.15 &    77.21 &   0.00 &    77.25 &  47.82 &    81.04 &    0.49 &    80.76 &  49.54 &    74.37 &   0.51 &    74.16 &  46.21 &    81.95 &   0.38 &    81.79 &  50.00 &    98.93 &   0.51 &    98.28 &  50.00 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.001_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      98.60 &  12.69 &    84.54 &   50.0 &    20.92 &   7.69 &    19.05 &  13.66 &    97.05 &   0.09 &    96.98 &  55.53 &    96.79 &   0.00 &    96.72 &  55.44 &    98.52 &   0.77 &    97.71 &  55.92 &    40.32 &    0.00 &    40.51 &  27.20 &    89.07 &   0.00 &    89.16 &  51.58 &    85.74 &   0.00 &    86.17 &  49.92 \\
         & Blended &      98.73 &  61.04 &    30.32 &   50.0 &    27.40 &  31.59 &    11.44 &  29.06 &    97.23 &  59.74 &    31.99 &  49.90 &    97.70 &  60.81 &    28.75 &  49.60 &    97.55 &  67.15 &    25.58 &  49.41 &    32.46 &    0.00 &    17.04 &  47.39 &    86.67 &  19.37 &    44.69 &  64.81 &    87.59 &   0.00 &    84.92 &  74.95 \\
         & BppAttack &      97.61 &  11.19 &    82.09 &   50.0 &     3.01 &  69.21 &     1.96 &   2.70 &    98.04 &   2.94 &    90.54 &  54.12 &    94.15 &   0.05 &    86.23 &  53.84 &    97.71 &  11.26 &    81.92 &  50.00 &    31.62 &    0.00 &    29.41 &  22.60 &    88.31 &  20.89 &    66.70 &  45.35 &    79.83 &   0.01 &    74.06 &  46.70 \\
         & Input &      98.09 &  18.88 &    76.98 &   50.0 &     4.89 &  80.19 &     2.35 &   3.40 &    97.58 &  18.48 &    75.88 &  49.94 &    90.90 &   0.46 &    81.52 &  55.61 &    98.54 &  63.10 &    25.25 &  50.00 &    22.26 &    0.00 &     6.33 &  21.52 &    89.13 &  86.10 &    12.98 &  45.52 &    78.00 &   0.00 &    76.70 &  49.39 \\
         & LC &      98.14 &   0.02 &    98.17 &   50.0 &    21.15 &   1.61 &    20.99 &  11.50 &    96.97 &   0.01 &    97.02 &  49.42 &    98.05 &   0.01 &    98.04 &  49.96 &    98.12 &   0.02 &    98.15 &  49.99 &    10.44 &    0.00 &    10.81 &   6.16 &    80.33 &   1.81 &    78.53 &  41.10 &    77.33 &   0.00 &    77.14 &  39.60 \\
         & LF &      98.13 &  78.90 &    17.96 &   50.0 &    21.65 &  36.70 &     9.05 &  32.86 &    97.11 &  72.03 &    21.90 &  52.93 &    92.49 &  11.91 &    57.22 &  80.68 &    97.89 &  72.82 &    23.26 &  52.92 &    25.92 &    0.00 &    14.46 &  53.35 &    86.71 &  21.87 &    67.33 &  72.81 &    83.67 &   0.00 &    83.34 &  82.22 \\
         & SIG &      98.91 &  54.37 &    35.08 &   50.0 &    48.47 &   3.60 &    16.87 &  50.17 &    96.90 &  56.02 &    31.77 &  49.00 &    91.21 &  33.44 &    45.88 &  56.62 &    98.75 &  57.81 &    34.18 &  49.92 &    21.05 &    0.00 &    10.38 &  38.26 &    87.59 &   0.17 &    21.91 &  71.44 &    83.44 &   0.00 &    76.55 &  69.45 \\
         & SSBA &      98.73 &  35.12 &    56.65 &   50.0 &    21.92 &  34.29 &     8.29 &  12.01 &    96.78 &  36.33 &    57.30 &  49.02 &    94.11 &   2.00 &    74.07 &  64.24 &    98.54 &  35.05 &    57.33 &  49.94 &     6.74 &    0.00 &     7.26 &  21.56 &    87.95 &  18.23 &    66.30 &  53.05 &    90.78 &   0.00 &    88.15 &  63.58 \\
         & TrojanNN &      98.27 &  93.99 &     4.51 &   50.0 &    13.94 &   0.00 &    13.74 &  54.83 &    96.96 &  85.98 &     8.79 &  53.35 &    96.37 &  11.16 &    65.55 &  90.47 &    98.26 &  83.63 &    13.64 &  55.18 &    21.77 &    0.00 &    21.34 &  58.75 &    87.36 &  48.15 &    37.90 &  67.47 &    80.63 &   0.00 &    80.32 &  88.18 \\
         & WaNet &      97.87 &   0.00 &    97.61 &   50.0 &     9.73 &  19.23 &     7.66 &   5.93 &    96.88 &   0.15 &    96.63 &  49.51 &    97.87 &   0.00 &    97.61 &  50.00 &    97.68 &   0.02 &    97.39 &  49.90 &    70.42 &    0.39 &    70.14 &  36.27 &    88.54 &   0.01 &    88.16 &  45.33 &    90.48 &   0.00 &    90.86 &  46.31 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      97.76 &   2.68 &    94.11 &   50.0 &    13.91 &   0.00 &    14.00 &   9.42 &    95.76 &   0.01 &    95.77 &  50.33 &    95.85 &   0.01 &    95.77 &  50.38 &      NaN &    NaN &      NaN &   2.46 &     5.51 &    0.00 &     5.53 &   5.22 &    77.85 &   0.72 &    78.67 &  41.03 &    52.59 &   0.00 &    52.76 &  28.76 \\
         & Blended &      97.70 &  64.61 &    31.58 &   50.0 &    14.10 &   0.00 &    10.51 &  40.51 &    96.57 &  56.82 &    35.66 &  53.34 &    95.84 &  44.96 &    43.90 &  58.90 &      NaN &    NaN &      NaN &  33.46 &     0.48 &  100.00 &     0.00 &   1.39 &    88.12 &  56.80 &    33.95 &  49.12 &    53.03 &   0.00 &    50.02 &  59.97 \\
         & BppAttack &      97.05 &   0.06 &    90.20 &   50.0 &     9.09 &   0.36 &     8.97 &   6.02 &    96.67 &   0.45 &    89.26 &  49.81 &    97.16 &   0.02 &    90.76 &  50.02 &    96.86 &   0.05 &    89.96 &  49.91 &     5.00 &    0.00 &     5.03 &   4.00 &    91.77 &   0.86 &    85.97 &  47.36 &    52.90 &   0.00 &    50.84 &  27.95 \\
         & Input &      96.50 &   0.06 &    94.85 &   50.0 &     8.69 &   0.00 &     8.72 &   6.12 &    96.45 &   0.95 &    93.09 &  49.98 &    97.38 &   0.03 &    95.58 &  50.01 &    97.44 &   0.03 &    95.58 &  50.01 &     3.56 &    0.00 &     3.58 &   3.56 &    59.15 &   2.26 &    58.66 &  31.33 &    53.38 &   0.00 &    53.54 &  28.47 \\
         & LC &      97.80 &   0.01 &    97.72 &   50.0 &     3.56 &   0.00 &     3.58 &   2.89 &    96.86 &   0.06 &    96.88 &  49.53 &    97.80 &   0.01 &    97.72 &  50.00 &    97.47 &   0.01 &    97.30 &  49.83 &     5.99 &    0.00 &     6.02 &   4.10 &    82.34 &   0.27 &    83.48 &  42.27 &    53.07 &   0.00 &    53.27 &  27.64 \\
         & LF &      97.64 &   0.06 &    97.63 &   50.0 &     8.38 &   0.00 &     8.42 &   5.40 &    96.25 &   0.11 &    96.24 &  49.31 &    97.64 &   0.06 &    97.63 &  50.00 &    97.46 &   0.04 &    97.45 &  49.92 &     6.63 &    0.00 &     6.67 &   4.53 &    75.48 &   0.48 &    75.43 &  38.92 &    51.87 &   0.00 &    52.05 &  27.14 \\
         & SIG &      97.66 &  28.74 &    48.39 &   50.0 &    16.25 &   0.00 &    16.03 &  23.67 &    96.40 &  28.39 &    45.60 &  49.54 &    96.94 &  17.88 &    51.23 &  55.07 &    97.55 &  30.22 &    47.57 &  49.94 &     1.67 &    0.00 &     1.67 &  16.37 &    92.73 &   7.28 &    40.29 &  58.27 &    56.34 &   0.00 &    25.52 &  43.71 \\
         & SSBA &      97.37 &  32.46 &    62.47 &   50.0 &    13.86 &   0.00 &    13.93 &  24.47 &    96.37 &  23.40 &    63.92 &  54.03 &    93.06 &   1.59 &    81.54 &  63.28 &    97.15 &  33.79 &    61.30 &  49.89 &     0.48 &  100.00 &     0.00 &   1.55 &     5.70 &   0.00 &     5.73 &  20.39 &    52.19 &   0.00 &    50.43 &  43.64 \\
         & TrojanNN &      97.85 &  62.46 &    34.10 &   50.0 &    10.93 &   0.00 &    10.99 &  37.77 &    96.26 &  31.03 &    52.21 &  64.92 &    97.22 &   8.25 &    76.11 &  76.79 &    97.79 &  64.85 &    32.11 &  49.97 &     5.57 &    0.00 &     5.53 &  35.09 &    83.34 &  89.40 &     7.69 &  42.75 &    52.10 &   0.00 &    51.53 &  58.36 \\
         & WaNet &      96.90 &   0.00 &    96.44 &   50.0 &     3.09 &   0.00 &     3.12 &   3.09 &    96.30 &   0.33 &    95.51 &  49.70 &    96.90 &   0.00 &    96.44 &  50.00 &    96.87 &   0.00 &    96.37 &  49.98 &     3.75 &    0.00 &     3.83 &   3.42 &    76.90 &   0.74 &    76.80 &  40.00 &    53.47 &   0.00 &    53.67 &  28.28 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      97.55 &  42.91 &    56.08 &   50.0 &    76.01 &   0.00 &    76.39 &  60.69 &    98.11 &   0.02 &    98.07 &  71.44 &    96.82 &   4.63 &    91.75 &  68.78 &      NaN &    NaN &      NaN &  22.68 &    94.15 &   36.13 &    61.89 &  51.69 &     3.56 &   0.00 &     3.58 &  24.46 &    80.90 &   0.00 &    81.14 &  63.13 \\
         & Blended &      97.79 &  54.84 &    41.14 &   50.0 &    78.15 &  15.18 &    39.09 &  60.01 &    98.15 &  58.67 &    38.45 &  50.00 &    88.79 &  41.03 &    36.49 &  52.41 &      NaN &    NaN &      NaN &  28.53 &    83.25 &   38.91 &    29.24 &  50.70 &    34.63 &   0.00 &    20.72 &  45.84 &    77.38 &   0.00 &    63.13 &  67.22 \\
         & BppAttack &      97.97 &   2.86 &    91.34 &   50.0 &    98.07 &   3.09 &    91.77 &  50.00 &    98.08 &   0.46 &    92.72 &  51.20 &    95.94 &   2.83 &    88.68 &  49.00 &    97.97 &   2.86 &    91.34 &  50.00 &    76.83 &    0.79 &    67.61 &  40.46 &     5.94 &   0.00 &     5.97 &   5.41 &    79.69 &   0.00 &    72.14 &  42.29 \\
         & Input &      96.47 &   6.10 &    87.56 &   50.0 &    57.53 &   0.24 &    55.13 &  33.46 &    98.02 &  16.47 &    79.99 &  50.00 &    96.73 &   1.33 &    92.26 &  52.39 &    97.70 &   6.63 &    88.89 &  50.00 &    78.76 &    3.25 &    72.09 &  42.57 &    77.79 &   0.03 &    73.05 &  43.70 &    77.38 &   0.00 &    76.34 &  43.51 \\
         & LC &      97.59 &   0.01 &    97.58 &   50.0 &    98.08 &   0.02 &    98.00 &  50.00 &    97.79 &   0.02 &    97.66 &  50.00 &    97.59 &   0.01 &    97.58 &  50.00 &    97.59 &   0.01 &    97.58 &  50.00 &     5.46 &    0.00 &     5.49 &   3.94 &    68.45 &   0.00 &    68.42 &  35.43 &    72.69 &   0.00 &    73.30 &  37.55 \\
         & LF &      97.17 &   0.01 &    97.15 &   50.0 &    79.71 &   0.02 &    80.02 &  41.27 &    98.04 &   0.04 &    98.04 &  50.00 &    97.17 &   0.01 &    97.15 &  50.00 &    97.17 &   0.01 &    97.15 &  50.00 &    57.85 &    0.00 &    58.12 &  30.34 &     5.70 &   0.00 &     5.73 &   4.27 &    78.87 &   0.00 &    79.23 &  40.86 \\
         & SIG &      97.59 &  35.07 &    44.14 &   50.0 &    74.17 &   3.88 &    39.68 &  53.89 &    98.15 &   4.18 &    55.31 &  65.45 &    94.33 &  18.26 &    38.04 &  56.78 &    97.59 &  35.07 &    44.14 &  50.00 &    97.97 &   36.09 &    47.25 &  50.00 &    81.48 &   9.49 &    28.78 &  54.74 &    79.46 &   0.00 &    59.41 &  58.47 \\
         & SSBA &      98.12 &  42.28 &    54.30 &   50.0 &    76.29 &   0.37 &    60.41 &  60.05 &    95.95 &  29.97 &    63.06 &  55.08 &    92.01 &  20.82 &    65.37 &  57.68 &    98.12 &  42.28 &    54.30 &  50.00 &    84.09 &   26.99 &    55.82 &  50.63 &     5.70 &   0.00 &     5.73 &  24.93 &    74.67 &   0.00 &    70.56 &  59.42 \\
         & TrojanNN &      97.59 &  80.87 &    17.65 &   50.0 &    98.24 &  87.72 &    11.76 &  50.00 &    98.08 &  71.49 &    25.39 &  54.69 &    88.06 &   7.80 &    57.96 &  81.77 &    97.59 &  80.87 &    17.65 &  50.00 &    40.25 &    4.88 &    25.16 &  59.32 &    84.56 &   0.29 &    65.96 &  83.77 &    70.27 &   0.00 &    64.87 &  76.77 \\
         & WaNet &      97.56 &   0.02 &    96.82 &   50.0 &    75.89 &   0.00 &    74.89 &  39.17 &    97.93 &   0.14 &    97.27 &  50.00 &    97.25 &   0.01 &    96.60 &  49.85 &    97.56 &   0.02 &    96.82 &  50.00 &    68.14 &    0.00 &    67.53 &  35.30 &    77.59 &   2.64 &    76.94 &  40.01 &    82.02 &   0.00 &    82.29 &  42.24 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      98.88 &  67.87 &    31.65 &   50.0 &    99.45 &  81.46 &    18.50 &  50.00 &    99.27 &  49.22 &    50.70 &  59.32 &    98.88 &  67.88 &    31.64 &  50.00 &      NaN &    NaN &      NaN &  34.50 &    99.31 &   71.23 &    28.46 &  50.00 &     5.70 &   0.00 &     5.73 &  37.35 &    69.51 &   0.00 &    70.85 &  69.25 \\
         & Blended &      99.03 &  53.71 &    44.00 &   50.0 &    99.33 &  67.77 &    31.49 &  50.00 &    98.84 &  53.75 &    43.33 &  49.90 &    98.95 &  51.19 &    46.31 &  51.22 &      NaN &    NaN &      NaN &  27.34 &    91.27 &   40.18 &    48.41 &  52.88 &     5.23 &   0.00 &     5.25 &  29.95 &    70.65 &   0.00 &    57.88 &  62.66 \\
         & BppAttack &      31.75 &   0.02 &    22.95 &   50.0 &    99.27 &  43.38 &    55.74 &  50.00 &    99.28 &  33.81 &    65.21 &  50.00 &    31.75 &   0.02 &    22.95 &  50.00 &    31.75 &   0.02 &    22.95 &  50.00 &    29.68 &    0.00 &    22.08 &  48.97 &      NaN &    NaN &      NaN &  34.13 &    71.83 &   0.00 &    57.75 &  50.01 \\
         & Input &      97.89 &  55.51 &    42.92 &   50.0 &    99.32 &  62.82 &    36.71 &  50.00 &    99.06 &  52.31 &    47.18 &  51.60 &    98.33 &  23.40 &    73.94 &  66.05 &    98.25 &  25.04 &    72.19 &  65.23 &    98.65 &   68.95 &    30.46 &  50.00 &      NaN &    NaN &      NaN &  28.81 &    69.45 &   0.00 &    68.27 &  63.54 \\
         & LC &      99.49 &   0.00 &    99.49 &   50.0 &    99.33 &   0.02 &    99.24 &  49.92 &    99.26 &   0.03 &    99.24 &  49.89 &    99.48 &   0.00 &    99.49 &  50.00 &    99.48 &   0.00 &    99.49 &  50.00 &    99.41 &    0.00 &    99.44 &  49.96 &     5.23 &   0.00 &     5.25 &   2.87 &    62.24 &   0.00 &    62.12 &  31.38 \\
         & LF &      99.13 &   0.06 &    99.13 &   50.0 &    99.31 &   0.00 &    99.31 &  50.03 &    98.81 &   0.00 &    98.81 &  49.87 &    98.80 &   0.04 &    98.84 &  49.84 &    99.12 &   0.06 &    99.12 &  50.00 &    98.16 &    0.04 &    98.17 &  49.52 &     5.46 &   0.00 &     5.49 &   3.19 &    58.01 &   0.00 &    58.32 &  29.47 \\
         & SIG &      99.17 &   2.93 &    60.91 &   50.0 &    99.34 &   1.54 &    66.52 &  50.70 &    99.25 &   3.45 &    55.91 &  50.00 &    98.87 &   2.46 &    59.08 &  50.08 &    99.17 &   2.93 &    60.91 &  50.00 &     5.23 &    0.00 &     5.25 &   4.49 &     5.23 &   0.00 &     5.25 &   4.49 &    25.07 &   0.00 &    19.27 &  14.41 \\
         & SSBA &      97.81 &  39.58 &    53.25 &   50.0 &    98.99 &  34.84 &    62.97 &  52.37 &    98.84 &  23.97 &    73.29 &  57.80 &    95.20 &  32.90 &    54.73 &  52.04 &    97.81 &  39.60 &    53.24 &  50.00 &    97.89 &   41.69 &    52.13 &  50.00 &     4.99 &   0.00 &     5.01 &  23.38 &    67.79 &   0.00 &    64.10 &  54.78 \\
         & TrojanNN &      87.74 &  48.09 &    40.68 &   50.0 &    99.34 &  97.08 &     2.92 &  50.00 &    99.17 &  92.58 &     7.41 &  50.00 &    86.92 &  45.86 &    42.58 &  50.71 &    87.74 &  48.09 &    40.68 &  50.00 &    69.32 &   26.79 &    28.63 &  51.44 &     5.46 &   0.00 &     5.49 &  32.91 &    17.60 &   0.00 &     7.17 &  38.98 \\
         & WaNet &      81.95 &   0.38 &    81.79 &   50.0 &    99.37 &   0.04 &    99.20 &  50.17 &    98.96 &   0.15 &    98.68 &  50.12 &    80.32 &   0.20 &    80.06 &  49.28 &    81.96 &   0.38 &    81.79 &  50.00 &    42.15 &    0.03 &    42.74 &  30.28 &     3.56 &   0.00 &     3.56 &  11.00 &    70.22 &   0.00 &    70.41 &  44.33 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.001_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    98.12 &  14.95 &    82.84 &  49.76 &    98.45 &   2.21 &    96.09 &  55.16 &    98.51 &   0.49 &    98.16 &  56.05 &    95.99 &   0.09 &    96.02 &  55.00 &    98.53 &  16.59 &    81.60 &  49.96 &    98.50 &   0.53 &    98.08 &  56.03 &    97.48 &   0.00 &    97.49 &  55.79 &    97.62 &   0.06 &    97.54 &  55.83 \\
         & Blended &    98.19 &  62.39 &    28.00 &  49.73 &    98.63 &  60.73 &    32.04 &  50.11 &    98.50 &  59.72 &    33.06 &  50.55 &     9.84 &   0.00 &     9.63 &  36.08 &    98.48 &  64.14 &    29.64 &  49.88 &    98.54 &  60.68 &    32.36 &  50.09 &    98.59 &  63.30 &    30.33 &  49.93 &    97.40 &  42.35 &    38.16 &  58.68 \\
         & BppAttack &    97.05 &   9.90 &    82.71 &  50.36 &    98.76 &   1.96 &    91.56 &  54.61 &    98.84 &   6.94 &    87.76 &  52.12 &    97.48 &   0.01 &    90.74 &  55.53 &    97.26 &   8.04 &    84.49 &  51.40 &    98.70 &   9.25 &    85.76 &  50.97 &    97.61 &  11.19 &    82.09 &  50.00 &    97.97 &   8.86 &    84.64 &  51.16 \\
         & Input &    97.85 &  63.12 &    22.16 &  49.88 &    98.17 &   0.78 &    85.43 &  59.05 &    98.53 &  10.29 &    84.22 &  54.29 &    93.93 &   0.01 &    16.98 &  57.35 &    98.35 &  48.52 &    27.57 &  50.00 &    98.36 &  12.35 &    82.56 &  53.27 &    97.30 &   0.28 &    91.20 &  58.90 &    97.87 &   9.66 &    78.22 &  54.50 \\
         & LC &    97.05 &   0.01 &    97.10 &  49.46 &    97.93 &   0.01 &    97.90 &  49.90 &    98.16 &   0.01 &    98.14 &  50.00 &    92.66 &   0.00 &    92.84 &  47.27 &    98.09 &   0.02 &    98.07 &  49.98 &    98.04 &   0.01 &    98.07 &  49.96 &    98.14 &   0.02 &    98.17 &  50.00 &    97.85 &   0.00 &    97.84 &  49.87 \\
         & LF &    96.31 &  80.11 &    16.72 &  49.09 &    98.06 &  76.01 &    19.75 &  51.41 &    98.19 &  75.00 &    21.46 &  51.95 &    95.44 &  29.08 &    45.74 &  73.57 &    98.45 &  74.80 &    21.93 &  52.05 &    98.21 &  77.14 &    19.52 &  50.88 &    97.23 &   0.18 &    87.29 &  88.91 &    98.11 &  26.12 &    57.26 &  76.38 \\
         & SIG &    98.40 &  58.80 &    31.53 &  49.75 &    98.84 &  56.11 &    35.78 &  49.97 &    98.69 &  56.98 &    35.74 &  49.89 &    94.07 &   0.57 &    30.61 &  74.48 &    98.62 &  58.77 &    34.65 &  49.86 &    98.68 &  56.60 &    36.25 &  49.89 &    98.69 &  58.09 &    35.08 &  49.89 &    97.62 &  54.68 &    35.97 &  49.35 \\
         & SSBA &    96.30 &  36.70 &    47.60 &  48.78 &    98.73 &  31.50 &    60.45 &  51.81 &    98.52 &  30.22 &    61.78 &  52.34 &    62.64 &   0.00 &    50.06 &  49.51 &    98.73 &  39.61 &    52.34 &  50.00 &    98.57 &  32.25 &    60.19 &  51.35 &    96.42 &   0.50 &    84.25 &  66.15 &    97.55 &   9.22 &    70.72 &  62.35 \\
         & TrojanNN &    97.28 &  85.40 &    11.75 &  53.81 &    97.99 &  35.40 &    44.46 &  79.16 &    98.30 &  90.77 &     7.41 &  51.61 &    90.78 &   0.01 &    79.19 &  93.25 &    98.27 &  94.92 &     3.54 &  50.00 &    95.44 &   1.69 &    81.38 &  94.74 &    74.77 &   1.17 &    64.11 &  84.66 &    97.94 &   0.42 &    89.64 &  96.62 \\
         & WaNet &    97.62 &   0.00 &    97.43 &  49.88 &    97.82 &   0.01 &    97.64 &  49.98 &    98.33 &   0.00 &    98.42 &  50.00 &    96.94 &   0.00 &    96.74 &  49.54 &    97.83 &   0.00 &    97.59 &  49.98 &    98.31 &   0.00 &    98.50 &  50.00 &    97.87 &   0.00 &    97.61 &  50.00 &    97.53 &   0.07 &    97.23 &  49.83 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    97.70 &   3.52 &    93.17 &  49.97 &    98.08 &   0.13 &    96.98 &  51.28 &    97.75 &   0.44 &    95.91 &  51.12 &    95.21 &   0.10 &    92.44 &  50.02 &    97.66 &   3.15 &    93.82 &  49.95 &    97.84 &   1.49 &    95.02 &  50.60 &    97.76 &   2.68 &    94.11 &  50.00 &    96.49 &   1.07 &    94.57 &  50.17 \\
         & Blended &    97.57 &  71.21 &    26.09 &  49.94 &    97.97 &  59.34 &    35.12 &  52.64 &    98.00 &  61.82 &    33.60 &  51.40 &    93.67 &  50.06 &    29.82 &  55.26 &    97.32 &  64.52 &    31.66 &  49.86 &    97.65 &  63.93 &    32.21 &  50.32 &    97.70 &  64.61 &    31.58 &  50.00 &    97.22 &  64.32 &    28.57 &  49.91 \\
         & BppAttack &    96.87 &   0.07 &    89.54 &  49.91 &    98.57 &   0.10 &    92.69 &  50.00 &    98.35 &   0.06 &    92.28 &  50.00 &    97.04 &   0.26 &    90.65 &  49.99 &    96.94 &   0.04 &    89.67 &  49.95 &    98.12 &   0.07 &    92.25 &  50.00 &    97.05 &   0.06 &    90.20 &  50.00 &    97.24 &   1.16 &    90.21 &  50.00 \\
         & Input &    96.47 &   0.03 &    94.57 &  50.00 &    97.69 &   0.07 &    96.06 &  50.00 &    97.52 &   0.04 &    95.90 &  50.01 &    96.48 &   0.10 &    94.24 &  49.99 &    97.25 &   0.02 &    95.27 &  50.02 &    97.59 &   0.03 &    95.95 &  50.01 &    97.38 &   0.03 &    95.58 &  50.01 &    96.75 &   2.32 &    92.15 &  50.00 \\
         & LC &    97.93 &   0.03 &    97.73 &  50.00 &    97.97 &   0.02 &    97.87 &  50.00 &    97.93 &   0.02 &    97.77 &  50.00 &    96.56 &   0.04 &    96.36 &  49.38 &    97.93 &   0.00 &    97.85 &  50.00 &    97.85 &   0.00 &    97.80 &  50.00 &    96.44 &   0.01 &    96.48 &  49.32 &    96.83 &   0.00 &    96.85 &  49.52 \\
         & LF &    96.80 &   0.29 &    96.79 &  49.58 &    97.86 &   0.01 &    97.85 &  50.02 &    97.75 &   0.02 &    97.74 &  50.02 &    96.21 &   0.01 &    96.24 &  49.31 &    97.71 &   0.04 &    97.70 &  50.01 &    97.64 &   0.02 &    97.63 &  50.02 &    97.64 &   0.06 &    97.63 &  50.00 &    96.78 &   0.14 &    96.76 &  49.57 \\
         & SIG &    95.82 &  23.07 &    47.96 &  51.91 &    98.11 &  28.50 &    49.35 &  50.12 &    97.99 &  25.69 &    48.50 &  51.53 &    96.87 &   4.14 &    46.66 &  61.91 &    97.71 &  29.16 &    48.04 &  50.00 &    97.88 &  25.43 &    50.32 &  51.66 &    93.82 &   1.19 &    24.86 &  61.86 &    97.10 &  19.36 &    51.45 &  54.41 \\
         & SSBA &    96.78 &  30.01 &    64.58 &  50.93 &    97.55 &  17.91 &    74.80 &  57.28 &    97.27 &  29.79 &    64.98 &  51.28 &    96.08 &   2.09 &    78.04 &  64.54 &    97.36 &  28.07 &    66.63 &  52.19 &    97.08 &  30.91 &    63.82 &  50.63 &    97.37 &  32.47 &    62.46 &  50.00 &    97.34 &  34.86 &    56.70 &  49.98 \\
         & TrojanNN &    96.97 &  65.86 &    30.68 &  49.56 &    97.77 &  61.36 &    34.73 &  50.51 &    97.85 &  66.53 &    30.65 &  50.00 &    82.58 &   1.30 &    50.99 &  72.95 &    97.77 &  63.77 &    33.09 &  49.96 &    97.87 &  64.73 &    32.32 &  50.00 &    95.53 &   0.31 &    79.67 &  79.91 &    97.20 &  73.44 &    22.85 &  49.68 \\
         & WaNet &    96.26 &   0.02 &    95.63 &  49.68 &    98.27 &   0.01 &    97.90 &  50.00 &    98.04 &   0.00 &    97.65 &  50.00 &    96.98 &   0.02 &    96.22 &  50.00 &    96.63 &   0.00 &    96.21 &  49.86 &    97.97 &   0.01 &    97.64 &  50.00 &    96.90 &   0.00 &    96.44 &  50.00 &    96.82 &   0.14 &    95.96 &  49.96 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    97.43 &  43.59 &    55.43 &  49.94 &    98.05 &   0.04 &    97.59 &  71.44 &    97.83 &  13.84 &    84.84 &  64.53 &    97.23 &  12.71 &    85.69 &  64.94 &    96.86 &  35.54 &    63.31 &  53.34 &    98.14 &  17.84 &    80.88 &  62.53 &    98.23 &   3.28 &    95.00 &  69.82 &    97.97 &   0.12 &    97.85 &  71.40 \\
         & Blended &    97.91 &  55.12 &    40.91 &  50.00 &    97.74 &  11.74 &    53.52 &  71.53 &    98.09 &  50.10 &    45.22 &  52.37 &    97.34 &  41.85 &    47.41 &  56.27 &    97.24 &  54.61 &    41.11 &  49.84 &    97.69 &  51.06 &    44.44 &  51.84 &    97.79 &  54.84 &    41.14 &  50.00 &    98.62 &  64.98 &    32.51 &  50.00 \\
         & BppAttack &    97.95 &   3.23 &    91.10 &  49.99 &    98.23 &   0.02 &    91.85 &  51.42 &    98.41 &   0.15 &    92.63 &  51.36 &    97.42 &   0.00 &    90.56 &  51.15 &    98.00 &   3.03 &    91.01 &  50.00 &    98.35 &   0.71 &    92.28 &  51.08 &    97.97 &   2.86 &    91.34 &  50.00 &    98.32 &   2.28 &    92.32 &  50.29 \\
         & Input &    97.54 &   6.81 &    88.66 &  50.00 &    97.97 &   0.21 &    94.53 &  52.94 &    98.03 &   1.30 &    93.58 &  52.40 &    97.82 &   0.05 &    93.77 &  53.03 &    97.44 &   7.19 &    87.95 &  50.00 &    98.16 &   2.82 &    92.32 &  51.64 &    97.70 &   6.63 &    88.89 &  50.00 &    98.10 &  50.06 &    48.79 &  50.00 \\
         & LC &    97.48 &   0.01 &    97.42 &  49.94 &    97.79 &   0.02 &    97.76 &  50.00 &    98.16 &   0.01 &    98.11 &  50.00 &    97.30 &   0.16 &    97.36 &  49.85 &    97.12 &   0.01 &    97.08 &  49.76 &    98.06 &   0.01 &    98.04 &  50.00 &    97.59 &   0.01 &    97.58 &  50.00 &    98.00 &   0.02 &    97.93 &  50.00 \\
         & LF &    97.14 &   0.02 &    97.13 &  49.99 &    97.62 &   0.03 &    97.61 &  50.00 &    97.53 &   0.02 &    97.52 &  50.00 &    96.99 &   0.03 &    96.98 &  49.91 &    97.15 &   0.02 &    97.14 &  49.99 &    97.70 &   0.01 &    97.69 &  50.00 &    95.64 &   0.13 &    95.62 &  49.24 &    98.05 &   0.06 &    98.04 &  50.00 \\
         & SIG &    97.45 &  27.12 &    43.35 &  53.91 &    97.97 &   1.41 &    52.88 &  66.83 &    98.05 &  11.30 &    49.44 &  61.89 &    97.58 &  10.56 &    49.11 &  62.25 &    97.19 &  32.74 &    42.73 &  50.97 &    97.70 &  10.53 &    52.28 &  62.27 &    19.44 &   0.00 &    19.43 &  28.46 &    97.11 &   8.39 &    52.82 &  63.10 \\
         & SSBA &    98.07 &  38.97 &    57.61 &  51.63 &    97.95 &   1.62 &    81.90 &  70.25 &    98.32 &  31.77 &    63.93 &  55.26 &    97.68 &  10.75 &    69.22 &  65.55 &    97.77 &  42.66 &    54.14 &  49.83 &    97.53 &  41.48 &    54.31 &  50.11 &    95.87 &   2.31 &    82.63 &  68.87 &    98.38 &  41.58 &    55.29 &  50.35 \\
         & TrojanNN &    97.22 &  78.57 &    19.65 &  50.96 &    97.91 &   4.87 &    78.27 &  88.00 &    97.95 &  62.20 &    35.80 &  59.33 &    97.75 &  33.60 &    58.47 &  73.64 &    97.05 &  79.96 &    18.13 &  50.18 &    97.85 &  75.00 &    23.99 &  52.93 &    94.51 &   2.98 &    77.49 &  87.40 &    98.33 &  22.33 &    69.57 &  79.27 \\
         & WaNet &    97.48 &   0.03 &    97.01 &  49.96 &    98.27 &   0.00 &    98.15 &  50.01 &    98.54 &   0.01 &    98.41 &  50.00 &    98.27 &   0.02 &    97.95 &  50.00 &    97.40 &   0.01 &    96.60 &  49.92 &    98.73 &   0.00 &    98.52 &  50.01 &    97.56 &   0.02 &    96.82 &  50.00 &    98.20 &   0.14 &    97.97 &  50.00 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &    98.76 &  64.77 &    34.69 &  51.49 &    99.09 &   4.35 &    90.77 &  81.76 &    99.45 &  55.51 &    44.29 &  56.18 &    10.15 &   0.00 &    10.33 &  39.57 &    98.73 &  64.81 &    34.69 &  51.46 &     6.74 &   0.00 &     6.28 &  37.87 &    99.45 &  58.17 &    41.58 &  54.85 &    99.10 &  76.63 &    23.26 &  50.00 \\
         & Blended &    98.94 &  55.01 &    42.68 &  49.95 &    98.81 &   0.55 &    55.66 &  76.47 &    99.40 &  50.33 &    46.23 &  51.69 &    10.27 &   0.00 &     8.37 &  32.47 &    99.07 &  53.62 &    43.87 &  50.04 &     6.53 &   0.00 &     5.26 &  30.60 &    99.03 &  53.71 &    44.00 &  50.00 &    98.93 &  61.21 &    37.47 &  49.95 \\
         & BppAttack &      NaN &    NaN &      NaN &  34.13 &    33.62 &   0.00 &    24.40 &  50.01 &    34.05 &   0.00 &    23.37 &  50.01 &    29.18 &   0.06 &    21.43 &  48.71 &      NaN &    NaN &      NaN &  34.13 &    30.48 &   0.00 &    22.31 &  49.37 &    31.75 &   0.02 &    22.95 &  50.00 &    98.93 &  44.29 &    54.88 &  50.00 \\
         & Input &    97.84 &  31.59 &    65.54 &  61.93 &    99.22 &   0.60 &    94.42 &  77.45 &    99.08 &  44.36 &    55.37 &  55.57 &    96.20 &   0.08 &    92.61 &  76.87 &    98.12 &  26.98 &    70.15 &  64.26 &     5.70 &   0.00 &     5.84 &  31.66 &    99.28 &  36.07 &    63.31 &  59.72 &    99.38 &  69.50 &    30.03 &  50.00 \\
         & LC &    99.45 &   0.00 &    99.47 &  49.98 &    98.37 &   0.01 &    98.40 &  49.44 &    99.44 &   0.00 &    99.46 &  49.98 &    10.41 &   0.00 &    10.37 &   5.46 &    99.40 &   0.01 &    99.42 &  49.96 &     4.99 &   0.00 &     5.01 &   2.75 &    99.48 &   0.00 &    99.49 &  50.00 &    98.99 &   0.00 &    99.02 &  49.75 \\
         & LF &    99.06 &   0.06 &    99.06 &  49.96 &    98.51 &   0.00 &    98.50 &  49.72 &    99.28 &   0.00 &    99.28 &  50.03 &    10.12 &   0.00 &    10.17 &   5.52 &    99.11 &   0.06 &    99.11 &  49.99 &     4.99 &   0.00 &     5.01 &   2.96 &    98.72 &   0.00 &    98.71 &  49.82 &    98.88 &   0.04 &    98.87 &  49.88 \\
         & SIG &    98.90 &   4.14 &    57.29 &  49.87 &    98.63 &   0.30 &    55.86 &  51.04 &    99.33 &   2.47 &    60.07 &  50.23 &    10.73 &   0.00 &    10.32 &   7.24 &    99.16 &   3.09 &    59.98 &  50.00 &    89.79 &   0.48 &    43.99 &  46.53 &    99.17 &   2.93 &    60.91 &  50.00 &    98.33 &   4.40 &    49.11 &  49.58 \\
         & SSBA &    97.78 &  40.45 &    52.51 &  49.98 &    97.27 &   9.11 &    68.93 &  64.97 &    98.16 &  33.82 &    58.78 &  52.88 &    95.87 &   1.58 &    79.87 &  68.03 &    92.72 &  42.37 &    51.20 &  47.46 &    92.11 &   1.74 &    72.00 &  66.07 &    97.81 &  39.58 &    53.25 &  50.00 &    30.42 &   0.00 &    29.01 &  36.10 \\
         & TrojanNN &    87.47 &  46.63 &    41.79 &  50.59 &    89.49 &   2.67 &    70.92 &  72.71 &    89.37 &  44.07 &    43.81 &  52.01 &    75.15 &   3.11 &    47.36 &  66.20 &    87.12 &  50.81 &    38.28 &  49.69 &    75.29 &   0.15 &    51.85 &  67.74 &    87.76 &  48.09 &    40.67 &  50.00 &    87.57 &  20.42 &    63.61 &  63.75 \\
         & WaNet &    81.85 &   0.38 &    81.68 &  49.96 &    84.30 &   0.01 &    83.91 &  50.19 &    84.13 &   0.09 &    83.46 &  50.15 &    77.21 &   0.00 &    77.25 &  47.82 &    81.04 &   0.49 &    80.76 &  49.54 &    74.37 &   0.51 &    74.16 &  46.21 &    81.95 &   0.38 &    81.79 &  50.00 &    98.93 &   0.51 &    98.28 &  50.00 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.005.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.45 &  69.22 &    30.14 &  50.0 &    44.05 &    0.81 &    44.26 &  57.50 &    98.04 &  77.95 &    21.52 &  50.00 &    94.62 &   2.13 &    92.54 &  82.13 &  -100.00 & -100.00 &  -100.00 &  35.88 &    97.49 &   72.70 &    26.56 &  50.00 &     5.23 &    0.00 &     5.25 &  38.50 &    76.89 &    0.0 &    77.20 &  74.33 &    97.40 &   67.41 &    31.85 &  50.88 &    97.99 &   0.02 &    97.50 &  84.60 &    98.10 &  54.38 &    45.04 &  57.42 &    97.15 &  36.92 &    62.17 &  66.00 &    97.07 &   56.37 &    42.83 &  56.23 &    97.94 &  72.51 &    26.95 &  50.00 &    98.10 &   0.55 &    97.56 &  84.34 &    98.08 &  86.72 &    12.88 &  50.00 \\
         & Blended &      97.72 &  84.35 &    15.16 &  50.0 &    76.14 &   53.34 &    34.89 &  54.71 &    98.48 &  83.92 &    15.31 &  50.21 &    89.90 &  45.66 &    34.47 &  65.44 &  -100.00 & -100.00 &  -100.00 &  43.32 &    97.85 &   85.53 &    13.80 &  50.00 &     5.23 &    0.00 &     5.25 &  45.93 &    79.31 &    0.0 &    62.30 &  82.97 &    97.46 &   84.57 &    14.84 &  49.87 &    97.94 &  26.64 &    43.41 &  78.85 &    98.28 &  77.53 &    21.19 &  53.41 &    97.95 &   0.08 &    43.75 &  92.14 &    96.82 &   84.08 &    15.32 &  49.68 &    97.41 &  76.03 &    22.02 &  54.01 &    93.33 &  29.93 &    51.32 &  75.01 &    98.41 &  90.41 &     9.30 &  50.00 \\
         & BppAttack &      97.87 &  39.55 &    58.77 &  50.0 &    97.79 &   47.70 &    50.76 &  49.96 &    97.70 &  11.96 &    84.16 &  63.71 &    91.23 &   1.08 &    85.25 &  65.91 &    97.87 &   39.55 &    58.77 &  50.00 &    73.46 &    4.46 &    64.30 &  55.34 &    80.48 &    0.02 &    73.64 &  61.07 &    74.63 &    0.0 &    68.75 &  58.16 &    97.67 &   39.05 &    59.04 &  50.15 &    98.32 &   0.02 &    92.40 &  69.77 &    98.55 &   2.76 &    91.39 &  68.40 &    98.03 &   0.01 &    90.15 &  69.77 &    97.55 &   36.66 &    61.29 &  51.29 &    98.41 &   8.74 &    87.00 &  65.41 &    98.51 &   0.08 &    92.69 &  69.74 &    98.26 &  55.65 &    42.94 &  50.00 \\
         & Input &      97.08 &  43.72 &    55.05 &  50.0 &    27.67 &    0.00 &    26.44 &  37.15 &    98.15 &  52.35 &    46.25 &  50.00 &    91.86 &   0.13 &    87.06 &  69.19 &    97.51 &   45.88 &    52.99 &  50.00 &    97.13 &   60.01 &    39.40 &  50.00 &     3.09 &    0.00 &     3.10 &  24.86 &    81.07 &    0.0 &    79.84 &  63.86 &    97.47 &   43.17 &    55.50 &  50.27 &    97.87 &   0.26 &    90.39 &  71.73 &    97.94 &  12.45 &    85.47 &  65.63 &    97.70 &   0.14 &    89.55 &  71.79 &    97.46 &   45.31 &    53.63 &  50.00 &    97.69 &  16.97 &    80.82 &  63.37 &    97.94 &   0.06 &    89.53 &  71.83 &    98.04 &  63.44 &    35.62 &  50.00 \\
         & LF &      97.69 &   0.02 &    97.68 &  50.0 &    68.54 &    0.00 &    68.86 &  35.44 &    97.62 &   0.21 &    97.61 &  49.97 &    97.69 &   0.02 &    97.68 &  50.00 &    97.69 &    0.02 &    97.68 &  50.00 &    98.06 &    0.15 &    98.05 &  50.00 &    82.62 &    0.02 &    83.02 &  42.47 &    82.95 &    0.0 &    83.35 &  42.64 &    97.60 &    0.02 &    97.59 &  49.96 &    98.04 &   0.00 &    98.03 &  50.01 &    98.15 &   0.01 &    98.14 &  50.01 &    97.28 &   0.02 &    97.27 &  49.80 &    97.21 &    0.04 &    97.19 &  49.76 &    97.49 &   0.03 &    97.48 &  49.90 &    41.73 &   0.14 &    41.93 &  22.02 &    98.25 &   0.06 &    98.24 &  50.00 \\
         & SSBA &      97.99 &  84.95 &    14.39 &  50.0 &    73.42 &    8.12 &    52.89 &  76.13 &    98.18 &  72.42 &    26.51 &  56.26 &    95.55 &  50.00 &    43.99 &  66.25 &    97.99 &   84.95 &    14.39 &  50.00 &    77.62 &   50.77 &    32.28 &  56.91 &    84.84 &    2.28 &    55.46 &  84.76 &    79.73 &    0.0 &    72.98 &  83.34 &    97.74 &   83.42 &    15.99 &  50.64 &    97.66 &  17.37 &    66.79 &  83.62 &    98.16 &  63.44 &    34.73 &  60.76 &    97.23 &   3.52 &    69.08 &  90.33 &    97.40 &   85.42 &    13.80 &  49.70 &    97.78 &  72.98 &    25.57 &  55.88 &    96.02 &  29.97 &    60.91 &  76.50 &    98.08 &  79.90 &    19.08 &  52.53 \\
         & TrojanNN &      97.53 &  99.51 &     0.49 &  50.0 &    98.06 &   99.56 &     0.41 &  50.00 &    97.93 &  98.41 &     1.57 &  50.55 &    89.94 &  17.70 &    50.81 &  87.11 &    97.53 &   99.51 &     0.49 &  50.00 &    82.17 &   93.18 &     5.40 &  45.48 &     5.94 &    0.00 &     5.97 &  53.96 &    78.11 &   70.1 &    25.03 &  55.00 &    97.05 &   99.56 &     0.43 &  49.76 &    98.27 &   7.53 &    70.56 &  95.99 &    98.19 &  94.64 &     5.27 &  52.43 &    97.14 &   6.11 &    44.21 &  96.50 &    97.28 &   99.40 &     0.59 &  49.93 &    97.54 &  98.60 &     1.40 &  50.45 &    32.28 &   0.07 &    29.68 &  67.09 &    98.12 &  99.63 &     0.37 &  50.00 \\
         & WaNet &      97.62 &   0.10 &    97.25 &  50.0 &    61.41 &    0.00 &    58.18 &  31.94 &    97.36 &   3.08 &    94.39 &  49.87 &    96.84 &   0.05 &    96.54 &  49.63 &    97.62 &    0.10 &    97.25 &  50.00 &    74.18 &    3.16 &    74.47 &  38.28 &    78.94 &    2.05 &    77.86 &  40.66 &    81.44 &    0.0 &    81.97 &  41.95 &    97.18 &    0.10 &    96.91 &  49.78 &    98.19 &   0.00 &    97.97 &  50.05 &    98.37 &   0.00 &    98.19 &  50.05 &    97.81 &   0.00 &    97.45 &  50.05 &    97.23 &    0.09 &    96.94 &  49.81 &    97.87 &   0.00 &    97.77 &  50.05 &    97.62 &   0.10 &    97.25 &  50.00 &    97.66 &  14.97 &    83.13 &  50.00 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      98.70 &  44.63 &    31.13 &  50.0 &     0.48 &   98.36 &     0.00 &   0.89 &    96.82 &  43.02 &    55.71 &  49.86 &    95.32 &   0.00 &    95.78 &  70.62 &    98.75 &   52.45 &    47.38 &  50.00 &    37.08 &    0.00 &    36.92 &  41.50 &    89.03 &    0.00 &    89.53 &  67.48 &    81.18 &    0.0 &    81.56 &  63.55 &    97.86 &    6.74 &    91.54 &  68.53 &    98.77 &   5.05 &    92.97 &  69.79 &    98.72 &   6.31 &    93.15 &  69.16 &    93.29 &   0.00 &    93.52 &  69.61 &    98.75 &   64.42 &    35.47 &  50.00 &    98.80 &   1.66 &    97.41 &  71.48 &    98.54 &   0.01 &    98.54 &  72.23 &    97.74 &  82.35 &    17.42 &  49.52 \\
         & Blended &      98.95 &  90.32 &     7.23 &  50.0 &    25.66 &    0.18 &     5.93 &  58.43 &    96.99 &  85.06 &    12.98 &  51.65 &    96.00 &  70.48 &    17.14 &  58.45 &    98.42 &   92.74 &     5.96 &  49.73 &    34.47 &    0.00 &    22.24 &  62.92 &    84.09 &   10.98 &    44.28 &  82.24 &    79.20 &    0.0 &    77.83 &  85.29 &    97.50 &   95.31 &     3.75 &  49.28 &    98.74 &  87.67 &     9.75 &  51.22 &    98.76 &  88.55 &     9.76 &  50.79 &    91.96 &  46.68 &    17.53 &  68.32 &    98.69 &   93.79 &     5.00 &  49.87 &    98.74 &  89.67 &     8.85 &  50.22 &    97.67 &  14.57 &    55.82 &  87.23 &    97.44 &  85.96 &    11.55 &  51.43 \\
         & BppAttack &      98.32 &  60.75 &    38.16 &  50.0 &    12.26 &    7.06 &    10.88 &  33.81 &    97.67 &  29.08 &    66.71 &  65.51 &    94.77 &   0.00 &    88.15 &  78.60 &    98.17 &   48.22 &    50.34 &  56.19 &    79.78 &   25.09 &    49.48 &  58.56 &    88.42 &   46.93 &    45.89 &  51.96 &    80.55 &    0.0 &    75.22 &  71.49 &    98.09 &    0.03 &    89.87 &  80.24 &    98.92 &  10.66 &    73.95 &  75.04 &    98.90 &  66.87 &    32.41 &  50.00 &    96.63 &   0.03 &    89.45 &  79.51 &    98.13 &    0.05 &    90.64 &  80.26 &    98.78 &  71.64 &    27.79 &  50.00 &    98.32 &  60.75 &    38.16 &  50.00 &    98.16 &  50.56 &    47.37 &  55.01 \\
         & Input &      97.78 &  73.84 &    26.07 &  50.0 &    16.07 &   93.03 &     2.32 &   9.15 &    97.51 &  55.96 &    41.85 &  58.81 &    95.11 &   0.01 &    90.31 &  85.59 &    98.19 &    0.01 &    83.46 &  86.92 &    84.01 &   89.13 &     9.72 &  43.12 &    87.80 &   72.80 &    23.83 &  45.53 &    78.14 &    0.0 &    77.83 &  77.10 &    98.03 &   34.18 &    62.69 &  69.83 &    97.72 &   7.28 &    85.31 &  83.25 &    97.93 &  57.46 &    42.20 &  58.19 &    97.76 &   1.20 &    83.73 &  86.31 &    98.32 &    0.02 &    83.99 &  86.91 &    97.89 &  64.37 &    35.29 &  54.74 &    96.08 &   0.08 &    93.37 &  86.03 &    97.59 &  67.72 &    31.21 &  52.97 \\
         & LF &      98.08 &  92.63 &     6.77 &  50.0 &    15.60 &    0.09 &     7.52 &  55.03 &    97.06 &  90.64 &     7.96 &  50.48 &    88.82 &  47.49 &    31.54 &  67.93 &    97.86 &   97.14 &     2.57 &  49.89 &    29.46 &   23.95 &    14.78 &  50.02 &    85.92 &   55.96 &    38.19 &  62.25 &    79.31 &    0.0 &    79.05 &  86.93 &    97.84 &   97.01 &     2.67 &  49.88 &    97.98 &  91.79 &     7.22 &  50.37 &    98.22 &  90.87 &     8.26 &  50.88 &    93.54 &  44.67 &    22.16 &  71.71 &    98.32 &   89.17 &     9.89 &  51.73 &    98.25 &  92.09 &     7.22 &  50.27 &    97.79 &   0.27 &    88.58 &  96.03 &    97.04 &  92.66 &     6.31 &  49.48 \\
         & SSBA &      98.58 &  85.76 &    13.17 &  50.0 &     8.28 &   96.75 &     0.01 &   4.85 &    97.37 &  69.83 &    28.16 &  57.36 &    92.77 &   9.90 &    60.60 &  85.02 &    98.27 &   83.96 &    14.92 &  50.74 &     5.69 &    0.00 &     6.03 &  46.43 &    86.39 &   53.68 &    38.61 &  59.95 &    73.02 &    0.0 &    71.91 &  80.10 &    97.37 &   87.45 &    11.11 &  49.39 &    98.71 &  78.41 &    18.50 &  53.68 &    98.57 &  78.04 &    20.68 &  53.85 &    96.89 &   6.68 &    56.42 &  88.69 &    98.54 &   85.86 &    13.04 &  49.98 &    98.59 &  81.79 &    17.17 &  51.98 &    97.40 &   0.05 &    90.21 &  92.26 &    97.51 &  74.41 &    22.28 &  55.14 \\
         & TrojanNN &      98.67 &  99.85 &     0.15 &  50.0 &    16.08 &    0.00 &    15.39 &  58.63 &    96.88 &  99.62 &     0.25 &  49.22 &    96.39 &  88.97 &     9.59 &  54.30 &    97.34 &   97.40 &     2.35 &  50.56 &    33.10 &    0.00 &    29.86 &  67.14 &    86.38 &   84.29 &    14.60 &  51.64 &    79.38 &    0.0 &    78.64 &  90.28 &    97.16 &   98.35 &     1.48 &  50.00 &    98.08 &  78.47 &    16.98 &  60.40 &    98.65 &  99.55 &     0.45 &  50.14 &    93.55 &   0.09 &    80.88 &  97.32 &    97.37 &   99.91 &     0.09 &  49.35 &    97.59 &   1.28 &    84.12 &  98.75 &    85.97 &   0.50 &    76.79 &  93.32 &    97.77 &  99.78 &     0.21 &  49.58 \\
         & WaNet &      98.67 &  60.37 &    39.00 &  50.0 &     0.64 &   97.53 &     0.03 &   0.99 &    96.48 &   1.49 &    95.23 &  78.35 &    93.31 &   0.00 &    92.98 &  77.51 &    75.64 &   85.79 &    13.40 &  38.48 &    86.02 &   55.91 &    37.89 &  45.91 &    88.73 &    3.59 &    85.50 &  73.42 &    79.99 &    0.0 &    80.37 &  70.85 &    98.20 &   57.79 &    41.03 &  51.06 &    98.84 &  18.04 &    78.36 &  71.17 &    99.32 &  43.52 &    55.97 &  58.42 &    98.61 &   0.00 &    97.72 &  80.16 &    98.64 &   26.17 &    72.44 &  67.09 &    99.25 &  48.87 &    50.61 &  55.75 &    99.35 &  15.66 &    83.60 &  72.35 &    97.46 &  10.59 &    87.09 &  74.29 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.76 &  82.86 &    16.73 &  50.0 &     3.09 &    0.00 &     3.10 &  44.10 &    96.05 &  71.08 &    27.26 &  55.04 &    96.56 &   0.00 &    96.60 &  90.83 &  -100.00 & -100.00 &  -100.00 &  42.55 &     4.73 &    0.00 &     4.73 &  44.92 &    70.94 &    2.92 &    71.79 &  76.56 &    52.92 &    0.0 &    53.22 &  69.01 &    97.61 &   39.24 &    58.97 &  71.74 &    98.08 &  58.21 &    36.98 &  62.33 &    98.04 &  78.06 &    21.17 &  52.40 &    95.61 &   2.30 &    83.79 &  89.21 &    97.78 &   82.80 &    16.79 &  50.03 &    97.86 &  80.53 &    18.96 &  51.17 &    97.85 &  74.75 &    24.03 &  54.06 &    96.94 &  81.63 &    17.71 &  50.21 \\
         & Blended &      97.40 &  91.90 &     7.18 &  50.0 &    25.83 &    0.00 &    11.30 &  60.16 &    96.97 &  87.20 &    11.19 &  52.13 &    93.66 &  60.61 &    28.51 &  63.77 &  -100.00 & -100.00 &  -100.00 &  47.25 &     0.48 &  100.00 &     0.00 &   1.54 &    80.15 &   89.51 &     7.83 &  42.57 &    51.44 &    0.0 &    12.94 &  72.97 &    97.09 &   94.21 &     4.89 &  49.84 &    97.60 &  89.32 &     9.16 &  51.29 &    97.44 &  90.86 &     8.03 &  50.52 &    32.76 &   0.45 &    10.84 &  63.41 &    97.32 &   88.47 &     9.83 &  51.67 &    97.44 &  91.67 &     7.34 &  50.12 &    95.47 &  58.89 &    30.51 &  65.54 &    97.03 &  89.90 &     8.92 &  50.81 \\
         & BppAttack &      96.83 &   0.12 &    91.24 &  50.0 &     0.48 &  100.00 &     0.00 &   1.83 &    96.44 &   9.40 &    83.32 &  49.81 &    96.52 &   0.02 &    91.41 &  49.90 &    96.79 &    0.13 &    91.20 &  49.98 &     5.91 &    0.00 &     5.78 &   4.60 &    94.01 &   13.96 &    78.80 &  48.59 &    53.35 &    0.0 &    51.22 &  28.32 &    96.48 &    0.26 &    90.66 &  49.83 &    98.16 &   0.00 &    92.80 &  50.06 &    98.14 &   0.00 &    92.87 &  50.06 &    96.88 &   0.00 &    92.11 &  50.06 &    96.48 &    0.14 &    90.80 &  49.83 &    97.86 &   0.00 &    92.74 &  50.06 &    96.83 &   0.12 &    91.24 &  50.00 &    96.81 &  18.58 &    78.20 &  49.99 \\
         & Input &      97.32 &  16.79 &    75.51 &  50.0 &    10.47 &    0.00 &    10.12 &  14.97 &    95.87 &  11.96 &    80.95 &  51.69 &    91.45 &   0.18 &    85.00 &  55.37 &    96.11 &   42.50 &    49.64 &  49.40 &     3.71 &    0.00 &     3.75 &  11.59 &    83.69 &    0.10 &    82.51 &  51.53 &    53.38 &    0.0 &    53.46 &  36.43 &    95.13 &   43.52 &    49.27 &  48.91 &    97.98 &   5.89 &    79.22 &  55.45 &    97.74 &  20.45 &    66.09 &  50.00 &    95.79 &   0.58 &    89.17 &  57.34 &    95.69 &   41.59 &    47.39 &  49.19 &    97.82 &  21.11 &    64.69 &  50.00 &    97.53 &   0.02 &    95.50 &  58.39 &    96.22 &  39.91 &    56.52 &  49.45 \\
         & LF &      96.98 &   0.43 &    96.97 &  50.0 &     7.73 &    0.00 &     7.76 &   5.59 &    95.92 &   0.23 &    95.90 &  49.57 &    96.73 &   0.17 &    96.71 &  50.00 &    97.07 &    0.45 &    97.06 &  50.00 &     4.99 &    0.00 &     5.01 &   4.22 &    84.80 &    0.39 &    84.73 &  43.93 &    54.96 &    0.0 &    55.16 &  29.20 &    96.83 &    0.69 &    96.82 &  49.92 &    97.35 &   0.02 &    97.33 &  50.21 &    97.28 &   0.02 &    97.27 &  50.21 &    95.04 &   0.00 &    95.02 &  49.24 &    96.67 &    0.51 &    96.66 &  49.85 &    97.34 &   0.02 &    97.33 &  50.21 &    96.98 &   0.43 &    96.97 &  50.00 &    96.48 &   0.33 &    96.48 &  49.80 \\
         & SSBA &      97.34 &  86.17 &    12.41 &  50.0 &     5.70 &    0.00 &     5.73 &  47.27 &    96.75 &  70.82 &    24.18 &  57.38 &    96.98 &  16.42 &    71.90 &  84.69 &    97.07 &   72.73 &    24.97 &  56.59 &     1.02 &    0.00 &     0.98 &  44.93 &    82.73 &   66.50 &    19.13 &  52.53 &    52.53 &    0.0 &    51.66 &  70.68 &    96.86 &   86.60 &    11.79 &  49.76 &    97.63 &  71.38 &    25.59 &  57.40 &    97.43 &  84.30 &    14.14 &  50.94 &    96.10 &  23.09 &    46.65 &  80.92 &    97.15 &   86.71 &    11.96 &  49.90 &    97.36 &  86.39 &    12.24 &  50.00 &    95.37 &  21.95 &    50.80 &  81.13 &    96.56 &  82.43 &    16.02 &  51.48 \\
         & TrojanNN &      98.13 &  97.88 &     1.69 &  50.0 &     3.09 &    0.00 &     3.10 &  51.42 &    96.60 &  93.68 &     4.59 &  51.34 &    97.40 &  11.92 &    71.00 &  92.62 &    98.14 &   84.07 &    13.09 &  56.91 &     0.48 &  100.00 &     0.00 &   1.17 &    75.05 &   94.31 &     1.00 &  40.25 &    51.66 &    0.0 &    48.15 &  75.70 &    97.32 &   91.19 &     6.40 &  52.95 &    98.27 &  96.86 &     2.23 &  50.51 &    98.04 &  97.86 &     1.73 &  49.96 &     3.56 &   0.00 &     3.58 &  51.66 &    98.08 &   97.92 &     1.63 &  49.98 &    98.10 &  97.80 &     1.72 &  50.03 &    95.48 &   0.07 &    81.86 &  97.58 &    97.22 &  97.60 &     1.65 &  49.69 \\
         & WaNet &      97.99 &   0.03 &    97.20 &  50.0 &     8.57 &    0.00 &     8.59 &   5.31 &    96.26 &   1.96 &    93.61 &  49.14 &    97.47 &   0.00 &    97.11 &  49.76 &    98.11 &    0.02 &    97.42 &  50.01 &     0.48 &  100.00 &     0.00 &   1.24 &    95.61 &    0.53 &    94.17 &  48.81 &    52.66 &    0.0 &    52.90 &  27.35 &    97.17 &    0.02 &    95.64 &  49.60 &    98.56 &   0.02 &    98.08 &  50.01 &    98.65 &   0.01 &    98.29 &  50.01 &    95.93 &   0.00 &    94.91 &  48.99 &    97.66 &    0.02 &    96.67 &  49.84 &    98.63 &   0.00 &    98.16 &  50.02 &    97.99 &   0.03 &    97.20 &  50.00 &    96.17 &  10.35 &    85.77 &  49.09 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      98.96 &  86.40 &    13.51 &  50.0 &    99.25 &   86.01 &    13.88 &  50.20 &    99.05 &  84.57 &    15.35 &  50.92 &    98.96 &  86.42 &    13.49 &  50.00 &  -100.00 & -100.00 &  -100.00 &  43.72 &    65.44 &   57.76 &    18.51 &  47.56 &     5.23 &    0.00 &     5.25 &  46.33 &    62.18 &    0.0 &    62.53 &  74.81 &    98.73 &   86.68 &    13.22 &  49.89 &    99.45 &  81.61 &    18.35 &  52.39 &    99.36 &  82.65 &    17.26 &  51.88 &    10.80 &   0.00 &    10.86 &  49.12 &    98.92 &   86.51 &    13.40 &  49.98 &    93.33 &   0.00 &    93.48 &  90.39 &    99.32 &  82.99 &    16.91 &  51.71 &    98.99 &  87.99 &    11.85 &  50.00 \\
         & Blended &      94.23 &  51.17 &    37.18 &  50.0 &    99.34 &   92.22 &     7.76 &  50.00 &    99.14 &  87.70 &    12.07 &  50.00 &    94.23 &  51.15 &    37.21 &  50.01 &  -100.00 & -100.00 &  -100.00 &  28.47 &    44.92 &    3.29 &    10.13 &  49.29 &     3.56 &    0.00 &     3.58 &  30.25 &    69.44 &    0.0 &    56.77 &  63.19 &    93.10 &   52.13 &    36.75 &  49.43 &    95.38 &  33.29 &    45.93 &  58.94 &    95.98 &  56.45 &    37.13 &  50.00 &    87.44 &  13.21 &    48.33 &  65.59 &    93.49 &   53.10 &    36.59 &  49.63 &    84.19 &   5.88 &    44.92 &  67.63 &    95.51 &  59.57 &    35.19 &  50.00 &    99.24 &  88.43 &    10.88 &  50.00 \\
         & BppAttack &      86.60 &  29.96 &    57.39 &  50.0 &    99.45 &   92.53 &     7.44 &  50.00 &    99.32 &  87.34 &    12.54 &  50.00 &    86.84 &  28.22 &    58.71 &  50.87 &    86.60 &   29.96 &    57.39 &  50.00 &    43.59 &   19.66 &    25.47 &  33.64 &  -200.00 & -200.00 &  -200.00 &  21.68 &  -200.00 & -200.0 &  -200.00 &  21.68 &  -200.00 & -200.00 &  -200.00 &  21.68 &    99.51 &  30.19 &    68.92 &  50.00 &    99.47 &  65.35 &    34.32 &  50.00 &    95.74 &   0.02 &    87.66 &  64.97 &  -200.00 & -200.00 &  -200.00 &  21.68 &    86.71 &   0.05 &    76.86 &  64.96 &    86.60 &  29.96 &    57.39 &  50.00 &    99.37 &  93.88 &     6.08 &  50.00 \\
         & Input &      94.73 &  49.86 &    47.69 &  50.0 &    99.35 &   53.39 &    46.40 &  50.00 &    99.09 &  65.13 &    34.53 &  50.00 &    98.46 &  40.28 &    59.58 &  54.79 &    98.47 &   46.79 &    53.07 &  51.53 &    99.15 &   71.84 &    28.07 &  50.00 &  -200.00 & -200.00 &  -200.00 &  27.56 &    72.58 &    0.0 &    72.76 &  63.85 &    97.71 &   49.68 &    49.90 &  50.09 &    98.92 &   0.14 &    77.50 &  74.86 &    99.22 &  39.16 &    60.76 &  55.35 &    86.02 &   0.01 &    85.53 &  70.57 &    98.43 &   46.30 &    53.56 &  51.78 &     6.52 &   0.00 &     6.55 &  30.82 &    99.22 &  40.27 &    59.66 &  54.79 &    99.10 &  74.50 &    25.39 &  50.00 \\
         & LF &      36.73 &   0.05 &    36.91 &  50.0 &    99.22 &    0.02 &    99.23 &  50.01 &    99.05 &   0.01 &    99.10 &  50.02 &    36.73 &   0.05 &    36.91 &  50.00 &    36.73 &    0.05 &    36.91 &  50.00 &    20.25 &    0.14 &    20.34 &  41.76 &     5.23 &    0.00 &     5.25 &  34.27 &    69.90 &    0.0 &    70.21 &  50.02 &    36.96 &    0.06 &    37.14 &  50.00 &    37.45 &   0.19 &    37.63 &  50.00 &    39.02 &   0.43 &    39.19 &  50.00 &    31.05 &   0.80 &    31.17 &  47.16 &    36.46 &    0.10 &    36.63 &  49.87 &    30.84 &   0.01 &    30.99 &  47.07 &    36.73 &   0.05 &    36.91 &  50.00 &    98.51 &   0.02 &    98.50 &  50.01 \\
         & SSBA &      97.02 &  72.66 &    26.05 &  50.0 &    98.93 &   90.02 &     9.69 &  50.00 &    98.62 &  82.32 &    17.34 &  50.00 &    94.77 &  67.30 &    29.30 &  51.55 &    97.01 &   72.65 &    26.05 &  50.00 &    72.34 &   25.81 &    49.04 &  61.09 &     5.46 &    0.00 &     5.49 &  40.55 &    20.26 &    0.0 &    18.13 &  47.95 &    96.06 &   72.49 &    25.58 &  49.61 &    97.94 &  20.35 &    68.58 &  76.15 &    98.09 &  60.93 &    37.00 &  55.86 &    89.69 &  13.73 &    63.99 &  75.80 &    96.66 &   74.01 &    24.67 &  49.82 &    85.46 &   1.33 &    74.49 &  79.88 &    95.85 &  43.06 &    49.90 &  64.22 &    98.87 &  91.20 &     8.64 &  50.00 \\
         & TrojanNN &      96.03 &  94.46 &     4.84 &  50.0 &    99.52 &   99.71 &     0.29 &  50.00 &    99.12 &  99.54 &     0.46 &  50.00 &    94.18 &  83.79 &    13.74 &  54.42 &    96.03 &   94.46 &     4.84 &  50.00 &    96.52 &   95.60 &     4.12 &  50.00 &     3.09 &    0.00 &     3.10 &  50.76 &    46.13 &    0.0 &    18.16 &  72.28 &    95.30 &   94.31 &     4.69 &  49.71 &    96.39 &   8.58 &    51.69 &  92.94 &    97.01 &  92.70 &     6.72 &  50.88 &    85.59 &   7.18 &    61.50 &  88.43 &    95.82 &   94.85 &     4.53 &  49.90 &    86.85 &   0.26 &    66.86 &  92.51 &    96.65 &  93.48 &     5.99 &  50.49 &    76.91 &  91.12 &     5.55 &  42.11 \\
         & WaNet &      99.39 &   0.35 &    98.93 &  50.0 &    99.25 &   32.63 &    66.40 &  49.93 &    98.78 &  22.69 &    75.79 &  49.70 &    98.76 &   0.14 &    98.74 &  49.79 &    99.39 &    0.35 &    98.93 &  50.00 &    99.23 &    7.09 &    92.28 &  49.92 &     5.70 &    0.00 &     5.72 &   3.33 &    70.81 &    0.0 &    70.96 &  35.89 &    99.37 &    0.38 &    98.93 &  49.99 &    99.26 &   0.00 &    99.17 &  50.11 &    99.49 &   0.00 &    99.36 &  50.18 &    97.61 &   0.02 &    97.26 &  49.27 &    99.37 &    0.32 &    98.93 &  50.00 &    94.26 &   0.02 &    93.66 &  47.60 &    99.39 &   0.35 &    98.93 &  50.00 &    98.86 &  48.29 &    50.87 &  49.73 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.005_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      98.70 &  44.63 &    31.13 &   50.0 &     0.48 &   98.36 &     0.00 &   0.89 &    96.82 &  43.02 &    55.71 &  49.86 &    95.32 &   0.00 &    95.78 &  70.62 &    98.75 &  52.45 &    47.38 &  50.00 &    37.08 &    0.00 &    36.92 &  41.50 &    89.03 &   0.00 &    89.53 &  67.48 &    81.18 &    0.0 &    81.56 &  63.55 \\
         & Blended &      98.95 &  90.32 &     7.23 &   50.0 &    25.66 &    0.18 &     5.93 &  58.43 &    96.99 &  85.06 &    12.98 &  51.65 &    96.00 &  70.48 &    17.14 &  58.45 &    98.42 &  92.74 &     5.96 &  49.73 &    34.47 &    0.00 &    22.24 &  62.92 &    84.09 &  10.98 &    44.28 &  82.24 &    79.20 &    0.0 &    77.83 &  85.29 \\
         & BppAttack &      98.32 &  60.75 &    38.16 &   50.0 &    12.26 &    7.06 &    10.88 &  33.81 &    97.67 &  29.08 &    66.71 &  65.51 &    94.77 &   0.00 &    88.15 &  78.60 &    98.17 &  48.22 &    50.34 &  56.19 &    79.78 &   25.09 &    49.48 &  58.56 &    88.42 &  46.93 &    45.89 &  51.96 &    80.55 &    0.0 &    75.22 &  71.49 \\
         & Input &      97.78 &  73.84 &    26.07 &   50.0 &    16.07 &   93.03 &     2.32 &   9.15 &    97.51 &  55.96 &    41.85 &  58.81 &    95.11 &   0.01 &    90.31 &  85.59 &    98.19 &   0.01 &    83.46 &  86.92 &    84.01 &   89.13 &     9.72 &  43.12 &    87.80 &  72.80 &    23.83 &  45.53 &    78.14 &    0.0 &    77.83 &  77.10 \\
         & LF &      98.08 &  92.63 &     6.77 &   50.0 &    15.60 &    0.09 &     7.52 &  55.03 &    97.06 &  90.64 &     7.96 &  50.48 &    88.82 &  47.49 &    31.54 &  67.93 &    97.86 &  97.14 &     2.57 &  49.89 &    29.46 &   23.95 &    14.78 &  50.02 &    85.92 &  55.96 &    38.19 &  62.25 &    79.31 &    0.0 &    79.05 &  86.93 \\
         & SSBA &      98.58 &  85.76 &    13.17 &   50.0 &     8.28 &   96.75 &     0.01 &   4.85 &    97.37 &  69.83 &    28.16 &  57.36 &    92.77 &   9.90 &    60.60 &  85.02 &    98.27 &  83.96 &    14.92 &  50.74 &     5.69 &    0.00 &     6.03 &  46.43 &    86.39 &  53.68 &    38.61 &  59.95 &    73.02 &    0.0 &    71.91 &  80.10 \\
         & TrojanNN &      98.67 &  99.85 &     0.15 &   50.0 &    16.08 &    0.00 &    15.39 &  58.63 &    96.88 &  99.62 &     0.25 &  49.22 &    96.39 &  88.97 &     9.59 &  54.30 &    97.34 &  97.40 &     2.35 &  50.56 &    33.10 &    0.00 &    29.86 &  67.14 &    86.38 &  84.29 &    14.60 &  51.64 &    79.38 &    0.0 &    78.64 &  90.28 \\
         & WaNet &      98.67 &  60.37 &    39.00 &   50.0 &     0.64 &   97.53 &     0.03 &   0.99 &    96.48 &   1.49 &    95.23 &  78.35 &    93.31 &   0.00 &    92.98 &  77.51 &    75.64 &  85.79 &    13.40 &  38.48 &    86.02 &   55.91 &    37.89 &  45.91 &    88.73 &   3.59 &    85.50 &  73.42 &    79.99 &    0.0 &    80.37 &  70.85 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.76 &  82.86 &    16.73 &   50.0 &     3.09 &    0.00 &     3.10 &  44.10 &    96.05 &  71.08 &    27.26 &  55.04 &    96.56 &   0.00 &    96.60 &  90.83 &      NaN &    NaN &      NaN &  42.55 &     4.73 &    0.00 &     4.73 &  44.92 &    70.94 &   2.92 &    71.79 &  76.56 &    52.92 &    0.0 &    53.22 &  69.01 \\
         & Blended &      97.40 &  91.90 &     7.18 &   50.0 &    25.83 &    0.00 &    11.30 &  60.16 &    96.97 &  87.20 &    11.19 &  52.13 &    93.66 &  60.61 &    28.51 &  63.77 &      NaN &    NaN &      NaN &  47.25 &     0.48 &  100.00 &     0.00 &   1.54 &    80.15 &  89.51 &     7.83 &  42.57 &    51.44 &    0.0 &    12.94 &  72.97 \\
         & BppAttack &      96.83 &   0.12 &    91.24 &   50.0 &     0.48 &  100.00 &     0.00 &   1.83 &    96.44 &   9.40 &    83.32 &  49.81 &    96.52 &   0.02 &    91.41 &  49.90 &    96.79 &   0.13 &    91.20 &  49.98 &     5.91 &    0.00 &     5.78 &   4.60 &    94.01 &  13.96 &    78.80 &  48.59 &    53.35 &    0.0 &    51.22 &  28.32 \\
         & Input &      97.32 &  16.79 &    75.51 &   50.0 &    10.47 &    0.00 &    10.12 &  14.97 &    95.87 &  11.96 &    80.95 &  51.69 &    91.45 &   0.18 &    85.00 &  55.37 &    96.11 &  42.50 &    49.64 &  49.40 &     3.71 &    0.00 &     3.75 &  11.59 &    83.69 &   0.10 &    82.51 &  51.53 &    53.38 &    0.0 &    53.46 &  36.43 \\
         & LF &      96.98 &   0.43 &    96.97 &   50.0 &     7.73 &    0.00 &     7.76 &   5.59 &    95.92 &   0.23 &    95.90 &  49.57 &    96.73 &   0.17 &    96.71 &  50.00 &    97.07 &   0.45 &    97.06 &  50.00 &     4.99 &    0.00 &     5.01 &   4.22 &    84.80 &   0.39 &    84.73 &  43.93 &    54.96 &    0.0 &    55.16 &  29.20 \\
         & SSBA &      97.34 &  86.17 &    12.41 &   50.0 &     5.70 &    0.00 &     5.73 &  47.27 &    96.75 &  70.82 &    24.18 &  57.38 &    96.98 &  16.42 &    71.90 &  84.69 &    97.07 &  72.73 &    24.97 &  56.59 &     1.02 &    0.00 &     0.98 &  44.93 &    82.73 &  66.50 &    19.13 &  52.53 &    52.53 &    0.0 &    51.66 &  70.68 \\
         & TrojanNN &      98.13 &  97.88 &     1.69 &   50.0 &     3.09 &    0.00 &     3.10 &  51.42 &    96.60 &  93.68 &     4.59 &  51.34 &    97.40 &  11.92 &    71.00 &  92.62 &    98.14 &  84.07 &    13.09 &  56.91 &     0.48 &  100.00 &     0.00 &   1.17 &    75.05 &  94.31 &     1.00 &  40.25 &    51.66 &    0.0 &    48.15 &  75.70 \\
         & WaNet &      97.99 &   0.03 &    97.20 &   50.0 &     8.57 &    0.00 &     8.59 &   5.31 &    96.26 &   1.96 &    93.61 &  49.14 &    97.47 &   0.00 &    97.11 &  49.76 &    98.11 &   0.02 &    97.42 &  50.01 &     0.48 &  100.00 &     0.00 &   1.24 &    95.61 &   0.53 &    94.17 &  48.81 &    52.66 &    0.0 &    52.90 &  27.35 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.45 &  69.22 &    30.14 &   50.0 &    44.05 &    0.81 &    44.26 &  57.50 &    98.04 &  77.95 &    21.52 &  50.00 &    94.62 &   2.13 &    92.54 &  82.13 &      NaN &    NaN &      NaN &  35.88 &    97.49 &   72.70 &    26.56 &  50.00 &     5.23 &   0.00 &     5.25 &  38.50 &    76.89 &    0.0 &    77.20 &  74.33 \\
         & Blended &      97.72 &  84.35 &    15.16 &   50.0 &    76.14 &   53.34 &    34.89 &  54.71 &    98.48 &  83.92 &    15.31 &  50.21 &    89.90 &  45.66 &    34.47 &  65.44 &      NaN &    NaN &      NaN &  43.32 &    97.85 &   85.53 &    13.80 &  50.00 &     5.23 &   0.00 &     5.25 &  45.93 &    79.31 &    0.0 &    62.30 &  82.97 \\
         & BppAttack &      97.87 &  39.55 &    58.77 &   50.0 &    97.79 &   47.70 &    50.76 &  49.96 &    97.70 &  11.96 &    84.16 &  63.71 &    91.23 &   1.08 &    85.25 &  65.91 &    97.87 &  39.55 &    58.77 &  50.00 &    73.46 &    4.46 &    64.30 &  55.34 &    80.48 &   0.02 &    73.64 &  61.07 &    74.63 &    0.0 &    68.75 &  58.16 \\
         & Input &      97.08 &  43.72 &    55.05 &   50.0 &    27.67 &    0.00 &    26.44 &  37.15 &    98.15 &  52.35 &    46.25 &  50.00 &    91.86 &   0.13 &    87.06 &  69.19 &    97.51 &  45.88 &    52.99 &  50.00 &    97.13 &   60.01 &    39.40 &  50.00 &     3.09 &   0.00 &     3.10 &  24.86 &    81.07 &    0.0 &    79.84 &  63.86 \\
         & LF &      97.69 &   0.02 &    97.68 &   50.0 &    68.54 &    0.00 &    68.86 &  35.44 &    97.62 &   0.21 &    97.61 &  49.97 &    97.69 &   0.02 &    97.68 &  50.00 &    97.69 &   0.02 &    97.68 &  50.00 &    98.06 &    0.15 &    98.05 &  50.00 &    82.62 &   0.02 &    83.02 &  42.47 &    82.95 &    0.0 &    83.35 &  42.64 \\
         & SSBA &      97.99 &  84.95 &    14.39 &   50.0 &    73.42 &    8.12 &    52.89 &  76.13 &    98.18 &  72.42 &    26.51 &  56.26 &    95.55 &  50.00 &    43.99 &  66.25 &    97.99 &  84.95 &    14.39 &  50.00 &    77.62 &   50.77 &    32.28 &  56.91 &    84.84 &   2.28 &    55.46 &  84.76 &    79.73 &    0.0 &    72.98 &  83.34 \\
         & TrojanNN &      97.53 &  99.51 &     0.49 &   50.0 &    98.06 &   99.56 &     0.41 &  50.00 &    97.93 &  98.41 &     1.57 &  50.55 &    89.94 &  17.70 &    50.81 &  87.11 &    97.53 &  99.51 &     0.49 &  50.00 &    82.17 &   93.18 &     5.40 &  45.48 &     5.94 &   0.00 &     5.97 &  53.96 &    78.11 &   70.1 &    25.03 &  55.00 \\
         & WaNet &      97.62 &   0.10 &    97.25 &   50.0 &    61.41 &    0.00 &    58.18 &  31.94 &    97.36 &   3.08 &    94.39 &  49.87 &    96.84 &   0.05 &    96.54 &  49.63 &    97.62 &   0.10 &    97.25 &  50.00 &    74.18 &    3.16 &    74.47 &  38.28 &    78.94 &   2.05 &    77.86 &  40.66 &    81.44 &    0.0 &    81.97 &  41.95 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      98.96 &  86.40 &    13.51 &   50.0 &    99.25 &   86.01 &    13.88 &  50.20 &    99.05 &  84.57 &    15.35 &  50.92 &    98.96 &  86.42 &    13.49 &  50.00 &      NaN &    NaN &      NaN &  43.72 &    65.44 &   57.76 &    18.51 &  47.56 &     5.23 &   0.00 &     5.25 &  46.33 &    62.18 &    0.0 &    62.53 &  74.81 \\
         & Blended &      94.23 &  51.17 &    37.18 &   50.0 &    99.34 &   92.22 &     7.76 &  50.00 &    99.14 &  87.70 &    12.07 &  50.00 &    94.23 &  51.15 &    37.21 &  50.01 &      NaN &    NaN &      NaN &  28.47 &    44.92 &    3.29 &    10.13 &  49.29 &     3.56 &   0.00 &     3.58 &  30.25 &    69.44 &    0.0 &    56.77 &  63.19 \\
         & BppAttack &      86.60 &  29.96 &    57.39 &   50.0 &    99.45 &   92.53 &     7.44 &  50.00 &    99.32 &  87.34 &    12.54 &  50.00 &    86.84 &  28.22 &    58.71 &  50.87 &    86.60 &  29.96 &    57.39 &  50.00 &    43.59 &   19.66 &    25.47 &  33.64 &      NaN &    NaN &      NaN &  21.68 &      NaN &    NaN &      NaN &  21.68 \\
         & Input &      94.73 &  49.86 &    47.69 &   50.0 &    99.35 &   53.39 &    46.40 &  50.00 &    99.09 &  65.13 &    34.53 &  50.00 &    98.46 &  40.28 &    59.58 &  54.79 &    98.47 &  46.79 &    53.07 &  51.53 &    99.15 &   71.84 &    28.07 &  50.00 &      NaN &    NaN &      NaN &  27.56 &    72.58 &    0.0 &    72.76 &  63.85 \\
         & LF &      36.73 &   0.05 &    36.91 &   50.0 &    99.22 &    0.02 &    99.23 &  50.01 &    99.05 &   0.01 &    99.10 &  50.02 &    36.73 &   0.05 &    36.91 &  50.00 &    36.73 &   0.05 &    36.91 &  50.00 &    20.25 &    0.14 &    20.34 &  41.76 &     5.23 &   0.00 &     5.25 &  34.27 &    69.90 &    0.0 &    70.21 &  50.02 \\
         & SSBA &      97.02 &  72.66 &    26.05 &   50.0 &    98.93 &   90.02 &     9.69 &  50.00 &    98.62 &  82.32 &    17.34 &  50.00 &    94.77 &  67.30 &    29.30 &  51.55 &    97.01 &  72.65 &    26.05 &  50.00 &    72.34 &   25.81 &    49.04 &  61.09 &     5.46 &   0.00 &     5.49 &  40.55 &    20.26 &    0.0 &    18.13 &  47.95 \\
         & TrojanNN &      96.03 &  94.46 &     4.84 &   50.0 &    99.52 &   99.71 &     0.29 &  50.00 &    99.12 &  99.54 &     0.46 &  50.00 &    94.18 &  83.79 &    13.74 &  54.42 &    96.03 &  94.46 &     4.84 &  50.00 &    96.52 &   95.60 &     4.12 &  50.00 &     3.09 &   0.00 &     3.10 &  50.76 &    46.13 &    0.0 &    18.16 &  72.28 \\
         & WaNet &      99.39 &   0.35 &    98.93 &   50.0 &    99.25 &   32.63 &    66.40 &  49.93 &    98.78 &  22.69 &    75.79 &  49.70 &    98.76 &   0.14 &    98.74 &  49.79 &    99.39 &   0.35 &    98.93 &  50.00 &    99.23 &    7.09 &    92.28 &  49.92 &     5.70 &   0.00 &     5.72 &   3.33 &    70.81 &    0.0 &    70.96 &  35.89 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.005_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    97.86 &   6.74 &    91.54 &  68.53 &    98.77 &   5.05 &    92.97 &  69.79 &    98.72 &   6.31 &    93.15 &  69.16 &    93.29 &   0.00 &    93.52 &  69.61 &    98.75 &  64.42 &    35.47 &  50.00 &    98.80 &   1.66 &    97.41 &  71.48 &    98.54 &   0.01 &    98.54 &  72.23 &    97.74 &  82.35 &    17.42 &  49.52 \\
         & Blended &    97.50 &  95.31 &     3.75 &  49.28 &    98.74 &  87.67 &     9.75 &  51.22 &    98.76 &  88.55 &     9.76 &  50.79 &    91.96 &  46.68 &    17.53 &  68.32 &    98.69 &  93.79 &     5.00 &  49.87 &    98.74 &  89.67 &     8.85 &  50.22 &    97.67 &  14.57 &    55.82 &  87.23 &    97.44 &  85.96 &    11.55 &  51.43 \\
         & BppAttack &    98.09 &   0.03 &    89.87 &  80.24 &    98.92 &  10.66 &    73.95 &  75.04 &    98.90 &  66.87 &    32.41 &  50.00 &    96.63 &   0.03 &    89.45 &  79.51 &    98.13 &   0.05 &    90.64 &  80.26 &    98.78 &  71.64 &    27.79 &  50.00 &    98.32 &  60.75 &    38.16 &  50.00 &    98.16 &  50.56 &    47.37 &  55.01 \\
         & Input &    98.03 &  34.18 &    62.69 &  69.83 &    97.72 &   7.28 &    85.31 &  83.25 &    97.93 &  57.46 &    42.20 &  58.19 &    97.76 &   1.20 &    83.73 &  86.31 &    98.32 &   0.02 &    83.99 &  86.91 &    97.89 &  64.37 &    35.29 &  54.74 &    96.08 &   0.08 &    93.37 &  86.03 &    97.59 &  67.72 &    31.21 &  52.97 \\
         & LF &    97.84 &  97.01 &     2.67 &  49.88 &    97.98 &  91.79 &     7.22 &  50.37 &    98.22 &  90.87 &     8.26 &  50.88 &    93.54 &  44.67 &    22.16 &  71.71 &    98.32 &  89.17 &     9.89 &  51.73 &    98.25 &  92.09 &     7.22 &  50.27 &    97.79 &   0.27 &    88.58 &  96.03 &    97.04 &  92.66 &     6.31 &  49.48 \\
         & SSBA &    97.37 &  87.45 &    11.11 &  49.39 &    98.71 &  78.41 &    18.50 &  53.68 &    98.57 &  78.04 &    20.68 &  53.85 &    96.89 &   6.68 &    56.42 &  88.69 &    98.54 &  85.86 &    13.04 &  49.98 &    98.59 &  81.79 &    17.17 &  51.98 &    97.40 &   0.05 &    90.21 &  92.26 &    97.51 &  74.41 &    22.28 &  55.14 \\
         & TrojanNN &    97.16 &  98.35 &     1.48 &  50.00 &    98.08 &  78.47 &    16.98 &  60.40 &    98.65 &  99.55 &     0.45 &  50.14 &    93.55 &   0.09 &    80.88 &  97.32 &    97.37 &  99.91 &     0.09 &  49.35 &    97.59 &   1.28 &    84.12 &  98.75 &    85.97 &   0.50 &    76.79 &  93.32 &    97.77 &  99.78 &     0.21 &  49.58 \\
         & WaNet &    98.20 &  57.79 &    41.03 &  51.06 &    98.84 &  18.04 &    78.36 &  71.17 &    99.32 &  43.52 &    55.97 &  58.42 &    98.61 &   0.00 &    97.72 &  80.16 &    98.64 &  26.17 &    72.44 &  67.09 &    99.25 &  48.87 &    50.61 &  55.75 &    99.35 &  15.66 &    83.60 &  72.35 &    97.46 &  10.59 &    87.09 &  74.29 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    97.61 &  39.24 &    58.97 &  71.74 &    98.08 &  58.21 &    36.98 &  62.33 &    98.04 &  78.06 &    21.17 &  52.40 &    95.61 &   2.30 &    83.79 &  89.21 &    97.78 &  82.80 &    16.79 &  50.03 &    97.86 &  80.53 &    18.96 &  51.17 &    97.85 &  74.75 &    24.03 &  54.06 &    96.94 &  81.63 &    17.71 &  50.21 \\
         & Blended &    97.09 &  94.21 &     4.89 &  49.84 &    97.60 &  89.32 &     9.16 &  51.29 &    97.44 &  90.86 &     8.03 &  50.52 &    32.76 &   0.45 &    10.84 &  63.41 &    97.32 &  88.47 &     9.83 &  51.67 &    97.44 &  91.67 &     7.34 &  50.12 &    95.47 &  58.89 &    30.51 &  65.54 &    97.03 &  89.90 &     8.92 &  50.81 \\
         & BppAttack &    96.48 &   0.26 &    90.66 &  49.83 &    98.16 &   0.00 &    92.80 &  50.06 &    98.14 &   0.00 &    92.87 &  50.06 &    96.88 &   0.00 &    92.11 &  50.06 &    96.48 &   0.14 &    90.80 &  49.83 &    97.86 &   0.00 &    92.74 &  50.06 &    96.83 &   0.12 &    91.24 &  50.00 &    96.81 &  18.58 &    78.20 &  49.99 \\
         & Input &    95.13 &  43.52 &    49.27 &  48.91 &    97.98 &   5.89 &    79.22 &  55.45 &    97.74 &  20.45 &    66.09 &  50.00 &    95.79 &   0.58 &    89.17 &  57.34 &    95.69 &  41.59 &    47.39 &  49.19 &    97.82 &  21.11 &    64.69 &  50.00 &    97.53 &   0.02 &    95.50 &  58.39 &    96.22 &  39.91 &    56.52 &  49.45 \\
         & LF &    96.83 &   0.69 &    96.82 &  49.92 &    97.35 &   0.02 &    97.33 &  50.21 &    97.28 &   0.02 &    97.27 &  50.21 &    95.04 &   0.00 &    95.02 &  49.24 &    96.67 &   0.51 &    96.66 &  49.85 &    97.34 &   0.02 &    97.33 &  50.21 &    96.98 &   0.43 &    96.97 &  50.00 &    96.48 &   0.33 &    96.48 &  49.80 \\
         & SSBA &    96.86 &  86.60 &    11.79 &  49.76 &    97.63 &  71.38 &    25.59 &  57.40 &    97.43 &  84.30 &    14.14 &  50.94 &    96.10 &  23.09 &    46.65 &  80.92 &    97.15 &  86.71 &    11.96 &  49.90 &    97.36 &  86.39 &    12.24 &  50.00 &    95.37 &  21.95 &    50.80 &  81.13 &    96.56 &  82.43 &    16.02 &  51.48 \\
         & TrojanNN &    97.32 &  91.19 &     6.40 &  52.95 &    98.27 &  96.86 &     2.23 &  50.51 &    98.04 &  97.86 &     1.73 &  49.96 &     3.56 &   0.00 &     3.58 &  51.66 &    98.08 &  97.92 &     1.63 &  49.98 &    98.10 &  97.80 &     1.72 &  50.03 &    95.48 &   0.07 &    81.86 &  97.58 &    97.22 &  97.60 &     1.65 &  49.69 \\
         & WaNet &    97.17 &   0.02 &    95.64 &  49.60 &    98.56 &   0.02 &    98.08 &  50.01 &    98.65 &   0.01 &    98.29 &  50.01 &    95.93 &   0.00 &    94.91 &  48.99 &    97.66 &   0.02 &    96.67 &  49.84 &    98.63 &   0.00 &    98.16 &  50.02 &    97.99 &   0.03 &    97.20 &  50.00 &    96.17 &  10.35 &    85.77 &  49.09 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    97.40 &  67.41 &    31.85 &  50.88 &    97.99 &   0.02 &    97.50 &  84.60 &    98.10 &  54.38 &    45.04 &  57.42 &    97.15 &  36.92 &    62.17 &  66.00 &    97.07 &  56.37 &    42.83 &  56.23 &    97.94 &  72.51 &    26.95 &  50.00 &    98.10 &   0.55 &    97.56 &  84.34 &    98.08 &  86.72 &    12.88 &  50.00 \\
         & Blended &    97.46 &  84.57 &    14.84 &  49.87 &    97.94 &  26.64 &    43.41 &  78.85 &    98.28 &  77.53 &    21.19 &  53.41 &    97.95 &   0.08 &    43.75 &  92.14 &    96.82 &  84.08 &    15.32 &  49.68 &    97.41 &  76.03 &    22.02 &  54.01 &    93.33 &  29.93 &    51.32 &  75.01 &    98.41 &  90.41 &     9.30 &  50.00 \\
         & BppAttack &    97.67 &  39.05 &    59.04 &  50.15 &    98.32 &   0.02 &    92.40 &  69.77 &    98.55 &   2.76 &    91.39 &  68.40 &    98.03 &   0.01 &    90.15 &  69.77 &    97.55 &  36.66 &    61.29 &  51.29 &    98.41 &   8.74 &    87.00 &  65.41 &    98.51 &   0.08 &    92.69 &  69.74 &    98.26 &  55.65 &    42.94 &  50.00 \\
         & Input &    97.47 &  43.17 &    55.50 &  50.27 &    97.87 &   0.26 &    90.39 &  71.73 &    97.94 &  12.45 &    85.47 &  65.63 &    97.70 &   0.14 &    89.55 &  71.79 &    97.46 &  45.31 &    53.63 &  50.00 &    97.69 &  16.97 &    80.82 &  63.37 &    97.94 &   0.06 &    89.53 &  71.83 &    98.04 &  63.44 &    35.62 &  50.00 \\
         & LF &    97.60 &   0.02 &    97.59 &  49.96 &    98.04 &   0.00 &    98.03 &  50.01 &    98.15 &   0.01 &    98.14 &  50.01 &    97.28 &   0.02 &    97.27 &  49.80 &    97.21 &   0.04 &    97.19 &  49.76 &    97.49 &   0.03 &    97.48 &  49.90 &    41.73 &   0.14 &    41.93 &  22.02 &    98.25 &   0.06 &    98.24 &  50.00 \\
         & SSBA &    97.74 &  83.42 &    15.99 &  50.64 &    97.66 &  17.37 &    66.79 &  83.62 &    98.16 &  63.44 &    34.73 &  60.76 &    97.23 &   3.52 &    69.08 &  90.33 &    97.40 &  85.42 &    13.80 &  49.70 &    97.78 &  72.98 &    25.57 &  55.88 &    96.02 &  29.97 &    60.91 &  76.50 &    98.08 &  79.90 &    19.08 &  52.53 \\
         & TrojanNN &    97.05 &  99.56 &     0.43 &  49.76 &    98.27 &   7.53 &    70.56 &  95.99 &    98.19 &  94.64 &     5.27 &  52.43 &    97.14 &   6.11 &    44.21 &  96.50 &    97.28 &  99.40 &     0.59 &  49.93 &    97.54 &  98.60 &     1.40 &  50.45 &    32.28 &   0.07 &    29.68 &  67.09 &    98.12 &  99.63 &     0.37 &  50.00 \\
         & WaNet &    97.18 &   0.10 &    96.91 &  49.78 &    98.19 &   0.00 &    97.97 &  50.05 &    98.37 &   0.00 &    98.19 &  50.05 &    97.81 &   0.00 &    97.45 &  50.05 &    97.23 &   0.09 &    96.94 &  49.81 &    97.87 &   0.00 &    97.77 &  50.05 &    97.62 &   0.10 &    97.25 &  50.00 &    97.66 &  14.97 &    83.13 &  50.00 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &    98.73 &  86.68 &    13.22 &  49.89 &    99.45 &  81.61 &    18.35 &  52.39 &    99.36 &  82.65 &    17.26 &  51.88 &    10.80 &   0.00 &    10.86 &  49.12 &    98.92 &  86.51 &    13.40 &  49.98 &    93.33 &   0.00 &    93.48 &  90.39 &    99.32 &  82.99 &    16.91 &  51.71 &    98.99 &  87.99 &    11.85 &  50.00 \\
         & Blended &    93.10 &  52.13 &    36.75 &  49.43 &    95.38 &  33.29 &    45.93 &  58.94 &    95.98 &  56.45 &    37.13 &  50.00 &    87.44 &  13.21 &    48.33 &  65.59 &    93.49 &  53.10 &    36.59 &  49.63 &    84.19 &   5.88 &    44.92 &  67.63 &    95.51 &  59.57 &    35.19 &  50.00 &    99.24 &  88.43 &    10.88 &  50.00 \\
         & BppAttack &      NaN &    NaN &      NaN &  21.68 &    99.51 &  30.19 &    68.92 &  50.00 &    99.47 &  65.35 &    34.32 &  50.00 &    95.74 &   0.02 &    87.66 &  64.97 &      NaN &    NaN &      NaN &  21.68 &    86.71 &   0.05 &    76.86 &  64.96 &    86.60 &  29.96 &    57.39 &  50.00 &    99.37 &  93.88 &     6.08 &  50.00 \\
         & Input &    97.71 &  49.68 &    49.90 &  50.09 &    98.92 &   0.14 &    77.50 &  74.86 &    99.22 &  39.16 &    60.76 &  55.35 &    86.02 &   0.01 &    85.53 &  70.57 &    98.43 &  46.30 &    53.56 &  51.78 &     6.52 &   0.00 &     6.55 &  30.82 &    99.22 &  40.27 &    59.66 &  54.79 &    99.10 &  74.50 &    25.39 &  50.00 \\
         & LF &    36.96 &   0.06 &    37.14 &  50.00 &    37.45 &   0.19 &    37.63 &  50.00 &    39.02 &   0.43 &    39.19 &  50.00 &    31.05 &   0.80 &    31.17 &  47.16 &    36.46 &   0.10 &    36.63 &  49.87 &    30.84 &   0.01 &    30.99 &  47.07 &    36.73 &   0.05 &    36.91 &  50.00 &    98.51 &   0.02 &    98.50 &  50.01 \\
         & SSBA &    96.06 &  72.49 &    25.58 &  49.61 &    97.94 &  20.35 &    68.58 &  76.15 &    98.09 &  60.93 &    37.00 &  55.86 &    89.69 &  13.73 &    63.99 &  75.80 &    96.66 &  74.01 &    24.67 &  49.82 &    85.46 &   1.33 &    74.49 &  79.88 &    95.85 &  43.06 &    49.90 &  64.22 &    98.87 &  91.20 &     8.64 &  50.00 \\
         & TrojanNN &    95.30 &  94.31 &     4.69 &  49.71 &    96.39 &   8.58 &    51.69 &  92.94 &    97.01 &  92.70 &     6.72 &  50.88 &    85.59 &   7.18 &    61.50 &  88.43 &    95.82 &  94.85 &     4.53 &  49.90 &    86.85 &   0.26 &    66.86 &  92.51 &    96.65 &  93.48 &     5.99 &  50.49 &    76.91 &  91.12 &     5.55 &  42.11 \\
         & WaNet &    99.37 &   0.38 &    98.93 &  49.99 &    99.26 &   0.00 &    99.17 &  50.11 &    99.49 &   0.00 &    99.36 &  50.18 &    97.61 &   0.02 &    97.26 &  49.27 &    99.37 &   0.32 &    98.93 &  50.00 &    94.26 &   0.02 &    93.66 &  47.60 &    99.39 &   0.35 &    98.93 &  50.00 &    98.86 &  48.29 &    50.87 &  49.73 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.01.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.43 &   81.85 &    17.65 &  50.0 &    85.22 &    0.02 &    85.23 &  84.81 &    98.23 &   85.89 &    13.95 &  50.00 &    90.94 &   3.97 &    86.76 &  85.69 &  -100.00 & -100.00 &  -100.00 &  42.21 &    68.00 &   57.76 &    14.75 &  47.33 &    84.89 &    1.02 &    85.29 &  84.14 &    74.14 &   0.00 &    74.52 &  79.27 &    96.90 &   82.24 &    17.14 &  49.73 &    98.00 &   0.01 &    97.47 &  90.92 &    98.20 &   57.49 &    41.98 &  62.18 &    97.85 &  48.92 &    50.38 &  66.46 &    97.42 &   80.13 &    19.33 &  50.85 &    97.26 &  70.87 &    28.39 &  55.40 &    98.21 &   1.89 &    96.60 &  89.98 &    98.07 &   90.13 &     9.77 &  50.00 \\
         & Blended &      97.83 &   93.72 &     6.14 &  50.0 &    77.51 &   63.67 &    25.27 &  54.86 &    98.09 &   94.80 &     5.11 &  50.00 &    91.67 &  48.70 &    34.01 &  69.43 &  -100.00 & -100.00 &  -100.00 &  47.94 &    98.08 &   94.06 &     5.78 &  50.00 &    87.52 &   50.76 &    37.45 &  66.33 &    78.54 &  97.47 &     2.13 &  40.35 &    97.70 &   94.00 &     5.89 &  49.94 &    98.00 &   1.11 &    36.44 &  96.30 &    98.35 &   85.58 &    13.68 &  54.07 &    97.54 &   0.00 &    36.45 &  96.71 &    97.14 &   94.29 &     5.58 &  49.66 &    98.12 &  93.90 &     5.86 &  50.00 &    95.66 &  23.02 &    52.86 &  84.26 &    98.01 &   96.13 &     3.72 &  50.00 \\
         & BppAttack &      97.65 &   57.29 &    42.03 &  50.0 &    97.85 &   80.59 &    18.90 &  50.00 &    98.32 &   40.19 &    57.85 &  58.55 &    90.04 &   1.30 &    83.63 &  74.19 &    97.65 &   57.29 &    42.03 &  50.00 &    58.57 &   38.13 &    54.07 &  40.04 &    82.65 &    2.14 &    75.90 &  70.08 &    87.26 &   0.00 &    74.36 &  73.45 &    97.74 &   22.04 &    74.84 &  67.62 &    98.61 &   0.01 &    92.48 &  78.64 &    98.65 &   10.25 &    86.21 &  73.52 &    98.68 &   0.00 &    85.97 &  78.64 &    97.34 &   53.20 &    45.94 &  51.89 &    98.64 &  13.74 &    83.37 &  71.77 &    98.61 &  14.50 &    82.46 &  71.39 &    98.13 &   47.35 &    50.64 &  54.97 \\
         & Input &      97.31 &   49.09 &    49.27 &  50.0 &    63.33 &    0.05 &    59.74 &  57.53 &    98.19 &   56.07 &    42.99 &  50.00 &    95.34 &   0.06 &    92.48 &  73.52 &    97.85 &   50.05 &    48.18 &  50.00 &    52.45 &   10.56 &    48.87 &  46.83 &     3.56 &    0.00 &     3.58 &  27.67 &    77.75 &   0.00 &    76.99 &  64.76 &    97.79 &   40.76 &    57.14 &  54.16 &    97.78 &   0.25 &    91.74 &  74.42 &    98.16 &   30.18 &    67.72 &  59.46 &    97.59 &   0.08 &    84.81 &  74.50 &    97.48 &   53.79 &    44.50 &  50.00 &    97.92 &  39.86 &    57.88 &  54.61 &    98.11 &  32.65 &    65.10 &  58.22 &    98.45 &   64.75 &    33.88 &  50.00 \\
         & LF &      97.38 &    0.18 &    97.37 &  50.0 &    15.08 &    0.00 &    15.16 &   8.94 &    97.23 &    0.25 &    97.22 &  49.92 &    97.39 &   0.14 &    97.37 &  50.02 &    97.38 &    0.18 &    97.37 &  50.00 &    97.26 &    0.25 &    97.27 &  49.94 &    81.56 &    0.53 &    81.83 &  42.09 &    81.36 &   0.00 &    81.69 &  42.08 &    97.17 &    0.19 &    97.16 &  49.90 &    97.89 &   0.03 &    97.88 &  50.08 &    98.04 &    0.01 &    98.04 &  50.09 &    97.00 &   0.02 &    96.98 &  49.89 &    97.41 &    0.15 &    97.40 &  50.02 &    97.37 &   0.01 &    97.36 &  50.08 &    94.94 &   0.01 &    94.92 &  48.87 &    97.52 &    0.34 &    97.52 &  50.00 \\
         & SSBA &      97.82 &   92.51 &     7.20 &  50.0 &    80.40 &   21.47 &    51.13 &  76.81 &    97.72 &   91.47 &     8.18 &  50.47 &    90.39 &  44.52 &    45.54 &  70.28 &    97.82 &   92.51 &     7.20 &  50.00 &    98.16 &   86.87 &    12.57 &  52.82 &    80.10 &   59.44 &    31.76 &  57.68 &    76.42 &  50.10 &    40.07 &  60.50 &    97.73 &   92.60 &     7.15 &  49.95 &    97.70 &  17.29 &    65.44 &  87.55 &    98.29 &   78.19 &    20.93 &  57.16 &    97.38 &   5.25 &    60.21 &  93.41 &    97.61 &   90.88 &     8.68 &  50.71 &    97.57 &  80.61 &    18.39 &  55.82 &    94.64 &  15.56 &    68.22 &  86.89 &    97.90 &   94.03 &     5.62 &  50.00 \\
         & TrojanNN &      97.71 &   98.90 &     1.08 &  50.0 &    98.27 &   99.86 &     0.14 &  50.00 &    97.98 &   99.94 &     0.06 &  50.00 &    88.56 &   4.14 &    57.30 &  92.80 &    97.71 &   98.90 &     1.08 &  50.00 &    97.80 &   80.81 &    18.04 &  59.05 &    85.47 &   45.79 &    44.63 &  70.43 &    73.60 &  87.59 &    11.16 &  43.60 &    97.60 &   98.68 &     1.30 &  50.06 &    98.12 &  34.49 &    49.93 &  82.20 &    98.08 &   95.92 &     4.07 &  51.49 &    97.99 &  30.95 &    39.35 &  83.97 &    97.53 &   98.54 &     1.43 &  50.09 &    97.54 &  95.82 &     4.06 &  51.46 &    98.30 &  98.41 &     1.58 &  50.25 &    98.23 &   99.90 &     0.10 &  50.00 \\
         & WaNet &      97.27 &    0.43 &    96.58 &  50.0 &    81.23 &    0.00 &    81.43 &  42.20 &    97.39 &    7.97 &    89.64 &  50.00 &    96.99 &   0.22 &    96.44 &  49.97 &    97.27 &    0.43 &    96.58 &  50.00 &    57.18 &   42.60 &    54.62 &  29.96 &    81.47 &    0.02 &    80.64 &  42.31 &    85.01 &   0.00 &    85.39 &  44.09 &    97.15 &    0.42 &    96.48 &  49.95 &    98.42 &   0.00 &    98.21 &  50.22 &    98.40 &    0.00 &    98.15 &  50.22 &    97.41 &   0.00 &    97.12 &  50.22 &    96.38 &    0.38 &    95.92 &  49.58 &    98.11 &   0.00 &    97.96 &  50.22 &    97.27 &   0.43 &    96.58 &  50.00 &    96.86 &   26.27 &    71.58 &  49.80 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      98.35 &   50.26 &    20.64 &  50.0 &     0.48 &  100.00 &     0.00 &   1.06 &    98.42 &   81.73 &    18.11 &  50.00 &    93.99 &   0.00 &    94.50 &  72.95 &    97.34 &   30.97 &    67.88 &  59.14 &    54.47 &    0.00 &    53.77 &  53.19 &    86.74 &    0.02 &    86.98 &  69.32 &    84.29 &   0.00 &    84.70 &  68.10 &    96.80 &    0.02 &    96.81 &  74.35 &    98.48 &   0.01 &    94.45 &  75.13 &    98.52 &    0.38 &    98.33 &  74.94 &    93.80 &   0.02 &    93.86 &  72.85 &    98.38 &   76.07 &    23.77 &  50.00 &    98.27 &   1.48 &    97.36 &  74.36 &    97.20 &   0.00 &    97.14 &  74.56 &    97.32 &   86.26 &    13.48 &  49.49 \\
         & Blended &      98.80 &   95.67 &     2.89 &  50.0 &    28.22 &    2.27 &     5.73 &  61.41 &    97.10 &   94.34 &     4.19 &  49.82 &    92.78 &  79.88 &    10.55 &  54.89 &    97.81 &   95.92 &     3.41 &  49.51 &    21.89 &    0.00 &    13.29 &  59.38 &    89.45 &   67.26 &    24.87 &  59.53 &    83.40 &  99.97 &     0.02 &  42.30 &    98.22 &   97.79 &     2.13 &  49.71 &    98.71 &  95.87 &     3.62 &  49.96 &    98.76 &   94.79 &     4.88 &  50.42 &    93.98 &  27.85 &    21.90 &  81.50 &    98.69 &   97.53 &     2.36 &  49.94 &    98.73 &  95.77 &     4.00 &  49.97 &    97.00 &  10.88 &    59.61 &  91.50 &    97.70 &   94.02 &     5.61 &  50.28 \\
         & BppAttack &      98.26 &   62.21 &    36.91 &  50.0 &     6.41 &   20.48 &     6.24 &  24.94 &    97.11 &   40.91 &    56.02 &  60.08 &    98.31 &   0.02 &    84.89 &  81.09 &    98.24 &   10.30 &    85.01 &  75.95 &    70.02 &   63.49 &    26.19 &  35.88 &    90.63 &   79.17 &    18.91 &  46.19 &    78.41 &   0.00 &    72.09 &  71.18 &    97.45 &    0.05 &    87.16 &  80.68 &    99.18 &   7.37 &    72.01 &  77.42 &    98.88 &   60.96 &    38.21 &  50.62 &    97.80 &   0.21 &    89.69 &  80.77 &    98.15 &    0.07 &    90.63 &  81.01 &    98.72 &  57.55 &    41.52 &  52.33 &    98.26 &  62.21 &    36.91 &  50.00 &    98.12 &   64.61 &    34.24 &  49.93 \\
         & Input &      98.11 &   54.93 &    44.43 &  50.0 &    16.51 &   70.76 &     4.88 &   9.20 &    97.21 &   62.59 &    35.92 &  49.55 &    98.08 &   0.00 &    96.25 &  77.45 &    98.62 &    0.21 &    77.28 &  77.36 &    75.77 &   84.73 &    13.10 &  38.83 &    86.74 &   85.89 &    13.17 &  44.32 &    74.69 &   0.00 &    74.46 &  65.76 &    98.53 &    8.04 &    74.15 &  73.45 &    98.35 &   0.91 &    93.89 &  77.01 &    98.42 &   32.32 &    66.88 &  61.30 &    97.87 &   0.00 &    72.32 &  77.35 &    98.75 &    0.20 &    78.35 &  77.37 &    98.39 &  43.18 &    56.21 &  55.88 &    98.34 &   0.00 &    96.85 &  77.47 &    97.75 &   72.16 &    26.83 &  49.82 \\
         & LF &      98.52 &   94.72 &     4.83 &  50.0 &    24.27 &   76.49 &     3.02 &  21.99 &    96.98 &   94.74 &     4.65 &  49.23 &    97.24 &   0.62 &    80.85 &  96.41 &    97.85 &   96.26 &     3.24 &  49.67 &    13.48 &    9.73 &     3.42 &  49.97 &    86.95 &   61.94 &    33.83 &  60.60 &    78.24 &   0.00 &    77.99 &  87.22 &    97.65 &   95.97 &     3.53 &  49.56 &    98.46 &  93.42 &     5.79 &  50.62 &    98.58 &   93.78 &     5.74 &  50.47 &    96.70 &  68.50 &    20.33 &  62.20 &    98.06 &   96.20 &     3.34 &  49.77 &    98.55 &  95.02 &     4.53 &  50.00 &    97.43 &   0.80 &    88.49 &  96.42 &    97.30 &   95.80 &     3.63 &  49.39 \\
         & SSBA &      98.75 &   94.54 &     5.04 &  50.0 &     4.12 &   68.09 &     0.43 &  15.91 &    96.83 &   86.50 &    11.81 &  53.06 &    89.87 &   0.02 &    62.37 &  92.82 &    98.91 &   93.60 &     5.94 &  50.47 &    41.26 &    0.00 &    39.73 &  68.53 &    87.69 &   68.38 &    27.58 &  57.55 &    88.60 &   0.00 &    87.78 &  92.20 &    97.62 &   96.88 &     2.79 &  49.44 &    98.78 &  91.38 &     7.37 &  51.58 &    98.80 &   88.77 &    10.37 &  52.89 &    86.37 &   0.96 &    63.35 &  90.60 &    98.61 &   96.31 &     3.51 &  49.93 &    98.80 &  91.42 &     7.93 &  51.56 &    97.51 &   0.12 &    88.89 &  96.59 &    97.28 &   87.65 &    11.42 &  52.71 \\
         & TrojanNN &      98.17 &  100.00 &     0.00 &  50.0 &    21.69 &    0.00 &     3.30 &  61.76 &    97.38 &  100.00 &     0.00 &  49.60 &    95.06 &   3.18 &    79.70 &  96.85 &    97.90 &  100.00 &     0.00 &  49.87 &    11.08 &    0.00 &    10.29 &  56.46 &    88.32 &   79.04 &    19.24 &  55.56 &    81.74 &   0.00 &    80.58 &  91.78 &    97.13 &    0.01 &    91.23 &  99.47 &    97.47 &  70.52 &    18.70 &  64.39 &    98.09 &  100.00 &     0.00 &  49.96 &    88.02 &   0.00 &    71.15 &  94.92 &    97.89 &  100.00 &     0.00 &  49.86 &    96.37 &   0.14 &    88.42 &  99.03 &    50.01 &   0.37 &    45.97 &  75.74 &    97.72 &  100.00 &     0.00 &  49.77 \\
         & WaNet &      97.08 &   62.24 &    36.81 &  50.0 &    29.75 &   33.21 &    24.22 &  30.86 &    96.48 &    4.14 &    92.23 &  78.75 &    97.66 &   0.00 &    97.03 &  81.12 &    95.25 &    2.16 &    87.10 &  79.13 &    81.20 &   71.16 &    15.61 &  42.06 &    89.15 &    8.18 &    81.78 &  73.07 &    87.15 &   0.00 &    87.59 &  76.16 &    96.62 &    0.12 &    89.16 &  80.83 &    98.08 &   1.14 &    65.48 &  80.55 &    98.67 &   29.96 &    68.91 &  66.14 &    96.27 &   0.00 &    95.66 &  80.72 &    96.76 &    0.11 &    85.47 &  80.91 &    98.58 &  38.54 &    60.38 &  61.85 &    98.88 &   9.67 &    89.29 &  76.29 &    97.35 &   28.02 &    69.61 &  67.11 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.35 &   86.83 &    12.76 &  50.0 &    10.81 &    0.00 &     6.68 &  50.15 &    96.12 &   82.12 &    17.32 &  51.74 &    90.13 &   0.00 &    90.52 &  89.81 &  -100.00 & -100.00 &  -100.00 &  44.74 &     5.56 &    0.00 &     5.58 &  47.52 &    77.29 &    7.76 &    73.31 &  79.51 &    55.25 &   0.00 &    55.54 &  72.37 &    97.28 &   65.89 &    33.40 &  60.43 &    97.33 &  68.19 &    29.60 &  59.32 &    97.20 &   80.14 &    19.32 &  53.27 &    95.14 &   0.00 &    76.63 &  92.31 &    97.38 &   86.91 &    12.69 &  50.00 &    97.28 &  82.56 &    16.98 &  52.10 &    97.31 &  80.15 &    19.30 &  53.32 &    96.75 &   84.94 &    14.77 &  50.65 \\
         & Blended &      97.71 &   96.07 &     3.33 &  50.0 &    18.50 &    0.00 &    14.30 &  58.43 &    97.20 &   92.42 &     6.49 &  51.57 &    96.29 &  77.26 &    19.48 &  58.69 &  -100.00 & -100.00 &  -100.00 &  49.18 &     5.15 &    0.00 &     5.13 &  51.75 &    85.72 &   93.87 &     3.90 &  45.10 &    51.49 &   0.00 &    23.12 &  74.93 &    97.12 &   97.36 &     2.38 &  49.70 &    98.03 &  95.00 &     4.31 &  50.54 &    97.93 &   96.06 &     3.44 &  50.00 &    96.06 &  72.44 &    12.55 &  60.99 &    97.70 &   96.83 &     2.71 &  50.00 &    97.92 &  96.23 &     3.26 &  50.00 &    95.28 &  10.96 &    42.14 &  91.34 &    96.86 &   96.19 &     3.17 &  49.57 \\
         & BppAttack &      97.78 &   18.41 &    77.56 &  50.0 &     0.48 &  100.00 &     0.00 &   1.35 &    95.92 &    8.45 &    84.23 &  54.05 &    97.53 &   0.01 &    91.98 &  59.08 &    97.59 &    7.43 &    86.85 &  55.40 &     0.48 &  100.00 &     0.00 &   1.35 &    77.32 &    1.70 &    70.72 &  48.13 &    52.95 &   0.00 &    50.65 &  36.79 &    97.73 &   15.10 &    80.12 &  51.63 &    98.51 &   0.11 &    89.79 &  59.15 &    98.27 &   14.03 &    81.39 &  52.19 &    96.75 &   0.05 &    88.13 &  58.67 &    97.97 &   12.32 &    82.98 &  53.05 &    98.13 &  13.62 &    81.73 &  52.39 &    98.23 &   0.02 &    92.14 &  59.20 &    96.74 &   26.16 &    70.14 &  49.48 \\
         & Input &      95.95 &   52.49 &    44.54 &  50.0 &     9.69 &    0.00 &     9.48 &  33.11 &    96.18 &   36.26 &    58.14 &  58.11 &    95.52 &   0.00 &    91.24 &  76.03 &    95.04 &    2.66 &    87.20 &  74.46 &     5.46 &    0.00 &     5.33 &  31.00 &    81.15 &   24.91 &    43.90 &  56.39 &    51.39 &   0.00 &    46.88 &  53.96 &    95.08 &    4.11 &    83.19 &  73.75 &    97.26 &   0.32 &    78.11 &  76.09 &    97.21 &   32.32 &    62.66 &  60.09 &    95.69 &   0.05 &    63.50 &  76.09 &    94.99 &   24.38 &    71.51 &  63.57 &    97.01 &  41.16 &    54.44 &  55.66 &    97.04 &  34.19 &    58.84 &  59.15 &    97.05 &   54.85 &    42.23 &  50.00 \\
         & LF &      97.74 &    0.36 &    97.72 &  50.0 &     9.16 &    0.00 &     9.20 &   5.89 &    95.57 &    0.59 &    95.56 &  48.92 &    91.96 &   0.10 &    92.12 &  47.25 &    97.16 &    0.43 &    97.14 &  49.71 &     5.70 &    0.00 &     5.73 &   4.16 &    82.54 &    0.76 &    82.66 &  42.40 &    52.51 &   0.00 &    52.79 &  27.57 &    97.42 &    0.30 &    97.41 &  49.87 &    97.89 &   0.02 &    97.88 &  50.17 &    98.00 &    0.01 &    97.99 &  50.18 &    95.88 &   0.01 &    95.93 &  49.25 &    97.42 &    0.32 &    97.47 &  49.86 &    97.87 &   0.02 &    97.86 &  50.17 &    97.74 &   0.36 &    97.72 &  50.00 &    95.68 &    1.39 &    95.72 &  48.97 \\
         & SSBA &      97.61 &   94.28 &     5.01 &  50.0 &     8.21 &    0.00 &     7.93 &  52.44 &    95.87 &   83.95 &    14.42 &  54.30 &    97.13 &  17.37 &    68.83 &  88.21 &    97.62 &   92.55 &     6.64 &  50.86 &     5.70 &    0.00 &     5.73 &  51.19 &    93.51 &   85.80 &    11.03 &  52.19 &    53.63 &   0.00 &    53.13 &  75.15 &    97.05 &   95.90 &     3.44 &  49.72 &    97.66 &  87.77 &    10.75 &  53.25 &    97.59 &   93.83 &     5.33 &  50.22 &    10.36 &   0.00 &     7.45 &  53.52 &    97.61 &   94.03 &     5.27 &  50.13 &    97.69 &  94.73 &     4.56 &  50.00 &    94.46 &  41.26 &    44.75 &  74.93 &    96.66 &   92.50 &     6.55 &  50.42 \\
         & TrojanNN &      97.93 &   99.78 &     0.21 &  50.0 &    13.23 &    0.00 &     7.72 &  57.54 &    97.05 &   99.87 &     0.13 &  49.56 &    94.80 &   1.11 &    70.14 &  97.76 &    97.86 &   99.81 &     0.17 &  49.96 &     0.48 &  100.00 &     0.00 &   1.27 &    73.68 &   47.63 &     1.30 &  63.95 &    54.04 &   0.00 &    53.88 &  77.94 &    96.67 &   99.42 &     0.53 &  49.55 &    98.09 &  99.74 &     0.23 &  50.02 &    98.04 &   99.82 &     0.17 &  50.00 &    21.73 &   0.00 &     7.86 &  61.78 &    97.79 &   99.76 &     0.22 &  49.94 &    97.98 &  99.83 &     0.16 &  50.00 &    94.10 &  55.18 &    29.05 &  70.38 &    97.29 &   99.92 &     0.06 &  49.68 \\
         & WaNet &      97.94 &    1.47 &    95.47 &  50.0 &    29.95 &    0.00 &    29.20 &  16.74 &    95.68 &    5.76 &    89.73 &  48.87 &    96.96 &   0.00 &    96.55 &  50.25 &    97.92 &    0.99 &    95.83 &  50.23 &     0.48 &  100.00 &     0.00 &   1.27 &    83.29 &    4.85 &    81.27 &  42.67 &    52.05 &   0.00 &    52.30 &  27.79 &    97.37 &    2.82 &    92.82 &  49.71 &    98.14 &   0.00 &    97.59 &  50.74 &    98.35 &    0.00 &    97.84 &  50.74 &    97.26 &   0.08 &    95.76 &  50.36 &    96.81 &    3.21 &    91.80 &  49.43 &    98.38 &   0.00 &    97.87 &  50.74 &    97.94 &   1.47 &    95.47 &  50.00 &    96.46 &   21.51 &    74.92 &  49.26 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      99.11 &   89.80 &    10.13 &  50.0 &     2.14 &    0.00 &     2.15 &  46.42 &    99.01 &   87.10 &    12.75 &  51.30 &    98.19 &  89.37 &    10.57 &  49.76 &  -100.00 & -100.00 &  -100.00 &  45.35 &    98.91 &   87.53 &    12.39 &  51.03 &     5.23 &    0.00 &     5.25 &  47.96 &    66.80 &   0.00 &    65.94 &  78.75 &    98.67 &   90.21 &     9.62 &  49.78 &    99.63 &  82.61 &    17.37 &  53.60 &    99.54 &   87.56 &    12.43 &  51.12 &    11.54 &   0.00 &    11.71 &  51.12 &    98.97 &   88.91 &    11.02 &  50.38 &    93.84 &   0.01 &    93.80 &  92.26 &    99.49 &  86.60 &    13.36 &  51.60 &    99.05 &   90.67 &     9.28 &  49.97 \\
         & Blended &      95.71 &   93.42 &     6.32 &  50.0 &    99.11 &   99.01 &     0.99 &  50.00 &    99.09 &   93.38 &     6.50 &  50.02 &    95.57 &  92.64 &     7.00 &  50.32 &  -100.00 & -100.00 &  -100.00 &  48.86 &    45.95 &   15.26 &     6.05 &  64.20 &     5.23 &    0.00 &     5.25 &  51.47 &    62.08 &  98.58 &     0.96 &  33.19 &    95.70 &   93.27 &     6.48 &  50.07 &    95.87 &  49.25 &    41.48 &  72.08 &    96.74 &   88.81 &    10.76 &  52.31 &    89.80 &  13.02 &    50.95 &  87.25 &    95.72 &   94.57 &     5.24 &  50.00 &    88.33 &   5.93 &    52.71 &  90.06 &    96.25 &  86.95 &    12.49 &  53.24 &    98.59 &   96.02 &     3.89 &  50.00 \\
         & BppAttack &      91.69 &    4.04 &    77.67 &  50.0 &    99.34 &   88.58 &    11.20 &  50.00 &    99.49 &   94.60 &     5.39 &  50.00 &    91.69 &   4.04 &    77.67 &  50.00 &    91.69 &    4.04 &    77.67 &  50.00 &    87.97 &   10.90 &    71.69 &  48.14 &  -200.00 & -200.00 &  -200.00 &   6.17 &    70.55 &   0.00 &    55.07 &  41.45 &  -200.00 & -200.00 &  -200.00 &   6.17 &    95.35 &   0.53 &    83.93 &  51.75 &    94.95 &    1.10 &    83.04 &  51.47 &    91.54 &   0.29 &    79.18 &  51.79 &  -200.00 & -200.00 &  -200.00 &   6.17 &    83.67 &   1.00 &    70.56 &  47.51 &    91.69 &   4.04 &    77.67 &  50.00 &    99.34 &   97.06 &     2.90 &  50.00 \\
         & Input &      97.60 &   56.65 &    42.56 &  50.0 &    99.42 &   79.75 &    20.10 &  50.00 &    99.25 &   78.06 &    21.79 &  50.00 &    98.72 &  76.60 &    23.12 &  50.00 &    98.72 &   76.60 &    23.13 &  50.00 &    95.60 &   94.76 &     5.17 &  49.00 &  -200.00 & -200.00 &  -200.00 &  29.52 &    72.87 &   0.00 &    72.94 &  65.96 &    98.13 &   76.81 &    22.90 &  50.00 &    98.95 &   6.66 &    83.11 &  75.00 &    99.27 &   47.41 &    52.32 &  54.62 &    96.99 &   1.50 &    94.39 &  77.27 &    98.61 &   72.87 &    26.84 &  50.00 &    94.20 &   0.20 &    91.89 &  76.52 &    99.07 &   2.49 &    96.48 &  77.08 &    61.96 &   49.63 &    31.83 &  35.69 \\
         & LF &      98.76 &    0.17 &    98.75 &  50.0 &     0.48 &  100.00 &     0.00 &   0.86 &    98.76 &    0.02 &    98.77 &  50.07 &    98.57 &   0.12 &    98.56 &  49.93 &    98.76 &    0.17 &    98.75 &  50.00 &    89.54 &    0.04 &    89.51 &  45.46 &     3.56 &    0.00 &     3.58 &   2.49 &    41.26 &   0.00 &    41.49 &  21.33 &    98.47 &    0.30 &    98.46 &  49.86 &    99.37 &   0.00 &    99.36 &  50.08 &    99.20 &    0.00 &    99.20 &  50.08 &    10.29 &   0.00 &    10.34 &   5.85 &    98.67 &    0.21 &    98.66 &  49.96 &     6.47 &   0.00 &     6.50 &   3.94 &    98.76 &   0.17 &    98.75 &  50.00 &    98.35 &    0.16 &    98.34 &  49.80 \\
         & SSBA &      98.08 &   97.76 &     2.10 &  50.0 &    85.13 &    0.00 &    84.46 &  92.41 &    98.42 &   95.30 &     4.60 &  51.23 &    98.23 &  94.86 &     4.95 &  51.45 &    98.08 &   97.76 &     2.10 &  50.00 &     4.94 &    0.00 &     5.09 &  52.31 &     5.46 &    0.00 &     5.49 &  52.57 &    23.16 &   0.00 &    22.78 &  61.42 &    97.97 &   98.05 &     1.86 &  49.94 &    97.94 &   6.36 &    45.09 &  95.63 &    98.66 &   96.64 &     3.18 &  50.56 &    10.68 &   0.00 &    10.88 &  55.18 &    98.04 &   97.17 &     2.67 &  50.28 &     7.87 &   0.00 &     7.92 &  53.78 &    98.53 &  64.72 &    33.59 &  66.52 &    98.61 &   97.76 &     2.16 &  50.00 \\
         & TrojanNN &      99.37 &   99.92 &     0.08 &  50.0 &    99.50 &   99.94 &     0.06 &  50.00 &    99.18 &   99.71 &     0.29 &  50.01 &    97.70 &  97.57 &     2.39 &  50.34 &    99.37 &   99.92 &     0.08 &  50.00 &    99.45 &   99.97 &     0.03 &  50.00 &     5.23 &    0.00 &     5.25 &  52.89 &    61.80 &  98.76 &     0.91 &  31.79 &    99.22 &   99.84 &     0.16 &  49.96 &    98.57 &   0.53 &     7.45 &  99.29 &    99.46 &   99.94 &     0.06 &  50.00 &    13.75 &   0.00 &    15.30 &  57.15 &    99.27 &   99.91 &     0.09 &  49.95 &     4.99 &   0.00 &     5.01 &  52.77 &    99.49 &  99.90 &     0.10 &  50.01 &    99.41 &   99.98 &     0.02 &  50.00 \\
         & WaNet &      97.07 &    1.23 &    96.47 &  50.0 &    99.47 &   48.56 &    50.96 &  50.00 &    99.03 &   41.64 &    57.49 &  50.00 &    97.27 &   0.02 &    97.41 &  50.60 &    97.07 &    1.23 &    96.47 &  50.00 &    74.01 &    1.30 &    73.83 &  38.47 &     3.33 &    0.00 &     3.32 &   3.74 &    66.11 &   0.00 &    65.97 &  35.13 &    97.08 &    1.20 &    96.48 &  50.01 &    98.31 &   0.00 &    98.17 &  50.61 &    98.40 &    0.00 &    98.24 &  50.61 &    97.92 &   0.01 &    97.89 &  50.61 &    97.07 &    1.10 &    96.51 &  50.06 &    94.16 &   0.01 &    93.97 &  49.16 &    98.22 &   0.00 &    98.05 &  50.61 &    99.23 &   64.81 &    34.43 &  50.00 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.01_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      98.35 &   50.26 &    20.64 &   50.0 &     0.48 &  100.00 &     0.00 &   1.06 &    98.42 &   81.73 &    18.11 &  50.00 &    93.99 &   0.00 &    94.50 &  72.95 &    97.34 &   30.97 &    67.88 &  59.14 &    54.47 &    0.00 &    53.77 &  53.19 &    86.74 &   0.02 &    86.98 &  69.32 &    84.29 &   0.00 &    84.70 &  68.10 \\
         & Blended &      98.80 &   95.67 &     2.89 &   50.0 &    28.22 &    2.27 &     5.73 &  61.41 &    97.10 &   94.34 &     4.19 &  49.82 &    92.78 &  79.88 &    10.55 &  54.89 &    97.81 &   95.92 &     3.41 &  49.51 &    21.89 &    0.00 &    13.29 &  59.38 &    89.45 &  67.26 &    24.87 &  59.53 &    83.40 &  99.97 &     0.02 &  42.30 \\
         & BppAttack &      98.26 &   62.21 &    36.91 &   50.0 &     6.41 &   20.48 &     6.24 &  24.94 &    97.11 &   40.91 &    56.02 &  60.08 &    98.31 &   0.02 &    84.89 &  81.09 &    98.24 &   10.30 &    85.01 &  75.95 &    70.02 &   63.49 &    26.19 &  35.88 &    90.63 &  79.17 &    18.91 &  46.19 &    78.41 &   0.00 &    72.09 &  71.18 \\
         & Input &      98.11 &   54.93 &    44.43 &   50.0 &    16.51 &   70.76 &     4.88 &   9.20 &    97.21 &   62.59 &    35.92 &  49.55 &    98.08 &   0.00 &    96.25 &  77.45 &    98.62 &    0.21 &    77.28 &  77.36 &    75.77 &   84.73 &    13.10 &  38.83 &    86.74 &  85.89 &    13.17 &  44.32 &    74.69 &   0.00 &    74.46 &  65.76 \\
         & LF &      98.52 &   94.72 &     4.83 &   50.0 &    24.27 &   76.49 &     3.02 &  21.99 &    96.98 &   94.74 &     4.65 &  49.23 &    97.24 &   0.62 &    80.85 &  96.41 &    97.85 &   96.26 &     3.24 &  49.67 &    13.48 &    9.73 &     3.42 &  49.97 &    86.95 &  61.94 &    33.83 &  60.60 &    78.24 &   0.00 &    77.99 &  87.22 \\
         & SSBA &      98.75 &   94.54 &     5.04 &   50.0 &     4.12 &   68.09 &     0.43 &  15.91 &    96.83 &   86.50 &    11.81 &  53.06 &    89.87 &   0.02 &    62.37 &  92.82 &    98.91 &   93.60 &     5.94 &  50.47 &    41.26 &    0.00 &    39.73 &  68.53 &    87.69 &  68.38 &    27.58 &  57.55 &    88.60 &   0.00 &    87.78 &  92.20 \\
         & TrojanNN &      98.17 &  100.00 &     0.00 &   50.0 &    21.69 &    0.00 &     3.30 &  61.76 &    97.38 &  100.00 &     0.00 &  49.60 &    95.06 &   3.18 &    79.70 &  96.85 &    97.90 &  100.00 &     0.00 &  49.87 &    11.08 &    0.00 &    10.29 &  56.46 &    88.32 &  79.04 &    19.24 &  55.56 &    81.74 &   0.00 &    80.58 &  91.78 \\
         & WaNet &      97.08 &   62.24 &    36.81 &   50.0 &    29.75 &   33.21 &    24.22 &  30.86 &    96.48 &    4.14 &    92.23 &  78.75 &    97.66 &   0.00 &    97.03 &  81.12 &    95.25 &    2.16 &    87.10 &  79.13 &    81.20 &   71.16 &    15.61 &  42.06 &    89.15 &   8.18 &    81.78 &  73.07 &    87.15 &   0.00 &    87.59 &  76.16 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.35 &   86.83 &    12.76 &   50.0 &    10.81 &    0.00 &     6.68 &  50.15 &    96.12 &   82.12 &    17.32 &  51.74 &    90.13 &   0.00 &    90.52 &  89.81 &      NaN &     NaN &      NaN &  44.74 &     5.56 &    0.00 &     5.58 &  47.52 &    77.29 &   7.76 &    73.31 &  79.51 &    55.25 &   0.00 &    55.54 &  72.37 \\
         & Blended &      97.71 &   96.07 &     3.33 &   50.0 &    18.50 &    0.00 &    14.30 &  58.43 &    97.20 &   92.42 &     6.49 &  51.57 &    96.29 &  77.26 &    19.48 &  58.69 &      NaN &     NaN &      NaN &  49.18 &     5.15 &    0.00 &     5.13 &  51.75 &    85.72 &  93.87 &     3.90 &  45.10 &    51.49 &   0.00 &    23.12 &  74.93 \\
         & BppAttack &      97.78 &   18.41 &    77.56 &   50.0 &     0.48 &  100.00 &     0.00 &   1.35 &    95.92 &    8.45 &    84.23 &  54.05 &    97.53 &   0.01 &    91.98 &  59.08 &    97.59 &    7.43 &    86.85 &  55.40 &     0.48 &  100.00 &     0.00 &   1.35 &    77.32 &   1.70 &    70.72 &  48.13 &    52.95 &   0.00 &    50.65 &  36.79 \\
         & Input &      95.95 &   52.49 &    44.54 &   50.0 &     9.69 &    0.00 &     9.48 &  33.11 &    96.18 &   36.26 &    58.14 &  58.11 &    95.52 &   0.00 &    91.24 &  76.03 &    95.04 &    2.66 &    87.20 &  74.46 &     5.46 &    0.00 &     5.33 &  31.00 &    81.15 &  24.91 &    43.90 &  56.39 &    51.39 &   0.00 &    46.88 &  53.96 \\
         & LF &      97.74 &    0.36 &    97.72 &   50.0 &     9.16 &    0.00 &     9.20 &   5.89 &    95.57 &    0.59 &    95.56 &  48.92 &    91.96 &   0.10 &    92.12 &  47.25 &    97.16 &    0.43 &    97.14 &  49.71 &     5.70 &    0.00 &     5.73 &   4.16 &    82.54 &   0.76 &    82.66 &  42.40 &    52.51 &   0.00 &    52.79 &  27.57 \\
         & SSBA &      97.61 &   94.28 &     5.01 &   50.0 &     8.21 &    0.00 &     7.93 &  52.44 &    95.87 &   83.95 &    14.42 &  54.30 &    97.13 &  17.37 &    68.83 &  88.21 &    97.62 &   92.55 &     6.64 &  50.86 &     5.70 &    0.00 &     5.73 &  51.19 &    93.51 &  85.80 &    11.03 &  52.19 &    53.63 &   0.00 &    53.13 &  75.15 \\
         & TrojanNN &      97.93 &   99.78 &     0.21 &   50.0 &    13.23 &    0.00 &     7.72 &  57.54 &    97.05 &   99.87 &     0.13 &  49.56 &    94.80 &   1.11 &    70.14 &  97.76 &    97.86 &   99.81 &     0.17 &  49.96 &     0.48 &  100.00 &     0.00 &   1.27 &    73.68 &  47.63 &     1.30 &  63.95 &    54.04 &   0.00 &    53.88 &  77.94 \\
         & WaNet &      97.94 &    1.47 &    95.47 &   50.0 &    29.95 &    0.00 &    29.20 &  16.74 &    95.68 &    5.76 &    89.73 &  48.87 &    96.96 &   0.00 &    96.55 &  50.25 &    97.92 &    0.99 &    95.83 &  50.23 &     0.48 &  100.00 &     0.00 &   1.27 &    83.29 &   4.85 &    81.27 &  42.67 &    52.05 &   0.00 &    52.30 &  27.79 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.43 &   81.85 &    17.65 &   50.0 &    85.22 &    0.02 &    85.23 &  84.81 &    98.23 &   85.89 &    13.95 &  50.00 &    90.94 &   3.97 &    86.76 &  85.69 &      NaN &     NaN &      NaN &  42.21 &    68.00 &   57.76 &    14.75 &  47.33 &    84.89 &   1.02 &    85.29 &  84.14 &    74.14 &   0.00 &    74.52 &  79.27 \\
         & Blended &      97.83 &   93.72 &     6.14 &   50.0 &    77.51 &   63.67 &    25.27 &  54.86 &    98.09 &   94.80 &     5.11 &  50.00 &    91.67 &  48.70 &    34.01 &  69.43 &      NaN &     NaN &      NaN &  47.94 &    98.08 &   94.06 &     5.78 &  50.00 &    87.52 &  50.76 &    37.45 &  66.33 &    78.54 &  97.47 &     2.13 &  40.35 \\
         & BppAttack &      97.65 &   57.29 &    42.03 &   50.0 &    97.85 &   80.59 &    18.90 &  50.00 &    98.32 &   40.19 &    57.85 &  58.55 &    90.04 &   1.30 &    83.63 &  74.19 &    97.65 &   57.29 &    42.03 &  50.00 &    58.57 &   38.13 &    54.07 &  40.04 &    82.65 &   2.14 &    75.90 &  70.08 &    87.26 &   0.00 &    74.36 &  73.45 \\
         & Input &      97.31 &   49.09 &    49.27 &   50.0 &    63.33 &    0.05 &    59.74 &  57.53 &    98.19 &   56.07 &    42.99 &  50.00 &    95.34 &   0.06 &    92.48 &  73.52 &    97.85 &   50.05 &    48.18 &  50.00 &    52.45 &   10.56 &    48.87 &  46.83 &     3.56 &   0.00 &     3.58 &  27.67 &    77.75 &   0.00 &    76.99 &  64.76 \\
         & LF &      97.38 &    0.18 &    97.37 &   50.0 &    15.08 &    0.00 &    15.16 &   8.94 &    97.23 &    0.25 &    97.22 &  49.92 &    97.39 &   0.14 &    97.37 &  50.02 &    97.38 &    0.18 &    97.37 &  50.00 &    97.26 &    0.25 &    97.27 &  49.94 &    81.56 &   0.53 &    81.83 &  42.09 &    81.36 &   0.00 &    81.69 &  42.08 \\
         & SSBA &      97.82 &   92.51 &     7.20 &   50.0 &    80.40 &   21.47 &    51.13 &  76.81 &    97.72 &   91.47 &     8.18 &  50.47 &    90.39 &  44.52 &    45.54 &  70.28 &    97.82 &   92.51 &     7.20 &  50.00 &    98.16 &   86.87 &    12.57 &  52.82 &    80.10 &  59.44 &    31.76 &  57.68 &    76.42 &  50.10 &    40.07 &  60.50 \\
         & TrojanNN &      97.71 &   98.90 &     1.08 &   50.0 &    98.27 &   99.86 &     0.14 &  50.00 &    97.98 &   99.94 &     0.06 &  50.00 &    88.56 &   4.14 &    57.30 &  92.80 &    97.71 &   98.90 &     1.08 &  50.00 &    97.80 &   80.81 &    18.04 &  59.05 &    85.47 &  45.79 &    44.63 &  70.43 &    73.60 &  87.59 &    11.16 &  43.60 \\
         & WaNet &      97.27 &    0.43 &    96.58 &   50.0 &    81.23 &    0.00 &    81.43 &  42.20 &    97.39 &    7.97 &    89.64 &  50.00 &    96.99 &   0.22 &    96.44 &  49.97 &    97.27 &    0.43 &    96.58 &  50.00 &    57.18 &   42.60 &    54.62 &  29.96 &    81.47 &   0.02 &    80.64 &  42.31 &    85.01 &   0.00 &    85.39 &  44.09 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      99.11 &   89.80 &    10.13 &   50.0 &     2.14 &    0.00 &     2.15 &  46.42 &    99.01 &   87.10 &    12.75 &  51.30 &    98.19 &  89.37 &    10.57 &  49.76 &      NaN &     NaN &      NaN &  45.35 &    98.91 &   87.53 &    12.39 &  51.03 &     5.23 &   0.00 &     5.25 &  47.96 &    66.80 &   0.00 &    65.94 &  78.75 \\
         & Blended &      95.71 &   93.42 &     6.32 &   50.0 &    99.11 &   99.01 &     0.99 &  50.00 &    99.09 &   93.38 &     6.50 &  50.02 &    95.57 &  92.64 &     7.00 &  50.32 &      NaN &     NaN &      NaN &  48.86 &    45.95 &   15.26 &     6.05 &  64.20 &     5.23 &   0.00 &     5.25 &  51.47 &    62.08 &  98.58 &     0.96 &  33.19 \\
         & BppAttack &      91.69 &    4.04 &    77.67 &   50.0 &    99.34 &   88.58 &    11.20 &  50.00 &    99.49 &   94.60 &     5.39 &  50.00 &    91.69 &   4.04 &    77.67 &  50.00 &    91.69 &    4.04 &    77.67 &  50.00 &    87.97 &   10.90 &    71.69 &  48.14 &      NaN &    NaN &      NaN &   6.17 &    70.55 &   0.00 &    55.07 &  41.45 \\
         & Input &      97.60 &   56.65 &    42.56 &   50.0 &    99.42 &   79.75 &    20.10 &  50.00 &    99.25 &   78.06 &    21.79 &  50.00 &    98.72 &  76.60 &    23.12 &  50.00 &    98.72 &   76.60 &    23.13 &  50.00 &    95.60 &   94.76 &     5.17 &  49.00 &      NaN &    NaN &      NaN &  29.52 &    72.87 &   0.00 &    72.94 &  65.96 \\
         & LF &      98.76 &    0.17 &    98.75 &   50.0 &     0.48 &  100.00 &     0.00 &   0.86 &    98.76 &    0.02 &    98.77 &  50.07 &    98.57 &   0.12 &    98.56 &  49.93 &    98.76 &    0.17 &    98.75 &  50.00 &    89.54 &    0.04 &    89.51 &  45.46 &     3.56 &   0.00 &     3.58 &   2.49 &    41.26 &   0.00 &    41.49 &  21.33 \\
         & SSBA &      98.08 &   97.76 &     2.10 &   50.0 &    85.13 &    0.00 &    84.46 &  92.41 &    98.42 &   95.30 &     4.60 &  51.23 &    98.23 &  94.86 &     4.95 &  51.45 &    98.08 &   97.76 &     2.10 &  50.00 &     4.94 &    0.00 &     5.09 &  52.31 &     5.46 &   0.00 &     5.49 &  52.57 &    23.16 &   0.00 &    22.78 &  61.42 \\
         & TrojanNN &      99.37 &   99.92 &     0.08 &   50.0 &    99.50 &   99.94 &     0.06 &  50.00 &    99.18 &   99.71 &     0.29 &  50.01 &    97.70 &  97.57 &     2.39 &  50.34 &    99.37 &   99.92 &     0.08 &  50.00 &    99.45 &   99.97 &     0.03 &  50.00 &     5.23 &   0.00 &     5.25 &  52.89 &    61.80 &  98.76 &     0.91 &  31.79 \\
         & WaNet &      97.07 &    1.23 &    96.47 &   50.0 &    99.47 &   48.56 &    50.96 &  50.00 &    99.03 &   41.64 &    57.49 &  50.00 &    97.27 &   0.02 &    97.41 &  50.60 &    97.07 &    1.23 &    96.47 &  50.00 &    74.01 &    1.30 &    73.83 &  38.47 &     3.33 &   0.00 &     3.32 &   3.74 &    66.11 &   0.00 &    65.97 &  35.13 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.01_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    96.80 &   0.02 &    96.81 &  74.35 &    98.48 &   0.01 &    94.45 &  75.13 &    98.52 &    0.38 &    98.33 &  74.94 &    93.80 &   0.02 &    93.86 &  72.85 &    98.38 &   76.07 &    23.77 &  50.00 &    98.27 &   1.48 &    97.36 &  74.36 &    97.20 &   0.00 &    97.14 &  74.56 &    97.32 &   86.26 &    13.48 &  49.49 \\
         & Blended &    98.22 &  97.79 &     2.13 &  49.71 &    98.71 &  95.87 &     3.62 &  49.96 &    98.76 &   94.79 &     4.88 &  50.42 &    93.98 &  27.85 &    21.90 &  81.50 &    98.69 &   97.53 &     2.36 &  49.94 &    98.73 &  95.77 &     4.00 &  49.97 &    97.00 &  10.88 &    59.61 &  91.50 &    97.70 &   94.02 &     5.61 &  50.28 \\
         & BppAttack &    97.45 &   0.05 &    87.16 &  80.68 &    99.18 &   7.37 &    72.01 &  77.42 &    98.88 &   60.96 &    38.21 &  50.62 &    97.80 &   0.21 &    89.69 &  80.77 &    98.15 &    0.07 &    90.63 &  81.01 &    98.72 &  57.55 &    41.52 &  52.33 &    98.26 &  62.21 &    36.91 &  50.00 &    98.12 &   64.61 &    34.24 &  49.93 \\
         & Input &    98.53 &   8.04 &    74.15 &  73.45 &    98.35 &   0.91 &    93.89 &  77.01 &    98.42 &   32.32 &    66.88 &  61.30 &    97.87 &   0.00 &    72.32 &  77.35 &    98.75 &    0.20 &    78.35 &  77.37 &    98.39 &  43.18 &    56.21 &  55.88 &    98.34 &   0.00 &    96.85 &  77.47 &    97.75 &   72.16 &    26.83 &  49.82 \\
         & LF &    97.65 &  95.97 &     3.53 &  49.56 &    98.46 &  93.42 &     5.79 &  50.62 &    98.58 &   93.78 &     5.74 &  50.47 &    96.70 &  68.50 &    20.33 &  62.20 &    98.06 &   96.20 &     3.34 &  49.77 &    98.55 &  95.02 &     4.53 &  50.00 &    97.43 &   0.80 &    88.49 &  96.42 &    97.30 &   95.80 &     3.63 &  49.39 \\
         & SSBA &    97.62 &  96.88 &     2.79 &  49.44 &    98.78 &  91.38 &     7.37 &  51.58 &    98.80 &   88.77 &    10.37 &  52.89 &    86.37 &   0.96 &    63.35 &  90.60 &    98.61 &   96.31 &     3.51 &  49.93 &    98.80 &  91.42 &     7.93 &  51.56 &    97.51 &   0.12 &    88.89 &  96.59 &    97.28 &   87.65 &    11.42 &  52.71 \\
         & TrojanNN &    97.13 &   0.01 &    91.23 &  99.47 &    97.47 &  70.52 &    18.70 &  64.39 &    98.09 &  100.00 &     0.00 &  49.96 &    88.02 &   0.00 &    71.15 &  94.92 &    97.89 &  100.00 &     0.00 &  49.86 &    96.37 &   0.14 &    88.42 &  99.03 &    50.01 &   0.37 &    45.97 &  75.74 &    97.72 &  100.00 &     0.00 &  49.77 \\
         & WaNet &    96.62 &   0.12 &    89.16 &  80.83 &    98.08 &   1.14 &    65.48 &  80.55 &    98.67 &   29.96 &    68.91 &  66.14 &    96.27 &   0.00 &    95.66 &  80.72 &    96.76 &    0.11 &    85.47 &  80.91 &    98.58 &  38.54 &    60.38 &  61.85 &    98.88 &   9.67 &    89.29 &  76.29 &    97.35 &   28.02 &    69.61 &  67.11 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    97.28 &  65.89 &    33.40 &  60.43 &    97.33 &  68.19 &    29.60 &  59.32 &    97.20 &   80.14 &    19.32 &  53.27 &    95.14 &   0.00 &    76.63 &  92.31 &    97.38 &   86.91 &    12.69 &  50.00 &    97.28 &  82.56 &    16.98 &  52.10 &    97.31 &  80.15 &    19.30 &  53.32 &    96.75 &   84.94 &    14.77 &  50.65 \\
         & Blended &    97.12 &  97.36 &     2.38 &  49.70 &    98.03 &  95.00 &     4.31 &  50.54 &    97.93 &   96.06 &     3.44 &  50.00 &    96.06 &  72.44 &    12.55 &  60.99 &    97.70 &   96.83 &     2.71 &  50.00 &    97.92 &  96.23 &     3.26 &  50.00 &    95.28 &  10.96 &    42.14 &  91.34 &    96.86 &   96.19 &     3.17 &  49.57 \\
         & BppAttack &    97.73 &  15.10 &    80.12 &  51.63 &    98.51 &   0.11 &    89.79 &  59.15 &    98.27 &   14.03 &    81.39 &  52.19 &    96.75 &   0.05 &    88.13 &  58.67 &    97.97 &   12.32 &    82.98 &  53.05 &    98.13 &  13.62 &    81.73 &  52.39 &    98.23 &   0.02 &    92.14 &  59.20 &    96.74 &   26.16 &    70.14 &  49.48 \\
         & Input &    95.08 &   4.11 &    83.19 &  73.75 &    97.26 &   0.32 &    78.11 &  76.09 &    97.21 &   32.32 &    62.66 &  60.09 &    95.69 &   0.05 &    63.50 &  76.09 &    94.99 &   24.38 &    71.51 &  63.57 &    97.01 &  41.16 &    54.44 &  55.66 &    97.04 &  34.19 &    58.84 &  59.15 &    97.05 &   54.85 &    42.23 &  50.00 \\
         & LF &    97.42 &   0.30 &    97.41 &  49.87 &    97.89 &   0.02 &    97.88 &  50.17 &    98.00 &    0.01 &    97.99 &  50.18 &    95.88 &   0.01 &    95.93 &  49.25 &    97.42 &    0.32 &    97.47 &  49.86 &    97.87 &   0.02 &    97.86 &  50.17 &    97.74 &   0.36 &    97.72 &  50.00 &    95.68 &    1.39 &    95.72 &  48.97 \\
         & SSBA &    97.05 &  95.90 &     3.44 &  49.72 &    97.66 &  87.77 &    10.75 &  53.25 &    97.59 &   93.83 &     5.33 &  50.22 &    10.36 &   0.00 &     7.45 &  53.52 &    97.61 &   94.03 &     5.27 &  50.13 &    97.69 &  94.73 &     4.56 &  50.00 &    94.46 &  41.26 &    44.75 &  74.93 &    96.66 &   92.50 &     6.55 &  50.42 \\
         & TrojanNN &    96.67 &  99.42 &     0.53 &  49.55 &    98.09 &  99.74 &     0.23 &  50.02 &    98.04 &   99.82 &     0.17 &  50.00 &    21.73 &   0.00 &     7.86 &  61.78 &    97.79 &   99.76 &     0.22 &  49.94 &    97.98 &  99.83 &     0.16 &  50.00 &    94.10 &  55.18 &    29.05 &  70.38 &    97.29 &   99.92 &     0.06 &  49.68 \\
         & WaNet &    97.37 &   2.82 &    92.82 &  49.71 &    98.14 &   0.00 &    97.59 &  50.74 &    98.35 &    0.00 &    97.84 &  50.74 &    97.26 &   0.08 &    95.76 &  50.36 &    96.81 &    3.21 &    91.80 &  49.43 &    98.38 &   0.00 &    97.87 &  50.74 &    97.94 &   1.47 &    95.47 &  50.00 &    96.46 &   21.51 &    74.92 &  49.26 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    96.90 &  82.24 &    17.14 &  49.73 &    98.00 &   0.01 &    97.47 &  90.92 &    98.20 &   57.49 &    41.98 &  62.18 &    97.85 &  48.92 &    50.38 &  66.46 &    97.42 &   80.13 &    19.33 &  50.85 &    97.26 &  70.87 &    28.39 &  55.40 &    98.21 &   1.89 &    96.60 &  89.98 &    98.07 &   90.13 &     9.77 &  50.00 \\
         & Blended &    97.70 &  94.00 &     5.89 &  49.94 &    98.00 &   1.11 &    36.44 &  96.30 &    98.35 &   85.58 &    13.68 &  54.07 &    97.54 &   0.00 &    36.45 &  96.71 &    97.14 &   94.29 &     5.58 &  49.66 &    98.12 &  93.90 &     5.86 &  50.00 &    95.66 &  23.02 &    52.86 &  84.26 &    98.01 &   96.13 &     3.72 &  50.00 \\
         & BppAttack &    97.74 &  22.04 &    74.84 &  67.62 &    98.61 &   0.01 &    92.48 &  78.64 &    98.65 &   10.25 &    86.21 &  73.52 &    98.68 &   0.00 &    85.97 &  78.64 &    97.34 &   53.20 &    45.94 &  51.89 &    98.64 &  13.74 &    83.37 &  71.77 &    98.61 &  14.50 &    82.46 &  71.39 &    98.13 &   47.35 &    50.64 &  54.97 \\
         & Input &    97.79 &  40.76 &    57.14 &  54.16 &    97.78 &   0.25 &    91.74 &  74.42 &    98.16 &   30.18 &    67.72 &  59.46 &    97.59 &   0.08 &    84.81 &  74.50 &    97.48 &   53.79 &    44.50 &  50.00 &    97.92 &  39.86 &    57.88 &  54.61 &    98.11 &  32.65 &    65.10 &  58.22 &    98.45 &   64.75 &    33.88 &  50.00 \\
         & LF &    97.17 &   0.19 &    97.16 &  49.90 &    97.89 &   0.03 &    97.88 &  50.08 &    98.04 &    0.01 &    98.04 &  50.09 &    97.00 &   0.02 &    96.98 &  49.89 &    97.41 &    0.15 &    97.40 &  50.02 &    97.37 &   0.01 &    97.36 &  50.08 &    94.94 &   0.01 &    94.92 &  48.87 &    97.52 &    0.34 &    97.52 &  50.00 \\
         & SSBA &    97.73 &  92.60 &     7.15 &  49.95 &    97.70 &  17.29 &    65.44 &  87.55 &    98.29 &   78.19 &    20.93 &  57.16 &    97.38 &   5.25 &    60.21 &  93.41 &    97.61 &   90.88 &     8.68 &  50.71 &    97.57 &  80.61 &    18.39 &  55.82 &    94.64 &  15.56 &    68.22 &  86.89 &    97.90 &   94.03 &     5.62 &  50.00 \\
         & TrojanNN &    97.60 &  98.68 &     1.30 &  50.06 &    98.12 &  34.49 &    49.93 &  82.20 &    98.08 &   95.92 &     4.07 &  51.49 &    97.99 &  30.95 &    39.35 &  83.97 &    97.53 &   98.54 &     1.43 &  50.09 &    97.54 &  95.82 &     4.06 &  51.46 &    98.30 &  98.41 &     1.58 &  50.25 &    98.23 &   99.90 &     0.10 &  50.00 \\
         & WaNet &    97.15 &   0.42 &    96.48 &  49.95 &    98.42 &   0.00 &    98.21 &  50.22 &    98.40 &    0.00 &    98.15 &  50.22 &    97.41 &   0.00 &    97.12 &  50.22 &    96.38 &    0.38 &    95.92 &  49.58 &    98.11 &   0.00 &    97.96 &  50.22 &    97.27 &   0.43 &    96.58 &  50.00 &    96.86 &   26.27 &    71.58 &  49.80 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &    98.67 &  90.21 &     9.62 &  49.78 &    99.63 &  82.61 &    17.37 &  53.60 &    99.54 &   87.56 &    12.43 &  51.12 &    11.54 &   0.00 &    11.71 &  51.12 &    98.97 &   88.91 &    11.02 &  50.38 &    93.84 &   0.01 &    93.80 &  92.26 &    99.49 &  86.60 &    13.36 &  51.60 &    99.05 &   90.67 &     9.28 &  49.97 \\
         & Blended &    95.70 &  93.27 &     6.48 &  50.07 &    95.87 &  49.25 &    41.48 &  72.08 &    96.74 &   88.81 &    10.76 &  52.31 &    89.80 &  13.02 &    50.95 &  87.25 &    95.72 &   94.57 &     5.24 &  50.00 &    88.33 &   5.93 &    52.71 &  90.06 &    96.25 &  86.95 &    12.49 &  53.24 &    98.59 &   96.02 &     3.89 &  50.00 \\
         & BppAttack &      NaN &    NaN &      NaN &   6.17 &    95.35 &   0.53 &    83.93 &  51.75 &    94.95 &    1.10 &    83.04 &  51.47 &    91.54 &   0.29 &    79.18 &  51.79 &      NaN &     NaN &      NaN &   6.17 &    83.67 &   1.00 &    70.56 &  47.51 &    91.69 &   4.04 &    77.67 &  50.00 &    99.34 &   97.06 &     2.90 &  50.00 \\
         & Input &    98.13 &  76.81 &    22.90 &  50.00 &    98.95 &   6.66 &    83.11 &  75.00 &    99.27 &   47.41 &    52.32 &  54.62 &    96.99 &   1.50 &    94.39 &  77.27 &    98.61 &   72.87 &    26.84 &  50.00 &    94.20 &   0.20 &    91.89 &  76.52 &    99.07 &   2.49 &    96.48 &  77.08 &    61.96 &   49.63 &    31.83 &  35.69 \\
         & LF &    98.47 &   0.30 &    98.46 &  49.86 &    99.37 &   0.00 &    99.36 &  50.08 &    99.20 &    0.00 &    99.20 &  50.08 &    10.29 &   0.00 &    10.34 &   5.85 &    98.67 &    0.21 &    98.66 &  49.96 &     6.47 &   0.00 &     6.50 &   3.94 &    98.76 &   0.17 &    98.75 &  50.00 &    98.35 &    0.16 &    98.34 &  49.80 \\
         & SSBA &    97.97 &  98.05 &     1.86 &  49.94 &    97.94 &   6.36 &    45.09 &  95.63 &    98.66 &   96.64 &     3.18 &  50.56 &    10.68 &   0.00 &    10.88 &  55.18 &    98.04 &   97.17 &     2.67 &  50.28 &     7.87 &   0.00 &     7.92 &  53.78 &    98.53 &  64.72 &    33.59 &  66.52 &    98.61 &   97.76 &     2.16 &  50.00 \\
         & TrojanNN &    99.22 &  99.84 &     0.16 &  49.96 &    98.57 &   0.53 &     7.45 &  99.29 &    99.46 &   99.94 &     0.06 &  50.00 &    13.75 &   0.00 &    15.30 &  57.15 &    99.27 &   99.91 &     0.09 &  49.95 &     4.99 &   0.00 &     5.01 &  52.77 &    99.49 &  99.90 &     0.10 &  50.01 &    99.41 &   99.98 &     0.02 &  50.00 \\
         & WaNet &    97.08 &   1.20 &    96.48 &  50.01 &    98.31 &   0.00 &    98.17 &  50.61 &    98.40 &    0.00 &    98.24 &  50.61 &    97.92 &   0.01 &    97.89 &  50.61 &    97.07 &    1.10 &    96.51 &  50.06 &    94.16 &   0.01 &    93.97 &  49.16 &    98.22 &   0.00 &    98.05 &  50.61 &    99.23 &   64.81 &    34.43 &  50.00 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.05.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &         &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.52 &   92.23 &     7.52 &  50.0 &    97.58 &   94.69 &     5.25 &  50.00 &    97.73 &   93.55 &     6.28 &  50.00 &    94.22 &   8.05 &    88.84 &  90.44 &  -100.00 & -100.00 &  -100.00 &  47.35 &     5.94 &    0.00 &     5.97 &  50.32 &     5.94 &    0.00 &     5.97 &  50.32 &    78.70 &    0.00 &    79.10 &  86.70 &    97.23 &   92.34 &     7.37 &  49.85 &    98.20 &    0.01 &    98.07 &  96.11 &    98.20 &    8.02 &    90.74 &  92.10 &    97.59 &   0.36 &    95.46 &  95.93 &    97.53 &   89.79 &     9.91 &  51.22 &    97.77 &   82.79 &    16.87 &  54.72 &    98.08 &   1.46 &    96.82 &  95.38 &    98.06 &   94.51 &     5.30 &  50.00 \\
         & Blended &      97.17 &   99.98 &     0.02 &  50.0 &  -100.00 & -100.00 &  -100.00 &  51.40 &    97.88 &   99.75 &     0.25 &  50.12 &    91.92 &  90.96 &     8.15 &  51.88 &  -100.00 & -100.00 &  -100.00 &  51.40 &    97.66 &   99.87 &     0.12 &  50.05 &    83.17 &   86.38 &    11.24 &  49.80 &    74.84 &   99.99 &     0.01 &  38.84 &    96.95 &   99.97 &     0.03 &  49.89 &    98.23 &   65.23 &    24.37 &  67.37 &    98.04 &   97.01 &     2.91 &  51.48 &    97.44 &   0.00 &    28.87 &  99.99 &    96.78 &   99.98 &     0.02 &  49.80 &    97.49 &   99.18 &     0.79 &  50.40 &    95.49 &  55.01 &    36.67 &  71.64 &    98.17 &   99.97 &     0.03 &  50.00 \\
         & BppAttack &      98.42 &   98.26 &     1.74 &  50.0 &    98.27 &   89.48 &    10.21 &  54.31 &    98.19 &   76.40 &    22.95 &  60.81 &    93.82 &   8.43 &    84.07 &  92.61 &    98.42 &   98.26 &     1.74 &  50.00 &    31.65 &   71.56 &     7.54 &  29.96 &    33.56 &    5.26 &    31.33 &  64.07 &    81.05 &    0.00 &    64.98 &  90.44 &    98.18 &   98.23 &     1.77 &  49.89 &    98.50 &    0.87 &    89.40 &  98.70 &    98.67 &   86.97 &    12.85 &  55.64 &    98.33 &  30.81 &    52.74 &  83.68 &    98.19 &   98.78 &     1.22 &  49.89 &    98.25 &   77.49 &    22.20 &  60.30 &    98.50 &   0.00 &    78.85 &  99.13 &    98.46 &   95.32 &     4.49 &  51.47 \\
         & Input &      97.01 &   71.72 &    27.24 &  50.0 &    98.04 &   69.79 &    29.51 &  50.97 &    97.70 &   75.16 &    24.33 &  50.00 &    89.57 &   0.89 &    84.78 &  81.70 &    96.83 &   89.94 &     9.84 &  49.91 &    91.43 &   92.80 &     7.01 &  47.21 &    70.08 &   18.57 &    59.15 &  63.11 &    80.25 &    0.00 &    79.81 &  77.48 &    96.54 &   89.48 &    10.18 &  49.77 &    98.04 &    0.07 &    95.37 &  85.82 &    97.93 &   54.35 &    44.83 &  58.68 &    97.62 &  13.68 &    82.28 &  79.02 &    96.75 &   85.35 &    14.23 &  49.87 &    98.00 &   65.45 &    33.91 &  53.13 &    97.95 &  55.38 &    43.86 &  58.17 &    98.23 &   92.95 &     6.71 &  50.00 \\
         & LF &      97.34 &    0.96 &    97.33 &  50.0 &    33.20 &    0.00 &    33.36 &  18.41 &    96.42 &    1.33 &    96.40 &  49.54 &    97.40 &   0.94 &    97.38 &  50.01 &    97.34 &    0.96 &    97.33 &  50.00 &    37.97 &    0.18 &    38.15 &  20.71 &    75.23 &    6.36 &    75.46 &  38.94 &    79.26 &    0.00 &    79.60 &  41.44 &    96.86 &    1.45 &    96.85 &  49.76 &    98.10 &    0.01 &    98.10 &  50.48 &    98.09 &    0.00 &    98.09 &  50.48 &    97.51 &   0.00 &    97.49 &  50.48 &    97.18 &    0.94 &    97.17 &  49.93 &    97.55 &    0.00 &    97.54 &  50.48 &    96.74 &   0.00 &    96.77 &  50.18 &    96.62 &    1.30 &    96.62 &  49.64 \\
         & SSBA &      97.54 &   99.51 &     0.49 &  50.0 &    43.29 &   90.69 &     5.22 &  27.28 &    97.72 &   98.59 &     1.30 &  50.46 &    91.28 &  79.04 &    19.63 &  57.11 &    97.54 &   99.51 &     0.49 &  50.00 &    81.98 &   96.06 &     3.64 &  43.94 &     5.46 &    0.00 &     5.49 &  53.72 &    81.05 &   98.96 &     1.00 &  42.03 &    95.65 &   99.67 &     0.33 &  49.06 &    98.00 &   30.02 &    55.55 &  84.75 &    98.09 &   93.36 &     6.47 &  53.07 &    97.83 &   0.21 &    48.70 &  99.65 &    97.14 &   99.27 &     0.73 &  49.92 &    97.84 &   97.02 &     2.95 &  51.24 &    93.64 &  22.55 &    63.75 &  86.53 &    98.26 &   99.34 &     0.62 &  50.08 \\
         & TrojanNN &      97.51 &   99.98 &     0.02 &  50.0 &    98.07 &  100.00 &     0.00 &  50.00 &    98.04 &   99.98 &     0.02 &  50.00 &    91.69 &   8.46 &    66.46 &  92.85 &    97.51 &   99.98 &     0.02 &  50.00 &     5.46 &    0.00 &     5.49 &  53.97 &    82.54 &   98.20 &     1.44 &  43.40 &    76.31 &  100.00 &     0.00 &  39.40 &    97.37 &   99.98 &     0.02 &  49.93 &    98.02 &   81.68 &    12.77 &  59.15 &    98.32 &   99.89 &     0.11 &  50.05 &    97.68 &  51.03 &    24.12 &  74.48 &    97.23 &   99.98 &     0.02 &  49.86 &    97.77 &   99.99 &     0.01 &  50.00 &    98.04 &   0.03 &    86.09 &  99.98 &    98.37 &   99.98 &     0.02 &  50.00 \\
         & WaNet &      96.22 &   56.64 &    42.25 &  50.0 &    39.18 &    0.00 &    39.86 &  49.80 &    96.64 &   55.55 &    43.01 &  50.54 &    89.08 &   2.93 &    83.44 &  73.29 &    96.22 &   56.64 &    42.25 &  50.00 &    89.18 &   45.00 &    46.19 &  52.30 &     0.48 &  100.00 &     0.00 &   2.13 &    81.59 &    0.00 &    82.13 &  71.01 &    96.03 &   55.35 &    43.36 &  50.55 &    98.31 &    0.02 &    98.00 &  78.31 &    98.18 &    0.42 &    97.50 &  78.11 &    97.64 &   1.10 &    96.52 &  77.77 &    96.20 &   51.60 &    46.90 &  52.51 &    98.19 &    1.12 &    96.97 &  77.76 &    96.22 &  56.63 &    42.25 &  50.00 &    96.65 &   60.87 &    37.72 &  50.00 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      97.30 &   57.95 &     6.89 &  50.0 &    95.80 &    0.00 &    96.28 &  78.22 &    97.55 &   84.67 &    15.09 &  50.00 &    92.72 &   0.00 &    92.52 &  76.69 &    97.11 &   51.91 &    47.38 &  52.92 &    40.48 &    1.41 &    40.62 &  49.86 &    87.68 &   30.43 &    64.76 &  58.95 &    78.76 &    0.00 &    78.66 &  69.70 &    96.06 &    2.13 &    94.01 &  77.29 &    97.86 &    2.11 &    92.42 &  77.92 &    98.26 &    3.55 &    95.38 &  77.20 &    14.43 &   0.00 &    14.73 &  37.54 &    97.93 &   93.06 &     6.83 &  50.00 &    97.99 &    7.77 &    91.28 &  75.09 &    97.09 &   0.00 &    97.11 &  78.87 &    96.36 &   92.51 &     7.30 &  49.53 \\
         & Blended &      98.84 &   99.93 &     0.04 &  50.0 &    44.18 &    0.00 &    23.91 &  72.63 &    97.48 &   99.73 &     0.23 &  49.42 &    93.92 &  68.09 &    19.37 &  63.46 &    96.49 &   96.71 &     2.67 &  50.43 &    42.45 &   26.72 &    19.32 &  58.40 &    87.99 &   96.95 &     2.46 &  46.06 &    83.08 &  100.00 &     0.00 &  42.12 &    98.21 &   99.95 &     0.02 &  49.68 &    98.75 &   99.93 &     0.06 &  49.95 &    98.81 &   99.75 &     0.21 &  50.07 &    84.63 &   0.00 &    30.35 &  92.86 &    98.75 &   99.98 &     0.01 &  49.95 &    98.82 &   99.91 &     0.07 &  50.00 &    96.64 &   3.14 &    58.33 &  97.29 &    97.58 &   99.83 &     0.16 &  49.41 \\
         & BppAttack &      98.21 &   98.97 &     1.00 &  50.0 &    12.77 &  100.00 &     0.00 &   7.28 &    97.64 &   83.67 &    15.91 &  57.37 &    98.12 &   0.00 &    92.12 &  99.44 &    97.61 &    9.62 &    86.13 &  94.38 &    71.42 &   98.96 &     0.72 &  36.61 &    89.06 &   94.57 &     4.75 &  47.63 &    82.52 &    0.00 &    74.23 &  91.64 &    97.83 &    0.00 &    91.85 &  99.30 &    99.26 &   12.49 &    79.84 &  93.24 &    98.95 &    0.32 &    94.03 &  99.33 &    97.99 &   0.08 &    91.74 &  99.34 &    98.15 &   64.93 &    34.08 &  66.99 &    98.99 &    0.00 &    94.29 &  99.49 &    98.90 &  56.62 &    42.10 &  71.18 &    97.36 &   87.30 &    12.05 &  55.42 \\
         & Input &      97.04 &   93.17 &     6.76 &  50.0 &     1.83 &   95.67 &     0.02 &   2.40 &    97.13 &   64.65 &    33.91 &  64.26 &    97.08 &   0.40 &    94.30 &  96.39 &    98.76 &    3.78 &    94.39 &  94.70 &    84.96 &   84.77 &    11.16 &  48.16 &    80.77 &   48.93 &    41.46 &  63.99 &    79.61 &    0.02 &    79.15 &  87.87 &    98.66 &    0.03 &    97.41 &  96.57 &    98.23 &   11.42 &    85.97 &  90.88 &    98.59 &   70.10 &    29.69 &  61.54 &    98.82 &   0.01 &    96.53 &  96.58 &    98.66 &    0.01 &    96.83 &  96.58 &    98.43 &   75.01 &    24.76 &  59.08 &    97.04 &  93.17 &     6.76 &  50.00 &    97.25 &   62.92 &    35.76 &  65.13 \\
         & LF &      97.49 &   98.62 &     1.18 &  50.0 &    16.83 &   59.33 &     1.30 &  29.32 &    97.08 &   99.12 &     0.83 &  49.79 &    96.84 &  20.50 &    52.43 &  88.74 &    97.24 &   98.82 &     1.06 &  49.88 &     7.72 &   84.39 &     2.00 &  12.23 &    84.70 &   91.50 &     7.39 &  47.17 &    83.17 &    0.00 &    82.83 &  92.15 &    97.72 &   98.58 &     1.18 &  50.02 &    97.70 &   98.03 &     1.44 &  50.30 &    97.85 &   97.76 &     1.85 &  50.43 &    87.54 &   1.40 &    23.59 &  93.64 &    97.81 &   98.93 &     0.99 &  50.00 &    97.78 &   98.52 &     1.19 &  50.05 &    97.77 &   0.09 &    90.03 &  99.27 &    96.63 &   98.44 &     1.40 &  49.66 \\
         & SSBA &      98.11 &   99.34 &     0.63 &  50.0 &    80.20 &    0.01 &    77.17 &  90.71 &    97.16 &   98.30 &     1.43 &  50.05 &    90.29 &   6.09 &    56.31 &  92.71 &    97.93 &   99.24 &     0.64 &  49.96 &     0.66 &   98.40 &     0.18 &   1.74 &    88.13 &   97.76 &     1.87 &  45.80 &    81.57 &   99.96 &     0.04 &  41.73 &    97.34 &   91.17 &     7.13 &  53.70 &    98.12 &   99.12 &     0.74 &  50.11 &    97.93 &   98.66 &     1.10 &  50.25 &     6.12 &   0.00 &     5.20 &  53.68 &    97.81 &   99.30 &     0.62 &  49.87 &    97.97 &   99.03 &     0.82 &  50.08 &    97.03 &   0.33 &    89.04 &  98.96 &    97.31 &   97.96 &     1.66 &  50.29 \\
         & TrojanNN &      98.55 &  100.00 &     0.00 &  50.0 &    83.42 &    0.00 &    76.20 &  92.43 &    97.00 &  100.00 &     0.00 &  49.22 &    92.58 &   0.00 &    81.12 &  97.02 &    98.26 &   81.63 &    17.00 &  59.04 &     7.77 &    0.00 &     7.72 &  54.61 &    86.85 &   99.94 &     0.05 &  44.18 &    73.17 &    0.01 &    72.87 &  87.30 &    97.97 &    0.06 &    89.37 &  99.68 &    97.81 &   28.87 &    25.47 &  85.20 &    98.74 &   99.94 &     0.06 &  50.03 &    90.44 &   0.00 &    70.58 &  95.95 &    98.62 &  100.00 &     0.00 &  50.00 &    98.00 &   29.43 &    61.25 &  85.01 &    81.98 &   0.69 &    73.59 &  91.37 &    97.94 &  100.00 &     0.00 &  49.70 \\
         & WaNet &      97.42 &   92.85 &     6.84 &  50.0 &     1.45 &   99.40 &     0.01 &   2.02 &    95.91 &   54.10 &    43.56 &  68.62 &    97.09 &   0.00 &    95.23 &  96.26 &    92.49 &   95.17 &     4.61 &  47.53 &    83.21 &   93.51 &     4.42 &  42.89 &    89.75 &   53.85 &    40.74 &  65.66 &    84.09 &    0.01 &    84.14 &  89.76 &    97.32 &    0.02 &    94.08 &  96.36 &    98.00 &   12.24 &    12.31 &  90.31 &    98.76 &    6.20 &    92.52 &  93.33 &    97.93 &   0.25 &    97.37 &  96.30 &    97.32 &   91.06 &     8.66 &  50.84 &    98.63 &    1.18 &    97.02 &  95.84 &    97.42 &  92.85 &     6.84 &  50.00 &    96.85 &   62.12 &    36.31 &  65.08 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.55 &   93.29 &     6.56 &  50.0 &     5.23 &    0.00 &     5.25 &  50.48 &    95.54 &   91.69 &     7.88 &  49.79 &    95.87 &   0.09 &    95.64 &  95.76 &  -100.00 & -100.00 &  -100.00 &  47.87 &     0.48 &  100.00 &     0.00 &   1.46 &    77.61 &    3.07 &    72.23 &  85.14 &    55.35 &    0.00 &    55.56 &  75.54 &    97.43 &   24.90 &    74.02 &  84.13 &    97.69 &    0.00 &    32.59 &  96.64 &    97.87 &   87.88 &    11.81 &  52.70 &    96.47 &   0.09 &    77.92 &  96.06 &    97.40 &   93.40 &     6.44 &  49.92 &    97.81 &   90.50 &     9.28 &  51.39 &    97.19 &   0.00 &    96.95 &  96.46 &    96.25 &   92.88 &     6.87 &  49.55 \\
         & Blended &      97.68 &   99.72 &     0.20 &  50.0 &    16.04 &   75.33 &     0.62 &  21.38 &    96.19 &   99.93 &     0.07 &  49.26 &    95.08 &  47.07 &    36.48 &  75.03 &  -100.00 & -100.00 &  -100.00 &  51.02 &     5.07 &    0.00 &     5.07 &  53.55 &    84.73 &   23.82 &    18.20 &  81.48 &    49.67 &  100.00 &     0.00 &  26.00 &    96.83 &   99.66 &     0.25 &  49.61 &    98.33 &   99.67 &     0.29 &  50.02 &    98.14 &   99.63 &     0.29 &  50.05 &    95.83 &  52.84 &    30.53 &  72.51 &    97.72 &   99.72 &     0.21 &  50.00 &    97.91 &   99.79 &     0.14 &  50.00 &    94.16 &  70.28 &    19.51 &  62.96 &    97.13 &   99.95 &     0.05 &  49.73 \\
         & BppAttack &      98.23 &   79.92 &    19.66 &  50.0 &     5.46 &    7.67 &     5.07 &  39.74 &    95.75 &   61.69 &    36.45 &  57.88 &    97.90 &   0.00 &    92.98 &  89.80 &    97.36 &    0.17 &    91.30 &  89.45 &     5.78 &    0.00 &     5.84 &  43.74 &    87.49 &   86.81 &    11.65 &  44.63 &    54.58 &    0.00 &    52.75 &  68.14 &    98.12 &    0.00 &    90.10 &  89.90 &    98.84 &   17.73 &    57.39 &  81.09 &    98.88 &    0.01 &    90.63 &  89.96 &    97.28 &   0.05 &    88.42 &  89.47 &    98.04 &    0.01 &    89.21 &  89.86 &    98.76 &    0.01 &    88.62 &  89.96 &    97.95 &   0.02 &    86.72 &  89.81 &    96.43 &   64.26 &    34.38 &  56.93 \\
         & Input &      97.29 &   64.69 &    34.53 &  50.0 &     7.06 &   30.80 &     3.86 &  21.83 &    96.34 &   53.50 &    43.47 &  55.12 &    96.83 &   0.00 &    94.65 &  82.11 &    96.90 &    4.97 &    90.76 &  79.66 &     0.48 &  100.00 &     0.00 &   1.59 &    90.06 &   37.51 &    56.87 &  59.97 &    54.99 &    0.00 &    54.99 &  61.19 &    96.68 &    0.00 &    94.29 &  82.04 &    97.81 &   21.93 &    73.71 &  71.38 &    97.70 &   82.01 &    17.46 &  50.00 &    97.40 &   0.01 &    93.94 &  82.34 &    96.60 &    0.04 &    93.72 &  81.98 &    97.55 &   84.30 &    15.21 &  50.00 &    96.98 &   0.41 &    89.63 &  81.98 &    96.66 &   53.64 &    44.69 &  55.20 \\
         & LF &      96.87 &    0.59 &    96.86 &  50.0 &    10.77 &    0.00 &    10.82 &   7.24 &    93.87 &    3.25 &    93.87 &  48.50 &    97.06 &   0.48 &    97.05 &  50.06 &    96.73 &    0.55 &    96.71 &  49.95 &     5.94 &    0.00 &     5.97 &   4.83 &    88.99 &    5.25 &    88.94 &  46.06 &    54.12 &    0.00 &    54.33 &  28.92 &    95.03 &    0.80 &    95.00 &  49.08 &    97.58 &    0.02 &    97.57 &  50.29 &    97.24 &    0.00 &    97.22 &  50.29 &    95.94 &   0.07 &    95.95 &  49.79 &    96.63 &    0.64 &    96.61 &  49.88 &    97.29 &    0.02 &    97.28 &  50.29 &    95.65 &   0.02 &    95.62 &  49.67 &    92.01 &    4.47 &    92.45 &  47.57 \\
         & SSBA &      97.79 &   98.61 &     0.96 &  50.0 &     4.58 &    0.00 &     3.95 &  52.70 &    96.37 &   97.89 &     1.65 &  49.65 &    96.22 &   0.06 &    77.20 &  98.49 &    97.79 &   98.60 &     0.98 &  50.00 &     5.57 &    0.00 &     5.74 &  53.19 &    85.46 &   87.41 &     3.94 &  49.43 &    54.98 &    0.00 &    54.81 &  77.90 &    97.43 &   99.27 &     0.51 &  49.82 &    97.85 &   97.65 &     1.77 &  50.48 &    97.77 &   99.09 &     0.65 &  49.99 &    95.92 &  15.71 &    55.82 &  90.51 &    97.87 &   97.58 &     1.80 &  50.51 &    97.70 &   99.28 &     0.53 &  49.96 &    95.38 &  43.47 &    40.76 &  76.37 &    96.53 &   98.28 &     1.35 &  49.53 \\
         & TrojanNN &      98.16 &  100.00 &     0.00 &  50.0 &     0.71 &    0.00 &     0.72 &  51.28 &    96.48 &  100.00 &     0.00 &  49.16 &    97.52 &   0.00 &    84.35 &  99.68 &    97.75 &   40.44 &    47.80 &  79.58 &     0.55 &   99.61 &     0.00 &   1.39 &    53.41 &    0.14 &    33.73 &  77.56 &    55.26 &    0.00 &    38.60 &  78.55 &    98.22 &   26.44 &    49.44 &  86.78 &    98.56 &  100.00 &     0.00 &  50.00 &    98.32 &  100.00 &     0.00 &  50.00 &    95.30 &   2.60 &    52.94 &  97.27 &    98.18 &   99.98 &     0.02 &  50.01 &    98.27 &  100.00 &     0.00 &  50.00 &    95.65 &   0.01 &    42.29 &  98.75 &    97.41 &  100.00 &     0.00 &  49.63 \\
         & WaNet &      91.30 &   96.76 &     3.19 &  50.0 &     7.92 &    0.00 &     7.92 &  56.69 &    95.34 &   47.56 &    49.80 &  74.60 &    97.24 &   0.00 &    96.64 &  98.38 &    11.54 &   99.47 &     0.52 &  10.12 &     0.48 &  100.00 &     0.00 &   4.59 &    82.91 &   28.91 &    59.44 &  79.73 &    55.91 &    0.00 &    56.15 &  80.68 &    94.05 &   92.90 &     6.96 &  51.93 &    98.42 &   63.62 &    35.54 &  66.57 &    98.35 &   17.93 &    78.67 &  89.41 &    97.50 &   0.40 &    92.03 &  98.18 &    83.82 &   84.71 &    14.90 &  52.29 &    98.35 &   42.08 &    54.55 &  77.34 &    96.02 &  37.07 &    56.86 &  79.84 &    96.10 &   55.43 &    42.04 &  70.66 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      98.90 &   94.66 &     5.33 &  50.0 &     0.48 &  100.00 &     0.00 &   0.79 &    98.96 &   94.12 &     5.77 &  50.27 &    98.90 &  94.66 &     5.33 &  50.00 &  -100.00 & -100.00 &  -100.00 &  47.88 &    98.65 &    0.00 &    77.44 &  97.21 &     1.66 &    0.00 &     1.67 &  48.71 &    19.61 &   15.94 &    15.98 &  49.72 &    98.12 &   95.16 &     4.82 &  49.61 &    99.42 &   87.92 &    12.06 &  53.37 &    99.49 &   89.43 &    10.55 &  52.62 &     9.75 &   0.00 &     9.77 &  52.76 &    98.83 &   94.84 &     5.15 &  49.96 &     4.99 &    0.00 &     5.01 &  50.38 &    99.46 &  88.53 &    11.44 &  53.07 &    98.73 &   95.04 &     4.91 &  49.92 \\
         & Blended &      48.21 &   85.53 &     8.52 &  50.0 &    99.22 &  100.00 &     0.00 &  50.00 &    99.11 &   99.52 &     0.48 &  50.00 &    48.22 &  85.53 &     8.52 &  50.00 &  -100.00 & -100.00 &  -100.00 &  68.66 &    20.52 &    0.00 &     4.38 &  78.92 &     1.66 &    0.00 &     1.67 &  69.49 &    10.36 &   70.67 &     4.25 &  38.50 &    47.90 &   87.15 &     7.46 &  49.85 &    50.58 &   33.19 &    24.86 &  76.17 &    52.07 &   59.59 &    18.17 &  62.97 &    43.63 &  10.40 &    18.68 &  85.28 &    42.77 &   87.26 &     6.75 &  47.28 &    45.03 &   14.71 &    21.54 &  83.82 &    48.22 &  85.53 &     8.52 &  50.00 &    59.75 &   94.56 &     3.32 &  50.00 \\
         & BppAttack &      98.88 &   99.51 &     0.49 &  50.0 &    99.43 &   99.87 &     0.13 &  50.00 &    99.23 &   99.15 &     0.85 &  50.18 &    98.73 &  99.32 &     0.68 &  50.02 &    98.88 &   99.51 &     0.49 &  50.00 &    99.42 &   99.45 &     0.55 &  50.03 &  -200.00 & -200.00 &  -200.00 &  50.31 &    77.42 &   43.64 &    43.34 &  67.20 &  -200.00 & -200.00 &  -200.00 &  50.31 &    99.15 &   26.55 &    62.25 &  86.48 &    99.49 &   98.66 &     1.34 &  50.42 &    98.35 &   0.06 &    92.72 &  99.46 &  -200.00 & -200.00 &  -200.00 &  50.31 &    96.88 &    0.62 &    89.69 &  98.44 &    99.53 &  95.34 &     4.62 &  52.08 &    99.35 &   99.28 &     0.72 &  50.11 \\
         & Input &      98.08 &   96.88 &     3.09 &  50.0 &    99.08 &   77.86 &    22.05 &  59.51 &    99.01 &   83.52 &    16.38 &  56.68 &    97.92 &  97.87 &     2.12 &  49.92 &    97.94 &   98.20 &     1.78 &  49.93 &    96.03 &   43.28 &    53.76 &  75.78 &  -200.00 & -200.00 &  -200.00 &  49.40 &    68.74 &    0.00 &    68.92 &  83.77 &    97.24 &   97.43 &     2.54 &  49.58 &    99.53 &   32.78 &    67.08 &  82.05 &    99.23 &   96.11 &     3.87 &  50.39 &    93.47 &   1.55 &    90.37 &  95.36 &    97.83 &   98.35 &     1.64 &  49.88 &    99.31 &   94.22 &     5.77 &  51.33 &    99.26 &   2.59 &    96.51 &  97.14 &    98.46 &   78.21 &    21.44 &  59.34 \\
         & LF &      97.53 &    1.30 &    97.53 &  50.0 &     0.48 &  100.00 &     0.00 &   1.47 &    98.17 &    0.28 &    98.19 &  50.51 &    97.81 &   0.88 &    97.81 &  50.21 &    97.52 &    1.30 &    97.52 &  50.00 &    94.22 &    0.76 &    94.19 &  48.62 &     3.56 &    0.00 &     3.58 &   3.66 &    71.35 &    0.00 &    71.68 &  37.56 &    96.67 &    2.00 &    96.67 &  49.57 &    99.16 &    0.00 &    99.16 &  50.65 &    98.99 &    0.00 &    99.01 &  50.65 &    11.10 &   0.00 &    11.15 &   7.43 &    97.19 &    1.63 &    97.18 &  49.83 &     6.80 &    0.00 &     6.83 &   5.28 &    97.77 &   0.00 &    97.78 &  50.65 &    96.20 &    1.72 &    96.60 &  49.33 \\
         & SSBA &      98.89 &   99.60 &     0.39 &  50.0 &    98.74 &   99.85 &     0.14 &  49.92 &    98.56 &   99.63 &     0.36 &  49.83 &    98.61 &  99.12 &     0.82 &  50.10 &    98.89 &   99.60 &     0.39 &  50.00 &    98.97 &   99.55 &     0.43 &  50.02 &     5.23 &    0.00 &     5.25 &  52.97 &    50.62 &   72.12 &    16.78 &  39.61 &    98.48 &   99.71 &     0.27 &  49.79 &    98.95 &   24.67 &    34.18 &  87.47 &    99.07 &   99.61 &     0.37 &  50.00 &    11.24 &   0.00 &    11.30 &  55.98 &    98.77 &   99.44 &     0.56 &  50.02 &     4.99 &    0.00 &     5.01 &  52.85 &    98.60 &  86.58 &    12.55 &  56.37 &    98.30 &   99.73 &     0.25 &  49.70 \\
         & TrojanNN &      12.49 &    0.41 &    12.01 &  50.0 &    99.28 &  100.00 &     0.00 &  50.00 &    99.03 &   99.99 &     0.01 &  50.00 &    11.57 &   0.00 &    11.20 &  49.74 &    12.49 &    0.41 &    12.01 &  50.00 &     7.42 &    0.00 &     6.13 &  47.67 &     3.56 &    0.00 &     3.58 &  45.74 &    28.21 &   98.11 &     0.50 &  50.00 &    12.27 &    2.52 &    11.77 &  49.89 &    11.18 &    0.00 &    10.76 &  49.55 &    11.76 &    0.00 &    10.39 &  49.84 &    11.15 &   0.00 &    10.50 &  49.53 &    12.40 &    0.00 &    12.41 &  50.16 &    12.31 &    0.00 &    10.95 &  50.12 &    12.49 &   0.41 &    12.01 &  50.00 &    99.13 &  100.00 &     0.00 &  50.00 \\
         & WaNet &      97.75 &   88.67 &    11.27 &  50.0 &    72.73 &   97.92 &     2.07 &  37.49 &    98.61 &   76.03 &    23.57 &  56.32 &    98.27 &  65.09 &    34.68 &  61.79 &    97.75 &   88.68 &    11.26 &  50.00 &     1.12 &   93.66 &     0.75 &   1.68 &     5.23 &    0.00 &     5.24 &  48.07 &    29.48 &    0.00 &    29.30 &  60.20 &    97.37 &   91.18 &     8.78 &  49.81 &    99.41 &    2.03 &    97.38 &  93.32 &    99.39 &   40.79 &    58.74 &  73.94 &    99.01 &   0.01 &    98.77 &  94.33 &    97.72 &   89.35 &    10.60 &  49.98 &    96.41 &    0.30 &    96.18 &  93.51 &    99.33 &  16.11 &    83.30 &  86.28 &    98.93 &   82.31 &    17.38 &  53.18 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.05_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      97.30 &   57.95 &     6.89 &   50.0 &    95.80 &    0.00 &    96.28 &  78.22 &    97.55 &   84.67 &    15.09 &  50.00 &    92.72 &   0.00 &    92.52 &  76.69 &    97.11 &  51.91 &    47.38 &  52.92 &    40.48 &    1.41 &    40.62 &  49.86 &    87.68 &   30.43 &    64.76 &  58.95 &    78.76 &    0.00 &    78.66 &  69.70 \\
         & Blended &      98.84 &   99.93 &     0.04 &   50.0 &    44.18 &    0.00 &    23.91 &  72.63 &    97.48 &   99.73 &     0.23 &  49.42 &    93.92 &  68.09 &    19.37 &  63.46 &    96.49 &  96.71 &     2.67 &  50.43 &    42.45 &   26.72 &    19.32 &  58.40 &    87.99 &   96.95 &     2.46 &  46.06 &    83.08 &  100.00 &     0.00 &  42.12 \\
         & BppAttack &      98.21 &   98.97 &     1.00 &   50.0 &    12.77 &  100.00 &     0.00 &   7.28 &    97.64 &   83.67 &    15.91 &  57.37 &    98.12 &   0.00 &    92.12 &  99.44 &    97.61 &   9.62 &    86.13 &  94.38 &    71.42 &   98.96 &     0.72 &  36.61 &    89.06 &   94.57 &     4.75 &  47.63 &    82.52 &    0.00 &    74.23 &  91.64 \\
         & Input &      97.04 &   93.17 &     6.76 &   50.0 &     1.83 &   95.67 &     0.02 &   2.40 &    97.13 &   64.65 &    33.91 &  64.26 &    97.08 &   0.40 &    94.30 &  96.39 &    98.76 &   3.78 &    94.39 &  94.70 &    84.96 &   84.77 &    11.16 &  48.16 &    80.77 &   48.93 &    41.46 &  63.99 &    79.61 &    0.02 &    79.15 &  87.87 \\
         & LF &      97.49 &   98.62 &     1.18 &   50.0 &    16.83 &   59.33 &     1.30 &  29.32 &    97.08 &   99.12 &     0.83 &  49.79 &    96.84 &  20.50 &    52.43 &  88.74 &    97.24 &  98.82 &     1.06 &  49.88 &     7.72 &   84.39 &     2.00 &  12.23 &    84.70 &   91.50 &     7.39 &  47.17 &    83.17 &    0.00 &    82.83 &  92.15 \\
         & SSBA &      98.11 &   99.34 &     0.63 &   50.0 &    80.20 &    0.01 &    77.17 &  90.71 &    97.16 &   98.30 &     1.43 &  50.05 &    90.29 &   6.09 &    56.31 &  92.71 &    97.93 &  99.24 &     0.64 &  49.96 &     0.66 &   98.40 &     0.18 &   1.74 &    88.13 &   97.76 &     1.87 &  45.80 &    81.57 &   99.96 &     0.04 &  41.73 \\
         & TrojanNN &      98.55 &  100.00 &     0.00 &   50.0 &    83.42 &    0.00 &    76.20 &  92.43 &    97.00 &  100.00 &     0.00 &  49.22 &    92.58 &   0.00 &    81.12 &  97.02 &    98.26 &  81.63 &    17.00 &  59.04 &     7.77 &    0.00 &     7.72 &  54.61 &    86.85 &   99.94 &     0.05 &  44.18 &    73.17 &    0.01 &    72.87 &  87.30 \\
         & WaNet &      97.42 &   92.85 &     6.84 &   50.0 &     1.45 &   99.40 &     0.01 &   2.02 &    95.91 &   54.10 &    43.56 &  68.62 &    97.09 &   0.00 &    95.23 &  96.26 &    92.49 &  95.17 &     4.61 &  47.53 &    83.21 &   93.51 &     4.42 &  42.89 &    89.75 &   53.85 &    40.74 &  65.66 &    84.09 &    0.01 &    84.14 &  89.76 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      97.55 &   93.29 &     6.56 &   50.0 &     5.23 &    0.00 &     5.25 &  50.48 &    95.54 &   91.69 &     7.88 &  49.79 &    95.87 &   0.09 &    95.64 &  95.76 &      NaN &    NaN &      NaN &  47.87 &     0.48 &  100.00 &     0.00 &   1.46 &    77.61 &    3.07 &    72.23 &  85.14 &    55.35 &    0.00 &    55.56 &  75.54 \\
         & Blended &      97.68 &   99.72 &     0.20 &   50.0 &    16.04 &   75.33 &     0.62 &  21.38 &    96.19 &   99.93 &     0.07 &  49.26 &    95.08 &  47.07 &    36.48 &  75.03 &      NaN &    NaN &      NaN &  51.02 &     5.07 &    0.00 &     5.07 &  53.55 &    84.73 &   23.82 &    18.20 &  81.48 &    49.67 &  100.00 &     0.00 &  26.00 \\
         & BppAttack &      98.23 &   79.92 &    19.66 &   50.0 &     5.46 &    7.67 &     5.07 &  39.74 &    95.75 &   61.69 &    36.45 &  57.88 &    97.90 &   0.00 &    92.98 &  89.80 &    97.36 &   0.17 &    91.30 &  89.45 &     5.78 &    0.00 &     5.84 &  43.74 &    87.49 &   86.81 &    11.65 &  44.63 &    54.58 &    0.00 &    52.75 &  68.14 \\
         & Input &      97.29 &   64.69 &    34.53 &   50.0 &     7.06 &   30.80 &     3.86 &  21.83 &    96.34 &   53.50 &    43.47 &  55.12 &    96.83 &   0.00 &    94.65 &  82.11 &    96.90 &   4.97 &    90.76 &  79.66 &     0.48 &  100.00 &     0.00 &   1.59 &    90.06 &   37.51 &    56.87 &  59.97 &    54.99 &    0.00 &    54.99 &  61.19 \\
         & LF &      96.87 &    0.59 &    96.86 &   50.0 &    10.77 &    0.00 &    10.82 &   7.24 &    93.87 &    3.25 &    93.87 &  48.50 &    97.06 &   0.48 &    97.05 &  50.06 &    96.73 &   0.55 &    96.71 &  49.95 &     5.94 &    0.00 &     5.97 &   4.83 &    88.99 &    5.25 &    88.94 &  46.06 &    54.12 &    0.00 &    54.33 &  28.92 \\
         & SSBA &      97.79 &   98.61 &     0.96 &   50.0 &     4.58 &    0.00 &     3.95 &  52.70 &    96.37 &   97.89 &     1.65 &  49.65 &    96.22 &   0.06 &    77.20 &  98.49 &    97.79 &  98.60 &     0.98 &  50.00 &     5.57 &    0.00 &     5.74 &  53.19 &    85.46 &   87.41 &     3.94 &  49.43 &    54.98 &    0.00 &    54.81 &  77.90 \\
         & TrojanNN &      98.16 &  100.00 &     0.00 &   50.0 &     0.71 &    0.00 &     0.72 &  51.28 &    96.48 &  100.00 &     0.00 &  49.16 &    97.52 &   0.00 &    84.35 &  99.68 &    97.75 &  40.44 &    47.80 &  79.58 &     0.55 &   99.61 &     0.00 &   1.39 &    53.41 &    0.14 &    33.73 &  77.56 &    55.26 &    0.00 &    38.60 &  78.55 \\
         & WaNet &      91.30 &   96.76 &     3.19 &   50.0 &     7.92 &    0.00 &     7.92 &  56.69 &    95.34 &   47.56 &    49.80 &  74.60 &    97.24 &   0.00 &    96.64 &  98.38 &    11.54 &  99.47 &     0.52 &  10.12 &     0.48 &  100.00 &     0.00 &   4.59 &    82.91 &   28.91 &    59.44 &  79.73 &    55.91 &    0.00 &    56.15 &  80.68 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      97.52 &   92.23 &     7.52 &   50.0 &    97.58 &   94.69 &     5.25 &  50.00 &    97.73 &   93.55 &     6.28 &  50.00 &    94.22 &   8.05 &    88.84 &  90.44 &      NaN &    NaN &      NaN &  47.35 &     5.94 &    0.00 &     5.97 &  50.32 &     5.94 &    0.00 &     5.97 &  50.32 &    78.70 &    0.00 &    79.10 &  86.70 \\
         & Blended &      97.17 &   99.98 &     0.02 &   50.0 &      NaN &     NaN &      NaN &  51.40 &    97.88 &   99.75 &     0.25 &  50.12 &    91.92 &  90.96 &     8.15 &  51.88 &      NaN &    NaN &      NaN &  51.40 &    97.66 &   99.87 &     0.12 &  50.05 &    83.17 &   86.38 &    11.24 &  49.80 &    74.84 &   99.99 &     0.01 &  38.84 \\
         & BppAttack &      98.42 &   98.26 &     1.74 &   50.0 &    98.27 &   89.48 &    10.21 &  54.31 &    98.19 &   76.40 &    22.95 &  60.81 &    93.82 &   8.43 &    84.07 &  92.61 &    98.42 &  98.26 &     1.74 &  50.00 &    31.65 &   71.56 &     7.54 &  29.96 &    33.56 &    5.26 &    31.33 &  64.07 &    81.05 &    0.00 &    64.98 &  90.44 \\
         & Input &      97.01 &   71.72 &    27.24 &   50.0 &    98.04 &   69.79 &    29.51 &  50.97 &    97.70 &   75.16 &    24.33 &  50.00 &    89.57 &   0.89 &    84.78 &  81.70 &    96.83 &  89.94 &     9.84 &  49.91 &    91.43 &   92.80 &     7.01 &  47.21 &    70.08 &   18.57 &    59.15 &  63.11 &    80.25 &    0.00 &    79.81 &  77.48 \\
         & LF &      97.34 &    0.96 &    97.33 &   50.0 &    33.20 &    0.00 &    33.36 &  18.41 &    96.42 &    1.33 &    96.40 &  49.54 &    97.40 &   0.94 &    97.38 &  50.01 &    97.34 &   0.96 &    97.33 &  50.00 &    37.97 &    0.18 &    38.15 &  20.71 &    75.23 &    6.36 &    75.46 &  38.94 &    79.26 &    0.00 &    79.60 &  41.44 \\
         & SSBA &      97.54 &   99.51 &     0.49 &   50.0 &    43.29 &   90.69 &     5.22 &  27.28 &    97.72 &   98.59 &     1.30 &  50.46 &    91.28 &  79.04 &    19.63 &  57.11 &    97.54 &  99.51 &     0.49 &  50.00 &    81.98 &   96.06 &     3.64 &  43.94 &     5.46 &    0.00 &     5.49 &  53.72 &    81.05 &   98.96 &     1.00 &  42.03 \\
         & TrojanNN &      97.51 &   99.98 &     0.02 &   50.0 &    98.07 &  100.00 &     0.00 &  50.00 &    98.04 &   99.98 &     0.02 &  50.00 &    91.69 &   8.46 &    66.46 &  92.85 &    97.51 &  99.98 &     0.02 &  50.00 &     5.46 &    0.00 &     5.49 &  53.97 &    82.54 &   98.20 &     1.44 &  43.40 &    76.31 &  100.00 &     0.00 &  39.40 \\
         & WaNet &      96.22 &   56.64 &    42.25 &   50.0 &    39.18 &    0.00 &    39.86 &  49.80 &    96.64 &   55.55 &    43.01 &  50.54 &    89.08 &   2.93 &    83.44 &  73.29 &    96.22 &  56.64 &    42.25 &  50.00 &    89.18 &   45.00 &    46.19 &  52.30 &     0.48 &  100.00 &     0.00 &   2.13 &    81.59 &    0.00 &    82.13 &  71.01 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      98.90 &   94.66 &     5.33 &   50.0 &     0.48 &  100.00 &     0.00 &   0.79 &    98.96 &   94.12 &     5.77 &  50.27 &    98.90 &  94.66 &     5.33 &  50.00 &      NaN &    NaN &      NaN &  47.88 &    98.65 &    0.00 &    77.44 &  97.21 &     1.66 &    0.00 &     1.67 &  48.71 &    19.61 &   15.94 &    15.98 &  49.72 \\
         & Blended &      48.21 &   85.53 &     8.52 &   50.0 &    99.22 &  100.00 &     0.00 &  50.00 &    99.11 &   99.52 &     0.48 &  50.00 &    48.22 &  85.53 &     8.52 &  50.00 &      NaN &    NaN &      NaN &  68.66 &    20.52 &    0.00 &     4.38 &  78.92 &     1.66 &    0.00 &     1.67 &  69.49 &    10.36 &   70.67 &     4.25 &  38.50 \\
         & BppAttack &      98.88 &   99.51 &     0.49 &   50.0 &    99.43 &   99.87 &     0.13 &  50.00 &    99.23 &   99.15 &     0.85 &  50.18 &    98.73 &  99.32 &     0.68 &  50.02 &    98.88 &  99.51 &     0.49 &  50.00 &    99.42 &   99.45 &     0.55 &  50.03 &      NaN &     NaN &      NaN &  50.31 &    77.42 &   43.64 &    43.34 &  67.20 \\
         & Input &      98.08 &   96.88 &     3.09 &   50.0 &    99.08 &   77.86 &    22.05 &  59.51 &    99.01 &   83.52 &    16.38 &  56.68 &    97.92 &  97.87 &     2.12 &  49.92 &    97.94 &  98.20 &     1.78 &  49.93 &    96.03 &   43.28 &    53.76 &  75.78 &      NaN &     NaN &      NaN &  49.40 &    68.74 &    0.00 &    68.92 &  83.77 \\
         & LF &      97.53 &    1.30 &    97.53 &   50.0 &     0.48 &  100.00 &     0.00 &   1.47 &    98.17 &    0.28 &    98.19 &  50.51 &    97.81 &   0.88 &    97.81 &  50.21 &    97.52 &   1.30 &    97.52 &  50.00 &    94.22 &    0.76 &    94.19 &  48.62 &     3.56 &    0.00 &     3.58 &   3.66 &    71.35 &    0.00 &    71.68 &  37.56 \\
         & SSBA &      98.89 &   99.60 &     0.39 &   50.0 &    98.74 &   99.85 &     0.14 &  49.92 &    98.56 &   99.63 &     0.36 &  49.83 &    98.61 &  99.12 &     0.82 &  50.10 &    98.89 &  99.60 &     0.39 &  50.00 &    98.97 &   99.55 &     0.43 &  50.02 &     5.23 &    0.00 &     5.25 &  52.97 &    50.62 &   72.12 &    16.78 &  39.61 \\
         & TrojanNN &      12.49 &    0.41 &    12.01 &   50.0 &    99.28 &  100.00 &     0.00 &  50.00 &    99.03 &   99.99 &     0.01 &  50.00 &    11.57 &   0.00 &    11.20 &  49.74 &    12.49 &   0.41 &    12.01 &  50.00 &     7.42 &    0.00 &     6.13 &  47.67 &     3.56 &    0.00 &     3.58 &  45.74 &    28.21 &   98.11 &     0.50 &  50.00 \\
         & WaNet &      97.75 &   88.67 &    11.27 &   50.0 &    72.73 &   97.92 &     2.07 &  37.49 &    98.61 &   76.03 &    23.57 &  56.32 &    98.27 &  65.09 &    34.68 &  61.79 &    97.75 &  88.68 &    11.26 &  50.00 &     1.12 &   93.66 &     0.75 &   1.68 &     5.23 &    0.00 &     5.24 &  48.07 &    29.48 &    0.00 &    29.30 &  60.20 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.05_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    96.06 &   2.13 &    94.01 &  77.29 &    97.86 &    2.11 &    92.42 &  77.92 &    98.26 &    3.55 &    95.38 &  77.20 &    14.43 &   0.00 &    14.73 &  37.54 &    97.93 &   93.06 &     6.83 &  50.00 &    97.99 &    7.77 &    91.28 &  75.09 &    97.09 &   0.00 &    97.11 &  78.87 &    96.36 &   92.51 &     7.30 &  49.53 \\
         & Blended &    98.21 &  99.95 &     0.02 &  49.68 &    98.75 &   99.93 &     0.06 &  49.95 &    98.81 &   99.75 &     0.21 &  50.07 &    84.63 &   0.00 &    30.35 &  92.86 &    98.75 &   99.98 &     0.01 &  49.95 &    98.82 &   99.91 &     0.07 &  50.00 &    96.64 &   3.14 &    58.33 &  97.29 &    97.58 &   99.83 &     0.16 &  49.41 \\
         & BppAttack &    97.83 &   0.00 &    91.85 &  99.30 &    99.26 &   12.49 &    79.84 &  93.24 &    98.95 &    0.32 &    94.03 &  99.33 &    97.99 &   0.08 &    91.74 &  99.34 &    98.15 &   64.93 &    34.08 &  66.99 &    98.99 &    0.00 &    94.29 &  99.49 &    98.90 &  56.62 &    42.10 &  71.18 &    97.36 &   87.30 &    12.05 &  55.42 \\
         & Input &    98.66 &   0.03 &    97.41 &  96.57 &    98.23 &   11.42 &    85.97 &  90.88 &    98.59 &   70.10 &    29.69 &  61.54 &    98.82 &   0.01 &    96.53 &  96.58 &    98.66 &    0.01 &    96.83 &  96.58 &    98.43 &   75.01 &    24.76 &  59.08 &    97.04 &  93.17 &     6.76 &  50.00 &    97.25 &   62.92 &    35.76 &  65.13 \\
         & LF &    97.72 &  98.58 &     1.18 &  50.02 &    97.70 &   98.03 &     1.44 &  50.30 &    97.85 &   97.76 &     1.85 &  50.43 &    87.54 &   1.40 &    23.59 &  93.64 &    97.81 &   98.93 &     0.99 &  50.00 &    97.78 &   98.52 &     1.19 &  50.05 &    97.77 &   0.09 &    90.03 &  99.27 &    96.63 &   98.44 &     1.40 &  49.66 \\
         & SSBA &    97.34 &  91.17 &     7.13 &  53.70 &    98.12 &   99.12 &     0.74 &  50.11 &    97.93 &   98.66 &     1.10 &  50.25 &     6.12 &   0.00 &     5.20 &  53.68 &    97.81 &   99.30 &     0.62 &  49.87 &    97.97 &   99.03 &     0.82 &  50.08 &    97.03 &   0.33 &    89.04 &  98.96 &    97.31 &   97.96 &     1.66 &  50.29 \\
         & TrojanNN &    97.97 &   0.06 &    89.37 &  99.68 &    97.81 &   28.87 &    25.47 &  85.20 &    98.74 &   99.94 &     0.06 &  50.03 &    90.44 &   0.00 &    70.58 &  95.95 &    98.62 &  100.00 &     0.00 &  50.00 &    98.00 &   29.43 &    61.25 &  85.01 &    81.98 &   0.69 &    73.59 &  91.37 &    97.94 &  100.00 &     0.00 &  49.70 \\
         & WaNet &    97.32 &   0.02 &    94.08 &  96.36 &    98.00 &   12.24 &    12.31 &  90.31 &    98.76 &    6.20 &    92.52 &  93.33 &    97.93 &   0.25 &    97.37 &  96.30 &    97.32 &   91.06 &     8.66 &  50.84 &    98.63 &    1.18 &    97.02 &  95.84 &    97.42 &  92.85 &     6.84 &  50.00 &    96.85 &   62.12 &    36.31 &  65.08 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    97.43 &  24.90 &    74.02 &  84.13 &    97.69 &    0.00 &    32.59 &  96.64 &    97.87 &   87.88 &    11.81 &  52.70 &    96.47 &   0.09 &    77.92 &  96.06 &    97.40 &   93.40 &     6.44 &  49.92 &    97.81 &   90.50 &     9.28 &  51.39 &    97.19 &   0.00 &    96.95 &  96.46 &    96.25 &   92.88 &     6.87 &  49.55 \\
         & Blended &    96.83 &  99.66 &     0.25 &  49.61 &    98.33 &   99.67 &     0.29 &  50.02 &    98.14 &   99.63 &     0.29 &  50.05 &    95.83 &  52.84 &    30.53 &  72.51 &    97.72 &   99.72 &     0.21 &  50.00 &    97.91 &   99.79 &     0.14 &  50.00 &    94.16 &  70.28 &    19.51 &  62.96 &    97.13 &   99.95 &     0.05 &  49.73 \\
         & BppAttack &    98.12 &   0.00 &    90.10 &  89.90 &    98.84 &   17.73 &    57.39 &  81.09 &    98.88 &    0.01 &    90.63 &  89.96 &    97.28 &   0.05 &    88.42 &  89.47 &    98.04 &    0.01 &    89.21 &  89.86 &    98.76 &    0.01 &    88.62 &  89.96 &    97.95 &   0.02 &    86.72 &  89.81 &    96.43 &   64.26 &    34.38 &  56.93 \\
         & Input &    96.68 &   0.00 &    94.29 &  82.04 &    97.81 &   21.93 &    73.71 &  71.38 &    97.70 &   82.01 &    17.46 &  50.00 &    97.40 &   0.01 &    93.94 &  82.34 &    96.60 &    0.04 &    93.72 &  81.98 &    97.55 &   84.30 &    15.21 &  50.00 &    96.98 &   0.41 &    89.63 &  81.98 &    96.66 &   53.64 &    44.69 &  55.20 \\
         & LF &    95.03 &   0.80 &    95.00 &  49.08 &    97.58 &    0.02 &    97.57 &  50.29 &    97.24 &    0.00 &    97.22 &  50.29 &    95.94 &   0.07 &    95.95 &  49.79 &    96.63 &    0.64 &    96.61 &  49.88 &    97.29 &    0.02 &    97.28 &  50.29 &    95.65 &   0.02 &    95.62 &  49.67 &    92.01 &    4.47 &    92.45 &  47.57 \\
         & SSBA &    97.43 &  99.27 &     0.51 &  49.82 &    97.85 &   97.65 &     1.77 &  50.48 &    97.77 &   99.09 &     0.65 &  49.99 &    95.92 &  15.71 &    55.82 &  90.51 &    97.87 &   97.58 &     1.80 &  50.51 &    97.70 &   99.28 &     0.53 &  49.96 &    95.38 &  43.47 &    40.76 &  76.37 &    96.53 &   98.28 &     1.35 &  49.53 \\
         & TrojanNN &    98.22 &  26.44 &    49.44 &  86.78 &    98.56 &  100.00 &     0.00 &  50.00 &    98.32 &  100.00 &     0.00 &  50.00 &    95.30 &   2.60 &    52.94 &  97.27 &    98.18 &   99.98 &     0.02 &  50.01 &    98.27 &  100.00 &     0.00 &  50.00 &    95.65 &   0.01 &    42.29 &  98.75 &    97.41 &  100.00 &     0.00 &  49.63 \\
         & WaNet &    94.05 &  92.90 &     6.96 &  51.93 &    98.42 &   63.62 &    35.54 &  66.57 &    98.35 &   17.93 &    78.67 &  89.41 &    97.50 &   0.40 &    92.03 &  98.18 &    83.82 &   84.71 &    14.90 &  52.29 &    98.35 &   42.08 &    54.55 &  77.34 &    96.02 &  37.07 &    56.86 &  79.84 &    96.10 &   55.43 &    42.04 &  70.66 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    97.23 &  92.34 &     7.37 &  49.85 &    98.20 &    0.01 &    98.07 &  96.11 &    98.20 &    8.02 &    90.74 &  92.10 &    97.59 &   0.36 &    95.46 &  95.93 &    97.53 &   89.79 &     9.91 &  51.22 &    97.77 &   82.79 &    16.87 &  54.72 &    98.08 &   1.46 &    96.82 &  95.38 &    98.06 &   94.51 &     5.30 &  50.00 \\
         & Blended &    96.95 &  99.97 &     0.03 &  49.89 &    98.23 &   65.23 &    24.37 &  67.37 &    98.04 &   97.01 &     2.91 &  51.48 &    97.44 &   0.00 &    28.87 &  99.99 &    96.78 &   99.98 &     0.02 &  49.80 &    97.49 &   99.18 &     0.79 &  50.40 &    95.49 &  55.01 &    36.67 &  71.64 &    98.17 &   99.97 &     0.03 &  50.00 \\
         & BppAttack &    98.18 &  98.23 &     1.77 &  49.89 &    98.50 &    0.87 &    89.40 &  98.70 &    98.67 &   86.97 &    12.85 &  55.64 &    98.33 &  30.81 &    52.74 &  83.68 &    98.19 &   98.78 &     1.22 &  49.89 &    98.25 &   77.49 &    22.20 &  60.30 &    98.50 &   0.00 &    78.85 &  99.13 &    98.46 &   95.32 &     4.49 &  51.47 \\
         & Input &    96.54 &  89.48 &    10.18 &  49.77 &    98.04 &    0.07 &    95.37 &  85.82 &    97.93 &   54.35 &    44.83 &  58.68 &    97.62 &  13.68 &    82.28 &  79.02 &    96.75 &   85.35 &    14.23 &  49.87 &    98.00 &   65.45 &    33.91 &  53.13 &    97.95 &  55.38 &    43.86 &  58.17 &    98.23 &   92.95 &     6.71 &  50.00 \\
         & LF &    96.86 &   1.45 &    96.85 &  49.76 &    98.10 &    0.01 &    98.10 &  50.48 &    98.09 &    0.00 &    98.09 &  50.48 &    97.51 &   0.00 &    97.49 &  50.48 &    97.18 &    0.94 &    97.17 &  49.93 &    97.55 &    0.00 &    97.54 &  50.48 &    96.74 &   0.00 &    96.77 &  50.18 &    96.62 &    1.30 &    96.62 &  49.64 \\
         & SSBA &    95.65 &  99.67 &     0.33 &  49.06 &    98.00 &   30.02 &    55.55 &  84.75 &    98.09 &   93.36 &     6.47 &  53.07 &    97.83 &   0.21 &    48.70 &  99.65 &    97.14 &   99.27 &     0.73 &  49.92 &    97.84 &   97.02 &     2.95 &  51.24 &    93.64 &  22.55 &    63.75 &  86.53 &    98.26 &   99.34 &     0.62 &  50.08 \\
         & TrojanNN &    97.37 &  99.98 &     0.02 &  49.93 &    98.02 &   81.68 &    12.77 &  59.15 &    98.32 &   99.89 &     0.11 &  50.05 &    97.68 &  51.03 &    24.12 &  74.48 &    97.23 &   99.98 &     0.02 &  49.86 &    97.77 &   99.99 &     0.01 &  50.00 &    98.04 &   0.03 &    86.09 &  99.98 &    98.37 &   99.98 &     0.02 &  50.00 \\
         & WaNet &    96.03 &  55.35 &    43.36 &  50.55 &    98.31 &    0.02 &    98.00 &  78.31 &    98.18 &    0.42 &    97.50 &  78.11 &    97.64 &   1.10 &    96.52 &  77.77 &    96.20 &   51.60 &    46.90 &  52.51 &    98.19 &    1.12 &    96.97 &  77.76 &    96.22 &  56.63 &    42.25 &  50.00 &    96.65 &   60.87 &    37.72 &  50.00 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &    98.12 &  95.16 &     4.82 &  49.61 &    99.42 &   87.92 &    12.06 &  53.37 &    99.49 &   89.43 &    10.55 &  52.62 &     9.75 &   0.00 &     9.77 &  52.76 &    98.83 &   94.84 &     5.15 &  49.96 &     4.99 &    0.00 &     5.01 &  50.38 &    99.46 &  88.53 &    11.44 &  53.07 &    98.73 &   95.04 &     4.91 &  49.92 \\
         & Blended &    47.90 &  87.15 &     7.46 &  49.85 &    50.58 &   33.19 &    24.86 &  76.17 &    52.07 &   59.59 &    18.17 &  62.97 &    43.63 &  10.40 &    18.68 &  85.28 &    42.77 &   87.26 &     6.75 &  47.28 &    45.03 &   14.71 &    21.54 &  83.82 &    48.22 &  85.53 &     8.52 &  50.00 &    59.75 &   94.56 &     3.32 &  50.00 \\
         & BppAttack &      NaN &    NaN &      NaN &  50.31 &    99.15 &   26.55 &    62.25 &  86.48 &    99.49 &   98.66 &     1.34 &  50.42 &    98.35 &   0.06 &    92.72 &  99.46 &      NaN &     NaN &      NaN &  50.31 &    96.88 &    0.62 &    89.69 &  98.44 &    99.53 &  95.34 &     4.62 &  52.08 &    99.35 &   99.28 &     0.72 &  50.11 \\
         & Input &    97.24 &  97.43 &     2.54 &  49.58 &    99.53 &   32.78 &    67.08 &  82.05 &    99.23 &   96.11 &     3.87 &  50.39 &    93.47 &   1.55 &    90.37 &  95.36 &    97.83 &   98.35 &     1.64 &  49.88 &    99.31 &   94.22 &     5.77 &  51.33 &    99.26 &   2.59 &    96.51 &  97.14 &    98.46 &   78.21 &    21.44 &  59.34 \\
         & LF &    96.67 &   2.00 &    96.67 &  49.57 &    99.16 &    0.00 &    99.16 &  50.65 &    98.99 &    0.00 &    99.01 &  50.65 &    11.10 &   0.00 &    11.15 &   7.43 &    97.19 &    1.63 &    97.18 &  49.83 &     6.80 &    0.00 &     6.83 &   5.28 &    97.77 &   0.00 &    97.78 &  50.65 &    96.20 &    1.72 &    96.60 &  49.33 \\
         & SSBA &    98.48 &  99.71 &     0.27 &  49.79 &    98.95 &   24.67 &    34.18 &  87.47 &    99.07 &   99.61 &     0.37 &  50.00 &    11.24 &   0.00 &    11.30 &  55.98 &    98.77 &   99.44 &     0.56 &  50.02 &     4.99 &    0.00 &     5.01 &  52.85 &    98.60 &  86.58 &    12.55 &  56.37 &    98.30 &   99.73 &     0.25 &  49.70 \\
         & TrojanNN &    12.27 &   2.52 &    11.77 &  49.89 &    11.18 &    0.00 &    10.76 &  49.55 &    11.76 &    0.00 &    10.39 &  49.84 &    11.15 &   0.00 &    10.50 &  49.53 &    12.40 &    0.00 &    12.41 &  50.16 &    12.31 &    0.00 &    10.95 &  50.12 &    12.49 &   0.41 &    12.01 &  50.00 &    99.13 &  100.00 &     0.00 &  50.00 \\
         & WaNet &    97.37 &  91.18 &     8.78 &  49.81 &    99.41 &    2.03 &    97.38 &  93.32 &    99.39 &   40.79 &    58.74 &  73.94 &    99.01 &   0.01 &    98.77 &  94.33 &    97.72 &   89.35 &    10.60 &  49.98 &    96.41 &    0.30 &    96.18 &  93.51 &    99.33 &  16.11 &    83.30 &  86.28 &    98.93 &   82.31 &    17.38 &  53.18 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.1.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &     DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &     DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &     DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &     DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &         &          &        &          &         &          &         &          &        &          &         &          &         &          &         &          &         &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      97.05 &   94.95 &     4.92 &  50.0 &    96.67 &   96.29 &     3.63 &  49.81 &    97.30 &   94.81 &     5.04 &  50.07 &    93.63 &   23.87 &    73.93 &  83.83 &  -100.00 & -100.00 &  -100.00 &  48.95 &    96.16 &   94.36 &     5.41 &  49.85 &    72.98 &    2.74 &    73.50 &  84.07 &    71.27 &   90.26 &     8.35 &  39.45 &    96.82 &   94.88 &     5.00 &  49.92 &    98.13 &    0.00 &    97.37 &  97.47 &    98.14 &   48.20 &    51.20 &   73.37 &    96.88 &   0.00 &    96.30 &   97.39 &    96.86 &   93.54 &     6.22 &  50.61 &    97.47 &   82.87 &    16.32 &   56.04 &    97.97 &   42.25 &    57.07 &   76.35 &    97.88 &   95.23 &     4.60 &  50.00 \\
         & Blended &      96.73 &   99.92 &     0.07 &  50.0 &    98.01 &  100.00 &     0.00 &  50.00 &    97.62 &  100.00 &     0.00 &  50.00 &    87.68 &   53.77 &    28.69 &  68.55 &  -100.00 & -100.00 &  -100.00 &  51.60 &    74.25 &   93.29 &     5.10 &  42.07 &     5.46 &    0.00 &     5.49 &  54.33 &    79.13 &   99.93 &     0.06 &  41.20 &    96.76 &   99.90 &     0.09 &  50.01 &    97.66 &    5.14 &    23.29 &  97.39 &    98.04 &   98.62 &     1.29 &   50.65 &    97.00 &   0.10 &    17.89 &   99.91 &    96.69 &   99.94 &     0.05 &  49.98 &    97.70 &   99.71 &     0.28 &   50.11 &    95.42 &    2.04 &    54.23 &   98.28 &    98.34 &   99.98 &     0.02 &  50.00 \\
         & Blind &      97.81 &   85.94 &    13.91 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    90.78 &    8.47 &    77.79 &  85.22 &    97.81 &   85.94 &    13.91 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.06 &   80.58 &    19.09 &   52.68 &    97.13 &   0.00 &    71.49 &   92.63 &      NaN &     NaN &      NaN &    NaN &    98.15 &   88.67 &    11.20 &   50.00 &    63.52 &    2.37 &    57.10 &   74.64 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.64 &   99.84 &     0.16 &  50.0 &     0.48 &  100.00 &     0.00 &   1.42 &    96.38 &   73.99 &    24.70 &  62.29 &    90.97 &    1.25 &    83.58 &  95.96 &    97.64 &   99.84 &     0.16 &  50.00 &    95.84 &   99.49 &     0.44 &  49.28 &     5.70 &    0.00 &     5.73 &  53.95 &    79.44 &   32.82 &    54.41 &  74.41 &    97.57 &   99.33 &     0.67 &  50.22 &    98.33 &    3.83 &    83.69 &  98.01 &    98.36 &   94.46 &     5.46 &   52.69 &    98.23 &   0.00 &    68.17 &   99.92 &    96.92 &   99.67 &     0.32 &  49.72 &    97.92 &   95.42 &     4.49 &   52.21 &    98.47 &   93.99 &     5.96 &   52.93 &    97.60 &   95.68 &     4.13 &  52.06 \\
         & Input &      97.81 &   90.52 &     9.32 &  50.0 &    97.72 &   67.06 &    32.28 &  61.68 &    97.21 &   71.54 &    27.51 &  59.19 &    92.45 &    0.77 &    88.70 &  92.19 &    97.41 &   90.22 &     9.71 &  49.95 &     0.48 &   99.88 &     0.00 &   1.33 &    73.71 &   29.39 &    50.85 &  68.52 &    79.53 &    0.00 &    79.30 &  86.12 &    97.43 &   91.99 &     7.96 &  49.81 &    98.48 &    0.25 &    95.39 &  95.14 &    98.28 &   72.98 &    26.91 &   58.77 &    97.74 &   7.12 &    87.48 &   91.67 &    97.02 &   87.24 &    12.61 &  51.25 &    97.93 &   84.52 &    15.43 &   53.00 &    98.23 &   75.70 &    24.19 &   57.41 &    98.04 &   96.41 &     3.44 &  50.00 \\
         & LF &      96.57 &    1.38 &    96.56 &  50.0 &    78.19 &    0.21 &    78.56 &  41.39 &    94.09 &    3.80 &    94.06 &  48.76 &    96.60 &    1.19 &    96.59 &  50.09 &    96.57 &    1.38 &    96.56 &  50.00 &    95.01 &    1.33 &    95.00 &  49.24 &    61.27 &    9.48 &    61.51 &  32.35 &    79.50 &    0.00 &    79.83 &  42.15 &    96.43 &    1.44 &    96.41 &  49.93 &    98.12 &    0.00 &    98.11 &  50.69 &    98.02 &    0.01 &    98.01 &   50.68 &    97.65 &   0.02 &    97.64 &   50.68 &    96.55 &    1.30 &    96.53 &  50.02 &    97.27 &    0.02 &    97.26 &   50.68 &    95.89 &    0.04 &    95.89 &   50.33 &    95.27 &    2.88 &    95.24 &  49.35 \\
         & LIRA &       0.48 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &  100.00 &     0.00 &  50.00 &     0.48 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     5.70 &    0.00 &     5.73 &  100.00 &     5.70 &   0.00 &     5.73 &  100.00 &      NaN &     NaN &      NaN &    NaN &     5.94 &    0.00 &     5.97 &  100.00 &     0.48 &    0.00 &     0.48 &  100.00 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.67 &   99.25 &     0.74 &  50.0 &     0.93 &  100.00 &     0.00 &   1.63 &    97.78 &   99.33 &     0.67 &  50.00 &    89.56 &   83.32 &    15.61 &  53.91 &    97.67 &   99.25 &     0.74 &  50.00 &    92.86 &   80.01 &    16.91 &  57.22 &    78.94 &   96.48 &     1.83 &  42.02 &    81.04 &   98.75 &     1.24 &  41.94 &    97.52 &   99.11 &     0.89 &  50.00 &    98.31 &   32.61 &    57.78 &  83.32 &    98.23 &   95.67 &     4.19 &   51.79 &    97.92 &   0.29 &    50.19 &   99.48 &    97.44 &   99.09 &     0.91 &  49.97 &    97.86 &   97.66 &     2.24 &   50.80 &    60.12 &    0.99 &    51.30 &   80.35 &    97.83 &   99.66 &     0.31 &  50.00 \\
         & TrojanNN &      97.22 &   99.99 &     0.01 &  50.0 &    98.27 &  100.00 &     0.00 &  50.00 &    97.71 &   99.99 &     0.01 &  50.00 &    89.14 &    3.95 &    64.03 &  93.98 &    97.22 &   99.99 &     0.01 &  50.00 &    97.86 &   99.99 &     0.01 &  50.00 &    21.66 &   25.33 &    13.05 &  49.55 &    76.65 &  100.00 &     0.00 &  39.71 &    97.21 &   99.96 &     0.04 &  50.01 &    96.06 &    1.19 &    71.77 &  98.82 &    98.23 &   99.64 &     0.36 &   50.18 &    97.29 &   0.00 &    19.74 &  100.00 &    97.21 &   99.99 &     0.01 &  50.00 &    97.97 &   99.97 &     0.03 &   50.01 &    70.97 &    0.16 &    51.41 &   86.79 &    97.89 &  100.00 &     0.00 &  50.00 \\
         & WaNet &      91.87 &   92.02 &     7.86 &  50.0 &    55.99 &    0.02 &    56.09 &  78.06 &    96.06 &   66.51 &    32.44 &  62.76 &    89.94 &   15.30 &    78.73 &  87.40 &    91.87 &   92.02 &     7.86 &  50.00 &    94.13 &   91.77 &     8.03 &  50.12 &    76.98 &    7.74 &    74.51 &  84.70 &    79.81 &    0.00 &    80.12 &  89.98 &    91.05 &   92.13 &     7.72 &  49.59 &    98.20 &    0.01 &    98.01 &  96.01 &    98.12 &    0.27 &    97.69 &   95.88 &    97.94 &   0.38 &    97.24 &   95.82 &    91.75 &   92.22 &     7.66 &  49.94 &    98.17 &    0.27 &    97.65 &   95.88 &    97.74 &    1.09 &    96.13 &   95.47 &    95.80 &   78.03 &    21.03 &  57.00 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      97.24 &   59.25 &     4.42 &  50.0 &    93.82 &    0.00 &    94.21 &  77.92 &    95.53 &   95.94 &     3.95 &  49.14 &    95.86 &    0.00 &    95.51 &  78.93 &    97.67 &   66.85 &    33.04 &  50.00 &    36.11 &   20.06 &    33.56 &  39.03 &    84.06 &   85.76 &    13.00 &  43.41 &    82.75 &    0.00 &    83.13 &  72.38 &    97.69 &   10.95 &    88.21 &  74.15 &    98.21 &    0.09 &    70.93 &  79.58 &    98.73 &    5.09 &    94.00 &   77.08 &    96.47 &   0.02 &    96.46 &   79.23 &    97.28 &   95.23 &     4.67 &  50.00 &    98.69 &    0.63 &    98.00 &   79.31 &    97.48 &    0.01 &    97.45 &   79.62 &    96.83 &   94.22 &     5.74 &  49.79 \\
         & Blended &      98.58 &   99.99 &     0.00 &  50.0 &    32.99 &    0.00 &    17.56 &  67.20 &    98.61 &  100.00 &     0.00 &  50.00 &    95.85 &   42.80 &    27.65 &  77.23 &    98.48 &  100.00 &     0.00 &  49.95 &     2.64 &   63.33 &     1.77 &  20.36 &    85.83 &   99.65 &     0.29 &  43.79 &    81.73 &   99.97 &     0.03 &  41.58 &    97.90 &  100.00 &     0.00 &  49.66 &    98.38 &  100.00 &     0.00 &  49.90 &    98.57 &  100.00 &     0.00 &   50.00 &    92.35 &  86.35 &     8.59 &   53.71 &    98.14 &  100.00 &     0.00 &  49.78 &    98.61 &  100.00 &     0.00 &   50.00 &    97.76 &    8.03 &    59.74 &   95.57 &    98.76 &  100.00 &     0.00 &  50.00 \\
         & Blind &      42.56 &   69.29 &    26.17 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    41.51 &   27.59 &    39.07 &  70.33 &    49.94 &   62.16 &    30.15 &  53.57 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.49 &   14.04 &    40.53 &   77.63 &    87.46 &   0.00 &    86.89 &   84.65 &    43.44 &   55.69 &    35.52 &  56.80 &    97.82 &    0.04 &    96.91 &   84.63 &    91.63 &    0.04 &    91.54 &   84.63 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.43 &   99.90 &     0.10 &  50.0 &    10.51 &   99.94 &     0.00 &   6.54 &    97.43 &   88.69 &    10.56 &  55.60 &    98.30 &    0.00 &    87.74 &  99.95 &    97.47 &   83.33 &    16.31 &  58.29 &     5.84 &   19.53 &     5.38 &  44.39 &    84.40 &   96.77 &     2.62 &  45.05 &    86.47 &  100.00 &     0.00 &  44.52 &    97.14 &    0.03 &    87.78 &  99.79 &    99.14 &    1.54 &    45.58 &  99.18 &    98.99 &    0.01 &    92.59 &   99.95 &    97.70 &   1.27 &    89.06 &   99.32 &    97.45 &    0.00 &    89.19 &  99.95 &    98.76 &    0.00 &    93.91 &   99.95 &    98.93 &    0.11 &    91.11 &   99.90 &    97.73 &   93.32 &     6.31 &  53.29 \\
         & Input &      97.26 &   92.74 &     7.23 &  50.0 &    13.51 &   88.23 &     2.28 &  10.38 &    96.68 &   67.40 &    30.88 &  62.38 &    96.67 &    0.00 &    93.75 &  96.07 &    98.64 &   96.01 &     3.85 &  50.00 &    38.26 &   78.27 &     1.24 &  27.73 &    87.02 &   66.75 &    30.53 &  57.87 &    84.96 &    0.00 &    85.35 &  90.22 &    98.50 &   49.50 &    49.49 &  71.62 &    98.08 &    2.32 &    88.91 &  95.21 &    98.40 &   29.81 &    69.45 &   81.46 &    97.09 &   0.52 &    92.15 &   96.03 &    98.84 &    0.06 &    96.89 &  96.34 &    98.27 &   40.65 &    58.68 &   76.04 &    98.55 &    0.01 &    96.71 &   96.36 &    97.19 &   63.58 &    35.51 &  64.54 \\
         & LF &      97.93 &   99.57 &     0.42 &  50.0 &     6.76 &   70.73 &     0.08 &  18.84 &    96.89 &   99.28 &     0.64 &  49.63 &    94.20 &    0.01 &    50.72 &  97.92 &    97.70 &   99.50 &     0.49 &  49.92 &     0.70 &   82.74 &     0.13 &   9.80 &    84.11 &   94.95 &     4.18 &  45.40 &    84.67 &    0.00 &    84.41 &  93.16 &    97.59 &   99.20 &     0.72 &  50.02 &    97.59 &   99.70 &     0.27 &  49.83 &    98.01 &   79.98 &    17.08 &   59.80 &    95.78 &  16.15 &    31.00 &   90.64 &    97.81 &   99.42 &     0.57 &  50.02 &    98.14 &   51.83 &    40.02 &   73.87 &    97.97 &    1.34 &    77.37 &   99.11 &    97.46 &   99.59 &     0.37 &  49.77 \\
         & LIRA &       1.77 &   99.83 &     0.17 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.82 &   99.94 &     0.06 &  49.52 &     0.68 &   99.98 &     0.02 &  49.46 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    96.37 &    0.02 &    84.57 &   99.91 &    93.71 &   0.15 &    88.09 &   99.84 &      NaN &     NaN &      NaN &    NaN &    96.34 &    0.02 &    84.72 &   99.90 &    96.18 &    0.02 &    82.60 &   99.91 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.98 &   99.56 &     0.49 &  50.0 &    63.21 &    0.58 &    60.45 &  82.10 &    96.60 &   99.47 &     0.38 &  49.36 &    88.47 &    0.00 &    52.78 &  95.03 &    98.08 &   99.24 &     0.67 &  50.16 &     5.41 &   39.31 &     4.45 &  33.84 &    85.16 &   98.96 &     0.62 &  43.89 &    91.11 &   99.94 &     0.02 &  46.56 &    97.66 &   98.66 &     1.13 &  50.29 &    97.75 &   99.46 &     0.45 &  49.94 &    97.92 &   99.10 &     0.86 &   50.20 &    96.14 &   1.88 &    57.06 &   97.92 &    97.93 &   99.50 &     0.47 &  50.01 &    97.95 &   99.39 &     0.59 &   50.07 &    97.72 &    0.29 &    87.30 &   99.50 &    97.57 &   99.55 &     0.41 &  49.80 \\
         & TrojanNN &      98.57 &  100.00 &     0.00 &  50.0 &    78.19 &    0.00 &    74.77 &  89.81 &    96.76 &  100.00 &     0.00 &  49.10 &    98.08 &    0.00 &    91.50 &  99.75 &    98.17 &   95.20 &     4.31 &  52.20 &    19.13 &   99.79 &     0.21 &  10.38 &    87.41 &   99.99 &     0.01 &  44.43 &    87.09 &  100.00 &     0.00 &  44.26 &    98.27 &    0.00 &    86.75 &  99.85 &    98.31 &   71.07 &    16.01 &  64.34 &    98.54 &    0.02 &    91.59 &   99.97 &    95.98 &   0.02 &    85.19 &   98.70 &    98.51 &  100.00 &     0.00 &  49.97 &    98.20 &    0.11 &    91.11 &   99.76 &    87.53 &    0.83 &    76.06 &   94.07 &    97.73 &  100.00 &     0.00 &  49.58 \\
         & WaNet &      97.74 &   94.25 &     5.59 &  50.0 &    21.35 &   84.09 &     5.31 &  16.88 &    96.36 &   72.65 &    26.09 &  60.11 &    97.08 &    0.00 &    96.39 &  96.80 &     7.16 &  100.00 &     0.00 &   4.71 &    68.77 &   94.66 &     3.08 &  35.52 &    87.47 &   69.98 &    27.03 &  57.00 &    84.03 &    0.00 &    84.44 &  90.27 &    96.96 &    8.97 &    82.93 &  92.25 &    97.62 &   88.07 &     8.71 &  53.03 &    98.54 &    0.29 &    97.89 &   96.98 &    96.72 &   0.00 &    96.70 &   96.62 &    97.66 &    0.04 &    96.41 &  97.06 &    98.61 &    0.56 &    97.63 &   96.84 &    98.25 &    0.00 &    98.03 &   97.12 &    96.94 &   74.82 &    24.38 &  59.32 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      97.28 &   93.44 &     6.30 &  50.0 &    12.36 &    0.49 &     9.40 &  54.01 &    96.02 &   93.75 &     6.02 &  49.37 &    96.91 &    0.00 &    96.85 &  96.53 &  -100.00 & -100.00 &  -100.00 &  48.08 &     0.48 &  100.00 &     0.00 &   1.60 &    79.45 &    8.61 &    56.19 &  83.50 &    58.46 &    0.00 &    58.77 &  77.31 &    96.02 &    0.03 &    96.00 &  96.07 &    97.66 &    0.00 &    74.21 &  96.72 &    97.60 &   46.39 &    51.70 &   73.52 &    96.37 &   3.41 &    85.95 &   94.56 &    97.02 &   93.54 &     6.20 &  49.87 &    97.41 &   89.80 &     9.82 &   51.82 &    97.17 &    0.00 &    97.11 &   96.66 &    96.59 &   94.56 &     5.21 &  49.65 \\
         & Blended &      97.74 &  100.00 &     0.00 &  50.0 &     0.48 &  100.00 &     0.00 &   1.37 &    96.48 &   99.84 &     0.14 &  49.45 &    95.67 &    0.68 &    48.51 &  98.62 &  -100.00 & -100.00 &  -100.00 &  51.13 &     0.48 &  100.00 &     0.00 &   1.37 &    91.70 &   87.82 &     4.18 &  53.07 &    47.85 &  100.00 &     0.00 &  25.05 &    96.83 &   99.99 &     0.01 &  49.54 &    97.85 &  100.00 &     0.00 &  50.00 &    98.08 &  100.00 &     0.00 &   50.00 &    96.27 &  91.94 &     3.98 &   53.29 &    97.79 &   97.84 &     1.62 &  51.08 &    97.54 &   99.63 &     0.27 &   50.08 &    94.99 &    2.60 &    48.28 &   97.32 &    97.21 &   99.98 &     0.01 &  49.74 \\
         & Blind &      89.84 &    8.70 &    88.40 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    90.90 &    5.43 &    90.81 &  51.63 &    90.32 &    7.95 &    88.95 &  50.37 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.04 &    0.00 &    73.90 &   54.35 &    94.37 &   0.00 &    88.95 &   54.35 &    84.85 &   12.37 &    84.43 &  47.51 &    97.75 &    0.00 &    72.10 &   54.35 &    94.97 &    0.10 &    93.96 &   54.30 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.47 &   98.65 &     1.08 &  50.0 &     6.83 &   96.74 &     0.49 &   5.63 &    95.80 &   88.04 &    11.49 &  54.47 &    97.51 &    0.00 &    91.93 &  99.32 &    97.74 &    1.72 &    91.44 &  98.46 &     5.42 &    0.06 &     5.27 &  53.27 &    89.61 &   90.41 &     5.88 &  50.19 &    56.43 &    0.00 &    53.59 &  78.80 &    96.46 &    0.00 &    89.30 &  98.82 &    98.53 &   28.56 &    50.24 &  85.04 &    98.32 &    0.00 &    26.02 &   99.32 &    98.11 &   6.91 &    80.16 &   95.87 &    97.60 &    0.00 &    91.83 &  99.32 &    98.36 &    0.00 &    73.91 &   99.32 &    98.19 &    0.03 &    92.06 &   99.31 &    97.73 &   86.93 &    12.13 &  55.86 \\
         & Input &      96.32 &   85.03 &    14.34 &  50.0 &    36.76 &   73.92 &    11.65 &  25.77 &    95.51 &   64.80 &    33.38 &  59.71 &    97.02 &    0.00 &    96.22 &  92.51 &    96.87 &   46.13 &    51.68 &  69.45 &     1.12 &   90.60 &     0.66 &   2.40 &    74.61 &   12.16 &    64.92 &  75.58 &    57.69 &    0.00 &    57.89 &  73.20 &    96.65 &    0.02 &    95.19 &  92.51 &    97.74 &    0.56 &    93.26 &  92.23 &    97.37 &    4.69 &    91.45 &   90.17 &    95.75 &   7.91 &    83.93 &   88.28 &    96.89 &    1.03 &    93.16 &  92.00 &    97.09 &    1.69 &    93.79 &   91.67 &    97.57 &    0.06 &    39.10 &   92.49 &    96.26 &   63.72 &    35.27 &  60.63 \\
         & LF &      97.25 &    0.42 &    97.24 &  50.0 &     3.09 &    0.00 &     3.10 &   3.13 &    89.87 &    7.48 &    89.90 &  46.31 &    97.25 &    0.42 &    97.24 &  50.00 &    96.88 &    0.76 &    96.87 &  49.81 &    97.51 &    0.22 &    97.50 &  50.10 &    69.33 &    9.30 &    69.55 &  36.04 &    60.36 &    0.00 &    60.61 &  31.77 &    96.03 &    1.06 &    96.01 &  49.39 &    97.53 &    0.00 &    97.53 &  50.21 &    96.81 &    0.01 &    96.83 &   49.99 &    95.84 &   0.01 &    95.85 &   49.50 &    97.10 &    0.37 &    97.09 &  49.95 &    97.52 &    0.02 &    97.52 &   50.20 &    94.77 &    0.00 &    94.75 &   48.97 &    92.00 &    5.41 &    92.25 &  47.38 \\
         & LIRA &       0.48 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &   99.07 &     0.00 &  50.47 &     0.48 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    89.25 &    0.25 &    72.63 &   99.87 &    82.84 &   0.03 &    70.25 &   99.98 &      NaN &     NaN &      NaN &    NaN &    87.83 &    1.26 &    67.37 &   99.37 &    90.49 &    0.49 &    70.18 &   99.76 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.85 &   99.43 &     0.53 &  50.0 &     0.48 &  100.00 &     0.00 &   1.31 &    95.97 &   98.93 &     0.79 &  49.31 &    96.94 &    0.26 &    66.09 &  99.13 &    97.64 &   98.21 &     1.42 &  50.51 &     6.48 &    0.00 &     6.46 &  54.03 &    86.90 &   83.16 &     3.55 &  52.66 &    48.81 &   99.92 &     0.01 &  25.48 &    97.61 &   98.95 &     0.85 &  50.12 &    97.93 &   98.85 &     0.91 &  50.29 &    97.95 &   99.41 &     0.56 &   50.01 &    43.97 &   0.00 &    15.83 &   72.77 &    97.74 &   98.21 &     1.45 &  50.55 &    97.74 &   98.58 &     1.31 &   50.37 &    94.40 &   68.74 &    20.83 &   63.62 &    96.33 &   99.65 &     0.26 &  49.24 \\
         & TrojanNN &      97.77 &  100.00 &     0.00 &  50.0 &     5.70 &    0.00 &     5.73 &  53.97 &    97.01 &  100.00 &     0.00 &  49.62 &    97.63 &    0.00 &    89.62 &  99.93 &    97.66 &   99.46 &     0.41 &  50.22 &     0.48 &  100.00 &     0.00 &   1.35 &    78.03 &    3.25 &    40.02 &  88.50 &    56.77 &    0.00 &    50.36 &  79.50 &    97.60 &    1.41 &    78.96 &  99.21 &    97.88 &   99.55 &     0.00 &  50.22 &    97.79 &  100.00 &     0.00 &   50.00 &    94.40 &   0.00 &    71.72 &   98.32 &    97.78 &   58.53 &    34.81 &  70.74 &    97.59 &   99.99 &     0.01 &   49.92 &    95.29 &    0.02 &    83.17 &   98.75 &    96.90 &  100.00 &     0.00 &  49.57 \\
         & WaNet &      94.76 &   98.32 &     1.67 &  50.0 &     8.18 &    0.00 &     8.15 &  55.87 &    94.05 &   69.65 &    28.33 &  63.98 &    98.17 &    0.00 &    96.88 &  99.16 &    28.03 &   99.86 &     0.14 &  16.63 &     4.99 &    0.00 &     5.04 &  54.27 &    73.38 &   46.19 &    36.05 &  65.37 &    57.04 &    0.00 &    57.38 &  80.30 &    97.99 &   60.37 &    37.42 &  68.97 &    98.79 &    2.42 &    83.13 &  97.95 &    98.44 &    0.42 &    94.30 &   98.95 &    97.49 &   0.82 &    92.36 &   98.75 &    27.91 &   99.82 &     0.18 &  16.58 &    98.37 &    0.20 &    92.01 &   99.06 &    94.76 &   98.32 &     1.67 &   50.00 &    95.30 &   66.80 &    31.57 &  65.76 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      97.37 &   95.89 &     4.08 &  50.0 &     0.48 &  100.00 &     0.00 &   1.55 &    98.57 &   94.85 &     5.05 &  50.52 &    97.36 &   95.89 &     4.08 &  50.00 &  -100.00 & -100.00 &  -100.00 &  49.26 &    71.66 &   77.76 &     7.49 &  46.21 &     5.46 &    0.00 &     5.49 &  51.99 &    75.22 &    0.00 &    75.55 &  86.87 &    95.48 &   96.70 &     3.30 &  49.05 &    99.54 &   87.74 &    12.22 &  54.07 &    99.44 &   90.72 &     9.23 &   52.58 &    10.47 &   0.00 &    10.52 &   54.49 &    97.21 &   96.04 &     3.93 &  49.92 &     6.47 &    0.00 &     6.40 &   52.49 &    99.51 &   66.97 &    32.99 &   64.46 &    98.10 &   96.40 &     3.56 &  50.00 \\
         & Blended &      99.08 &   99.92 &     0.08 &  50.0 &    99.22 &  100.00 &     0.00 &  50.00 &    99.03 &   99.89 &     0.11 &  49.99 &    99.08 &   99.92 &     0.08 &  50.00 &  -100.00 & -100.00 &  -100.00 &  50.42 &    98.54 &  100.00 &     0.00 &  49.73 &     5.46 &    0.00 &     5.49 &  53.15 &    61.62 &   99.98 &     0.02 &  31.27 &    98.89 &   99.86 &     0.14 &  49.93 &    98.56 &    0.02 &    37.58 &  99.69 &    99.44 &   99.82 &     0.18 &   50.05 &     9.05 &   0.00 &     6.34 &   54.94 &    99.05 &   99.90 &     0.10 &  49.99 &     4.99 &    0.00 &     5.01 &   52.91 &    99.40 &   99.86 &     0.14 &   50.03 &    98.23 &   99.89 &     0.11 &  49.59 \\
         & Blind &      98.01 &    1.37 &    93.68 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.00 &    1.37 &    93.68 &  50.00 &    98.01 &    1.37 &    93.68 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.49 &    1.05 &    95.12 &   50.16 &    16.50 &   0.00 &    16.95 &    9.93 &      NaN &     NaN &      NaN &    NaN &    14.92 &    0.00 &    14.42 &    9.14 &    98.35 &    1.81 &    94.42 &   50.00 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      98.54 &   99.82 &     0.18 &  50.0 &    99.36 &   99.82 &     0.18 &  50.00 &    99.36 &   99.63 &     0.37 &  50.10 &    98.54 &   99.82 &     0.18 &  50.00 &    98.54 &   99.82 &     0.18 &  50.00 &    99.21 &   99.76 &     0.24 &  50.03 &  -200.00 & -200.00 &  -200.00 &  50.64 &    11.63 &   54.36 &     7.20 &  29.27 &  -200.00 & -200.00 &  -200.00 &  50.64 &    98.85 &    0.50 &     9.94 &  99.66 &    99.44 &   99.74 &     0.26 &   50.04 &    98.51 &   0.39 &    92.24 &   99.70 &  -200.00 & -200.00 &  -200.00 &  50.64 &    96.40 &    0.88 &    88.74 &   98.39 &    98.54 &   99.82 &     0.18 &   50.00 &    99.25 &   99.55 &     0.45 &  50.13 \\
         & Input &      97.73 &   95.37 &     4.59 &  50.0 &    98.70 &   64.59 &    35.02 &  65.39 &    98.42 &   72.55 &    26.86 &  61.41 &    98.61 &   97.15 &     2.85 &  50.00 &    98.61 &   97.15 &     2.85 &  50.00 &    86.40 &   97.47 &     2.53 &  44.33 &  -200.00 & -200.00 &  -200.00 &  48.82 &    76.64 &    0.00 &    76.49 &  87.14 &    98.21 &   95.46 &     4.54 &  50.00 &    98.72 &   10.46 &    86.95 &  92.45 &    99.28 &   95.33 &     4.66 &   50.02 &    95.83 &   2.66 &    91.74 &   95.41 &    98.47 &   97.25 &     2.75 &  50.00 &    97.38 &    0.32 &    95.07 &   97.35 &    99.23 &   95.97 &     4.03 &   50.00 &    98.28 &   66.84 &    32.87 &  64.26 \\
         & LF &      97.28 &    1.67 &    97.27 &  50.0 &     0.48 &  100.00 &     0.00 &   1.60 &    97.06 &    1.62 &    97.05 &  49.91 &    97.36 &    0.70 &    97.40 &  50.49 &    97.28 &    1.67 &    97.27 &  50.00 &    90.48 &    3.48 &    90.50 &  46.60 &     5.46 &    0.00 &     5.49 &   4.92 &    75.81 &    0.00 &    76.17 &  40.10 &    96.14 &    2.90 &    96.13 &  49.43 &    99.38 &    0.00 &    99.38 &  50.84 &    99.06 &    0.00 &    99.05 &   50.84 &    10.18 &   0.00 &    10.23 &    7.28 &    96.49 &    2.64 &    96.48 &  49.60 &     5.46 &    0.00 &     5.48 &    4.92 &    97.78 &    0.01 &    97.80 &   50.83 &    93.14 &    4.38 &    93.11 &  47.93 \\
         & LIRA &       4.57 &   98.39 &     0.64 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &  100.00 &     0.00 &  47.95 &     0.48 &  100.00 &     0.00 &  47.95 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &  -100.00 & -100.00 &  -100.00 &   96.91 &     6.86 &   0.00 &     6.79 &   99.20 &      NaN &     NaN &      NaN &    NaN &  -100.00 & -100.00 &  -100.00 &   96.91 &  -100.00 & -100.00 &  -100.00 &   96.91 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      79.96 &   91.76 &     5.54 &  50.0 &    98.64 &   99.90 &     0.10 &  50.00 &    98.36 &   99.76 &     0.23 &  50.00 &    77.46 &   72.54 &    19.51 &  58.36 &    79.96 &   91.76 &     5.54 &  50.00 &    41.69 &   93.52 &     3.59 &  30.87 &     1.19 &    0.00 &     1.19 &  56.49 &    59.37 &   99.59 &     0.19 &  39.70 &    78.64 &   91.57 &     5.65 &  49.43 &    94.96 &   21.22 &    63.88 &  85.27 &    94.40 &   40.58 &    50.20 &   75.59 &    85.63 &   0.78 &    71.14 &   95.49 &    78.12 &   91.49 &     5.39 &  49.21 &    84.85 &    2.97 &    72.33 &   94.40 &    89.31 &   47.84 &    41.42 &   71.96 &    98.27 &   99.87 &     0.13 &  50.00 \\
         & TrojanNN &      98.95 &   99.94 &     0.05 &  50.0 &    99.41 &  100.00 &     0.00 &  50.00 &    99.05 &   99.98 &     0.02 &  50.00 &    98.95 &   99.94 &     0.05 &  50.00 &    98.95 &   99.94 &     0.05 &  50.00 &    98.94 &   99.94 &     0.06 &  50.00 &     5.46 &    0.00 &     5.49 &  53.23 &    14.98 &   95.47 &     0.76 &  10.25 &    98.44 &   99.98 &     0.02 &  49.75 &    97.89 &    0.46 &    18.81 &  99.21 &    99.19 &  100.00 &     0.00 &   50.00 &    88.84 &   2.01 &    71.04 &   93.91 &    98.77 &   99.94 &     0.05 &  49.91 &     8.31 &    0.00 &     8.46 &   54.66 &    99.05 &  100.00 &     0.00 &   50.00 &    99.24 &  100.00 &     0.00 &  50.00 \\
         & WaNet &      98.00 &   96.61 &     3.29 &  50.0 &    98.94 &   85.72 &    13.98 &  55.45 &    98.60 &   84.65 &    15.03 &  55.98 &    98.52 &   94.11 &     5.77 &  51.25 &    98.00 &   96.61 &     3.29 &  50.00 &    98.38 &   96.34 &     3.59 &  50.14 &     5.23 &    0.00 &     5.24 &  51.92 &    26.25 &    0.00 &    26.53 &  62.43 &    97.97 &   96.42 &     3.47 &  50.08 &    99.39 &    2.51 &    96.83 &  97.05 &    99.45 &   66.95 &    32.71 &   64.83 &    99.37 &   0.32 &    98.99 &   98.15 &    97.96 &   96.37 &     3.52 &  50.10 &    97.09 &   13.18 &    84.28 &   91.25 &    98.00 &   96.61 &     3.29 &   50.00 &    98.69 &   85.29 &    14.51 &  55.66 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.1_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      97.24 &   59.25 &     4.42 &   50.0 &    93.82 &    0.00 &    94.21 &  77.92 &    95.53 &   95.94 &     3.95 &  49.14 &    95.86 &    0.00 &    95.51 &  78.93 &    97.67 &   66.85 &    33.04 &  50.00 &    36.11 &   20.06 &    33.56 &  39.03 &    84.06 &  85.76 &    13.00 &  43.41 &    82.75 &    0.00 &    83.13 &  72.38 \\
         & Blended &      98.58 &   99.99 &     0.00 &   50.0 &    32.99 &    0.00 &    17.56 &  67.20 &    98.61 &  100.00 &     0.00 &  50.00 &    95.85 &   42.80 &    27.65 &  77.23 &    98.48 &  100.00 &     0.00 &  49.95 &     2.64 &   63.33 &     1.77 &  20.36 &    85.83 &  99.65 &     0.29 &  43.79 &    81.73 &   99.97 &     0.03 &  41.58 \\
         & Blind &      42.56 &   69.29 &    26.17 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    41.51 &   27.59 &    39.07 &  70.33 &    49.94 &   62.16 &    30.15 &  53.57 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.43 &   99.90 &     0.10 &   50.0 &    10.51 &   99.94 &     0.00 &   6.54 &    97.43 &   88.69 &    10.56 &  55.60 &    98.30 &    0.00 &    87.74 &  99.95 &    97.47 &   83.33 &    16.31 &  58.29 &     5.84 &   19.53 &     5.38 &  44.39 &    84.40 &  96.77 &     2.62 &  45.05 &    86.47 &  100.00 &     0.00 &  44.52 \\
         & Input &      97.26 &   92.74 &     7.23 &   50.0 &    13.51 &   88.23 &     2.28 &  10.38 &    96.68 &   67.40 &    30.88 &  62.38 &    96.67 &    0.00 &    93.75 &  96.07 &    98.64 &   96.01 &     3.85 &  50.00 &    38.26 &   78.27 &     1.24 &  27.73 &    87.02 &  66.75 &    30.53 &  57.87 &    84.96 &    0.00 &    85.35 &  90.22 \\
         & LF &      97.93 &   99.57 &     0.42 &   50.0 &     6.76 &   70.73 &     0.08 &  18.84 &    96.89 &   99.28 &     0.64 &  49.63 &    94.20 &    0.01 &    50.72 &  97.92 &    97.70 &   99.50 &     0.49 &  49.92 &     0.70 &   82.74 &     0.13 &   9.80 &    84.11 &  94.95 &     4.18 &  45.40 &    84.67 &    0.00 &    84.41 &  93.16 \\
         & LIRA &       1.77 &   99.83 &     0.17 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.82 &   99.94 &     0.06 &  49.52 &     0.68 &   99.98 &     0.02 &  49.46 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.98 &   99.56 &     0.49 &   50.0 &    63.21 &    0.58 &    60.45 &  82.10 &    96.60 &   99.47 &     0.38 &  49.36 &    88.47 &    0.00 &    52.78 &  95.03 &    98.08 &   99.24 &     0.67 &  50.16 &     5.41 &   39.31 &     4.45 &  33.84 &    85.16 &  98.96 &     0.62 &  43.89 &    91.11 &   99.94 &     0.02 &  46.56 \\
         & TrojanNN &      98.57 &  100.00 &     0.00 &   50.0 &    78.19 &    0.00 &    74.77 &  89.81 &    96.76 &  100.00 &     0.00 &  49.10 &    98.08 &    0.00 &    91.50 &  99.75 &    98.17 &   95.20 &     4.31 &  52.20 &    19.13 &   99.79 &     0.21 &  10.38 &    87.41 &  99.99 &     0.01 &  44.43 &    87.09 &  100.00 &     0.00 &  44.26 \\
         & WaNet &      97.74 &   94.25 &     5.59 &   50.0 &    21.35 &   84.09 &     5.31 &  16.88 &    96.36 &   72.65 &    26.09 &  60.11 &    97.08 &    0.00 &    96.39 &  96.80 &     7.16 &  100.00 &     0.00 &   4.71 &    68.77 &   94.66 &     3.08 &  35.52 &    87.47 &  69.98 &    27.03 &  57.00 &    84.03 &    0.00 &    84.44 &  90.27 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      97.28 &   93.44 &     6.30 &   50.0 &    12.36 &    0.49 &     9.40 &  54.01 &    96.02 &   93.75 &     6.02 &  49.37 &    96.91 &    0.00 &    96.85 &  96.53 &      NaN &     NaN &      NaN &  48.08 &     0.48 &  100.00 &     0.00 &   1.60 &    79.45 &   8.61 &    56.19 &  83.50 &    58.46 &    0.00 &    58.77 &  77.31 \\
         & Blended &      97.74 &  100.00 &     0.00 &   50.0 &     0.48 &  100.00 &     0.00 &   1.37 &    96.48 &   99.84 &     0.14 &  49.45 &    95.67 &    0.68 &    48.51 &  98.62 &      NaN &     NaN &      NaN &  51.13 &     0.48 &  100.00 &     0.00 &   1.37 &    91.70 &  87.82 &     4.18 &  53.07 &    47.85 &  100.00 &     0.00 &  25.05 \\
         & Blind &      89.84 &    8.70 &    88.40 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    90.90 &    5.43 &    90.81 &  51.63 &    90.32 &    7.95 &    88.95 &  50.37 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.47 &   98.65 &     1.08 &   50.0 &     6.83 &   96.74 &     0.49 &   5.63 &    95.80 &   88.04 &    11.49 &  54.47 &    97.51 &    0.00 &    91.93 &  99.32 &    97.74 &    1.72 &    91.44 &  98.46 &     5.42 &    0.06 &     5.27 &  53.27 &    89.61 &  90.41 &     5.88 &  50.19 &    56.43 &    0.00 &    53.59 &  78.80 \\
         & Input &      96.32 &   85.03 &    14.34 &   50.0 &    36.76 &   73.92 &    11.65 &  25.77 &    95.51 &   64.80 &    33.38 &  59.71 &    97.02 &    0.00 &    96.22 &  92.51 &    96.87 &   46.13 &    51.68 &  69.45 &     1.12 &   90.60 &     0.66 &   2.40 &    74.61 &  12.16 &    64.92 &  75.58 &    57.69 &    0.00 &    57.89 &  73.20 \\
         & LF &      97.25 &    0.42 &    97.24 &   50.0 &     3.09 &    0.00 &     3.10 &   3.13 &    89.87 &    7.48 &    89.90 &  46.31 &    97.25 &    0.42 &    97.24 &  50.00 &    96.88 &    0.76 &    96.87 &  49.81 &    97.51 &    0.22 &    97.50 &  50.10 &    69.33 &   9.30 &    69.55 &  36.04 &    60.36 &    0.00 &    60.61 &  31.77 \\
         & LIRA &       0.48 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &   99.07 &     0.00 &  50.47 &     0.48 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.85 &   99.43 &     0.53 &   50.0 &     0.48 &  100.00 &     0.00 &   1.31 &    95.97 &   98.93 &     0.79 &  49.31 &    96.94 &    0.26 &    66.09 &  99.13 &    97.64 &   98.21 &     1.42 &  50.51 &     6.48 &    0.00 &     6.46 &  54.03 &    86.90 &  83.16 &     3.55 &  52.66 &    48.81 &   99.92 &     0.01 &  25.48 \\
         & TrojanNN &      97.77 &  100.00 &     0.00 &   50.0 &     5.70 &    0.00 &     5.73 &  53.97 &    97.01 &  100.00 &     0.00 &  49.62 &    97.63 &    0.00 &    89.62 &  99.93 &    97.66 &   99.46 &     0.41 &  50.22 &     0.48 &  100.00 &     0.00 &   1.35 &    78.03 &   3.25 &    40.02 &  88.50 &    56.77 &    0.00 &    50.36 &  79.50 \\
         & WaNet &      94.76 &   98.32 &     1.67 &   50.0 &     8.18 &    0.00 &     8.15 &  55.87 &    94.05 &   69.65 &    28.33 &  63.98 &    98.17 &    0.00 &    96.88 &  99.16 &    28.03 &   99.86 &     0.14 &  16.63 &     4.99 &    0.00 &     5.04 &  54.27 &    73.38 &  46.19 &    36.05 &  65.37 &    57.04 &    0.00 &    57.38 &  80.30 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      97.05 &   94.95 &     4.92 &   50.0 &    96.67 &   96.29 &     3.63 &  49.81 &    97.30 &   94.81 &     5.04 &  50.07 &    93.63 &   23.87 &    73.93 &  83.83 &      NaN &     NaN &      NaN &  48.95 &    96.16 &   94.36 &     5.41 &  49.85 &    72.98 &   2.74 &    73.50 &  84.07 &    71.27 &   90.26 &     8.35 &  39.45 \\
         & Blended &      96.73 &   99.92 &     0.07 &   50.0 &    98.01 &  100.00 &     0.00 &  50.00 &    97.62 &  100.00 &     0.00 &  50.00 &    87.68 &   53.77 &    28.69 &  68.55 &      NaN &     NaN &      NaN &  51.60 &    74.25 &   93.29 &     5.10 &  42.07 &     5.46 &   0.00 &     5.49 &  54.33 &    79.13 &   99.93 &     0.06 &  41.20 \\
         & Blind &      97.81 &   85.94 &    13.91 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    90.78 &    8.47 &    77.79 &  85.22 &    97.81 &   85.94 &    13.91 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      97.64 &   99.84 &     0.16 &   50.0 &     0.48 &  100.00 &     0.00 &   1.42 &    96.38 &   73.99 &    24.70 &  62.29 &    90.97 &    1.25 &    83.58 &  95.96 &    97.64 &   99.84 &     0.16 &  50.00 &    95.84 &   99.49 &     0.44 &  49.28 &     5.70 &   0.00 &     5.73 &  53.95 &    79.44 &   32.82 &    54.41 &  74.41 \\
         & Input &      97.81 &   90.52 &     9.32 &   50.0 &    97.72 &   67.06 &    32.28 &  61.68 &    97.21 &   71.54 &    27.51 &  59.19 &    92.45 &    0.77 &    88.70 &  92.19 &    97.41 &   90.22 &     9.71 &  49.95 &     0.48 &   99.88 &     0.00 &   1.33 &    73.71 &  29.39 &    50.85 &  68.52 &    79.53 &    0.00 &    79.30 &  86.12 \\
         & LF &      96.57 &    1.38 &    96.56 &   50.0 &    78.19 &    0.21 &    78.56 &  41.39 &    94.09 &    3.80 &    94.06 &  48.76 &    96.60 &    1.19 &    96.59 &  50.09 &    96.57 &    1.38 &    96.56 &  50.00 &    95.01 &    1.33 &    95.00 &  49.24 &    61.27 &   9.48 &    61.51 &  32.35 &    79.50 &    0.00 &    79.83 &  42.15 \\
         & LIRA &       0.48 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &  100.00 &     0.00 &  50.00 &     0.48 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      97.67 &   99.25 &     0.74 &   50.0 &     0.93 &  100.00 &     0.00 &   1.63 &    97.78 &   99.33 &     0.67 &  50.00 &    89.56 &   83.32 &    15.61 &  53.91 &    97.67 &   99.25 &     0.74 &  50.00 &    92.86 &   80.01 &    16.91 &  57.22 &    78.94 &  96.48 &     1.83 &  42.02 &    81.04 &   98.75 &     1.24 &  41.94 \\
         & TrojanNN &      97.22 &   99.99 &     0.01 &   50.0 &    98.27 &  100.00 &     0.00 &  50.00 &    97.71 &   99.99 &     0.01 &  50.00 &    89.14 &    3.95 &    64.03 &  93.98 &    97.22 &   99.99 &     0.01 &  50.00 &    97.86 &   99.99 &     0.01 &  50.00 &    21.66 &  25.33 &    13.05 &  49.55 &    76.65 &  100.00 &     0.00 &  39.71 \\
         & WaNet &      91.87 &   92.02 &     7.86 &   50.0 &    55.99 &    0.02 &    56.09 &  78.06 &    96.06 &   66.51 &    32.44 &  62.76 &    89.94 &   15.30 &    78.73 &  87.40 &    91.87 &   92.02 &     7.86 &  50.00 &    94.13 &   91.77 &     8.03 &  50.12 &    76.98 &   7.74 &    74.51 &  84.70 &    79.81 &    0.00 &    80.12 &  89.98 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      97.37 &   95.89 &     4.08 &   50.0 &     0.48 &  100.00 &     0.00 &   1.55 &    98.57 &   94.85 &     5.05 &  50.52 &    97.36 &   95.89 &     4.08 &  50.00 &      NaN &     NaN &      NaN &  49.26 &    71.66 &   77.76 &     7.49 &  46.21 &     5.46 &   0.00 &     5.49 &  51.99 &    75.22 &    0.00 &    75.55 &  86.87 \\
         & Blended &      99.08 &   99.92 &     0.08 &   50.0 &    99.22 &  100.00 &     0.00 &  50.00 &    99.03 &   99.89 &     0.11 &  49.99 &    99.08 &   99.92 &     0.08 &  50.00 &      NaN &     NaN &      NaN &  50.42 &    98.54 &  100.00 &     0.00 &  49.73 &     5.46 &   0.00 &     5.49 &  53.15 &    61.62 &   99.98 &     0.02 &  31.27 \\
         & Blind &      98.01 &    1.37 &    93.68 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.00 &    1.37 &    93.68 &  50.00 &    98.01 &    1.37 &    93.68 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      98.54 &   99.82 &     0.18 &   50.0 &    99.36 &   99.82 &     0.18 &  50.00 &    99.36 &   99.63 &     0.37 &  50.10 &    98.54 &   99.82 &     0.18 &  50.00 &    98.54 &   99.82 &     0.18 &  50.00 &    99.21 &   99.76 &     0.24 &  50.03 &      NaN &    NaN &      NaN &  50.64 &    11.63 &   54.36 &     7.20 &  29.27 \\
         & Input &      97.73 &   95.37 &     4.59 &   50.0 &    98.70 &   64.59 &    35.02 &  65.39 &    98.42 &   72.55 &    26.86 &  61.41 &    98.61 &   97.15 &     2.85 &  50.00 &    98.61 &   97.15 &     2.85 &  50.00 &    86.40 &   97.47 &     2.53 &  44.33 &      NaN &    NaN &      NaN &  48.82 &    76.64 &    0.00 &    76.49 &  87.14 \\
         & LF &      97.28 &    1.67 &    97.27 &   50.0 &     0.48 &  100.00 &     0.00 &   1.60 &    97.06 &    1.62 &    97.05 &  49.91 &    97.36 &    0.70 &    97.40 &  50.49 &    97.28 &    1.67 &    97.27 &  50.00 &    90.48 &    3.48 &    90.50 &  46.60 &     5.46 &   0.00 &     5.49 &   4.92 &    75.81 &    0.00 &    76.17 &  40.10 \\
         & LIRA &       4.57 &   98.39 &     0.64 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.48 &  100.00 &     0.00 &  47.95 &     0.48 &  100.00 &     0.00 &  47.95 &      NaN &     NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      79.96 &   91.76 &     5.54 &   50.0 &    98.64 &   99.90 &     0.10 &  50.00 &    98.36 &   99.76 &     0.23 &  50.00 &    77.46 &   72.54 &    19.51 &  58.36 &    79.96 &   91.76 &     5.54 &  50.00 &    41.69 &   93.52 &     3.59 &  30.87 &     1.19 &   0.00 &     1.19 &  56.49 &    59.37 &   99.59 &     0.19 &  39.70 \\
         & TrojanNN &      98.95 &   99.94 &     0.05 &   50.0 &    99.41 &  100.00 &     0.00 &  50.00 &    99.05 &   99.98 &     0.02 &  50.00 &    98.95 &   99.94 &     0.05 &  50.00 &    98.95 &   99.94 &     0.05 &  50.00 &    98.94 &   99.94 &     0.06 &  50.00 &     5.46 &   0.00 &     5.49 &  53.23 &    14.98 &   95.47 &     0.76 &  10.25 \\
         & WaNet &      98.00 &   96.61 &     3.29 &   50.0 &    98.94 &   85.72 &    13.98 &  55.45 &    98.60 &   84.65 &    15.03 &  55.98 &    98.52 &   94.11 &     5.77 &  51.25 &    98.00 &   96.61 &     3.29 &  50.00 &    98.38 &   96.34 &     3.59 &  50.14 &     5.23 &   0.00 &     5.24 &  51.92 &    26.25 &    0.00 &    26.53 &  62.43 \\
\bottomrule
\end{tabular}


==> tables/gtsrb_0.1_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &  DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) &  DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &  DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &  DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    97.69 &   10.95 &    88.21 &  74.15 &    98.21 &    0.09 &    70.93 &  79.58 &    98.73 &    5.09 &    94.00 &   77.08 &    96.47 &   0.02 &    96.46 &   79.23 &    97.28 &   95.23 &     4.67 &  50.00 &    98.69 &    0.63 &    98.00 &   79.31 &    97.48 &    0.01 &    97.45 &   79.62 &    96.83 &   94.22 &     5.74 &  49.79 \\
         & Blended &    97.90 &  100.00 &     0.00 &  49.66 &    98.38 &  100.00 &     0.00 &  49.90 &    98.57 &  100.00 &     0.00 &   50.00 &    92.35 &  86.35 &     8.59 &   53.71 &    98.14 &  100.00 &     0.00 &  49.78 &    98.61 &  100.00 &     0.00 &   50.00 &    97.76 &    8.03 &    59.74 &   95.57 &    98.76 &  100.00 &     0.00 &  50.00 \\
         & Blind &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.49 &   14.04 &    40.53 &   77.63 &    87.46 &   0.00 &    86.89 &   84.65 &    43.44 &   55.69 &    35.52 &  56.80 &    97.82 &    0.04 &    96.91 &   84.63 &    91.63 &    0.04 &    91.54 &   84.63 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    97.14 &    0.03 &    87.78 &  99.79 &    99.14 &    1.54 &    45.58 &  99.18 &    98.99 &    0.01 &    92.59 &   99.95 &    97.70 &   1.27 &    89.06 &   99.32 &    97.45 &    0.00 &    89.19 &  99.95 &    98.76 &    0.00 &    93.91 &   99.95 &    98.93 &    0.11 &    91.11 &   99.90 &    97.73 &   93.32 &     6.31 &  53.29 \\
         & Input &    98.50 &   49.50 &    49.49 &  71.62 &    98.08 &    2.32 &    88.91 &  95.21 &    98.40 &   29.81 &    69.45 &   81.46 &    97.09 &   0.52 &    92.15 &   96.03 &    98.84 &    0.06 &    96.89 &  96.34 &    98.27 &   40.65 &    58.68 &   76.04 &    98.55 &    0.01 &    96.71 &   96.36 &    97.19 &   63.58 &    35.51 &  64.54 \\
         & LF &    97.59 &   99.20 &     0.72 &  50.02 &    97.59 &   99.70 &     0.27 &  49.83 &    98.01 &   79.98 &    17.08 &   59.80 &    95.78 &  16.15 &    31.00 &   90.64 &    97.81 &   99.42 &     0.57 &  50.02 &    98.14 &   51.83 &    40.02 &   73.87 &    97.97 &    1.34 &    77.37 &   99.11 &    97.46 &   99.59 &     0.37 &  49.77 \\
         & LIRA &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    96.37 &    0.02 &    84.57 &   99.91 &    93.71 &   0.15 &    88.09 &   99.84 &      NaN &     NaN &      NaN &    NaN &    96.34 &    0.02 &    84.72 &   99.90 &    96.18 &    0.02 &    82.60 &   99.91 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    97.66 &   98.66 &     1.13 &  50.29 &    97.75 &   99.46 &     0.45 &  49.94 &    97.92 &   99.10 &     0.86 &   50.20 &    96.14 &   1.88 &    57.06 &   97.92 &    97.93 &   99.50 &     0.47 &  50.01 &    97.95 &   99.39 &     0.59 &   50.07 &    97.72 &    0.29 &    87.30 &   99.50 &    97.57 &   99.55 &     0.41 &  49.80 \\
         & TrojanNN &    98.27 &    0.00 &    86.75 &  99.85 &    98.31 &   71.07 &    16.01 &  64.34 &    98.54 &    0.02 &    91.59 &   99.97 &    95.98 &   0.02 &    85.19 &   98.70 &    98.51 &  100.00 &     0.00 &  49.97 &    98.20 &    0.11 &    91.11 &   99.76 &    87.53 &    0.83 &    76.06 &   94.07 &    97.73 &  100.00 &     0.00 &  49.58 \\
         & WaNet &    96.96 &    8.97 &    82.93 &  92.25 &    97.62 &   88.07 &     8.71 &  53.03 &    98.54 &    0.29 &    97.89 &   96.98 &    96.72 &   0.00 &    96.70 &   96.62 &    97.66 &    0.04 &    96.41 &  97.06 &    98.61 &    0.56 &    97.63 &   96.84 &    98.25 &    0.00 &    98.03 &   97.12 &    96.94 &   74.82 &    24.38 &  59.32 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    96.02 &    0.03 &    96.00 &  96.07 &    97.66 &    0.00 &    74.21 &  96.72 &    97.60 &   46.39 &    51.70 &   73.52 &    96.37 &   3.41 &    85.95 &   94.56 &    97.02 &   93.54 &     6.20 &  49.87 &    97.41 &   89.80 &     9.82 &   51.82 &    97.17 &    0.00 &    97.11 &   96.66 &    96.59 &   94.56 &     5.21 &  49.65 \\
         & Blended &    96.83 &   99.99 &     0.01 &  49.54 &    97.85 &  100.00 &     0.00 &  50.00 &    98.08 &  100.00 &     0.00 &   50.00 &    96.27 &  91.94 &     3.98 &   53.29 &    97.79 &   97.84 &     1.62 &  51.08 &    97.54 &   99.63 &     0.27 &   50.08 &    94.99 &    2.60 &    48.28 &   97.32 &    97.21 &   99.98 &     0.01 &  49.74 \\
         & Blind &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.04 &    0.00 &    73.90 &   54.35 &    94.37 &   0.00 &    88.95 &   54.35 &    84.85 &   12.37 &    84.43 &  47.51 &    97.75 &    0.00 &    72.10 &   54.35 &    94.97 &    0.10 &    93.96 &   54.30 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    96.46 &    0.00 &    89.30 &  98.82 &    98.53 &   28.56 &    50.24 &  85.04 &    98.32 &    0.00 &    26.02 &   99.32 &    98.11 &   6.91 &    80.16 &   95.87 &    97.60 &    0.00 &    91.83 &  99.32 &    98.36 &    0.00 &    73.91 &   99.32 &    98.19 &    0.03 &    92.06 &   99.31 &    97.73 &   86.93 &    12.13 &  55.86 \\
         & Input &    96.65 &    0.02 &    95.19 &  92.51 &    97.74 &    0.56 &    93.26 &  92.23 &    97.37 &    4.69 &    91.45 &   90.17 &    95.75 &   7.91 &    83.93 &   88.28 &    96.89 &    1.03 &    93.16 &  92.00 &    97.09 &    1.69 &    93.79 &   91.67 &    97.57 &    0.06 &    39.10 &   92.49 &    96.26 &   63.72 &    35.27 &  60.63 \\
         & LF &    96.03 &    1.06 &    96.01 &  49.39 &    97.53 &    0.00 &    97.53 &  50.21 &    96.81 &    0.01 &    96.83 &   49.99 &    95.84 &   0.01 &    95.85 &   49.50 &    97.10 &    0.37 &    97.09 &  49.95 &    97.52 &    0.02 &    97.52 &   50.20 &    94.77 &    0.00 &    94.75 &   48.97 &    92.00 &    5.41 &    92.25 &  47.38 \\
         & LIRA &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    89.25 &    0.25 &    72.63 &   99.87 &    82.84 &   0.03 &    70.25 &   99.98 &      NaN &     NaN &      NaN &    NaN &    87.83 &    1.26 &    67.37 &   99.37 &    90.49 &    0.49 &    70.18 &   99.76 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    97.61 &   98.95 &     0.85 &  50.12 &    97.93 &   98.85 &     0.91 &  50.29 &    97.95 &   99.41 &     0.56 &   50.01 &    43.97 &   0.00 &    15.83 &   72.77 &    97.74 &   98.21 &     1.45 &  50.55 &    97.74 &   98.58 &     1.31 &   50.37 &    94.40 &   68.74 &    20.83 &   63.62 &    96.33 &   99.65 &     0.26 &  49.24 \\
         & TrojanNN &    97.60 &    1.41 &    78.96 &  99.21 &    97.88 &   99.55 &     0.00 &  50.22 &    97.79 &  100.00 &     0.00 &   50.00 &    94.40 &   0.00 &    71.72 &   98.32 &    97.78 &   58.53 &    34.81 &  70.74 &    97.59 &   99.99 &     0.01 &   49.92 &    95.29 &    0.02 &    83.17 &   98.75 &    96.90 &  100.00 &     0.00 &  49.57 \\
         & WaNet &    97.99 &   60.37 &    37.42 &  68.97 &    98.79 &    2.42 &    83.13 &  97.95 &    98.44 &    0.42 &    94.30 &   98.95 &    97.49 &   0.82 &    92.36 &   98.75 &    27.91 &   99.82 &     0.18 &  16.58 &    98.37 &    0.20 &    92.01 &   99.06 &    94.76 &   98.32 &     1.67 &   50.00 &    95.30 &   66.80 &    31.57 &  65.76 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    96.82 &   94.88 &     5.00 &  49.92 &    98.13 &    0.00 &    97.37 &  97.47 &    98.14 &   48.20 &    51.20 &   73.37 &    96.88 &   0.00 &    96.30 &   97.39 &    96.86 &   93.54 &     6.22 &  50.61 &    97.47 &   82.87 &    16.32 &   56.04 &    97.97 &   42.25 &    57.07 &   76.35 &    97.88 &   95.23 &     4.60 &  50.00 \\
         & Blended &    96.76 &   99.90 &     0.09 &  50.01 &    97.66 &    5.14 &    23.29 &  97.39 &    98.04 &   98.62 &     1.29 &   50.65 &    97.00 &   0.10 &    17.89 &   99.91 &    96.69 &   99.94 &     0.05 &  49.98 &    97.70 &   99.71 &     0.28 &   50.11 &    95.42 &    2.04 &    54.23 &   98.28 &    98.34 &   99.98 &     0.02 &  50.00 \\
         & Blind &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.06 &   80.58 &    19.09 &   52.68 &    97.13 &   0.00 &    71.49 &   92.63 &      NaN &     NaN &      NaN &    NaN &    98.15 &   88.67 &    11.20 &   50.00 &    63.52 &    2.37 &    57.10 &   74.64 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    97.57 &   99.33 &     0.67 &  50.22 &    98.33 &    3.83 &    83.69 &  98.01 &    98.36 &   94.46 &     5.46 &   52.69 &    98.23 &   0.00 &    68.17 &   99.92 &    96.92 &   99.67 &     0.32 &  49.72 &    97.92 &   95.42 &     4.49 &   52.21 &    98.47 &   93.99 &     5.96 &   52.93 &    97.60 &   95.68 &     4.13 &  52.06 \\
         & Input &    97.43 &   91.99 &     7.96 &  49.81 &    98.48 &    0.25 &    95.39 &  95.14 &    98.28 &   72.98 &    26.91 &   58.77 &    97.74 &   7.12 &    87.48 &   91.67 &    97.02 &   87.24 &    12.61 &  51.25 &    97.93 &   84.52 &    15.43 &   53.00 &    98.23 &   75.70 &    24.19 &   57.41 &    98.04 &   96.41 &     3.44 &  50.00 \\
         & LF &    96.43 &    1.44 &    96.41 &  49.93 &    98.12 &    0.00 &    98.11 &  50.69 &    98.02 &    0.01 &    98.01 &   50.68 &    97.65 &   0.02 &    97.64 &   50.68 &    96.55 &    1.30 &    96.53 &  50.02 &    97.27 &    0.02 &    97.26 &   50.68 &    95.89 &    0.04 &    95.89 &   50.33 &    95.27 &    2.88 &    95.24 &  49.35 \\
         & LIRA &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     5.70 &    0.00 &     5.73 &  100.00 &     5.70 &   0.00 &     5.73 &  100.00 &      NaN &     NaN &      NaN &    NaN &     5.94 &    0.00 &     5.97 &  100.00 &     0.48 &    0.00 &     0.48 &  100.00 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    97.52 &   99.11 &     0.89 &  50.00 &    98.31 &   32.61 &    57.78 &  83.32 &    98.23 &   95.67 &     4.19 &   51.79 &    97.92 &   0.29 &    50.19 &   99.48 &    97.44 &   99.09 &     0.91 &  49.97 &    97.86 &   97.66 &     2.24 &   50.80 &    60.12 &    0.99 &    51.30 &   80.35 &    97.83 &   99.66 &     0.31 &  50.00 \\
         & TrojanNN &    97.21 &   99.96 &     0.04 &  50.01 &    96.06 &    1.19 &    71.77 &  98.82 &    98.23 &   99.64 &     0.36 &   50.18 &    97.29 &   0.00 &    19.74 &  100.00 &    97.21 &   99.99 &     0.01 &  50.00 &    97.97 &   99.97 &     0.03 &   50.01 &    70.97 &    0.16 &    51.41 &   86.79 &    97.89 &  100.00 &     0.00 &  50.00 \\
         & WaNet &    91.05 &   92.13 &     7.72 &  49.59 &    98.20 &    0.01 &    98.01 &  96.01 &    98.12 &    0.27 &    97.69 &   95.88 &    97.94 &   0.38 &    97.24 &   95.82 &    91.75 &   92.22 &     7.66 &  49.94 &    98.17 &    0.27 &    97.65 &   95.88 &    97.74 &    1.09 &    96.13 &   95.47 &    95.80 &   78.03 &    21.03 &  57.00 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &    95.48 &   96.70 &     3.30 &  49.05 &    99.54 &   87.74 &    12.22 &  54.07 &    99.44 &   90.72 &     9.23 &   52.58 &    10.47 &   0.00 &    10.52 &   54.49 &    97.21 &   96.04 &     3.93 &  49.92 &     6.47 &    0.00 &     6.40 &   52.49 &    99.51 &   66.97 &    32.99 &   64.46 &    98.10 &   96.40 &     3.56 &  50.00 \\
         & Blended &    98.89 &   99.86 &     0.14 &  49.93 &    98.56 &    0.02 &    37.58 &  99.69 &    99.44 &   99.82 &     0.18 &   50.05 &     9.05 &   0.00 &     6.34 &   54.94 &    99.05 &   99.90 &     0.10 &  49.99 &     4.99 &    0.00 &     5.01 &   52.91 &    99.40 &   99.86 &     0.14 &   50.03 &    98.23 &   99.89 &     0.11 &  49.59 \\
         & Blind &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    98.49 &    1.05 &    95.12 &   50.16 &    16.50 &   0.00 &    16.95 &    9.93 &      NaN &     NaN &      NaN &    NaN &    14.92 &    0.00 &    14.42 &    9.14 &    98.35 &    1.81 &    94.42 &   50.00 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      NaN &     NaN &      NaN &  50.64 &    98.85 &    0.50 &     9.94 &  99.66 &    99.44 &   99.74 &     0.26 &   50.04 &    98.51 &   0.39 &    92.24 &   99.70 &      NaN &     NaN &      NaN &  50.64 &    96.40 &    0.88 &    88.74 &   98.39 &    98.54 &   99.82 &     0.18 &   50.00 &    99.25 &   99.55 &     0.45 &  50.13 \\
         & Input &    98.21 &   95.46 &     4.54 &  50.00 &    98.72 &   10.46 &    86.95 &  92.45 &    99.28 &   95.33 &     4.66 &   50.02 &    95.83 &   2.66 &    91.74 &   95.41 &    98.47 &   97.25 &     2.75 &  50.00 &    97.38 &    0.32 &    95.07 &   97.35 &    99.23 &   95.97 &     4.03 &   50.00 &    98.28 &   66.84 &    32.87 &  64.26 \\
         & LF &    96.14 &    2.90 &    96.13 &  49.43 &    99.38 &    0.00 &    99.38 &  50.84 &    99.06 &    0.00 &    99.05 &   50.84 &    10.18 &   0.00 &    10.23 &    7.28 &    96.49 &    2.64 &    96.48 &  49.60 &     5.46 &    0.00 &     5.48 &    4.92 &    97.78 &    0.01 &    97.80 &   50.83 &    93.14 &    4.38 &    93.11 &  47.93 \\
         & LIRA &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &   96.91 &     6.86 &   0.00 &     6.79 &   99.20 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &   96.91 &      NaN &     NaN &      NaN &   96.91 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    78.64 &   91.57 &     5.65 &  49.43 &    94.96 &   21.22 &    63.88 &  85.27 &    94.40 &   40.58 &    50.20 &   75.59 &    85.63 &   0.78 &    71.14 &   95.49 &    78.12 &   91.49 &     5.39 &  49.21 &    84.85 &    2.97 &    72.33 &   94.40 &    89.31 &   47.84 &    41.42 &   71.96 &    98.27 &   99.87 &     0.13 &  50.00 \\
         & TrojanNN &    98.44 &   99.98 &     0.02 &  49.75 &    97.89 &    0.46 &    18.81 &  99.21 &    99.19 &  100.00 &     0.00 &   50.00 &    88.84 &   2.01 &    71.04 &   93.91 &    98.77 &   99.94 &     0.05 &  49.91 &     8.31 &    0.00 &     8.46 &   54.66 &    99.05 &  100.00 &     0.00 &   50.00 &    99.24 &  100.00 &     0.00 &  50.00 \\
         & WaNet &    97.97 &   96.42 &     3.47 &  50.08 &    99.39 &    2.51 &    96.83 &  97.05 &    99.45 &   66.95 &    32.71 &   64.83 &    99.37 &   0.32 &    98.99 &   98.15 &    97.96 &   96.37 &     3.52 &  50.10 &    97.09 &   13.18 &    84.28 &   91.25 &    98.00 &   96.61 &     3.29 &   50.00 &    98.69 &   85.29 &    14.51 &  55.66 \\
\bottomrule
\end{tabular}


==> tables/table-attack-algorithms.tex <==

\begin{table*}[htbp]
%\vspace{-1em}
\centering
\caption{Categorizations of 20 implemented backdoor attack algorithms in BackdoorBench, according to threat model, trigger and target label.}
\label{tab: 20 attacks}
\scalebox{0.84}{
\begin{tabular}{p{.095\textwidth}
% >{\centering\arraybackslash}  
p{.05\textwidth}
% >{\centering\arraybackslash} 
p{.05\textwidth}
% >{\centering\arraybackslash}  
p{.04\textwidth}
% >{\centering\arraybackslash} 
p{.04\textwidth}
% >{\centering\arraybackslash}  
p{.04\textwidth}
% >{\centering\arraybackslash} 
p{.04\textwidth} % >{\centering\arraybackslash}
p{.04\textwidth} %>{\centering\arraybackslash} 
p{.05\textwidth} %>{\centering\arraybackslash}  
p{.05\textwidth} %>{\centering\arraybackslash} 
p{.04\textwidth} %>{\centering\arraybackslash}  
p{.038\textwidth} %>{\centering\arraybackslash} 
p{.034\textwidth} %>{\centering\arraybackslash} 
p{.034\textwidth} %>{\centering\arraybackslash} 
p{.038\textwidth} %>{\centering\arraybackslash} 
p{.036\textwidth} %>{\centering\arraybackslash}
}
\hline
 \multirow{2}{*}{\textbf{Attack}}  & \multicolumn{2}{c}{\textbf{Threat model}} & \multicolumn{2}{c}{\textbf{Trigger visibility}} & \multicolumn{2}{c}{\textbf{Trigger coverage}} & \multicolumn{2}{c}{\textbf{Trigger fusion mode I}} & \multicolumn{2}{c}{\textbf{Trigger fusion mode II}} &  
 \multicolumn{2}{c}{\textbf{Trigger fusion mode III}} & \multicolumn{2}{c}{\textbf{Target type}} 
 \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 algorithm & \scalebox{0.8}{data} \scalebox{0.8}{poisoning} & \scalebox{0.8}{training}  \scalebox{0.8}{controllable} & visible & invisible & local & global  & additive & non-additive & sample-agnostic & sample-specific & static & dynamic &  \scalebox{0.8}{label} \scalebox{0.8}{inconsistent} & \scalebox{0.8}{label} \scalebox{0.8}{consistent} 
\\
\hline 
BadNets \cite{gu2019badnets} & \checkmark &   & \checkmark &   & \checkmark &  & \checkmark &  & \checkmark & & \checkmark &  & \checkmark &  
\\
Blended \cite{chen2017targeted} & \checkmark &   & & \checkmark   & & \checkmark  & \checkmark &  & \checkmark & & \checkmark &  & \checkmark & 
\\
LC \cite{turner2019labelconsistent} & \checkmark &   & \checkmark &   & \checkmark &  & \checkmark &  & \checkmark & & \checkmark & & & \checkmark 
\\
SIG \cite{SIG} & \checkmark &   & & \checkmark   & & \checkmark  & \checkmark &  & \checkmark &  & \checkmark &  &  & \checkmark
\\     
LF \cite{zeng2021rethinking} & \checkmark &   & & \checkmark  &  & \checkmark  &  \checkmark &  & \checkmark &   & \checkmark &  & \checkmark &  
\\
SSBA \cite{ssba} & \checkmark &   & & \checkmark   & & \checkmark  &  & \checkmark &  &  \checkmark &  & \checkmark & \checkmark & 
\\
Blind \cite{bagdasaryan2021blind} &  & \checkmark & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark & 
\\
BppAttack \cite{wang2022bppattack} & & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark & \checkmark &  & \checkmark & 
\\
TrojanNN \cite{liu2018trojaning} & & \checkmark &  \checkmark &  &  \checkmark &  & \checkmark &  & \checkmark &  &  \checkmark &  & \checkmark &     
\\
LIRA \cite{doan2021lira} & & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark & \checkmark &  & \checkmark & 
\\
\scalebox{0.85}{Input-aware} \cite{nguyen2020input} & &  \checkmark   & \checkmark &   & \checkmark &  & \checkmark &  & & \checkmark &  & \checkmark & \checkmark & 
\\
WaNet \cite{nguyen2021wanet} & &  \checkmark &  & \checkmark &  & \checkmark & & \checkmark & & \checkmark & \checkmark &  & \checkmark & 
\\
CTRL \cite{li2023embarrassingly} & \checkmark &   &  & \checkmark  &  & \checkmark &  & \checkmark & \checkmark & & \checkmark &  &  &  \checkmark
\\
FTrojan \cite{wang2022invisible} & \checkmark &   &  & \checkmark  &  & \checkmark &  & \checkmark & \checkmark & & \checkmark &  & \checkmark &  
\\
ReFool \cite{liu2020reflection} & \checkmark &   &  & \checkmark  &  & \checkmark & \checkmark &  & \checkmark & &  & \checkmark &  &  \checkmark
\\
\scalebox{0.85}{PoisonInk} \cite{zhang2022poison} &  & \checkmark  &  & \checkmark  &  & \checkmark &  & \checkmark &  & \checkmark &  & \checkmark & \checkmark &  
\\
\scalebox{0.8}{Adap-Blend} \cite{adapt} & \checkmark &   & & \checkmark   & & \checkmark  & \checkmark &  & \checkmark & &  & \checkmark & \checkmark & 
\\
TaCT \cite{demon} & \checkmark& & \checkmark& & \checkmark& & \checkmark& & \checkmark & & \checkmark& & \checkmark& 
\\
BELT \cite{qiu2023belt} & \checkmark& & \checkmark & & \checkmark & & \checkmark& & \checkmark& & & \checkmark& \checkmark&
\\
Marksman \cite{doan2022marksman} & \checkmark& \checkmark&  \checkmark & &  & \checkmark & \checkmark & & \checkmark& &  & \checkmark & & \checkmark
\\
\hline
\end{tabular}
}
\end{table*}


% \begin{table*}[ht]
% %\vspace{-1em}
% \centering
% \caption{Categorizations of 8 backdoor attack algorithms in BackdoorBench, according to \textit{threat models} and \textit{different kinds of trigger characteristics}.}
% \label{tab: 8 attacks}
% \scalebox{0.83}{
% \begin{tabular}{p{.15\textwidth}|p{.055\textwidth} p{.055\textwidth} | p{.055\textwidth} p{.055\textwidth} | p{.055\textwidth} p{.058\textwidth} | p{.055\textwidth} p{.07\textwidth} | p{.06\textwidth} p{.03\textwidth}  }
% \hline
%  Attack  & \multicolumn{2}{c|}{Threat model} & \multicolumn{8}{c}{Trigger characteristics} 
%  \\
%  \cline{4-11}
%  algorithm & D-P & T-C & V & In-V & Local & Global  & Add & N-Add & Ag & Sp
% \\
% \hline \hline
% BadNets \cite{gu2019badnets} & \checkmark &   & \checkmark &   & \checkmark &  & \checkmark &  & \checkmark & 
% \\
% Blended \cite{chen2017targeted} & \checkmark &   & & \checkmark   & & \checkmark  & \checkmark &  & \checkmark & 
% \\
% LC \cite{turner2019labelconsistent} & \checkmark &   & \checkmark &   & \checkmark &  & \checkmark &  & \checkmark & 
% \\
% SIG \cite{SIG} & \checkmark &   & & \checkmark   & & \checkmark  &  & \checkmark  & \checkmark & 
% \\
% LF \cite{zeng2021rethinking} & \checkmark &   & & \checkmark   & & \checkmark  &  & \checkmark  & &  \checkmark 
% \\
% SSBA \cite{ssba} & \checkmark &   & & \checkmark   & & \checkmark  &  & \checkmark  & &  \checkmark
% \\
% \scalebox{0.85}{Input-aware} \cite{nguyen2020input} & &  \checkmark   & \checkmark &   & \checkmark &  & \checkmark &  & &  \checkmark 
% \\
% WaNet \cite{nguyen2021wanet} & &  \checkmark &  & \checkmark &  & \checkmark & & \checkmark & & \checkmark
% \\
% \hline
% %
% \multicolumn{11}{l}{a) \textbf{Threat model}: D-P $\rightarrow$ data poisoning, \ie, the attacker can only manipulate the training data; } 
% \\
% \multicolumn{11}{l}{ \hspace{3em} T-C $\rightarrow$ training controllable, \ie, the attacker can control the training process and data;} 
% \\
% \multicolumn{11}{l}{b) \textbf{Trigger characteristics}:  }
% \\
% \multicolumn{11}{l}{  \hspace{3em} \textbf{b.1) Trigger visibility}: 
% V $\rightarrow$ visible; In-V $\rightarrow$ invisible; } 
% \\
% \multicolumn{11}{l}{  \hspace{3em} \textbf{b.2) Trigger coverage}: Local $\rightarrow$ the trigger is a local patch; Global $\rightarrow$ the trigger covers the whole sample;} 
% \\
% \multicolumn{11}{l}{ \hspace{3em} \textbf{b.3) Trigger fusion mode}: Add $\rightarrow$ additive, \ie, the fusion between the clean sample and the trigger is additive;} 
% \\
% \multicolumn{11}{l}{ \hspace{4.9em} N-Add $\rightarrow$ non-additive, \ie, the fusion between the clean sample and the trigger is non-additive;} 
% \\
% \multicolumn{11}{l}{ \hspace{3em} \textbf{b.4) Trigger fusion mode}: Ag $\rightarrow$ agnostic, \ie, the triggers in all poisoned samples are same;} 
% \\
% \multicolumn{11}{l}{ \hspace{4.9em} Sp $\rightarrow$ specific, \ie, different poisoned samples have different triggers.} 
% \end{tabular}
% }
% \end{table*}

==> tables/table-attack-implementation-details.tex <==
\begin{table*}[t]\footnotesize{ 
        \centering
        %\caption{Attack default parameter setting.}
        \caption{Hyper-parameter settings of all implemented attack methods.} 
        \label{tab:attack_param}
        \renewcommand{\arraystretch}{1.2}
        \setlength{\tabcolsep}{2pt}
        \scalebox{0.6}{
        \begin{tabular}{c|l|l|l}
        \hline
             {Attack}                    & {Hyper-parameter}                              & {Setting}            & Computational complexity   \\
            \hline
            \hline
            \multirow{12}{*}{General Settings} & attack target            &  all-to-one with class 0          &   train sample size($ N_{\mathcal{T}} $), \\
                                      & optimizer                 & SGD         &   batch size ($ B $),\\
                                      & momentum                  & 0.9                     &  forward process for net C ($ f_{C}  $), \\
                                      & weight decay              & 0.0005                    &  backward process for net C ($ b_{C} $), \\
                                      & batch size             & 128                   &  epochs ($ E $) , \\
                                      & epochs on CIFAR10 and CIFAR-100 & 100&  number of classes ( $ N_{cls} $)\\
                                      & epochs on GTSRB & 50&  \\
                                      &learning rate (lr) schedule (except for &CosineAnnealingLR&  \\
                                      & training-controllable attack) on &&\\
                                      
                                      & CIFAR10, CIFAR-100 and GTSRB&&  \\
                                      & epochs on TinyImageNet-200 & 200&  \\
                                      & lr schedule  on TinyImageNet-200&ReduceLROnPlateau&  \\
                                      & random seed & 0 & \\
                                                  \hline
            
            \multirow{2}{*}{BadNets \cite{gu2019badnets}}      & the trigger pattern      & $3\times3$ pure white patch &  
            $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\
              & the trigger location on poisoned samples  & downright corner (no margin left)       & 
            \\																			
                        \hline
            \multirow{2}{*}{Blended \cite{chen2017targeted}}      
            & the trigger pattern        & hello kitty               &  $ O(N_{\mathcal{T}} / B  E  (f + b))$  \\
             & the alpha blending coefficient for trigger generation ($\alpha$)  & 0.2                &  \\
            
            \hline

            
            \multirow{5}{*}{Blind \cite{bagdasaryan2021blind}} 
            & the trade-off weight of normal training loss  ($\alpha_0$) & 1.0 & $ O(2 N_{\mathcal{T}} / B  E  (f + b))$\\
            & the trade-off weight of backdoored loss  ($\alpha_1$) & 0.9 \\ 
            & the MGDA loss normalization type of model training & $l_2$-norm \\
            & the length of batch history to track losses of training ($T$) & 1000 \\
            & the loss threshold for backdoor attack to start attack & 1.0 \\
            \hline


            \multirow{4}{*}{BppAttack \cite{wang2022bppattack}} 
            & the negative sample ratio of training ($\rho_{neg}$) & 0.1 & $ O((1+\rho_{neg})N_{\mathcal{T}} / B  E  (f + b))$ \\
            & the step scheduler milestones for trainig & 100, 200, 300, 400 & \\ 
            & the step scheduler gamma for training & 0.1 & \\
            & the squeeze number in image dithering algorithm for trigger generation & 8 \\
            \hline


           %  \multirow{4}{*}{CTRL \cite{li2023embarrassingly}} 
           % & trigger channel & 1,2($C_b$ $C_r$) & \\
           % & patch location & (15,27) (For CIFAR-10) & \\
           % & trigger size & 4 $times$ 4 (For CIFAR-10) & \\
           % & trigger magnitude ($\alpha$) & 25 &\\
           %  \hline

             \multirow{10}{*}{Input-aware \cite{nguyen2020input}}     
             & the learning rate of generator (for model M, model G)               & 0.01            &  $O( E_{mask} N_{\mathcal{T}} / B (f_{mask} + b_{mask}) +  $\\
            & the training schedule (for model M, G  and C) & MultiStepLR & $(E - E_{mask} ) N_{\mathcal{T}} / B  (2f_{mask} +$\\
            & the training schedule milestones for model G             &200, 300, 400, 500            & $  2f_{generator} + 2b_{generator} + f + b) )$ \\
            & the training schedule milestones for model C             &100, 200, 300, 400           &  \\
            & the training schedule milestones for model M             & 10, 20         &  \\
            & the training schedule gamma (for model M and G)             & 0.1         &  \\
                & the trade-off weight of diversity loss term ($ \lambda_{div} $)& 1&  \\
                    & the trade-off weight of image regularization norm loss term ($ \lambda_{norm} $) & 400&  \\
                    & the mask density of trigger in regularization norm loss term & 0.032&  \\
                    &  the cross ratio for cross samples &  1 &  \\
                    &  the  train epochs of model M ($ E_{mask} $)&  25 &  \\
            \hline

            
            
            
            \multirow{4}{*}{Label Consistent \cite{turner2019labelconsistent}}      
            &  the adversarial attack method for poisoned samples generation &  PGD &   $ O(N_{\mathcal{T}} / B  E  (f + b) + N_{\mathcal{T}} / B  T_{step}  (f+ b) )$ \\
            & the adversarial attack step for poisoned samples generation  ($ T_{step} $)    & 100                &  \\
            & the step size in adversarial attack for poisoned samples generation  ($ \alpha$)      & 1.5                &  \\
             & the maximum perturbation size in adversarial attack for poisoned samples generation  ($ \epsilon$)      & 8              &  \\
            \hline

           


            \multirow{6}{*}{Low Frequency \cite{zeng2021rethinking}}     
            & the maximum number of outer loop termination & 50  &     $ O(T_{ter}  N_{sample}  (2f+ T_{df}f + T_{df}  N_{cls} b) +  $      \\
            & in deepfool for trigger generation ($ T_{ter}$)    &&  $N_{\mathcal{T}} / B  E  (f + b))$\\
            																	
            & the fooling rate in deepfool for trigger generation &0.2&  \\
            & the overshoot size in deepfool for trigger generation      & 0.02                    &  \\
            & the maximum number of inner loop iterations in deepfool on single      & 200                &  \\
            & image for trigger generation ($ T_{df} $)&&\\
            
            & the sample number used in UAP generation for trigger generation ($ N_{sample} $)& 100&  \\

              
            \hline

            \multirow{8}{*}{LIRA \cite{doan2021lira}}  
            & the learning rate of autoencoder  ($\gamma_T$) &0.0001& 
            $O( m (2f_{encoder} + b_{encoder} + 3f_{cls} + b_{cls}) N_{\mathcal{T}} / B  +   n (f_{encoder} + 2f_{cls} + b_{cls}) N_{\mathcal{T}} / B$   )\\
            & the maximum trigger perturbation size ($\epsilon$) &0.01& \\
            & the training epoch number of stage one ($m$)&50& \\
            & the training epoch number of stage two ($n$)&250& \\
            & the learning rate for model finetuning  ($\gamma_f$)& 0.01 & \\
            & the trade-off weight of backdoor loss term  ($\beta$) & 0.5& \\
            & the step scheduler milestones of model training & 50, 100, 150, 200 & \\ 
            & the step scheduler gamma of model training & 0.1 & \\          
            \hline

            % \multirow{8}{*}{PoisonInk \cite{zhang2022poison}}  
            % & model $H$ learning rate ($lr_H$)& 0.0002 & \\
            % & model $R$ learning rate ($lr_R$)& 0.0002 & \\
            % & model $D$ learning rate ($lr_D$)& 0.0002 & \\
            % & $H$, $R$, $D$ optimizer & Adam($\beta_1=0.5$,$\beta_2=0.999$) & \\
            % & $H$, $R$, $D$ scheduler stepsize & 80 & \\
            % & $H$, $R$, $D$ training epoch & 200 &  \\
            % & clean loss weight($\lambda$) & 13 & \\
            % & guidence network loss weight($\gamma$)& 1 & \\
            % \hline

            % \multirow{1}{*}{Refool \cite{liu2020reflection}}     
            % & ghost effect rate & 0 & \\
            % & m (top candidate number) & 200 & \\
            % &&&\\
            % &&&\\
            % \hline

        \multirow{2}{*}{SIG \cite{SIG}}     & the maximum perturbation size for sinusoidal backdoor signal ($ \delta $)        & 40          &  $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\ % input of FC layer
        & the frequency of sinusoidal backdoor signal ($ f $)           & 6                       &  \\
                                      
            \hline

            
            
            \multirow{1}{*}{SSBA \cite{ssba}}      & the encoded bit number for trigger generation         & 1       &  $ O(T_{step} (f_{auto} + b_{auto}) + N_{\mathcal{T}} / B  E  (f + b))  $\\ 
            & the train step for autoencoder ($T_{step}$)& 140000& \\
            \hline

            \multirow{4}{*}{TrojanNN \cite{liu2018trojaning} }
            & the target neural number for trigger generation ($n_t$) & 2 & $ O( n_t e(f+b) + N_{\mathcal{T}} / B  E  (f + b))$ \\
            & the mask shape for trigger generation & apple &  \\
            & the optimization neuron target value for trigger generation ($t$) & 100 & \\ 
            & the PGD step number for trigger generation ($e$) & 1000 & \\
            & the trigger learning rate in PGD for trigger generation ($lr$) & 0.1 & \\ 
            \hline

           
            \multirow{3}{*}{WaNet \cite{nguyen2021wanet}}     & the cross ratio for cross samples      & 2                     &  $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\
            & the learning rate scheduler for model training &MultiStepLR&  \\
            & the schedule milestones for model training &100, 200, 300, 400           &  \\
          & the grid rescale for trigger generation                & 1        &  \\
          \hline
        \multirow{2}{*}{FTrojan \cite{wang2022invisible}}     & the selected RGB channel for injecting the trigger      & [1,2]                    &  $ O(N_{\mathcal{T}} / B  E  (f + b))$ \\
            							& the location in the frequency domain for injecting the trigger  & [(15,15),(31,31)]          &  \\
                                      \hline
        \multirow{5}{*}{Adap-Blend \cite{adapt}}     & trigger pattern      & hello kitty                     &  $ O(N_{\mathcal{T}} / B  E  (f + b))$ \\
            							& alpha blending coefficient for trigger generation & 0.2&  \\
            							& cross ratio for cross samples & 0.05   &  \\
                                      & trigger partition pieces number for trigger generation               & 16        &  \\
                                      & mask rate for trigger generation & 0.5 & \\
                                      \hline
        \multirow{3}{*}{TaCT \cite{demon}}     & source classes      & [1,3]                     & $ O(N_{\mathcal{T}} / B  E  (f + b))$  \\
            							& cover classes & [5,7] &  \\
            							& cross ratio for cross samples & 0.05          &  \\
                                      \hline

        \multirow{2}{*}{BELT \cite{qiu2023belt}}     & mask rate      & 0.2                    &  $ O(N_{\mathcal{T}} / B  E  (f + b))$ \\
            							& cross ratio & 0.05          &  \\
                                      \hline      
        \multirow{2}{*}{CTRL \cite{li2023embarrassingly}}     & the image channels used for trigger generation      & {1,2}                    &  $ O(N_{\mathcal{T}} / B  E  (f + b))$ \\
        & the location index for trigger generation after DCT transformation & {15,31}          &  \\
          \hline
        \multirow{2}{*}{Marksman \cite{doan2022marksman}}   & a hyper-parameter for loss ($\alpha$)    &   0.5  &  \\
        & the perturbation ($\epsilon$)  & 0.3  & $ O(N_{\mathcal{T}}/(BE_{generator}(f_{generator}+b_{generator}) + 1/BE(f+b)))$ \\
        \hline
        \multirow{2}{*}{Refool \cite{liu2020reflection}}     & the number of iterations for the selection of candidates for injected reflection images ($T_{s}$)      & 16                    &  $ (T_{s} + 1) * O(N_{\mathcal{T}} / B  E  (f + b))$ \\
        & the number of injected reflection images (m)&200& \\
            							
                                      \hline
        \multirow{5}{*}{Poison Ink \cite{zhang2022poison}}     & the number of training iterations of injection,       & 200                    &  $ 4T_{G} * O(N_{\mathcal{T}} / B   (f_{injection} + b_{injection} + f_{extraction} + b_{extraction} + $ \\
        & extraction, and inference network  ($T_{G}$) & & $ f_{inference} + b_{inference})) + O(N_{\mathcal{T}} / B  E  (f + b))$  \\   					& the learning rate of injection, extraction and inference network & 0.0002 & \\		
        & the optimizer of injection, extraction and inference network & Adam & \\	
        & the scheduler of injection, extraction and inference network & step scheduler with stepsize = 80 & \\
                                      \hline
        \end{tabular}
        
        }
        }  
\end{table*}
% \begin{table*}[t]{\footnotesize 
%         \centering
%         %\caption{Attack default parameter setting.}
%         \caption{Hyper-parameter settings of all implemented attack methods.} 
%         \label{tab:attack_param}
%         \renewcommand{\arraystretch}{1.2}
%         \setlength{\tabcolsep}{2pt}
%         \scalebox{1}{
%         \begin{tabular}{c|l|l|l}
%         \hline
%              {Attack}                    & {Hyper-parameter}                              & {Setting}            & Theoretical complexity   \\
%             \hline
%             \hline
%             \multirow{12}{*}{General Settings} & attack target            &  all-to-one with class 0          &   train sample size($ N_{\mathcal{T}} $), \\
%                                       & optimizer                 & SGD         &   batch size ($ B $),\\
%                                       & momentum                  & 0.9                     &  forward process for net C ($ f_{C}  $), \\
%                                       & weight decay              & 0.0005                    &  backward process for net C ($ b_{C} $), \\
%                                       & batch size             & 128                   &  epochs ($ E $) , \\
%                                       & epochs on CIFAR10 and CIFAR-100 & 100&  number of classes ( $ N_{cls} $)\\
%                                       & epochs on GTSRB & 50&  \\
%                                       &lr schedule (except for &CosineAnnealingLR&  \\
%                                       & training-controllable attack) on &&\\
                                      
%                                       & CIFAR10, CIFAR-100 and GTSRB&&  \\
%                                       & epochs on TinyImageNet-200 & 200&  \\
%                                       & lr schedule  on TinyImageNet-200&ReduceLROnPlateau&  \\
%                                       & random seed & 0 & \\
%                                                   \hline
            
%             \multirow{2}{*}{BadNets \cite{gu2019badnets}}      &  pattern \& location       & $3\times3$, pure white,  at &  $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\
%              																								&&downright corner       &  \\
%              																								&&(no margin left)             &\\
             																								
%                         \hline

%             \multirow{2}{*}{Blended \cite{chen2017targeted}}      & pattern        & hello kitty               &  $ O(N_{\mathcal{T}} / B  E  (f + b))$  \\
%              & alpha      & 0.2                &  \\
            
%             \hline
            
%             \multirow{4}{*}{Label Consistent \cite{turner2019labelconsistent}}      &  adversarial attack &  PGD &   $ O(N_{\mathcal{T}} / B  E  (f + b) + N_{\mathcal{T}} / B  T_{step}  (f+ b) )$ \\
%                          													& step ($ T_{step} $)      & 100                &  \\
%                          													& $ \alpha$      & 1.5                &  \\
%         													                 & $ \epsilon$      & 8              &  \\
%                         \hline

%             \multirow{2}{*}{SIG \cite{SIG}}     & $ \delta $        & 40          &  $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\ % input of FC layer
%                                       & $ f $             & 6                       &  \\
                                      
%             \hline


%             \multirow{6}{*}{Low Frequency \cite{zeng2021rethinking}}     &maximum number of termination& 50  &     $ O(T_{ter}  N_{sample}  (2f+ T_{df}f + T_{df}  N_{cls} b) +  $      \\
%             																	& iteration   ($ T_{ter}$)     &&  $N_{\mathcal{T}} / B  E  (f + b))$\\
            																	
% 														            &fooling rate&0.2&  \\
% 														              &overshoot        & 0.02                    &  \\
% 														              &maximum number of iterations       & 200                &  \\
% 														              &for deepfool  ($ T_{df} $)&&\\
														              
% 														              														              &sample number for UAP ($ N_{sample} $)& 100&  \\
              
              
%             \hline

%             \multirow{1}{*}{SSBA \cite{ssba}}      & encoded bit          & 1       &  $ O(T_{step} (f_{auto} + b_{auto}) + N_{\mathcal{T}} / B  E  (f + b))  $\\ 
%             &autoencoder train step ($T_{step}$)& 140000& \\
%             \hline

%             \multirow{10}{*}{Input-aware \cite{nguyen2020input}}     & Generator lr  (both for M, G)              & 0.01            &  $O( E_{mask} N_{\mathcal{T}} / B (f_{mask} + b_{mask}) +  $\\
%             														& schedule (for M, G  and C) & MultiStepLR & $(E - E_{mask} ) N_{\mathcal{T}} / B  (2f_{mask} +$\\
%             														& schedule milestones for G             &200, 300, 400, 500            & $  2f_{generator} + 2b_{generator} + f + b) )$ \\
%             														& schedule milestones for C             &100, 200, 300, 400           &  \\
%             														& schedule milestones for M             & 10, 20         &  \\
%             														& schedule gamma (for M and G)             & 0.1         &  \\
%            																& $ \lambda_{div} $& 1&  \\
%            														            & $ \lambda_{norm} $& 400&  \\
%            														            &mask density& 0.032&  \\
%            														            &  cross ratio&  1 &  \\
%            														            &  mask train epochs ($ E_{mask} $)&  25 &  \\
%             \hline

%             \multirow{3}{*}{WaNet \cite{nguyen2021wanet}}     & cross ratio      & 2                     &  $ O(N_{\mathcal{T}} / B  E  (f + b)) $ \\
%             							&lr schedule&MultiStepLR&  \\
%             							& schedule milestones &100, 200, 300, 400           &  \\
%                                       & grid\_rescale                   & 1        &  \\
%                                       \hline
%         \end{tabular}}
%         }
% \end{table*}

==> tables/table-defense-algorithms.tex <==
\begin{table*}[htbp]
%\vspace{-1.5em}
\centering
\caption{Categorizations of 32 implemented backdoor defense algorithms in BackdoorBench, according to four perspectives, including \textit{defense stage}, \textit{input}, \textit{output},  and \textit{defense strategy}.}
\label{tab: 31 defense algorithms}
\scalebox{0.87}{
\begin{tabular}{
p{.08\textwidth} %>{\centering\arraybackslash} 
p{.03\textwidth} %>{\centering\arraybackslash}  
p{.03\textwidth} %>{\centering\arraybackslash} 
p{.03\textwidth} %>{\centering\arraybackslash} 
p{.03\textwidth} %>{\centering\arraybackslash} 
p{.05\textwidth} %>{\centering\arraybackslash}  
p{.054\textwidth} %>{\centering\arraybackslash}  
p{.05\textwidth} %>{\centering\arraybackslash}   
p{.04\textwidth} %>{\centering\arraybackslash}  
p{.04\textwidth} %>{\centering\arraybackslash}   
p{.05\textwidth} %>{\centering\arraybackslash}  
p{.065\textwidth} %>{\centering\arraybackslash}  
p{.05\textwidth} %>{\centering\arraybackslash}   
p{.065\textwidth} %>{\centering\arraybackslash}  
p{.055\textwidth} %>{\centering\arraybackslash}  
p{.055\textwidth} %>{\centering\arraybackslash}  
}
\hline
 \multirow{2}{*}{\textbf{Defense}} & \multicolumn{4}{c}{\textbf{Defense stage}}  & \multicolumn{3}{c}{\textbf{Input}} & \multicolumn{2}{c}{\textbf{Output}} & \multicolumn{6}{c}{\textbf{Defense strategy}} 
\\
\cmidrule(lr){2-5} \cmidrule(lr){6-8} \cmidrule(lr){9-10} \cmidrule(lr){11-16}   
algorithm &\scalebox{0.9}{pre-} &\scalebox{0.95}{in-} & \scalebox{0.86}{post-} & \scalebox{0.72}{inference} & \scalebox{0.85}{backdoored} & \scalebox{0.85}{subset of} & \scalebox{0.85}{poisoned} & \scalebox{0.95}{secure} & \scalebox{0.95}{benign} & backdoor & backdoor & poison & trigger & backdoor & backdoor  
\\
  & training & training & training & & \scalebox{0.85}{model} & \scalebox{0.85}{benign dataset} & dataset & model & dataset & detection & identification & detection & identification & mitigation & inhibition 
\\
 \hline 
FT & &  & \checkmark & & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & 
\\
% \hline
FP \cite{fp} & &  & \checkmark & & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
\\
% \hline
NAD \cite{nad-iclr-2020} & &  & \checkmark & & \checkmark & \checkmark  &  & & \checkmark &  &  &  &  & \checkmark & 
\\
% \hline
NC \cite{wang2019neural} & &  & \checkmark & & \checkmark & \checkmark &  & & \checkmark & \checkmark &  &  & \checkmark & \checkmark & 
\\
% \hline
ANP \cite{wu2021adversarial} & & & \checkmark & & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \checkmark & 
\\

AC \cite{ac} & & & \checkmark &  & & \checkmark & & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
\\
% \hline
SS \cite{tran2018spectral} & & & \checkmark & & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
\\
% \hline
ABL \cite{li2021anti} & & \checkmark & & & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
\\
% \hline
DBD \cite{huang2022backdoor} & & \checkmark & & & & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark
\\
I-BAU \cite{i-bau} & & & \checkmark & & \checkmark & \checkmark & & \checkmark &  &  &  &  &  & \checkmark &  
\\
CLP \cite{clp-2022} &  & & \checkmark & & \checkmark &  &  &  \checkmark &  & & \checkmark &  &  & \checkmark & 
\\
D-BR \cite{chen2022dbr} &  &  & \checkmark &  & \checkmark &  & \checkmark & \checkmark & \checkmark &  &  &  \checkmark &  & \checkmark &  
\\
D-ST \cite{chen2022dbr} &  & \checkmark &  & &  &  & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  &  \checkmark 
\\
EP \cite{ep-bnp-2022} &  &  & \checkmark & & \checkmark &  & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
\\
BNP \cite{ep-bnp-2022} &  &  & \checkmark & & \checkmark & \checkmark &  & \checkmark &  &  &  \checkmark &  &  & \checkmark & 
\\
MCR \cite{mcr} &  & & \checkmark & & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & 
\\
\scalebox{0.75}{FT-SAM}  \cite{zhu2023enhancing} &  & & \checkmark & & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & \\
NAB \cite{liu2023beating} & & & & \checkmark & \checkmark & & & & \checkmark & & & \checkmark & & & \\
NPD \cite{zhu2023neural} &  & & \checkmark & & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark &  \\
SAU \cite{wei2023shared} &  & & \checkmark & & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & \\

RNP \cite{li2023reconstructive} & & & \checkmark & & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \checkmark &\\

SCAn \cite{demon} & \checkmark & & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
Beatrix \cite{beatrix}  & \checkmark & & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
\scalebox{0.7}{SPECTRE} \cite{hayase2021spectre} & \checkmark & & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & \checkmark & \\ 
\scalebox{0.8}{FREAK} \cite{freak} &  & & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark &  &  & \\
AGPD \cite{yuan2023activation} & \checkmark & & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
\scalebox{0.7}{STRIP-inference\cite{gao2019strip}}   &  & & & \checkmark & \checkmark & \checkmark & &   & \checkmark & &  & \checkmark & & &\\ 
\scalebox{0.6}{STRIP-pretraining\cite{gao2019strip}}   & \checkmark & & &  & \checkmark & \checkmark & \checkmark &   & \checkmark & &  & \checkmark & & &\\ 
TeCo \cite{liu2023detecting}   &  & & & \checkmark & \checkmark & \checkmark &  &   &\checkmark & &  & \checkmark & & &\\ 
\scalebox{0.8}{SentiNet} \cite{sentinet}   &  & & & \checkmark &\checkmark  & \checkmark &  &   &\checkmark & &  & \checkmark & & &\\ 
AVEA \cite{guo2022aeva} & & & \checkmark &  & \checkmark & \checkmark & & \checkmark & &  \checkmark & & & & & \\
\scalebox{0.6}{SCALE-UP} \cite{guo2023scale}& & &  & \checkmark & \checkmark & & & &\checkmark & & & \checkmark & & &\\
\hline
\end{tabular}
\vspace{-1.5em}
}
\end{table*}


% \begin{table*}[ht]
% %\vspace{-1.5em}
% \centering
% \caption{Categorizations of 20 implemented backdoor defense algorithms and 7 poisoned sample detection algorithms in BackdoorBench, according to four perspectives, including \textit{defense stage}, \textit{input}, \textit{output},  and \textit{defense strategy}.}
% \label{tab: defense algorithms}
% \scalebox{0.87}{
% \begin{tabular}{
% p{.08\textwidth}>{\centering\arraybackslash} 
% p{.03\textwidth}>{\centering\arraybackslash}  p{.03\textwidth}>{\centering\arraybackslash} 
% p{.03\textwidth}>{\centering\arraybackslash} 
% p{.05\textwidth}>{\centering\arraybackslash}  p{.054\textwidth}>{\centering\arraybackslash}  p{.05\textwidth}>{\centering\arraybackslash}   
% p{.04\textwidth}>{\centering\arraybackslash}  p{.04\textwidth}>{\centering\arraybackslash}   
% p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}   
% p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  
% }
% \hline
%  \multirow{2}{*}{\textbf{Defense}} & \multicolumn{3}{c}{\textbf{Defense stage}}  & \multicolumn{3}{c}{\textbf{Input}} & \multicolumn{2}{c}{\textbf{Output}} & \multicolumn{6}{c}{\textbf{Defense strategy}} 
% \\
% \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-9} \cmidrule(lr){10-15}   
% algorithm &\scalebox{0.9}{pre-} &\scalebox{0.95}{in-} & \scalebox{0.86}{post-} & \scalebox{0.85}{backdoored} & \scalebox{0.85}{subset of} & \scalebox{0.85}{poisoned} & \scalebox{0.95}{secure} & \scalebox{0.95}{benign} & backdoor & backdoor & poison & trigger & backdoor & backdoor  
% \\
%   & training & training & training & \scalebox{0.85}{model} & \scalebox{0.85}{benign dataset} & dataset & model & dataset & detection & identification & detection & identification & mitigation & inhibition 
% \\
%  \hline 
% FT & &  & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & 
% \\
% % \hline
% FP \cite{FP} & &  & \checkmark & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\
% % \hline
% NAD \cite{nad-iclr-2020} & &  & \checkmark & \checkmark & \checkmark  &  & & \checkmark &  &  &  &  & \checkmark & 
% \\
% % \hline
% NC \cite{wang2019neural} & &  & \checkmark & \checkmark & \checkmark &  & & \checkmark & \checkmark &  &  & \checkmark & \checkmark & 
% \\
% % \hline
% ANP \cite{wu2021adversarial} & & & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\

% AC \cite{AC} & & & \checkmark &  & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% SS \cite{tran2018spectral} & & & \checkmark & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% ABL \cite{li2021anti} & & \checkmark & & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% DBD \cite{huang2022backdoor} & & \checkmark & & & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark
% \\
% I-BAU \cite{i-bau} & & & \checkmark & \checkmark & \checkmark & & \checkmark &  &  &  &  &  & \checkmark &  
% \\
% CLP \cite{clp-2022} &  & & \checkmark & \checkmark &  &  &  \checkmark &  & & \checkmark &  &  & \checkmark & 
% \\
% D-BR \cite{backdoor-sensitivity-2022} &  & & \checkmark & \checkmark &  & \checkmark & \checkmark & \checkmark &  &  &  \checkmark &  & \checkmark &  
% \\
% D-ST \cite{backdoor-sensitivity-2022} &  & \checkmark &  &  &  & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  &  \checkmark 
% \\
% EP \cite{ep-bnp-2022} &  &  & \checkmark & \checkmark &  & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\
% BNP \cite{ep-bnp-2022} &  &  & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  \checkmark &  &  & \checkmark & 
% \\
% MCR \cite{mcr} &  & & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & 
% \\
% \scalebox{0.85}{FT-SAM}  \cite{zhu2023enhancing} &  & & \checkmark & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & \\
% NPD \cite{zhu2023neural} &  & & \checkmark & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark &  \\
% SAU \cite{wei2023shared} &  & & \checkmark & \checkmark  & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & \\

% RNP \cite{li2023reconstructive} & & & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \checkmark &\\

% SCAn \cite{tang2019demon} & \checkmark & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
% Beatrix \cite{mabeatrix}  & \checkmark & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
% \scalebox{0.7}{SPECTRE} \cite{hayase2021spectre} & \checkmark & & &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & \checkmark & \\ 
% \scalebox{0.8}{FREAK} \cite{al2023don} &  & & \checkmark &  & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \\
% STRIP \cite{gao2019strip}  &  & & \checkmark &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
% TeCo \cite{liu2023detecting}   &  & & \checkmark &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 
% \scalebox{0.8}{SentiNet} \cite{chou2020sentinet}   &  & & \checkmark &  & \checkmark & \checkmark &   &\checkmark & &  & \checkmark & & &\\ 

% \hline
% \end{tabular}
% }
% \end{table*}




% \begin{table*}[ht]
% %\vspace{-1.5em}
% \centering
% \caption{Categorizations of 16 implemented backdoor defense algorithms in BackdoorBench, according to four perspectives, including \textit{defense stage}, \textit{input}, \textit{output},  and \textit{defense strategy}.}
% \label{tab: 8 defense}
% \scalebox{0.9}{
% \begin{tabular}{
% p{.08\textwidth}>{\centering\arraybackslash} 
% p{.04\textwidth}>{\centering\arraybackslash}  p{.04\textwidth}>{\centering\arraybackslash} 
% p{.05\textwidth}>{\centering\arraybackslash}  p{.054\textwidth}>{\centering\arraybackslash}  p{.05\textwidth}>{\centering\arraybackslash}   
% p{.04\textwidth}>{\centering\arraybackslash}  p{.04\textwidth}>{\centering\arraybackslash}   
% p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}   
% p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  p{.065\textwidth}>{\centering\arraybackslash}  
% }
% \hline
%  \multirow{2}{*}{\textbf{Defense}} & \multicolumn{2}{c}{\textbf{Defense stage}}  & \multicolumn{3}{c}{\textbf{Input}} & \multicolumn{2}{c}{\textbf{Output}} & \multicolumn{6}{c}{\textbf{Defense strategy}} 
% \\
% \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-8} \cmidrule(lr){9-14}   
% algorithm & \scalebox{0.95}{in-} & \scalebox{0.86}{post-} & \scalebox{0.85}{backdoored} & \scalebox{0.85}{subset of} & \scalebox{0.85}{poisoned} & \scalebox{0.95}{secure} & \scalebox{0.95}{benign} & backdoor & backdoor & poison & trigger & backdoor & backdoor  
% \\
%   & training & training & \scalebox{0.85}{model} & \scalebox{0.85}{benign dataset} & dataset & model & dataset & detection & identification & detection & identification & mitigation & inhibition 
% \\
%  \hline 
% FT &  & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark & 
% \\
% % \hline
% FP \cite{FP} &  & \checkmark & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\
% % \hline
% NAD \cite{nad-iclr-2020} &  & \checkmark & \checkmark & \checkmark  &  & & \checkmark &  &  &  &  & \checkmark & 
% \\
% % \hline
% NC \cite{wang2019neural} &  & \checkmark & \checkmark & \checkmark &  & & \checkmark & \checkmark &  &  & \checkmark & \checkmark & 
% \\
% % \hline
% ANP \cite{wu2021adversarial} & & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\
% % \hline
% AC \cite{AC} & & \checkmark &  & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% \scalebox{0.85}{Spectral} \cite{tran2018spectral} & & \checkmark & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% ABL \cite{li2021anti} & \checkmark & & & & \checkmark  & \checkmark & \checkmark &  &  & \checkmark &  & \checkmark & 
% \\
% % \hline
% DBD \cite{huang2022backdoor} & \checkmark & & & & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark
% \\
% I-BAU \cite{i-bau} & & \checkmark & \checkmark & \checkmark & & \checkmark &  &  &  &  &  & \checkmark &  
% \\
% CLP \cite{clp-2022} &  & \checkmark & \checkmark &  &  &  \checkmark &  & & \checkmark &  &  & \checkmark & 
% \\
% D-BR \cite{backdoor-sensitivity-2022} &  & \checkmark & \checkmark &  & \checkmark & \checkmark & \checkmark &  &  &  \checkmark &  & \checkmark &  
% \\
% D-ST \cite{backdoor-sensitivity-2022} & \checkmark &  &  &  & \checkmark & \checkmark & \checkmark &  &  & \checkmark &  &  &  \checkmark 
% \\
% EP \cite{ep-bnp-2022} &  & \checkmark & \checkmark &  & \checkmark & \checkmark &  &  & \checkmark &  &  & \checkmark & 
% \\
% BNP \cite{ep-bnp-2022} &  & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  \checkmark &  &  & \checkmark & 
% \\
% MCR \cite{mcr} &  & \checkmark & \checkmark & \checkmark &  & \checkmark &  &  &  &  &  & \checkmark &  
% \\
% \hline
% %
% % \multicolumn{10}{l}{a) \textbf{Input}: B-M $\rightarrow$ a backdoored model; S-CD $\rightarrow$ a subset of clean samples; P-D $\rightarrow$ a poisoned dataset;} 
% % \\
% % \multicolumn{10}{l}{b) \textbf{Output}: S-M $\rightarrow$ secure model; C-D $\rightarrow$ clean data, \ie, the subset of clean samples in the input poisoned data;}
% % \\
% % \multicolumn{10}{l}{c) \textbf{Defense stage}: In-T $\rightarrow$ in-training, \ie, defense happens during the training process; }
% % \\
% % \multicolumn{10}{l}{\hspace{3.81em} Post-T $\rightarrow$ post-training, \ie, defense happens after the backdoor has been inserted through training;}
% % \\
% % \multicolumn{10}{l}{d) \textbf{Defense strategy}: \textbf{1 $\rightarrow$ backdoor detection}, \ie, determining a model to be backdoored or clean; }
% % \\
% % \multicolumn{10}{l}{\hspace{3.81em}  \textbf{2 $\rightarrow$ backdoor identification}, \ie, identifying the neurons in a backdoored model related to the backdoor;}
% % \\
% % \multicolumn{10}{l}{\hspace{3.81em}  \textbf{3 $\rightarrow$ poison detection}, \ie, detecting poisoned samples;}
% % \\
% % \multicolumn{10}{l}{\hspace{3.6em} \textbf{ 4 $\rightarrow$ trigger identification}, \ie, identifying the trigger location in a poisoned sample;}
% % \\
% % \multicolumn{10}{l}{\hspace{3.81em}  \textbf{5 $\rightarrow$ backdoor mitigation}, \ie, mitigating the backdoor effect of a backdoored model;}
% % \\
% % \multicolumn{10}{l}{\hspace{3.81em}  \textbf{6 $\rightarrow$ backdoor inhibition}, \ie, inhibiting the backdoor insertion into the model during the training.}
% \end{tabular}
% }
% %\vspace{-1em}
% \end{table*}

% \begin{table*}[ht]
% %\vspace{-1.5em}
% \centering
% \caption{Categorizations of 9 backdoor defense algorithms in BackdoorBench, according to four perspectives, including \textit{input}, \textit{output}, \textit{defense stage} and \textit{defense strategy}.}
% \label{tab: 8 defense}
% \scalebox{0.73}{
% \begin{tabular}{p{.12\textwidth}|| p{.04\textwidth} p{.04\textwidth} p{.04\textwidth} | p{.042\textwidth} p{.042\textwidth} | p{.042\textwidth} p{.052\textwidth} | p{.075\textwidth} | p{.5\textwidth} }
% \hline
%  Defense  & \multicolumn{3}{c|}{Input} & \multicolumn{2}{c|}{Output} & \multicolumn{2}{c|}{\scalebox{0.8}{Defense stage}} & \scalebox{0.8}{Defense } & \multirow{2}{*}{Motivation/Assumption/Observation}
% \\
% %\cline{2-4} \cline{5-6}
% algorithm & \scalebox{0.95}{B-M} & \scalebox{0.9}{S-CD} & \scalebox{0.95}{P-D} & \scalebox{0.95}{S-M} & \scalebox{0.95}{C-D} & \scalebox{0.95}{In-T} & \scalebox{0.86}{Post-T} & \scalebox{0.8}{strategy} & 
% \\
% \hline \hline
% FT & \checkmark & \checkmark &  & \checkmark & &  & \checkmark & 5 &  Fine-tuning on clean data could mitigate the backdoor effect
% \\
% \hline
% FP \cite{FP} & \checkmark & \checkmark &  & \checkmark &  & & \checkmark & 2 + 5 & Poisoned and clean samples have different activation paths 
% \\
% \hline
% NAD \cite{nad-iclr-2020} & \checkmark & \checkmark &  & \checkmark &  & & \checkmark & 5 & Fine-tuning on clean data could mitigate the backdoor effect
% \\
% \hline
% NC \cite{wang2019neural} & \checkmark & \checkmark &  & \checkmark &  & & \checkmark & 1 + 4 + 5 & Trigger can be reversed through searching a shortcut to the target class
% \\
% \hline
% ANP \cite{wu2021adversarial} & \checkmark & \checkmark &  & \checkmark &  & & \checkmark & 2 + 5 & 
% The backdoor related neurons are sensitive to adversarial neuron perturbation
% \\
% \hline
% AC \cite{AC} &  & & \checkmark & \checkmark & \checkmark & & \checkmark & 3 + 5 & Samples labeled the target class will form 2 clusters in the feature space of a backdoored model
% \\
% \hline
% \scalebox{0.85}{Spectral} \cite{tran2018spectral} & & & \checkmark  & \checkmark & \checkmark & & \checkmark & 3 + 5 & The feature representations of poisoned and clean samples have different spectral signatures
% \\
% \hline
% ABL \cite{li2021anti} & & & \checkmark  & \checkmark & \checkmark & \checkmark & & 3 + 5 & Poisoned samples are learned more quickly than clean samples during the training
% \\
% \hline
% DBD \cite{huang2022backdoor} & & & \checkmark & \checkmark & \checkmark & \checkmark & & 3 + 6 & Poisoned samples will gather together in the feature space due to the standard supervised learning
% \\
% \hline
% %
% \multicolumn{10}{l}{a) \textbf{Input}: B-M $\rightarrow$ a backdoored model; S-CD $\rightarrow$ a subset of clean samples; P-D $\rightarrow$ a poisoned dataset;} 
% \\
% \multicolumn{10}{l}{b) \textbf{Output}: S-M $\rightarrow$ secure model; C-D $\rightarrow$ clean data, \ie, the subset of clean samples in the input poisoned data;}
% \\
% \multicolumn{10}{l}{c) \textbf{Defense stage}: In-T $\rightarrow$ in-training, \ie, defense happens during the training process; }
% \\
% \multicolumn{10}{l}{\hspace{3.81em} Post-T $\rightarrow$ post-training, \ie, defense happens after the backdoor has been inserted through training;}
% \\
% \multicolumn{10}{l}{d) \textbf{Defense strategy}: \textbf{1 $\rightarrow$ backdoor detection}, \ie, determining a model to be backdoored or clean; }
% \\
% \multicolumn{10}{l}{\hspace{3.81em}  \textbf{2 $\rightarrow$ backdoor identification}, \ie, identifying the neurons in a backdoored model related to the backdoor;}
% \\
% \multicolumn{10}{l}{\hspace{3.81em}  \textbf{3 $\rightarrow$ poison detection}, \ie, detecting poisoned samples;}
% \\
% \multicolumn{10}{l}{\hspace{3.6em} \textbf{ 4 $\rightarrow$ trigger identification}, \ie, identifying the trigger location in a poisoned sample;}
% \\
% \multicolumn{10}{l}{\hspace{3.81em}  \textbf{5 $\rightarrow$ backdoor mitigation}, \ie, mitigating the backdoor effect of a backdoored model;}
% \\
% \multicolumn{10}{l}{\hspace{3.81em}  \textbf{6 $\rightarrow$ backdoor inhibition}, \ie, inhibiting the backdoor insertion into the model during the training.}
% \end{tabular}
% }
% %\vspace{-1em}
% \end{table*}

==> tables/table-defense-implementation-details.tex <==

\begin{table*}[tphb]{

    \footnotesize 
        \centering
        %\caption{Defense default parameter setting.}
        \caption{Hyper-parameter settings of all implemented defense methods. } 
        \label{tab:defense_param}
        \renewcommand{\arraystretch}{1.2}
        \setlength{\tabcolsep}{2pt}
        \scalebox{0.55}{
        % \begin{minipage}
        \begin{tabular}{c|l|l|l}
        \hline
             {Defense}                    & {Hyper-parameter}                              & {Setting}  &{Computational complexity }           \\
            \hline
            \hline
            \multirow{5}{*}{General Settings} 
                                      & optimizer                 & SGD     &   train sample size ($ N_{\mathcal{T}} $), test sample size ($ N_{\mathcal{S}} $), batch size ($ B $),    \\
                                      & momentum                  & 0.9   &   forward process for net C ($ f_{C}  $)                   \\
                                      & weight decay              & 0.0005     &backward process for net C ($ b_{C} $)                 \\
                                      & batch size             & 256             &  epochs ($ E $) , number of classes ( $ N_{cls} $)       \\
                                      & epochs on CIFAR10, CIFAR-100 and GTSRB & 100 & the number of pruning neurons ($N_{neu}$) \\
                                      &lr schedule (except for special learning defense)  &CosineAnnealingLR & Perturbation samples $N_p$\\
                                      &on CIFAR10, CIFAR-100 and GTSRB& &Feature Dimension $D$\\
                                      & epochs on TinyImageNet-200 & 200 &Class $K$\\
                                      & lr schedule  on TinyImageNet-200&ReduceLROnPlateau&\\
                                      &the number of pruning neurons  & the number of neurons in the last layer & \\
                                      & random seed & 0 & \\
                                                  \hline
            FT     & ratio of validation data ($p_{v}$)          & 5$\%$ & $O(N_{\mathcal{T}}p_{v}/ B  E  (f + b))$             \\
            \hline
            \multirow{2}{*}{FP \cite{FP}}   & ratio of validation data ($p_{v}$)         & 5$\%$   & $O(N_{neu}N_{\mathcal{T}}p_{v} f / B  ) $          \\
            & the tolerance of accuracy reduction % \footnotemark[1]
      & 10$\%$  & $+ O(N_{\mathcal{T}}p_{v} / B  E  (f + b))$             \\
            \hline
            \multirow{2}{*}{NAD %\footnotemark[3] 
            \cite{nad-iclr-2020}}   
             & ratio of validation data for teacher model ($p_{v}$)       & 5$\%$  & $O(N_{\mathcal{T}}p_{v} / B  E_{ft}  (f + b))$             \\
            & trade-off coefficient controlling the
strength of the first layer attention distillation in the loss ($\beta_1$) & 500 &$+O(N_{\mathcal{T}}p_{v} / B  E  (2f + b))$\\
    & trade-off coefficient controlling the
strength of the second layer attention distillation in the loss ($\beta_2$) & 1000\\
    & trade-off coefficient controlling the
strength of the third layer attention distillation in the loss ($\beta_3$) & 1000\\
    & the power for amplifying the attention ($p$) & 2.0 \\
    & the epoch for teacher model to fine-tune ($E_{ft}$) & 10\\
            \hline
            \multirow{2}{*}{NC \cite{wang2019neural}}   & the norm type used for the reversed trigger ($L_p$) & $L_1$ & $O(N_{\mathcal{T}}p_{v}  E_{r} N_{cls} /B (f + b) )$\\
    & ratio of validation data ($p_{v}$) & 5$\%$ & $+O(N_{\mathcal{T}}p_{v} / B  E  (f + b))$\\
    & ratio of unlearning data ($p_{u}$) & 20$\%$\\
    &the epoch of learning trigger ($E_{r}$) & 80\\
            \hline
            
            \multirow{4}{*}{ANP \cite{wu2021adversarial}}  & the tolerance of accuracy reduction % \footnotemark[1]     
            & 10$\%$ & \multirow{4}{*}{$O(e_{i}(f + b))$}   \\
        & ratio of validation data ($p_{v}$)         & 5$\%$              \\
        &  the number of iteration during perturbation ($e_{i}$) & 2000 \\
        & the perturbation budget during perturbation  ($\epsilon$) & 0.4\\
        & trade-off coefficient which controls the clean loss and the adversarial loss ($\alpha$) & 0.2 \\
            \hline
            AC \cite{ac}     & number of reduced dimensions ($N_{fe}$)  & 10     & $O(N_{\mathcal{T}} / B N_{fe}^{3})+O(N_{\mathcal{T}} / B  E  (f + b))$ %\footnotemark[2]         
            \\
            \hline
            Spectral \cite{tran2018spectral}   & ratio of retained data after removing the suspect poisoned data ($p$) & 85$\%$  & $O(N_{fe}^{3}) + O(N_{\mathcal{T}} / B  E_{d}  (f + b))$ %\footnotemark[2]            
            \\
            
            \hline
            
            \multirow{7}{*}{ABL \cite{li2021anti}}     &  tuning epochs for CIFAR-10, CIFAR-100 and GTSRB ($E_{te}$) & 20 &$O(N_{\mathcal{T}} / B  T_{te}  (f + b)) $\\
             					&fine-tuning epochs for CIFAR10, CIFAR-100 and GTSRB ($E_{ft}$) & 60   & $+O(N_{\mathcal{T}}(1-p_{i}) / B  E_{ft}  (f + b))$        \\
             						&unlearning epochs for CIFAR10, CIFAR-100 and GTSRB ($E_{u}$) & 20 &  $+O(N_{\mathcal{T}}p_{i} / B  E_{u}  (f + b))$       \\
             						&  tuning epochs for Tiny ($E_{te}$) & 40\\
             					&fine-tuning epochs for Tiny ($E_{ft}$) & 120           \\
             						&unlearning epochs for Tiny ($E_{u}$) & 4          \\
             						&lr for unlearning & 0.0005\\
             						&the value of flooding in the flooding loss used during the tuning stage ($\gamma$) & 0.5 \\
                                        &the value of threshold in the LGA loss used during the tuning stage ($\gamma$) & 0.5 \\
             						&the isolation ratio of training data after tuning epochs for the suspect poisoned dataset ($p$) & 1$\%$\\
                        \hline
            
            \multirow{3}{*}{DBD \cite{huang2022backdoor}}  & the epoch for self-supervised learning ($E_{se}$)& 100&$O(N_{\mathcal{T}}/B_{se} E_{se}(f + b))$ \\
& the epoch for warmup ($E_{wa}$) & 10 &$+O(N_{\mathcal{T}}/B_{semi}E_{se}(f + b))$ \\

&  the isolation ratio of training data during the semi-supervised learning stage ($\epsilon$)  & 50$\%$ &$+O(N_{\mathcal{T}}\epsilon/B_{semi}E(f + b))$ \\
& the batch size for self-supervised learning ($B_{self}$) & 512\\
& the batch size for semi-supervised learning ($B_{semi}$) & 128\\
            \hline
             \multirow{2}{*}{CLP \cite{clp-2022}}   & the threshold of pruning for CIFAR10, CIFAR-100 and GTSRB ($\epsilon$) & 3  & \multirow{2}{*}{$O(f)$}            \\
               & the threshold of pruning for Tiny ($\epsilon$) & 5 &            \\
            
            \hline
            \multirow{4}{*}{D-BR/D-ST \cite{chen2022dbr}}  & the epochs of training without transformation & 2  & \multirow{4}{*}{$O(N_{\mathcal{T}} / B  E_{d}  (f + b))$ }            \\
            & the epochs of fine-tuning without transformation & 10 &            \\
            & the epochs of unlearning/relearning without transformation & 20  &           \\
            & the lr of unlearning/relearning without transformation & 0.0001  &           \\
            \hline
            \multirow{2}{*}{EP/BNP \cite{ep-bnp-2022}}   & the threshold of pruning for CIFAR10, CIFAR-100 and GTSRB ($\epsilon$) & 3  & \multirow{2}{*}{$O(B*f)$}            \\
               & the threshold of pruning for Tiny ($\epsilon$) & 4  &            \\
            
            \hline
            \multirow{3}{*}{I-BAU \cite{i-bau}}  & ratio of validation data ($p_{v}$) & 5$\%$  & \multirow{3}{*}{$O(K*N_{\mathcal{T}} / B  K  (f + b))+O(K*\vertheta)$ }            \\
            & outer iteration numbers during unlearning ($K$) & 5 &            \\
            & inner iteration numbers during learning fixed point ($\vertheta$) & 5  &           \\
            \hline
            \multirow{3}{*}{MCR \cite{mcr}}   & ratio of validation data ($p_{v}$)          & 5$\%$ & $2 *O(N_{\mathcal{T}}p_{v}/ B  E  (f + b))$  \\
            & number of bends in the low-loss path between models  & 3 & \\
            & curve type of the low-loss path between models & Bezier & \\
            \hline
            \multirow{2}{*}{FT-SAM\cite{zhu2023enhancing}}& ratio of validation data ($p_{v}$)  & 5$\%$ & 
            \multirow{2}{*}{$2* O(N_{\mathcal{T}}p_{v} / B  E  (f + b))$} 
            \\
            & perturbation norm radius ($\rho$) & 2 \\
            \hline
            \multirow{3}{*}{NAB \cite{liu2023beating}}& the detection method for detecting the poisoned sample & DBD & \multirow{3}{*}{$O(N_{\mathcal{T}}/B_{se} E_{se}(f + b))+O(N_{\mathcal{T}}/B E_{wa}(f + b))+O(N_{\mathcal{T}}/B E(f + b))$} \\
            & the epoch of self-contrastive learning for detecting the poisoned sample ($E_{se}$) & 100 &  \\
            & the epoch of warmup for detecting the poisoned sample ($E_{wa}$) & 10 &  \\
            \hline
            \multirow{2}{*}{RNP \cite{li2023reconstructive}}& the tolerance of accuracy reduction  & 10\% & \multirow{2}{*}{$O(N_{\mathcal{T}}p_{v}/ B  E_{unlearn}  (f + b))+O(N_{\mathcal{T}}p_{v}/ B  E  (f + b))$}  \\
            & ratio of validation data ($p_{v}$)         & 1$\%$ &  \\
            \hline
            \multirow{10}{*}{NPD \cite{zhu2023neural}} & ratio of validation data ($p_{v}$)  & 5$\%$ & 
            \multirow{10}{*}{$O(N_{\mathcal{T}}p_{v} / B (E_0+E (E_{\text{PGD}}+1))  (f + b))$}   \\
            & trade-off coefficient for the loss $\mathcal{L}_{bn}$  ($\lambda_1$) & 1 & \\
            & trade-off coefficient for the loss $\mathcal{L}_{asr}$  ($\lambda_2$) & 0.4 & \\
            & trade-off coefficient for the loss $\mathcal{L}_{bce}$  ($\lambda_3$) & 0.4 & \\
            & number of PGD steps ($E_{\text{PGD}}$) & 5 & \\
            & learning rate of PGD algorithm ($\eta_{1}$) & 0.1 & \\
            & perturbation norm type ($L_p$) & $L_2$ & \\
            & perturbation norm radius ($\rho$) & 3 & \\
            & warm-up epochs ($E_0$) & 5 & \\
            & training epochs ($E$) & 50 & \\
            \hline
             \multirow{11}{*}{SAU \cite{wei2023shared}}& ratio of validation data ($p_{v}$) & 5$\%$ & \multirow{11}{*}{$2*O(N_{\mathcal{T}}*p_{v} / B  E(T_{adv}+t)  (f + b))$} \\
             & the norm type for perturbation ($L_p$) & $L_{\infty}$ & \\
             & the threshold for learning the perturbation ($\epsilon$) & 0.2 & \\
             & learning rate of PGD algorithm ($\eta$)& 0.2 & \\
             & the initialization for the perturbation & max norm & \\
             & number of PGD steps ($T_{adv}$) & 5 & \\
             & trade-off coefficient for the loss $L_{cl}$ ($\lambda_1$) & 1.0 & \\
             & trade-off coefficient for the loss $L_{at}$ ($\lambda_{at}$) & 0 & \\ 
             & trade-off coefficient for the loss $L_{sar}$ ($\lambda_2$) & 1.0 & \\
             & trade-off coefficient for the loss $L_{adv}$ ($\lambda_3$) & 0.01 & \\
             & trade-off coefficient for the loss $L_{share}$ ($\lambda_4$) & 1 & \\
             & the number of outer minimization for learning shared adversarial sample ($t$) & 1 & \\
             & the maximum number of unlearning rounds ($E$) & 20 & \\
            \hline
            \multirow{2}{*}{SCAn\cite{demon}}& the number of all clean samples & 10\% of the samples in the dataset & $O((f+D) N_{\mathcal{T}})$ \\
            & the location of target layer to extract activation & the last convolutional layer & \\
            \hline
            \multirow{2}{*}{Beatrix \cite{beatrix}}& the number of all clean samples & $30\times N_{cls}$ & $O\left(\left(D^3+f\right) N_{\mathcal{T}}\right)$ \\
            & the location of target layer to extract activation & the torch.nn.Sequential module named `layer4' & \\
            \hline
            \multirow{3}{*}{SPECTRUE \cite{spectre}}& the number of all clean samples & $10\times N_{cls}$ & $O(N_{f}^{3}) + O(N_{\mathcal{T}} / B  D  f$ %\footnotemark[2]
            \\
            & the ratio of selected samples to all samples ($\epsilon$)  & equal to the value of poisoning ratio & \\
            & the location of target layer to extract activation & the last convolutional layer & \\
            \hline
            \multirow{4}{*}{FREAK\cite{freak}} & the number of all clean samples & $10\times N_{cls}$ & $O((f+B+C * H * W * \log (H * W)) N_{\mathcal{T}})$ \\
            & coefficient of standard deviation ($\alpha$) & 1 &  \\
            & top-$k$ most sensitive frequencies & 0.5 &  \\
            & pooling filter size ($\beta$) & 12 &  \\
            \hline
            AGPD \cite{yuan2023activation} & the number of all clean samples & $10\times N_{cls}$ & $O((f + b + D)N)$\\
             \hline
            STRIP\cite{gao2019strip} & the number of all clean samples & $10 \times N_{cls}$ & $O\left(\left(N_p f+K\right) N_{\mathcal{S}}\right)$ \\
            \hline
            \multirow{4}{*}{TeCo \cite{liu2023detecting}}& the number of all clean samples & $10\times N_{cls}$ & $O\left(\left(N_p f+K\right) N_{\mathcal{S}}\right)$ \\
            & type of image corruption & like gaussian\_noise, defocus\_blur, snow, and so on. &  \\
            & max severity of image corruption & 5 &  \\
            & severity of image corruption & in the range of 1 to 5 &  \\
            \hline
            \multirow{3}{*}{SentiNet \cite{sentinet}} & the number of all clean samples & $10\times N_{cls}$ &$O\left(\left(N_p (f+b) + K\right) N_{\mathcal{S}}\right)$  \\
            & the threshold for masks which are produced by binarizing the heatmap & 0.85  &  \\
            & the location of target layer to generate heatmaps & the last convolutional layer & \\
            \hline
            \multirow{3}{*}{AEVA \cite{guo2022aeva}}&  the number of all clean samples & $40 \times N_{cls}$ &  $O\left(\left(N_p (f+b) + K\right) N_{\mathcal{S}}\right)$ \\
            & the threshold of adversarial perturbation ($\epsilon$) & 3.0 & \\
            & hyper-parameter used in loss ($\beta$) & 0.3 & \\
            \hline
            \multirow{3}{*}{SCALE-UP \cite{guo2023scale}}& the defender-speciﬁed scaling set ($\mathcal{S}$) & $\{3, 5, 7, 9, 11\}$  & $O\left(\left(N_p f+K\right)N_{\mathcal{S}}\right)$ \\
            & the number of all clean samples & $200 \times N_{cls}$ &\\
            & the threshold used to identify poisoned samples & 0.5 &  \\
            \hline
        \end{tabular}
        
        
        % \end{minipage}
        }
        }

\end{table*}
    % \footnotetext[1]{For FP and ANP, we define a hyper-parameter \textit{the tolerance of clean accuracy reduction} as the maximum relative drop of clean accuracy. It is used to determine the number of pruned neurons.}
        % \footnotetext[2]{For AC and Spectral, $N_{fe}$ is the dimensions of the representation.} 
        % \footnotetext[3]{For NAD, we use the code and recommended hyper-parameters at \url{https://github.com/bboylyg/NAD/tree/d61e4d74ee697f125336bfc42a03c707679071a6}.} 


 \comment{\href{ https://github.com/bboylyg/NAD/tree/d61e4d74ee697f125336bfc42a03c707679071a6}}
% \footnotetext[4]{For I-BAU, the complexity of the backward process }
%For FP and ANP, we define the tolerance of accuracy reduction to help us to choose the number of pruning neurons.


==> tables/tiny_0.001.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      69.18 &   4.89 &    66.02 &  50.0 &    77.03 &   35.19 &    53.13 &  50.00 &    73.37 &   0.16 &    72.45 &  52.37 &    63.43 &   1.92 &    62.26 &  48.61 &  -100.00 & -100.00 &  -100.00 &  17.86 &    28.51 &    0.64 &    27.27 &  31.79 &     5.13 &    0.01 &     4.93 &  20.42 &    38.18 &    0.70 &    37.91 &  36.60 &    68.92 &    4.66 &    65.95 &  49.99 &    60.37 &   0.20 &    59.42 &  47.94 &    65.40 &   1.10 &    64.14 &  50.01 &    66.60 &   1.39 &    65.21 &  50.46 &    69.22 &    4.82 &    66.02 &  50.04 &    52.90 &   0.37 &    52.39 &  44.12 &    69.08 &   4.88 &    66.00 &  49.96 &    73.35 &   0.34 &    72.30 &  52.28 \\
         & Blended &      67.44 &  76.58 &    16.26 &  50.0 &    77.01 &   75.69 &    17.16 &  50.45 &    73.97 &  60.89 &    25.30 &  57.84 &    67.18 &  75.73 &    16.85 &  50.30 &  -100.00 & -100.00 &  -100.00 &  54.57 &    29.22 &   28.83 &    14.52 &  54.76 &     5.88 &    0.08 &     4.37 &  57.47 &    38.82 &    0.05 &    32.59 &  73.95 &    67.22 &   76.19 &    16.39 &  50.09 &    56.45 &  29.32 &    25.47 &  68.14 &    64.48 &  64.79 &    21.20 &  54.41 &    64.46 &  64.74 &    20.53 &  54.43 &    67.43 &   75.73 &    16.61 &  50.42 &    53.75 &  46.81 &    22.31 &  58.04 &    67.44 &  76.58 &    16.26 &  50.00 &    74.01 &  72.50 &    18.85 &  52.04 \\
         & BppAttack &      57.48 &  37.10 &    42.62 &  50.0 &    76.19 &    0.38 &    72.92 &  68.36 &    72.89 &   0.29 &    69.93 &  68.40 &    51.98 &   3.19 &    48.07 &  64.20 &    57.48 &   37.10 &    42.62 &  50.00 &     0.50 &    0.00 &     0.50 &  40.06 &     9.91 &    1.13 &     9.11 &  44.20 &    38.93 &    0.16 &    38.32 &  59.19 &    57.27 &   36.21 &    42.64 &  50.34 &    33.73 &   0.72 &    31.50 &  56.31 &     5.33 &   2.17 &     5.41 &  41.39 &    56.66 &  12.30 &    50.44 &  61.99 &    57.46 &   37.17 &    42.52 &  49.99 &     2.64 &   3.12 &     2.62 &  39.57 &     6.27 &   0.25 &     6.04 &  42.82 &    73.28 &   0.33 &    70.97 &  68.38 \\
         & Input &      57.93 &  85.03 &    11.60 &  50.0 &    76.83 &   44.92 &    40.27 &  70.05 &    73.89 &  37.92 &    41.05 &  73.55 &    54.50 &   3.07 &    40.61 &  89.26 &    56.75 &   75.18 &    17.05 &  54.33 &     2.47 &    1.86 &     2.26 &  63.85 &    10.12 &    0.21 &     8.73 &  68.50 &    38.25 &    0.43 &    30.54 &  82.46 &    56.41 &   72.31 &    18.45 &  55.60 &     3.63 &   0.51 &     3.34 &  65.11 &    15.81 &   9.55 &     9.39 &  66.68 &    56.56 &  41.98 &    33.04 &  70.84 &    56.80 &   75.36 &    16.99 &  54.27 &    14.87 &   0.08 &     8.36 &  70.94 &     4.73 &   0.18 &     4.50 &  65.82 &    74.45 &  45.19 &    38.40 &  69.92 \\
         & LC &      68.72 &   2.59 &    62.69 &  50.0 &    76.74 &    0.91 &    71.32 &  50.84 &    73.43 &   0.98 &    67.82 &  50.80 &    63.28 &   0.75 &    58.54 &  48.20 &    68.72 &    2.59 &    62.69 &  50.00 &    47.71 &    1.77 &    45.36 &  39.91 &     6.79 &    0.00 &     6.47 &  20.33 &    38.18 &    9.68 &    33.38 &  34.73 &    67.61 &    2.11 &    61.78 &  49.69 &    58.14 &   1.21 &    53.43 &  45.40 &    65.31 &   1.97 &    59.82 &  48.61 &    65.74 &   1.32 &    61.99 &  49.15 &    68.58 &    2.56 &    62.57 &  49.95 &    55.69 &   2.16 &    51.14 &  43.70 &    60.51 &   0.74 &    56.26 &  46.82 &    74.92 &   0.89 &    69.02 &  50.85 \\
         & LF &      68.13 &   0.17 &    68.03 &  50.0 &    69.08 &    0.37 &    68.93 &  50.00 &    73.91 &   0.02 &    73.79 &  50.08 &    66.26 &   0.14 &    66.16 &  49.08 &    68.13 &    0.17 &    68.03 &  50.00 &    42.90 &    0.23 &    42.67 &  37.39 &     9.19 &    0.22 &     9.14 &  20.53 &    38.63 &    0.19 &    38.64 &  35.25 &    67.77 &    0.19 &    67.66 &  49.82 &    54.20 &   0.17 &    54.01 &  43.04 &    64.38 &   0.14 &    64.28 &  48.14 &    65.19 &   0.13 &    65.09 &  48.55 &    67.99 &    0.18 &    67.89 &  49.93 &    63.13 &   0.14 &    63.01 &  47.52 &    65.13 &   0.09 &    65.01 &  48.54 &    74.43 &   0.07 &    74.31 &  50.05 \\
         & SIG &      69.09 &  14.17 &    43.30 &  50.0 &    69.32 &    2.61 &    45.95 &  55.78 &    73.22 &   8.42 &    46.42 &  52.87 &    62.99 &  11.18 &    38.43 &  48.45 &    69.09 &   14.17 &    43.30 &  50.00 &    42.69 &   13.21 &    21.33 &  37.28 &    10.40 &   13.43 &     4.15 &  21.03 &    39.92 &   42.14 &    19.74 &  35.42 &    68.08 &   13.21 &    43.11 &  49.98 &    58.24 &   4.10 &    34.80 &  49.61 &    66.04 &   7.21 &    42.07 &  51.96 &    66.40 &  11.87 &    41.37 &  49.81 &    68.83 &   13.95 &    43.57 &  49.98 &    64.38 &   5.08 &    40.87 &  52.19 &    66.07 &   8.22 &    42.57 &  51.46 &    73.00 &  10.68 &    45.50 &  51.74 \\
         & SSBA &      67.79 &  27.48 &    48.12 &  50.0 &    76.66 &   18.07 &    59.11 &  54.70 &    73.68 &   4.14 &    62.16 &  61.67 &    63.19 &  11.44 &    51.89 &  55.72 &    67.79 &   27.48 &    48.12 &  50.00 &    13.78 &   28.51 &    10.54 &  22.99 &     0.56 &    0.00 &     0.55 &  30.12 &    40.09 &    0.22 &    33.85 &  49.78 &    67.34 &   26.47 &    48.35 &  50.28 &    58.52 &   2.65 &    48.33 &  57.78 &    64.93 &  16.15 &    50.59 &  54.23 &    65.75 &  23.39 &    47.91 &  51.03 &    67.55 &   27.48 &    48.06 &  49.88 &    57.26 &   4.86 &    46.04 &  56.04 &    67.78 &  27.48 &    48.12 &  50.00 &    73.84 &  22.65 &    54.45 &  52.41 \\
         & TrojanNN &      67.01 &  90.99 &     7.08 &  50.0 &    76.76 &   93.55 &     5.77 &  50.00 &    74.10 &  91.59 &     7.40 &  50.00 &    63.24 &  77.22 &    15.75 &  55.00 &    67.01 &   90.99 &     7.08 &  50.00 &     0.93 &    0.00 &     0.92 &  62.46 &     7.80 &    0.24 &     6.05 &  65.77 &    38.84 &    0.31 &    30.25 &  81.26 &    66.92 &   91.64 &     6.60 &  49.96 &    57.75 &  24.42 &    31.03 &  78.66 &    64.07 &  80.72 &    13.85 &  53.67 &    65.15 &  83.97 &    11.85 &  52.58 &    66.96 &   90.92 &     7.21 &  50.01 &    63.11 &  79.17 &    14.63 &  53.96 &    52.21 &   0.09 &    42.53 &  88.05 &    73.66 &   3.90 &    55.99 &  93.55 \\
         & WaNet &      56.93 &  70.48 &    21.15 &  50.0 &    67.59 &    1.59 &    63.84 &  84.44 &    73.90 &   0.59 &    69.96 &  84.94 &    55.08 &  65.70 &    23.98 &  51.46 &    56.93 &   70.48 &    21.15 &  50.00 &    35.23 &   44.35 &    20.95 &  52.21 &     9.28 &    0.86 &     9.91 &  60.98 &    39.43 &    0.88 &    36.96 &  76.05 &    56.15 &   71.53 &    20.64 &  49.61 &    30.85 &   1.08 &    28.11 &  71.66 &     2.26 &   0.00 &     2.32 &  57.90 &    56.68 &  28.12 &    42.93 &  71.05 &    56.83 &   68.70 &    22.33 &  50.84 &     3.02 &   1.37 &     3.06 &  57.60 &    10.39 &   0.79 &     8.44 &  61.57 &    73.52 &   1.24 &    68.77 &  84.62 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      57.51 &  33.53 &    42.12 &  50.0 &    50.86 &   11.69 &    46.14 &  57.59 &    50.44 &   0.31 &    50.50 &  63.07 &    57.46 &  33.53 &    42.12 &  49.98 &    57.47 &   33.53 &    42.12 &  49.98 &    33.97 &   29.91 &    26.61 &  40.04 &    12.44 &    0.02 &    12.24 &  44.22 &    47.96 &    0.26 &    47.36 &  61.86 &    56.29 &   30.02 &    43.33 &  51.14 &    55.23 &  16.80 &    46.05 &  57.22 &    56.87 &  24.71 &    45.73 &  54.09 &    55.30 &  10.65 &    50.77 &  60.33 &    56.25 &   31.94 &    42.15 &  50.16 &    46.32 &   4.61 &    43.94 &  58.86 &    52.44 &  16.10 &    45.95 &  56.18 &    56.21 &   0.25 &    55.90 &  65.99 \\
         & Blended &      57.58 &  65.19 &    14.66 &  50.0 &    52.72 &   51.44 &    15.69 &  54.44 &    51.17 &  55.77 &    16.38 &  51.50 &    53.99 &  64.03 &    13.80 &  48.78 &    57.39 &   65.17 &    14.66 &  49.92 &     1.38 &   21.88 &     0.88 &  43.55 &    12.53 &    0.07 &     7.27 &  60.03 &    48.33 &    0.07 &    34.20 &  77.93 &    56.41 &   59.99 &    15.85 &  52.01 &    55.27 &  53.39 &    16.62 &  54.74 &    56.95 &  63.90 &    14.92 &  50.33 &    55.83 &  54.57 &    17.15 &  54.43 &    56.40 &   65.45 &    13.35 &  49.41 &    48.19 &  48.67 &    16.25 &  53.56 &    54.07 &  61.92 &    15.06 &  49.88 &    55.77 &  63.31 &    15.79 &  50.03 \\
         & BppAttack &      58.43 &  91.76 &     5.71 &  50.0 &    52.37 &    2.35 &    47.28 &  91.67 &    51.25 &   0.78 &    46.53 &  91.90 &    54.63 &  86.29 &     8.78 &  50.83 &    58.43 &   31.46 &    40.26 &  80.15 &    39.40 &    5.37 &    34.74 &  83.68 &    18.70 &    1.17 &    17.43 &  75.43 &    47.62 &    0.34 &    42.90 &  90.30 &    56.96 &    0.00 &    45.95 &  95.14 &    51.95 &  67.66 &    17.29 &  58.81 &    57.56 &  83.87 &    10.89 &  53.51 &    55.62 &  87.33 &     8.37 &  50.81 &    57.20 &   87.60 &     8.26 &  51.47 &    46.64 &   2.28 &    42.08 &  88.84 &    53.06 &   0.99 &    46.05 &  92.70 &    53.21 &   0.20 &    49.01 &  93.17 \\
         & Input &      57.96 &  63.80 &    20.83 &  50.0 &    51.53 &   15.38 &    28.28 &  71.00 &    50.82 &  32.57 &    24.30 &  62.04 &    56.83 &  63.48 &    20.36 &  49.60 &    58.28 &   45.55 &     5.20 &  59.13 &     1.27 &   56.16 &     0.36 &  25.47 &    12.43 &    0.45 &     1.77 &  58.91 &    47.68 &    0.28 &    36.37 &  76.62 &    57.96 &   31.70 &     5.71 &  66.05 &    56.14 &  26.55 &    29.78 &  67.71 &    57.87 &  56.74 &    23.75 &  53.48 &    53.20 &  21.95 &     4.89 &  68.54 &    58.17 &   37.32 &     5.69 &  63.24 &    46.66 &  21.85 &    25.08 &  65.32 &    54.67 &   6.74 &    39.81 &  76.88 &    56.04 &  35.85 &    26.75 &  63.01 \\
         & LC &      57.31 &   5.61 &    51.38 &  50.0 &    52.61 &    0.83 &    48.31 &  50.04 &    50.72 &   0.58 &    48.93 &  49.22 &    54.29 &   4.70 &    49.18 &  48.94 &    57.30 &    5.61 &    51.38 &  49.99 &    32.13 &    2.31 &    29.77 &  39.06 &    11.41 &    0.01 &    10.49 &  29.85 &    47.66 &   30.93 &    38.39 &  45.17 &    56.20 &    4.39 &    50.94 &  50.05 &    51.42 &   1.82 &    48.43 &  48.95 &    56.78 &   5.52 &    51.24 &  49.78 &    55.84 &   7.39 &    49.39 &  49.26 &    57.30 &    5.61 &    51.38 &  49.99 &    49.73 &   1.63 &    46.72 &  48.20 &    53.78 &   1.38 &    51.09 &  50.35 &    53.61 &   1.43 &    50.55 &  50.24 \\
         & LF &      56.97 &  19.49 &    38.95 &  50.0 &    52.42 &    9.85 &    35.30 &  52.54 &    50.80 &  21.45 &    31.80 &  46.92 &    54.10 &   9.25 &    37.05 &  53.69 &    57.06 &   23.40 &    37.22 &  50.00 &    14.02 &   11.84 &     9.91 &  32.35 &    11.56 &    0.00 &    11.26 &  37.04 &    47.67 &    0.09 &    43.29 &  55.05 &    56.59 &   19.42 &    37.60 &  49.85 &    54.85 &  12.14 &    38.94 &  52.61 &    56.69 &  19.73 &    38.34 &  49.86 &    55.40 &  17.63 &    37.67 &  50.14 &    57.13 &   22.48 &    37.49 &  50.00 &    47.59 &   6.64 &    34.79 &  51.73 &    55.32 &  18.65 &    36.69 &  49.59 &    55.78 &  29.54 &    32.15 &  49.40 \\
         & SIG &      57.03 &  44.93 &    14.57 &  50.0 &    52.27 &    9.13 &    17.58 &  65.52 &    51.36 &  29.93 &    12.88 &  54.67 &    53.17 &  39.76 &    12.02 &  50.66 &    57.09 &   44.94 &    14.57 &  50.00 &    39.53 &   18.62 &    11.36 &  54.41 &    12.25 &    3.49 &     3.02 &  48.33 &    47.72 &   50.97 &    18.67 &  45.34 &    55.74 &   42.38 &    14.22 &  50.63 &    55.21 &  50.02 &    12.64 &  49.09 &    56.51 &  49.17 &    13.16 &  49.74 &    54.47 &  38.47 &    14.04 &  51.95 &    55.40 &   37.59 &    15.10 &  52.86 &    48.02 &  31.89 &     8.46 &  52.02 &    53.84 &  47.66 &    11.70 &  48.40 &    55.98 &  27.37 &    16.35 &  58.26 \\
         & SSBA &      57.20 &  13.28 &    41.54 &  50.0 &    51.52 &    4.46 &    40.77 &  51.57 &    50.52 &   5.24 &    38.42 &  50.68 &    56.85 &  13.23 &    41.33 &  49.85 &    56.82 &   13.39 &    41.07 &  49.81 &    40.33 &   17.67 &    26.34 &  41.57 &    12.34 &    0.00 &     8.42 &  34.21 &    47.74 &    0.04 &    40.36 &  51.89 &    55.39 &   14.84 &    39.05 &  49.10 &    55.30 &   6.82 &    41.21 &  52.28 &    57.06 &   9.92 &    41.87 &  51.61 &    55.23 &   6.71 &    41.51 &  52.30 &    55.74 &   13.36 &    40.17 &  49.27 &    48.23 &   1.90 &    37.77 &  51.20 &    54.67 &  11.21 &    38.90 &  49.77 &    56.34 &  10.07 &    41.34 &  51.17 \\
         & TrojanNN &      57.11 &  68.69 &    18.06 &  50.0 &    37.63 &   89.65 &     4.18 &  40.26 &    51.49 &  74.56 &    12.40 &  47.19 &    54.33 &  52.42 &    23.60 &  56.75 &    56.53 &   67.15 &    18.66 &  50.48 &    34.64 &   60.22 &    12.34 &  43.00 &    20.55 &    0.01 &    17.57 &  66.06 &    47.03 &    0.26 &    42.24 &  79.18 &    56.63 &   55.22 &    24.59 &  56.50 &    52.14 &  40.11 &    25.42 &  61.81 &    56.91 &  78.90 &    12.77 &  49.90 &    52.84 &  62.80 &    19.31 &  50.81 &    56.94 &   58.53 &    23.22 &  55.00 &    50.58 &  27.81 &    30.46 &  67.18 &    55.25 &   9.35 &    43.25 &  78.74 &    53.56 &   0.51 &    43.10 &  82.32 \\
         & WaNet &      57.27 &   5.39 &    55.35 &  50.0 &    52.67 &    1.80 &    43.51 &  49.49 &    50.71 &   1.81 &    42.89 &  48.51 &    55.22 &   3.62 &    53.51 &  49.86 &    57.14 &   67.08 &    22.80 &  49.94 &     0.68 &   78.61 &     0.33 &  21.70 &    13.88 &    0.00 &    14.13 &  31.00 &    47.82 &    0.57 &    42.52 &  47.68 &    57.02 &   51.74 &    30.82 &  49.88 &    55.25 &   0.56 &    53.15 &  51.40 &    57.26 &   1.68 &    54.41 &  51.85 &    53.89 &  19.08 &    40.69 &  48.31 &    56.51 &   69.42 &    21.20 &  49.62 &    47.50 &   0.73 &    43.25 &  47.44 &    55.81 &   1.50 &    52.90 &  51.21 &    56.16 &   1.82 &    48.05 &  51.23 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      54.14 &  48.83 &    29.59 &  50.0 &    37.15 &    1.73 &    35.29 &  65.06 &    43.28 &   0.64 &    42.29 &  68.67 &    51.87 &  26.95 &    39.03 &  59.80 &  -100.00 & -100.00 &  -100.00 &  47.35 &    54.24 &   49.25 &    29.42 &  50.00 &    29.91 &    0.14 &    29.17 &  62.23 &    39.50 &    0.14 &    39.28 &  67.03 &    52.71 &   48.99 &    29.28 &  49.28 &    53.21 &  38.93 &    33.60 &  54.48 &    54.00 &  43.04 &    32.20 &  52.83 &    46.36 &  23.64 &    35.61 &  58.71 &    53.60 &   49.85 &    29.06 &  49.73 &    42.94 &   7.05 &    37.65 &  65.29 &    53.05 &  46.20 &    30.65 &  50.77 &    48.43 &   1.05 &    46.82 &  71.04 \\
         & Blended &      53.12 &  70.26 &    11.62 &  50.0 &  -100.00 & -100.00 &  -100.00 &  58.57 &    44.40 &  41.97 &    17.33 &  59.79 &    53.12 &  70.26 &    11.62 &  50.00 &  -100.00 & -100.00 &  -100.00 &  58.57 &     0.50 &    0.00 &     0.50 &  58.82 &    27.83 &   39.68 &     8.45 &  52.65 &    40.54 &    0.11 &    32.74 &  78.78 &    52.84 &   71.93 &    10.94 &  49.86 &    52.39 &  64.28 &    12.81 &  52.62 &    53.31 &  70.44 &    11.48 &  50.00 &    44.54 &  53.73 &    11.79 &  53.98 &    51.68 &   68.33 &    11.49 &  50.24 &    42.86 &  39.59 &    13.44 &  60.21 &    49.70 &  67.34 &    11.27 &  49.75 &    48.76 &  50.06 &    16.45 &  57.92 \\
         & BppAttack &      55.30 &  24.27 &    39.71 &  50.0 &    39.88 &    0.29 &    37.98 &  54.28 &    44.46 &   0.26 &    41.81 &  56.59 &    50.62 &  11.98 &    45.48 &  53.81 &    55.01 &   16.18 &    45.12 &  53.90 &     0.50 &  100.00 &     0.00 &  22.60 &    23.98 &    3.41 &    22.27 &  44.77 &    37.76 &    0.23 &    36.51 &  53.25 &    54.26 &   25.06 &    38.14 &  49.48 &    54.51 &   0.71 &    47.14 &  61.38 &    55.64 &   2.39 &    45.90 &  60.94 &    47.63 &   0.78 &    42.75 &  57.91 &    54.85 &   25.44 &    39.13 &  49.77 &    39.29 &   0.18 &    37.75 &  54.04 &    53.13 &   0.03 &    49.95 &  61.04 &    48.41 &   0.25 &    45.42 &  58.57 \\
         & Input &      54.09 &  85.44 &     9.25 &  50.0 &    35.99 &   15.20 &    20.84 &  76.07 &    44.23 &  25.69 &    22.89 &  74.94 &    50.03 &  42.34 &    22.71 &  69.52 &    54.22 &   82.36 &    10.84 &  51.54 &    54.44 &   79.40 &    12.35 &  53.02 &     3.35 &    0.00 &     2.97 &  67.35 &    38.36 &    0.45 &    30.92 &  84.63 &    53.93 &   83.88 &     9.99 &  50.70 &    53.33 &  39.71 &    22.41 &  72.48 &    54.30 &  78.03 &    12.67 &  53.70 &    44.96 &  56.72 &    13.39 &  59.79 &    54.28 &   83.42 &    10.37 &  51.01 &    43.39 &  35.31 &    17.12 &  69.72 &    53.77 &  72.28 &    14.91 &  56.42 &    48.35 &   8.54 &    30.10 &  85.58 \\
         & LC &      54.06 &  25.98 &    34.34 &  50.0 &    39.97 &    4.32 &    30.72 &  53.78 &    43.56 &   2.96 &    37.95 &  56.26 &    53.40 &   8.99 &    44.68 &  58.16 &    54.23 &    9.01 &    44.71 &  58.49 &    54.21 &   25.87 &    34.62 &  50.06 &    11.22 &    0.56 &    10.19 &  41.29 &    37.42 &   57.89 &    15.58 &  41.68 &    53.66 &   23.76 &    35.64 &  50.91 &    53.20 &  21.33 &    35.13 &  51.90 &    53.97 &  22.85 &    35.67 &  51.52 &    47.64 &   8.36 &    35.70 &  55.60 &    54.00 &   25.72 &    34.32 &  50.10 &    43.58 &   5.70 &    35.65 &  54.90 &    51.70 &  14.96 &    37.54 &  54.33 &    47.50 &   2.70 &    42.12 &  58.36 \\
         & LF &      52.80 &   0.13 &    52.66 &  50.0 &    28.98 &    0.20 &    28.87 &  38.09 &    44.04 &   0.23 &    43.84 &  45.62 &    51.73 &   0.03 &    51.64 &  49.52 &    52.91 &    0.15 &    52.77 &  50.00 &    53.03 &    0.14 &    52.86 &  50.00 &    23.52 &    0.00 &    23.64 &  35.43 &    41.17 &    0.10 &    41.37 &  44.20 &    52.07 &    0.09 &    51.92 &  49.66 &    52.07 &   0.12 &    51.92 &  49.64 &    52.75 &   0.07 &    52.62 &  50.01 &    46.46 &   0.21 &    46.26 &  46.83 &    52.75 &    0.15 &    52.62 &  49.97 &    52.67 &   0.07 &    52.54 &  49.97 &    52.80 &   0.13 &    52.66 &  50.00 &    40.74 &   0.25 &    40.59 &  43.97 \\
         & SIG &      44.66 &  19.90 &    18.04 &  50.0 &    32.55 &   25.30 &     9.78 &  43.94 &    43.82 &  10.10 &    20.68 &  54.48 &    44.66 &  19.90 &    18.04 &  50.00 &    44.83 &   21.40 &    18.33 &  50.00 &     0.50 &  100.00 &     0.00 &  27.92 &    24.65 &   41.97 &     4.07 &  40.00 &    39.73 &   34.51 &    19.65 &  47.54 &    44.02 &   19.39 &    17.90 &  49.94 &    50.44 &  19.03 &    20.53 &  50.44 &    50.79 &  24.31 &    18.99 &  50.00 &    46.78 &  13.96 &    20.50 &  52.97 &    44.37 &   19.80 &    17.85 &  49.91 &    51.02 &  22.79 &    19.39 &  50.00 &    49.92 &  22.68 &    18.90 &  50.00 &    48.09 &  20.60 &    17.82 &  50.00 \\
         & SSBA &      54.35 &   6.95 &    40.77 &  50.0 &    26.58 &    0.50 &    21.36 &  39.34 &    43.25 &   2.42 &    33.40 &  46.72 &    52.36 &   6.50 &    39.21 &  49.23 &    54.40 &    7.05 &    40.67 &  50.00 &    54.36 &    7.17 &    40.48 &  50.00 &    22.67 &    0.00 &    17.09 &  37.64 &    36.30 &    0.00 &    31.38 &  44.45 &    53.62 &    5.69 &    40.25 &  50.27 &    53.51 &   3.22 &    40.42 &  51.45 &    54.12 &   5.23 &    41.03 &  50.75 &    46.69 &   1.04 &    39.06 &  49.13 &    53.41 &    7.04 &    39.63 &  49.53 &    54.30 &   3.78 &    41.60 &  51.56 &    51.87 &   2.94 &    39.60 &  50.77 &    40.42 &   1.83 &    31.82 &  45.60 \\
         & TrojanNN &      53.73 &  79.86 &    10.53 &  50.0 &    23.60 &   96.91 &     1.26 &  34.94 &    44.24 &  53.55 &    16.83 &  58.41 &    53.58 &  79.51 &    11.05 &  50.10 &    53.96 &   83.14 &     9.19 &  50.00 &    48.44 &   69.28 &    11.96 &  52.65 &    26.02 &    0.00 &    21.54 &  76.07 &    39.44 &    0.10 &    32.03 &  82.73 &    53.58 &   80.20 &    10.10 &  49.92 &    52.93 &  71.15 &    13.32 &  53.96 &    53.91 &  84.67 &     8.46 &  50.00 &    46.52 &  83.77 &     7.74 &  46.40 &    53.30 &   71.46 &    14.18 &  53.99 &    53.84 &  81.65 &     9.77 &  50.00 &    52.34 &  52.89 &    21.01 &  62.79 &    41.38 &   0.15 &    29.22 &  83.68 \\
         & WaNet &      54.22 &  43.86 &    30.55 &  50.0 &    23.40 &    6.72 &    18.28 &  53.16 &    44.28 &   1.14 &    37.43 &  66.39 &    50.38 &   2.29 &    44.42 &  68.87 &    54.53 &   42.84 &    30.95 &  50.51 &    42.34 &   14.08 &    28.57 &  58.95 &    23.21 &    0.03 &    24.08 &  56.41 &    37.08 &    0.79 &    33.39 &  62.97 &    54.17 &   35.59 &    34.89 &  54.11 &    54.38 &   3.89 &    42.75 &  69.99 &    54.94 &   8.90 &    41.68 &  67.48 &    47.81 &   2.60 &    37.76 &  67.43 &    54.36 &   44.64 &    30.20 &  50.00 &    54.69 &  17.78 &    38.88 &  63.04 &    53.60 &   3.78 &    42.60 &  69.73 &    39.54 &   1.13 &    34.49 &  64.03 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      76.67 &  54.03 &    38.43 &  50.0 &    78.44 &   75.04 &    22.96 &  50.00 &    76.50 &  24.15 &    61.86 &  64.85 &    76.68 &  54.04 &    38.42 &  50.00 &  -100.00 & -100.00 &  -100.00 &  38.68 &    75.40 &   44.38 &    45.61 &  54.19 &     0.50 &    0.00 &     0.50 &  38.93 &    30.84 &    0.54 &    30.45 &  53.83 &    76.54 &   50.60 &    41.14 &  51.65 &    66.60 &   8.36 &    61.16 &  67.80 &    75.83 &  35.59 &    51.73 &  58.80 &    50.76 &   0.22 &    50.62 &  63.95 &    76.30 &   54.75 &    37.73 &  49.82 &    46.00 &   1.20 &    45.43 &  61.08 &    75.19 &  32.04 &    54.32 &  60.25 &    75.55 &  55.47 &    37.35 &  49.44 \\
         & Blended &      76.75 &  81.95 &    13.69 &  50.0 &    78.81 &   86.27 &    10.91 &  50.00 &    77.61 &  76.90 &    16.74 &  52.52 &    76.76 &  81.95 &    13.69 &  50.00 &  -100.00 & -100.00 &  -100.00 &  52.60 &    75.95 &   81.62 &    13.72 &  49.77 &     0.50 &    0.00 &     0.50 &  52.85 &  -200.00 & -200.00 &  -200.00 &  52.60 &    76.45 &   82.09 &    13.46 &  49.85 &    65.21 &  46.88 &    22.30 &  61.76 &    75.47 &  79.53 &    15.10 &  50.57 &    51.09 &  12.78 &    20.37 &  71.75 &    76.33 &   82.31 &    13.46 &  49.79 &    47.28 &  13.41 &    23.67 &  69.54 &    76.76 &  81.95 &    13.69 &  50.00 &    76.50 &  83.49 &    12.62 &  49.88 \\
         & BppAttack &      62.89 &  69.14 &    23.10 &  50.0 &    78.45 &    4.31 &    73.74 &  82.41 &    76.79 &   3.55 &    72.23 &  82.79 &    62.89 &  69.14 &    23.10 &  50.00 &    62.89 &   69.14 &    23.10 &  50.00 &     0.46 &    0.00 &     0.47 &  53.35 &  -200.00 & -200.00 &  -200.00 &  53.12 &    34.64 &    0.48 &    31.95 &  70.20 &  -200.00 & -200.00 &  -200.00 &  53.12 &    54.66 &   1.52 &    49.79 &  79.69 &    63.35 &  40.23 &    40.61 &  64.45 &     5.79 &   0.41 &     5.48 &  55.81 &  -200.00 & -200.00 &  -200.00 &  53.12 &     6.35 &   1.94 &     6.25 &  55.33 &    62.65 &   0.08 &    59.22 &  84.41 &    76.09 &   3.14 &    71.98 &  83.00 \\
         & Input &      63.94 &  60.20 &    28.84 &  50.0 &    78.32 &   51.36 &    40.38 &  54.42 &    77.98 &  52.25 &    39.07 &  53.97 &    63.72 &  70.43 &    21.92 &  49.89 &    63.74 &   70.39 &    21.93 &  49.90 &     2.60 &    2.44 &     2.60 &  48.21 &  -200.00 & -200.00 &  -200.00 &  48.13 &  -200.00 & -200.00 &  -200.00 &  48.13 &    63.59 &   71.57 &    20.97 &  49.82 &    52.93 &   4.82 &    40.56 &  72.18 &    63.79 &  44.35 &    36.84 &  57.85 &    31.78 &   0.11 &    24.14 &  63.97 &    63.37 &   70.83 &    21.60 &  49.72 &    18.65 &   0.32 &    13.54 &  57.29 &    60.37 &   0.32 &    48.28 &  78.15 &    76.59 &  54.85 &    37.06 &  52.67 \\
         & LC &      77.02 &   2.87 &    73.16 &  50.0 &    78.64 &   10.01 &    70.69 &  50.00 &    76.50 &   2.23 &    72.70 &  50.06 &    77.02 &   2.87 &    73.16 &  50.00 &    77.02 &    2.87 &    73.16 &  50.00 &    58.78 &    2.77 &    54.63 &  40.93 &     0.50 &    0.00 &     0.50 &  13.18 &  -200.00 & -200.00 &  -200.00 &  12.93 &    76.78 &    2.67 &    72.99 &  49.98 &    66.56 &   0.60 &    53.64 &  45.91 &    76.25 &   2.29 &    72.93 &  49.91 &    47.06 &   0.81 &    42.15 &  36.05 &    77.02 &    3.23 &    72.80 &  50.00 &     2.52 &   6.04 &     2.49 &  12.75 &    77.02 &   2.87 &    73.16 &  50.00 &    76.09 &   3.03 &    71.60 &  49.54 \\
         & LF &      76.12 &   0.06 &    76.02 &  50.0 &    78.56 &    0.09 &    78.46 &  50.00 &    76.92 &   0.03 &    76.83 &  50.02 &    75.51 &   0.03 &    75.42 &  49.71 &    76.14 &    0.06 &    76.04 &  50.00 &     1.88 &    1.59 &     1.80 &  12.88 &     0.50 &    0.00 &     0.50 &  12.22 &    37.12 &    0.26 &    37.14 &  30.50 &    75.82 &    0.09 &    75.72 &  49.85 &    65.90 &   0.07 &    65.81 &  44.89 &    74.83 &   0.06 &    74.72 &  49.36 &    53.30 &   0.13 &    53.18 &  38.59 &    76.12 &    0.05 &    76.02 &  50.01 &    42.85 &   0.13 &    42.73 &  33.36 &    76.12 &   0.06 &    76.02 &  50.00 &    76.26 &   0.06 &    76.15 &  50.00 \\
         & SIG &      75.86 &   9.10 &    46.62 &  50.0 &    78.61 &   12.42 &    48.39 &  50.00 &    78.01 &   8.52 &    49.71 &  50.29 &    75.86 &   9.10 &    46.62 &  50.00 &    75.87 &    9.10 &    46.62 &  50.00 &    75.16 &    8.50 &    46.10 &  49.95 &     0.50 &    0.00 &     0.50 &  16.87 &  -200.00 & -200.00 &  -200.00 &  16.62 &    75.49 &    8.22 &    46.18 &  50.25 &    64.80 &   2.07 &    28.48 &  47.98 &    75.15 &  10.05 &    44.46 &  49.64 &    55.18 &   0.35 &    33.26 &  44.03 &    75.84 &    9.57 &    46.47 &  49.99 &    42.13 &   0.39 &    25.69 &  37.49 &    73.91 &  11.82 &    43.27 &  49.02 &    76.85 &   6.88 &    48.49 &  51.11 \\
         & SSBA &      75.76 &  28.29 &    51.50 &  50.0 &    78.33 &   26.99 &    54.97 &  50.65 &    77.89 &  20.68 &    57.51 &  53.80 &    75.75 &  28.18 &    51.53 &  50.05 &    75.76 &   28.30 &    51.49 &  50.00 &     1.09 &    0.00 &     1.11 &  26.81 &     0.50 &    0.00 &     0.50 &  26.52 &    37.86 &    0.16 &    31.56 &  45.11 &    75.62 &   29.71 &    50.56 &  49.93 &    64.77 &   5.92 &    47.60 &  55.69 &    74.74 &  23.56 &    52.57 &  51.86 &    49.19 &   0.23 &    41.66 &  50.75 &    75.67 &   28.29 &    51.35 &  49.96 &    41.63 &   0.32 &    33.67 &  46.92 &    75.76 &  28.29 &    51.50 &  50.00 &    77.30 &  27.11 &    53.38 &  50.59 \\
         & TrojanNN &      76.27 &  88.97 &     9.96 &  50.0 &    78.28 &   91.95 &     7.43 &  50.00 &    76.59 &  85.70 &    12.91 &  51.64 &    76.14 &  88.70 &    10.17 &  50.07 &    76.27 &   88.97 &     9.96 &  50.00 &    75.80 &   86.18 &    12.29 &  51.16 &     0.50 &    0.00 &     0.50 &  56.60 &  -200.00 & -200.00 &  -200.00 &  56.35 &    76.02 &   88.77 &    10.08 &  49.98 &    64.66 &   2.57 &    33.09 &  87.40 &    75.07 &  76.63 &    19.56 &  55.57 &    50.51 &   5.25 &    27.63 &  78.98 &    76.30 &   89.16 &     9.79 &  50.00 &    44.35 &   0.46 &    27.38 &  78.30 &    75.46 &  78.95 &    18.04 &  54.61 &    76.78 &  89.25 &     9.82 &  50.00 \\
         & WaNet &      61.70 &  51.33 &    34.83 &  50.0 &    78.17 &    2.53 &    73.23 &  74.40 &    75.65 &   2.77 &    70.71 &  74.28 &    56.38 &  23.56 &    45.45 &  61.23 &    61.70 &   51.35 &    34.83 &  50.00 &     2.38 &    0.84 &     2.36 &  45.59 &     0.50 &    0.00 &     0.50 &  45.06 &     5.70 &    2.82 &     5.60 &  46.25 &    61.60 &   50.82 &    35.09 &  50.21 &    54.73 &   0.35 &    47.37 &  72.00 &    62.77 &  18.14 &    51.58 &  66.59 &     5.64 &   0.63 &     5.55 &  47.32 &    61.40 &   50.15 &    35.40 &  50.44 &     6.87 &   1.67 &     6.72 &  47.41 &    11.11 &   0.36 &     9.02 &  50.19 &    75.48 &   2.47 &    70.18 &  74.43 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.001_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      57.51 &  33.53 &    42.12 &   50.0 &    50.86 &  11.69 &    46.14 &  57.59 &    50.44 &   0.31 &    50.50 &  63.07 &    57.46 &  33.53 &    42.12 &  49.98 &    57.47 &  33.53 &    42.12 &  49.98 &    33.97 &   29.91 &    26.61 &  40.04 &    12.44 &   0.02 &    12.24 &  44.22 &    47.96 &   0.26 &    47.36 &  61.86 \\
         & Blended &      57.58 &  65.19 &    14.66 &   50.0 &    52.72 &  51.44 &    15.69 &  54.44 &    51.17 &  55.77 &    16.38 &  51.50 &    53.99 &  64.03 &    13.80 &  48.78 &    57.39 &  65.17 &    14.66 &  49.92 &     1.38 &   21.88 &     0.88 &  43.55 &    12.53 &   0.07 &     7.27 &  60.03 &    48.33 &   0.07 &    34.20 &  77.93 \\
         & BppAttack &      58.43 &  91.76 &     5.71 &   50.0 &    52.37 &   2.35 &    47.28 &  91.67 &    51.25 &   0.78 &    46.53 &  91.90 &    54.63 &  86.29 &     8.78 &  50.83 &    58.43 &  31.46 &    40.26 &  80.15 &    39.40 &    5.37 &    34.74 &  83.68 &    18.70 &   1.17 &    17.43 &  75.43 &    47.62 &   0.34 &    42.90 &  90.30 \\
         & Input &      57.96 &  63.80 &    20.83 &   50.0 &    51.53 &  15.38 &    28.28 &  71.00 &    50.82 &  32.57 &    24.30 &  62.04 &    56.83 &  63.48 &    20.36 &  49.60 &    58.28 &  45.55 &     5.20 &  59.13 &     1.27 &   56.16 &     0.36 &  25.47 &    12.43 &   0.45 &     1.77 &  58.91 &    47.68 &   0.28 &    36.37 &  76.62 \\
         & LC &      57.31 &   5.61 &    51.38 &   50.0 &    52.61 &   0.83 &    48.31 &  50.04 &    50.72 &   0.58 &    48.93 &  49.22 &    54.29 &   4.70 &    49.18 &  48.94 &    57.30 &   5.61 &    51.38 &  49.99 &    32.13 &    2.31 &    29.77 &  39.06 &    11.41 &   0.01 &    10.49 &  29.85 &    47.66 &  30.93 &    38.39 &  45.17 \\
         & LF &      56.97 &  19.49 &    38.95 &   50.0 &    52.42 &   9.85 &    35.30 &  52.54 &    50.80 &  21.45 &    31.80 &  46.92 &    54.10 &   9.25 &    37.05 &  53.69 &    57.06 &  23.40 &    37.22 &  50.00 &    14.02 &   11.84 &     9.91 &  32.35 &    11.56 &   0.00 &    11.26 &  37.04 &    47.67 &   0.09 &    43.29 &  55.05 \\
         & SIG &      57.03 &  44.93 &    14.57 &   50.0 &    52.27 &   9.13 &    17.58 &  65.52 &    51.36 &  29.93 &    12.88 &  54.67 &    53.17 &  39.76 &    12.02 &  50.66 &    57.09 &  44.94 &    14.57 &  50.00 &    39.53 &   18.62 &    11.36 &  54.41 &    12.25 &   3.49 &     3.02 &  48.33 &    47.72 &  50.97 &    18.67 &  45.34 \\
         & SSBA &      57.20 &  13.28 &    41.54 &   50.0 &    51.52 &   4.46 &    40.77 &  51.57 &    50.52 &   5.24 &    38.42 &  50.68 &    56.85 &  13.23 &    41.33 &  49.85 &    56.82 &  13.39 &    41.07 &  49.81 &    40.33 &   17.67 &    26.34 &  41.57 &    12.34 &   0.00 &     8.42 &  34.21 &    47.74 &   0.04 &    40.36 &  51.89 \\
         & TrojanNN &      57.11 &  68.69 &    18.06 &   50.0 &    37.63 &  89.65 &     4.18 &  40.26 &    51.49 &  74.56 &    12.40 &  47.19 &    54.33 &  52.42 &    23.60 &  56.75 &    56.53 &  67.15 &    18.66 &  50.48 &    34.64 &   60.22 &    12.34 &  43.00 &    20.55 &   0.01 &    17.57 &  66.06 &    47.03 &   0.26 &    42.24 &  79.18 \\
         & WaNet &      57.27 &   5.39 &    55.35 &   50.0 &    52.67 &   1.80 &    43.51 &  49.49 &    50.71 &   1.81 &    42.89 &  48.51 &    55.22 &   3.62 &    53.51 &  49.86 &    57.14 &  67.08 &    22.80 &  49.94 &     0.68 &   78.61 &     0.33 &  21.70 &    13.88 &   0.00 &    14.13 &  31.00 &    47.82 &   0.57 &    42.52 &  47.68 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      54.14 &  48.83 &    29.59 &   50.0 &    37.15 &   1.73 &    35.29 &  65.06 &    43.28 &   0.64 &    42.29 &  68.67 &    51.87 &  26.95 &    39.03 &  59.80 &      NaN &    NaN &      NaN &  47.35 &    54.24 &   49.25 &    29.42 &  50.00 &    29.91 &   0.14 &    29.17 &  62.23 &    39.50 &   0.14 &    39.28 &  67.03 \\
         & Blended &      53.12 &  70.26 &    11.62 &   50.0 &      NaN &    NaN &      NaN &  58.57 &    44.40 &  41.97 &    17.33 &  59.79 &    53.12 &  70.26 &    11.62 &  50.00 &      NaN &    NaN &      NaN &  58.57 &     0.50 &    0.00 &     0.50 &  58.82 &    27.83 &  39.68 &     8.45 &  52.65 &    40.54 &   0.11 &    32.74 &  78.78 \\
         & BppAttack &      55.30 &  24.27 &    39.71 &   50.0 &    39.88 &   0.29 &    37.98 &  54.28 &    44.46 &   0.26 &    41.81 &  56.59 &    50.62 &  11.98 &    45.48 &  53.81 &    55.01 &  16.18 &    45.12 &  53.90 &     0.50 &  100.00 &     0.00 &  22.60 &    23.98 &   3.41 &    22.27 &  44.77 &    37.76 &   0.23 &    36.51 &  53.25 \\
         & Input &      54.09 &  85.44 &     9.25 &   50.0 &    35.99 &  15.20 &    20.84 &  76.07 &    44.23 &  25.69 &    22.89 &  74.94 &    50.03 &  42.34 &    22.71 &  69.52 &    54.22 &  82.36 &    10.84 &  51.54 &    54.44 &   79.40 &    12.35 &  53.02 &     3.35 &   0.00 &     2.97 &  67.35 &    38.36 &   0.45 &    30.92 &  84.63 \\
         & LC &      54.06 &  25.98 &    34.34 &   50.0 &    39.97 &   4.32 &    30.72 &  53.78 &    43.56 &   2.96 &    37.95 &  56.26 &    53.40 &   8.99 &    44.68 &  58.16 &    54.23 &   9.01 &    44.71 &  58.49 &    54.21 &   25.87 &    34.62 &  50.06 &    11.22 &   0.56 &    10.19 &  41.29 &    37.42 &  57.89 &    15.58 &  41.68 \\
         & LF &      52.80 &   0.13 &    52.66 &   50.0 &    28.98 &   0.20 &    28.87 &  38.09 &    44.04 &   0.23 &    43.84 &  45.62 &    51.73 &   0.03 &    51.64 &  49.52 &    52.91 &   0.15 &    52.77 &  50.00 &    53.03 &    0.14 &    52.86 &  50.00 &    23.52 &   0.00 &    23.64 &  35.43 &    41.17 &   0.10 &    41.37 &  44.20 \\
         & SIG &      44.66 &  19.90 &    18.04 &   50.0 &    32.55 &  25.30 &     9.78 &  43.94 &    43.82 &  10.10 &    20.68 &  54.48 &    44.66 &  19.90 &    18.04 &  50.00 &    44.83 &  21.40 &    18.33 &  50.00 &     0.50 &  100.00 &     0.00 &  27.92 &    24.65 &  41.97 &     4.07 &  40.00 &    39.73 &  34.51 &    19.65 &  47.54 \\
         & SSBA &      54.35 &   6.95 &    40.77 &   50.0 &    26.58 &   0.50 &    21.36 &  39.34 &    43.25 &   2.42 &    33.40 &  46.72 &    52.36 &   6.50 &    39.21 &  49.23 &    54.40 &   7.05 &    40.67 &  50.00 &    54.36 &    7.17 &    40.48 &  50.00 &    22.67 &   0.00 &    17.09 &  37.64 &    36.30 &   0.00 &    31.38 &  44.45 \\
         & TrojanNN &      53.73 &  79.86 &    10.53 &   50.0 &    23.60 &  96.91 &     1.26 &  34.94 &    44.24 &  53.55 &    16.83 &  58.41 &    53.58 &  79.51 &    11.05 &  50.10 &    53.96 &  83.14 &     9.19 &  50.00 &    48.44 &   69.28 &    11.96 &  52.65 &    26.02 &   0.00 &    21.54 &  76.07 &    39.44 &   0.10 &    32.03 &  82.73 \\
         & WaNet &      54.22 &  43.86 &    30.55 &   50.0 &    23.40 &   6.72 &    18.28 &  53.16 &    44.28 &   1.14 &    37.43 &  66.39 &    50.38 &   2.29 &    44.42 &  68.87 &    54.53 &  42.84 &    30.95 &  50.51 &    42.34 &   14.08 &    28.57 &  58.95 &    23.21 &   0.03 &    24.08 &  56.41 &    37.08 &   0.79 &    33.39 &  62.97 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      69.18 &   4.89 &    66.02 &   50.0 &    77.03 &  35.19 &    53.13 &  50.00 &    73.37 &   0.16 &    72.45 &  52.37 &    63.43 &   1.92 &    62.26 &  48.61 &      NaN &    NaN &      NaN &  17.86 &    28.51 &    0.64 &    27.27 &  31.79 &     5.13 &   0.01 &     4.93 &  20.42 &    38.18 &   0.70 &    37.91 &  36.60 \\
         & Blended &      67.44 &  76.58 &    16.26 &   50.0 &    77.01 &  75.69 &    17.16 &  50.45 &    73.97 &  60.89 &    25.30 &  57.84 &    67.18 &  75.73 &    16.85 &  50.30 &      NaN &    NaN &      NaN &  54.57 &    29.22 &   28.83 &    14.52 &  54.76 &     5.88 &   0.08 &     4.37 &  57.47 &    38.82 &   0.05 &    32.59 &  73.95 \\
         & BppAttack &      57.48 &  37.10 &    42.62 &   50.0 &    76.19 &   0.38 &    72.92 &  68.36 &    72.89 &   0.29 &    69.93 &  68.40 &    51.98 &   3.19 &    48.07 &  64.20 &    57.48 &  37.10 &    42.62 &  50.00 &     0.50 &    0.00 &     0.50 &  40.06 &     9.91 &   1.13 &     9.11 &  44.20 &    38.93 &   0.16 &    38.32 &  59.19 \\
         & Input &      57.93 &  85.03 &    11.60 &   50.0 &    76.83 &  44.92 &    40.27 &  70.05 &    73.89 &  37.92 &    41.05 &  73.55 &    54.50 &   3.07 &    40.61 &  89.26 &    56.75 &  75.18 &    17.05 &  54.33 &     2.47 &    1.86 &     2.26 &  63.85 &    10.12 &   0.21 &     8.73 &  68.50 &    38.25 &   0.43 &    30.54 &  82.46 \\
         & LC &      68.72 &   2.59 &    62.69 &   50.0 &    76.74 &   0.91 &    71.32 &  50.84 &    73.43 &   0.98 &    67.82 &  50.80 &    63.28 &   0.75 &    58.54 &  48.20 &    68.72 &   2.59 &    62.69 &  50.00 &    47.71 &    1.77 &    45.36 &  39.91 &     6.79 &   0.00 &     6.47 &  20.33 &    38.18 &   9.68 &    33.38 &  34.73 \\
         & LF &      68.13 &   0.17 &    68.03 &   50.0 &    69.08 &   0.37 &    68.93 &  50.00 &    73.91 &   0.02 &    73.79 &  50.08 &    66.26 &   0.14 &    66.16 &  49.08 &    68.13 &   0.17 &    68.03 &  50.00 &    42.90 &    0.23 &    42.67 &  37.39 &     9.19 &   0.22 &     9.14 &  20.53 &    38.63 &   0.19 &    38.64 &  35.25 \\
         & SIG &      69.09 &  14.17 &    43.30 &   50.0 &    69.32 &   2.61 &    45.95 &  55.78 &    73.22 &   8.42 &    46.42 &  52.87 &    62.99 &  11.18 &    38.43 &  48.45 &    69.09 &  14.17 &    43.30 &  50.00 &    42.69 &   13.21 &    21.33 &  37.28 &    10.40 &  13.43 &     4.15 &  21.03 &    39.92 &  42.14 &    19.74 &  35.42 \\
         & SSBA &      67.79 &  27.48 &    48.12 &   50.0 &    76.66 &  18.07 &    59.11 &  54.70 &    73.68 &   4.14 &    62.16 &  61.67 &    63.19 &  11.44 &    51.89 &  55.72 &    67.79 &  27.48 &    48.12 &  50.00 &    13.78 &   28.51 &    10.54 &  22.99 &     0.56 &   0.00 &     0.55 &  30.12 &    40.09 &   0.22 &    33.85 &  49.78 \\
         & TrojanNN &      67.01 &  90.99 &     7.08 &   50.0 &    76.76 &  93.55 &     5.77 &  50.00 &    74.10 &  91.59 &     7.40 &  50.00 &    63.24 &  77.22 &    15.75 &  55.00 &    67.01 &  90.99 &     7.08 &  50.00 &     0.93 &    0.00 &     0.92 &  62.46 &     7.80 &   0.24 &     6.05 &  65.77 &    38.84 &   0.31 &    30.25 &  81.26 \\
         & WaNet &      56.93 &  70.48 &    21.15 &   50.0 &    67.59 &   1.59 &    63.84 &  84.44 &    73.90 &   0.59 &    69.96 &  84.94 &    55.08 &  65.70 &    23.98 &  51.46 &    56.93 &  70.48 &    21.15 &  50.00 &    35.23 &   44.35 &    20.95 &  52.21 &     9.28 &   0.86 &     9.91 &  60.98 &    39.43 &   0.88 &    36.96 &  76.05 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      76.67 &  54.03 &    38.43 &   50.0 &    78.44 &  75.04 &    22.96 &  50.00 &    76.50 &  24.15 &    61.86 &  64.85 &    76.68 &  54.04 &    38.42 &  50.00 &      NaN &    NaN &      NaN &  38.68 &    75.40 &   44.38 &    45.61 &  54.19 &     0.50 &   0.00 &     0.50 &  38.93 &    30.84 &   0.54 &    30.45 &  53.83 \\
         & Blended &      76.75 &  81.95 &    13.69 &   50.0 &    78.81 &  86.27 &    10.91 &  50.00 &    77.61 &  76.90 &    16.74 &  52.52 &    76.76 &  81.95 &    13.69 &  50.00 &      NaN &    NaN &      NaN &  52.60 &    75.95 &   81.62 &    13.72 &  49.77 &     0.50 &   0.00 &     0.50 &  52.85 &      NaN &    NaN &      NaN &  52.60 \\
         & BppAttack &      62.89 &  69.14 &    23.10 &   50.0 &    78.45 &   4.31 &    73.74 &  82.41 &    76.79 &   3.55 &    72.23 &  82.79 &    62.89 &  69.14 &    23.10 &  50.00 &    62.89 &  69.14 &    23.10 &  50.00 &     0.46 &    0.00 &     0.47 &  53.35 &      NaN &    NaN &      NaN &  53.12 &    34.64 &   0.48 &    31.95 &  70.20 \\
         & Input &      63.94 &  60.20 &    28.84 &   50.0 &    78.32 &  51.36 &    40.38 &  54.42 &    77.98 &  52.25 &    39.07 &  53.97 &    63.72 &  70.43 &    21.92 &  49.89 &    63.74 &  70.39 &    21.93 &  49.90 &     2.60 &    2.44 &     2.60 &  48.21 &      NaN &    NaN &      NaN &  48.13 &      NaN &    NaN &      NaN &  48.13 \\
         & LC &      77.02 &   2.87 &    73.16 &   50.0 &    78.64 &  10.01 &    70.69 &  50.00 &    76.50 &   2.23 &    72.70 &  50.06 &    77.02 &   2.87 &    73.16 &  50.00 &    77.02 &   2.87 &    73.16 &  50.00 &    58.78 &    2.77 &    54.63 &  40.93 &     0.50 &   0.00 &     0.50 &  13.18 &      NaN &    NaN &      NaN &  12.93 \\
         & LF &      76.12 &   0.06 &    76.02 &   50.0 &    78.56 &   0.09 &    78.46 &  50.00 &    76.92 &   0.03 &    76.83 &  50.02 &    75.51 &   0.03 &    75.42 &  49.71 &    76.14 &   0.06 &    76.04 &  50.00 &     1.88 &    1.59 &     1.80 &  12.88 &     0.50 &   0.00 &     0.50 &  12.22 &    37.12 &   0.26 &    37.14 &  30.50 \\
         & SIG &      75.86 &   9.10 &    46.62 &   50.0 &    78.61 &  12.42 &    48.39 &  50.00 &    78.01 &   8.52 &    49.71 &  50.29 &    75.86 &   9.10 &    46.62 &  50.00 &    75.87 &   9.10 &    46.62 &  50.00 &    75.16 &    8.50 &    46.10 &  49.95 &     0.50 &   0.00 &     0.50 &  16.87 &      NaN &    NaN &      NaN &  16.62 \\
         & SSBA &      75.76 &  28.29 &    51.50 &   50.0 &    78.33 &  26.99 &    54.97 &  50.65 &    77.89 &  20.68 &    57.51 &  53.80 &    75.75 &  28.18 &    51.53 &  50.05 &    75.76 &  28.30 &    51.49 &  50.00 &     1.09 &    0.00 &     1.11 &  26.81 &     0.50 &   0.00 &     0.50 &  26.52 &    37.86 &   0.16 &    31.56 &  45.11 \\
         & TrojanNN &      76.27 &  88.97 &     9.96 &   50.0 &    78.28 &  91.95 &     7.43 &  50.00 &    76.59 &  85.70 &    12.91 &  51.64 &    76.14 &  88.70 &    10.17 &  50.07 &    76.27 &  88.97 &     9.96 &  50.00 &    75.80 &   86.18 &    12.29 &  51.16 &     0.50 &   0.00 &     0.50 &  56.60 &      NaN &    NaN &      NaN &  56.35 \\
         & WaNet &      61.70 &  51.33 &    34.83 &   50.0 &    78.17 &   2.53 &    73.23 &  74.40 &    75.65 &   2.77 &    70.71 &  74.28 &    56.38 &  23.56 &    45.45 &  61.23 &    61.70 &  51.35 &    34.83 &  50.00 &     2.38 &    0.84 &     2.36 &  45.59 &     0.50 &   0.00 &     0.50 &  45.06 &     5.70 &   2.82 &     5.60 &  46.25 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.001_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    56.29 &  30.02 &    43.33 &  51.14 &    55.23 &  16.80 &    46.05 &  57.22 &    56.87 &  24.71 &    45.73 &  54.09 &    55.30 &  10.65 &    50.77 &  60.33 &    56.25 &  31.94 &    42.15 &  50.16 &    46.32 &   4.61 &    43.94 &  58.86 &    52.44 &  16.10 &    45.95 &  56.18 &    56.21 &   0.25 &    55.90 &  65.99 \\
         & Blended &    56.41 &  59.99 &    15.85 &  52.01 &    55.27 &  53.39 &    16.62 &  54.74 &    56.95 &  63.90 &    14.92 &  50.33 &    55.83 &  54.57 &    17.15 &  54.43 &    56.40 &  65.45 &    13.35 &  49.41 &    48.19 &  48.67 &    16.25 &  53.56 &    54.07 &  61.92 &    15.06 &  49.88 &    55.77 &  63.31 &    15.79 &  50.03 \\
         & BppAttack &    56.96 &   0.00 &    45.95 &  95.14 &    51.95 &  67.66 &    17.29 &  58.81 &    57.56 &  83.87 &    10.89 &  53.51 &    55.62 &  87.33 &     8.37 &  50.81 &    57.20 &  87.60 &     8.26 &  51.47 &    46.64 &   2.28 &    42.08 &  88.84 &    53.06 &   0.99 &    46.05 &  92.70 &    53.21 &   0.20 &    49.01 &  93.17 \\
         & Input &    57.96 &  31.70 &     5.71 &  66.05 &    56.14 &  26.55 &    29.78 &  67.71 &    57.87 &  56.74 &    23.75 &  53.48 &    53.20 &  21.95 &     4.89 &  68.54 &    58.17 &  37.32 &     5.69 &  63.24 &    46.66 &  21.85 &    25.08 &  65.32 &    54.67 &   6.74 &    39.81 &  76.88 &    56.04 &  35.85 &    26.75 &  63.01 \\
         & LC &    56.20 &   4.39 &    50.94 &  50.05 &    51.42 &   1.82 &    48.43 &  48.95 &    56.78 &   5.52 &    51.24 &  49.78 &    55.84 &   7.39 &    49.39 &  49.26 &    57.30 &   5.61 &    51.38 &  49.99 &    49.73 &   1.63 &    46.72 &  48.20 &    53.78 &   1.38 &    51.09 &  50.35 &    53.61 &   1.43 &    50.55 &  50.24 \\
         & LF &    56.59 &  19.42 &    37.60 &  49.85 &    54.85 &  12.14 &    38.94 &  52.61 &    56.69 &  19.73 &    38.34 &  49.86 &    55.40 &  17.63 &    37.67 &  50.14 &    57.13 &  22.48 &    37.49 &  50.00 &    47.59 &   6.64 &    34.79 &  51.73 &    55.32 &  18.65 &    36.69 &  49.59 &    55.78 &  29.54 &    32.15 &  49.40 \\
         & SIG &    55.74 &  42.38 &    14.22 &  50.63 &    55.21 &  50.02 &    12.64 &  49.09 &    56.51 &  49.17 &    13.16 &  49.74 &    54.47 &  38.47 &    14.04 &  51.95 &    55.40 &  37.59 &    15.10 &  52.86 &    48.02 &  31.89 &     8.46 &  52.02 &    53.84 &  47.66 &    11.70 &  48.40 &    55.98 &  27.37 &    16.35 &  58.26 \\
         & SSBA &    55.39 &  14.84 &    39.05 &  49.10 &    55.30 &   6.82 &    41.21 &  52.28 &    57.06 &   9.92 &    41.87 &  51.61 &    55.23 &   6.71 &    41.51 &  52.30 &    55.74 &  13.36 &    40.17 &  49.27 &    48.23 &   1.90 &    37.77 &  51.20 &    54.67 &  11.21 &    38.90 &  49.77 &    56.34 &  10.07 &    41.34 &  51.17 \\
         & TrojanNN &    56.63 &  55.22 &    24.59 &  56.50 &    52.14 &  40.11 &    25.42 &  61.81 &    56.91 &  78.90 &    12.77 &  49.90 &    52.84 &  62.80 &    19.31 &  50.81 &    56.94 &  58.53 &    23.22 &  55.00 &    50.58 &  27.81 &    30.46 &  67.18 &    55.25 &   9.35 &    43.25 &  78.74 &    53.56 &   0.51 &    43.10 &  82.32 \\
         & WaNet &    57.02 &  51.74 &    30.82 &  49.88 &    55.25 &   0.56 &    53.15 &  51.40 &    57.26 &   1.68 &    54.41 &  51.85 &    53.89 &  19.08 &    40.69 &  48.31 &    56.51 &  69.42 &    21.20 &  49.62 &    47.50 &   0.73 &    43.25 &  47.44 &    55.81 &   1.50 &    52.90 &  51.21 &    56.16 &   1.82 &    48.05 &  51.23 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    52.71 &  48.99 &    29.28 &  49.28 &    53.21 &  38.93 &    33.60 &  54.48 &    54.00 &  43.04 &    32.20 &  52.83 &    46.36 &  23.64 &    35.61 &  58.71 &    53.60 &  49.85 &    29.06 &  49.73 &    42.94 &   7.05 &    37.65 &  65.29 &    53.05 &  46.20 &    30.65 &  50.77 &    48.43 &   1.05 &    46.82 &  71.04 \\
         & Blended &    52.84 &  71.93 &    10.94 &  49.86 &    52.39 &  64.28 &    12.81 &  52.62 &    53.31 &  70.44 &    11.48 &  50.00 &    44.54 &  53.73 &    11.79 &  53.98 &    51.68 &  68.33 &    11.49 &  50.24 &    42.86 &  39.59 &    13.44 &  60.21 &    49.70 &  67.34 &    11.27 &  49.75 &    48.76 &  50.06 &    16.45 &  57.92 \\
         & BppAttack &    54.26 &  25.06 &    38.14 &  49.48 &    54.51 &   0.71 &    47.14 &  61.38 &    55.64 &   2.39 &    45.90 &  60.94 &    47.63 &   0.78 &    42.75 &  57.91 &    54.85 &  25.44 &    39.13 &  49.77 &    39.29 &   0.18 &    37.75 &  54.04 &    53.13 &   0.03 &    49.95 &  61.04 &    48.41 &   0.25 &    45.42 &  58.57 \\
         & Input &    53.93 &  83.88 &     9.99 &  50.70 &    53.33 &  39.71 &    22.41 &  72.48 &    54.30 &  78.03 &    12.67 &  53.70 &    44.96 &  56.72 &    13.39 &  59.79 &    54.28 &  83.42 &    10.37 &  51.01 &    43.39 &  35.31 &    17.12 &  69.72 &    53.77 &  72.28 &    14.91 &  56.42 &    48.35 &   8.54 &    30.10 &  85.58 \\
         & LC &    53.66 &  23.76 &    35.64 &  50.91 &    53.20 &  21.33 &    35.13 &  51.90 &    53.97 &  22.85 &    35.67 &  51.52 &    47.64 &   8.36 &    35.70 &  55.60 &    54.00 &  25.72 &    34.32 &  50.10 &    43.58 &   5.70 &    35.65 &  54.90 &    51.70 &  14.96 &    37.54 &  54.33 &    47.50 &   2.70 &    42.12 &  58.36 \\
         & LF &    52.07 &   0.09 &    51.92 &  49.66 &    52.07 &   0.12 &    51.92 &  49.64 &    52.75 &   0.07 &    52.62 &  50.01 &    46.46 &   0.21 &    46.26 &  46.83 &    52.75 &   0.15 &    52.62 &  49.97 &    52.67 &   0.07 &    52.54 &  49.97 &    52.80 &   0.13 &    52.66 &  50.00 &    40.74 &   0.25 &    40.59 &  43.97 \\
         & SIG &    44.02 &  19.39 &    17.90 &  49.94 &    50.44 &  19.03 &    20.53 &  50.44 &    50.79 &  24.31 &    18.99 &  50.00 &    46.78 &  13.96 &    20.50 &  52.97 &    44.37 &  19.80 &    17.85 &  49.91 &    51.02 &  22.79 &    19.39 &  50.00 &    49.92 &  22.68 &    18.90 &  50.00 &    48.09 &  20.60 &    17.82 &  50.00 \\
         & SSBA &    53.62 &   5.69 &    40.25 &  50.27 &    53.51 &   3.22 &    40.42 &  51.45 &    54.12 &   5.23 &    41.03 &  50.75 &    46.69 &   1.04 &    39.06 &  49.13 &    53.41 &   7.04 &    39.63 &  49.53 &    54.30 &   3.78 &    41.60 &  51.56 &    51.87 &   2.94 &    39.60 &  50.77 &    40.42 &   1.83 &    31.82 &  45.60 \\
         & TrojanNN &    53.58 &  80.20 &    10.10 &  49.92 &    52.93 &  71.15 &    13.32 &  53.96 &    53.91 &  84.67 &     8.46 &  50.00 &    46.52 &  83.77 &     7.74 &  46.40 &    53.30 &  71.46 &    14.18 &  53.99 &    53.84 &  81.65 &     9.77 &  50.00 &    52.34 &  52.89 &    21.01 &  62.79 &    41.38 &   0.15 &    29.22 &  83.68 \\
         & WaNet &    54.17 &  35.59 &    34.89 &  54.11 &    54.38 &   3.89 &    42.75 &  69.99 &    54.94 &   8.90 &    41.68 &  67.48 &    47.81 &   2.60 &    37.76 &  67.43 &    54.36 &  44.64 &    30.20 &  50.00 &    54.69 &  17.78 &    38.88 &  63.04 &    53.60 &   3.78 &    42.60 &  69.73 &    39.54 &   1.13 &    34.49 &  64.03 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    68.92 &   4.66 &    65.95 &  49.99 &    60.37 &   0.20 &    59.42 &  47.94 &    65.40 &   1.10 &    64.14 &  50.01 &    66.60 &   1.39 &    65.21 &  50.46 &    69.22 &   4.82 &    66.02 &  50.04 &    52.90 &   0.37 &    52.39 &  44.12 &    69.08 &   4.88 &    66.00 &  49.96 &    73.35 &   0.34 &    72.30 &  52.28 \\
         & Blended &    67.22 &  76.19 &    16.39 &  50.09 &    56.45 &  29.32 &    25.47 &  68.14 &    64.48 &  64.79 &    21.20 &  54.41 &    64.46 &  64.74 &    20.53 &  54.43 &    67.43 &  75.73 &    16.61 &  50.42 &    53.75 &  46.81 &    22.31 &  58.04 &    67.44 &  76.58 &    16.26 &  50.00 &    74.01 &  72.50 &    18.85 &  52.04 \\
         & BppAttack &    57.27 &  36.21 &    42.64 &  50.34 &    33.73 &   0.72 &    31.50 &  56.31 &     5.33 &   2.17 &     5.41 &  41.39 &    56.66 &  12.30 &    50.44 &  61.99 &    57.46 &  37.17 &    42.52 &  49.99 &     2.64 &   3.12 &     2.62 &  39.57 &     6.27 &   0.25 &     6.04 &  42.82 &    73.28 &   0.33 &    70.97 &  68.38 \\
         & Input &    56.41 &  72.31 &    18.45 &  55.60 &     3.63 &   0.51 &     3.34 &  65.11 &    15.81 &   9.55 &     9.39 &  66.68 &    56.56 &  41.98 &    33.04 &  70.84 &    56.80 &  75.36 &    16.99 &  54.27 &    14.87 &   0.08 &     8.36 &  70.94 &     4.73 &   0.18 &     4.50 &  65.82 &    74.45 &  45.19 &    38.40 &  69.92 \\
         & LC &    67.61 &   2.11 &    61.78 &  49.69 &    58.14 &   1.21 &    53.43 &  45.40 &    65.31 &   1.97 &    59.82 &  48.61 &    65.74 &   1.32 &    61.99 &  49.15 &    68.58 &   2.56 &    62.57 &  49.95 &    55.69 &   2.16 &    51.14 &  43.70 &    60.51 &   0.74 &    56.26 &  46.82 &    74.92 &   0.89 &    69.02 &  50.85 \\
         & LF &    67.77 &   0.19 &    67.66 &  49.82 &    54.20 &   0.17 &    54.01 &  43.04 &    64.38 &   0.14 &    64.28 &  48.14 &    65.19 &   0.13 &    65.09 &  48.55 &    67.99 &   0.18 &    67.89 &  49.93 &    63.13 &   0.14 &    63.01 &  47.52 &    65.13 &   0.09 &    65.01 &  48.54 &    74.43 &   0.07 &    74.31 &  50.05 \\
         & SIG &    68.08 &  13.21 &    43.11 &  49.98 &    58.24 &   4.10 &    34.80 &  49.61 &    66.04 &   7.21 &    42.07 &  51.96 &    66.40 &  11.87 &    41.37 &  49.81 &    68.83 &  13.95 &    43.57 &  49.98 &    64.38 &   5.08 &    40.87 &  52.19 &    66.07 &   8.22 &    42.57 &  51.46 &    73.00 &  10.68 &    45.50 &  51.74 \\
         & SSBA &    67.34 &  26.47 &    48.35 &  50.28 &    58.52 &   2.65 &    48.33 &  57.78 &    64.93 &  16.15 &    50.59 &  54.23 &    65.75 &  23.39 &    47.91 &  51.03 &    67.55 &  27.48 &    48.06 &  49.88 &    57.26 &   4.86 &    46.04 &  56.04 &    67.78 &  27.48 &    48.12 &  50.00 &    73.84 &  22.65 &    54.45 &  52.41 \\
         & TrojanNN &    66.92 &  91.64 &     6.60 &  49.96 &    57.75 &  24.42 &    31.03 &  78.66 &    64.07 &  80.72 &    13.85 &  53.67 &    65.15 &  83.97 &    11.85 &  52.58 &    66.96 &  90.92 &     7.21 &  50.01 &    63.11 &  79.17 &    14.63 &  53.96 &    52.21 &   0.09 &    42.53 &  88.05 &    73.66 &   3.90 &    55.99 &  93.55 \\
         & WaNet &    56.15 &  71.53 &    20.64 &  49.61 &    30.85 &   1.08 &    28.11 &  71.66 &     2.26 &   0.00 &     2.32 &  57.90 &    56.68 &  28.12 &    42.93 &  71.05 &    56.83 &  68.70 &    22.33 &  50.84 &     3.02 &   1.37 &     3.06 &  57.60 &    10.39 &   0.79 &     8.44 &  61.57 &    73.52 &   1.24 &    68.77 &  84.62 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &    76.54 &  50.60 &    41.14 &  51.65 &    66.60 &   8.36 &    61.16 &  67.80 &    75.83 &  35.59 &    51.73 &  58.80 &    50.76 &   0.22 &    50.62 &  63.95 &    76.30 &  54.75 &    37.73 &  49.82 &    46.00 &   1.20 &    45.43 &  61.08 &    75.19 &  32.04 &    54.32 &  60.25 &    75.55 &  55.47 &    37.35 &  49.44 \\
         & Blended &    76.45 &  82.09 &    13.46 &  49.85 &    65.21 &  46.88 &    22.30 &  61.76 &    75.47 &  79.53 &    15.10 &  50.57 &    51.09 &  12.78 &    20.37 &  71.75 &    76.33 &  82.31 &    13.46 &  49.79 &    47.28 &  13.41 &    23.67 &  69.54 &    76.76 &  81.95 &    13.69 &  50.00 &    76.50 &  83.49 &    12.62 &  49.88 \\
         & BppAttack &      NaN &    NaN &      NaN &  53.12 &    54.66 &   1.52 &    49.79 &  79.69 &    63.35 &  40.23 &    40.61 &  64.45 &     5.79 &   0.41 &     5.48 &  55.81 &      NaN &    NaN &      NaN &  53.12 &     6.35 &   1.94 &     6.25 &  55.33 &    62.65 &   0.08 &    59.22 &  84.41 &    76.09 &   3.14 &    71.98 &  83.00 \\
         & Input &    63.59 &  71.57 &    20.97 &  49.82 &    52.93 &   4.82 &    40.56 &  72.18 &    63.79 &  44.35 &    36.84 &  57.85 &    31.78 &   0.11 &    24.14 &  63.97 &    63.37 &  70.83 &    21.60 &  49.72 &    18.65 &   0.32 &    13.54 &  57.29 &    60.37 &   0.32 &    48.28 &  78.15 &    76.59 &  54.85 &    37.06 &  52.67 \\
         & LC &    76.78 &   2.67 &    72.99 &  49.98 &    66.56 &   0.60 &    53.64 &  45.91 &    76.25 &   2.29 &    72.93 &  49.91 &    47.06 &   0.81 &    42.15 &  36.05 &    77.02 &   3.23 &    72.80 &  50.00 &     2.52 &   6.04 &     2.49 &  12.75 &    77.02 &   2.87 &    73.16 &  50.00 &    76.09 &   3.03 &    71.60 &  49.54 \\
         & LF &    75.82 &   0.09 &    75.72 &  49.85 &    65.90 &   0.07 &    65.81 &  44.89 &    74.83 &   0.06 &    74.72 &  49.36 &    53.30 &   0.13 &    53.18 &  38.59 &    76.12 &   0.05 &    76.02 &  50.01 &    42.85 &   0.13 &    42.73 &  33.36 &    76.12 &   0.06 &    76.02 &  50.00 &    76.26 &   0.06 &    76.15 &  50.00 \\
         & SIG &    75.49 &   8.22 &    46.18 &  50.25 &    64.80 &   2.07 &    28.48 &  47.98 &    75.15 &  10.05 &    44.46 &  49.64 &    55.18 &   0.35 &    33.26 &  44.03 &    75.84 &   9.57 &    46.47 &  49.99 &    42.13 &   0.39 &    25.69 &  37.49 &    73.91 &  11.82 &    43.27 &  49.02 &    76.85 &   6.88 &    48.49 &  51.11 \\
         & SSBA &    75.62 &  29.71 &    50.56 &  49.93 &    64.77 &   5.92 &    47.60 &  55.69 &    74.74 &  23.56 &    52.57 &  51.86 &    49.19 &   0.23 &    41.66 &  50.75 &    75.67 &  28.29 &    51.35 &  49.96 &    41.63 &   0.32 &    33.67 &  46.92 &    75.76 &  28.29 &    51.50 &  50.00 &    77.30 &  27.11 &    53.38 &  50.59 \\
         & TrojanNN &    76.02 &  88.77 &    10.08 &  49.98 &    64.66 &   2.57 &    33.09 &  87.40 &    75.07 &  76.63 &    19.56 &  55.57 &    50.51 &   5.25 &    27.63 &  78.98 &    76.30 &  89.16 &     9.79 &  50.00 &    44.35 &   0.46 &    27.38 &  78.30 &    75.46 &  78.95 &    18.04 &  54.61 &    76.78 &  89.25 &     9.82 &  50.00 \\
         & WaNet &    61.60 &  50.82 &    35.09 &  50.21 &    54.73 &   0.35 &    47.37 &  72.00 &    62.77 &  18.14 &    51.58 &  66.59 &     5.64 &   0.63 &     5.55 &  47.32 &    61.40 &  50.15 &    35.40 &  50.44 &     6.87 &   1.67 &     6.72 &  47.41 &    11.11 &   0.36 &     9.02 &  50.19 &    75.48 &   2.47 &    70.18 &  74.43 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.005.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      68.14 &  96.41 &     3.21 &  50.0 &  -100.00 & -100.00 &  -100.00 &  64.14 &    73.56 &  93.49 &     5.89 &  51.46 &    62.97 &  59.93 &    28.54 &  65.66 &  -100.00 & -100.00 &  -100.00 &  64.14 &     1.66 &   11.74 &     1.46 &  59.10 &    10.10 &    0.76 &     9.90 &  68.80 &    38.26 &    0.26 &    38.04 &  83.13 &    67.67 &   96.54 &     3.07 &  49.76 &    55.86 &   1.08 &    54.13 &  91.53 &    65.16 &  86.37 &    11.58 &  53.53 &    64.86 &  76.83 &    19.42 &  58.15 &    67.97 &   96.48 &     3.14 &  49.92 &    55.07 &  37.37 &    39.13 &  72.99 &    54.57 &   3.67 &    52.81 &  89.59 &    73.68 &  94.17 &     5.33 &  51.12 \\
         & Blended &      69.19 &  94.15 &     4.71 &  50.0 &  -100.00 & -100.00 &  -100.00 &  62.48 &    72.87 &  93.91 &     4.85 &  50.12 &    67.78 &  93.14 &     5.41 &  49.80 &  -100.00 & -100.00 &  -100.00 &  62.48 &    30.45 &   65.95 &     9.07 &  44.73 &     9.96 &    0.33 &     6.80 &  67.29 &    38.09 &   96.80 &     2.32 &  34.45 &    68.89 &   94.31 &     4.57 &  49.85 &    58.69 &  64.53 &    17.91 &  59.56 &    65.48 &  88.45 &     8.54 &  50.99 &    65.21 &  88.44 &     8.19 &  50.86 &    69.19 &   94.12 &     4.74 &  50.02 &    56.97 &  80.59 &    11.98 &  50.67 &    65.26 &  90.45 &     7.27 &  49.88 &    73.45 &  95.57 &     3.66 &  50.00 \\
         & BppAttack &      55.94 &  95.31 &     3.55 &  50.0 &    76.45 &   15.39 &    65.14 &  89.96 &    72.05 &   5.94 &    66.93 &  94.68 &    50.40 &  39.10 &    33.37 &  75.34 &    55.94 &   95.31 &     3.55 &  50.00 &     0.71 &    0.00 &     0.78 &  70.04 &     0.50 &    0.00 &     0.50 &  69.93 &    38.07 &    0.17 &    36.13 &  88.64 &    55.78 &   95.04 &     3.74 &  50.06 &    46.09 &   1.54 &    42.00 &  91.96 &     6.78 &   1.07 &     6.91 &  72.54 &    53.73 &  96.39 &     2.75 &  48.90 &    55.83 &   95.40 &     3.49 &  49.94 &     6.44 &   0.43 &     6.13 &  72.69 &    11.02 &   0.47 &    10.69 &  74.96 &    73.35 &   2.89 &    69.68 &  96.21 \\
         & Input &      57.16 &  92.01 &     6.20 &  50.0 &    76.98 &   60.46 &    31.51 &  65.77 &    73.11 &  62.23 &    29.21 &  64.89 &    52.24 &  85.49 &    10.25 &  50.80 &    56.49 &   99.21 &     0.68 &  49.66 &     1.60 &    0.00 &     1.64 &  68.23 &    10.04 &    1.15 &     8.17 &  71.87 &    38.18 &    0.09 &    33.04 &  86.47 &    56.34 &   99.16 &     0.74 &  49.59 &     2.61 &   0.06 &     2.52 &  68.70 &    46.15 &  11.11 &    36.62 &  84.95 &    56.58 &  74.60 &    17.32 &  58.41 &    56.44 &   99.20 &     0.69 &  49.64 &    10.78 &   0.24 &     8.90 &  72.69 &    13.58 &   0.09 &    11.30 &  74.17 &    72.40 &  63.82 &    26.96 &  64.10 \\
         & LF &      67.90 &   0.25 &    67.80 &  50.0 &    76.22 &    0.12 &    76.12 &  50.07 &    73.93 &   0.14 &    73.84 &  50.06 &    66.47 &   0.19 &    66.37 &  49.32 &    67.90 &    0.25 &    67.80 &  50.00 &    49.64 &    0.74 &    49.45 &  40.87 &    10.00 &    0.58 &     9.97 &  21.05 &    39.02 &    0.24 &    39.06 &  35.57 &    67.71 &    0.23 &    67.61 &  49.92 &    58.29 &   0.09 &    58.16 &  45.28 &    65.27 &   0.14 &    65.15 &  48.74 &    64.32 &   0.09 &    64.22 &  48.29 &    67.73 &    0.26 &    67.63 &  49.92 &    55.23 &   0.11 &    55.11 &  43.74 &    64.59 &   0.09 &    64.49 &  48.43 &    73.74 &   0.26 &    73.65 &  50.00 \\
         & SSBA &      69.37 &  80.43 &    14.76 &  50.0 &    76.56 &   74.87 &    19.96 &  52.78 &    74.09 &  70.55 &    22.59 &  54.94 &    62.63 &  45.66 &    33.88 &  64.02 &    69.37 &   80.43 &    14.76 &  50.00 &    53.11 &   67.61 &    19.48 &  48.28 &    10.57 &    0.08 &     7.93 &  60.78 &    39.75 &    0.16 &    34.13 &  75.33 &    68.52 &   78.91 &    15.59 &  50.33 &    61.08 &  30.93 &    40.16 &  70.60 &    65.56 &  57.73 &    28.74 &  59.45 &    65.56 &  65.16 &    24.43 &  55.73 &    69.30 &   80.56 &    14.74 &  49.96 &    55.29 &  37.25 &    34.57 &  64.55 &    69.37 &  80.43 &    14.76 &  50.00 &    73.32 &  76.43 &    18.59 &  52.00 \\
         & TrojanNN &      68.49 &  98.99 &     0.88 &  50.0 &    76.78 &   99.03 &     0.89 &  50.00 &    74.07 &  98.46 &     1.45 &  50.27 &    63.73 &  90.23 &     7.07 &  52.00 &    68.49 &   98.99 &     0.88 &  50.00 &    43.87 &   81.81 &     9.99 &  46.28 &     6.53 &    0.60 &     5.42 &  68.22 &    38.62 &    2.95 &    29.22 &  83.09 &    68.27 &   99.11 &     0.77 &  49.89 &    58.64 &  79.80 &    12.60 &  54.67 &    64.94 &  95.75 &     3.50 &  49.85 &    64.67 &  95.95 &     3.35 &  49.61 &    68.46 &   98.97 &     0.89 &  50.00 &    64.18 &  96.64 &     2.76 &  49.02 &    50.91 &   0.09 &    39.98 &  90.66 &    74.39 &  99.17 &     0.75 &  50.00 \\
         & WaNet &      55.68 &  94.12 &     4.67 &  50.0 &    76.43 &   34.50 &    52.02 &  79.81 &    74.21 &  20.46 &    59.78 &  86.83 &    52.84 &  74.99 &    18.44 &  58.14 &    55.70 &   94.13 &     4.66 &  50.00 &     1.37 &    3.75 &     1.35 &  68.03 &     6.99 &    1.31 &     7.47 &  72.06 &    39.22 &    1.43 &    36.73 &  88.12 &    55.53 &   94.22 &     4.53 &  49.92 &    42.82 &  10.38 &    35.01 &  85.44 &     6.58 &   2.15 &     6.25 &  71.43 &    55.99 &  75.35 &    16.11 &  59.39 &    55.72 &   94.37 &     4.45 &  50.00 &     2.85 &   0.83 &     2.85 &  70.23 &     6.50 &   0.48 &     6.23 &  72.23 &    73.79 &  11.75 &    64.99 &  91.19 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      57.49 &  91.27 &     7.58 &  50.0 &    51.84 &   57.16 &    26.39 &  64.23 &    51.10 &  69.48 &    21.05 &  57.70 &    52.03 &  88.81 &     8.58 &  48.50 &    57.35 &   91.74 &     7.18 &  49.93 &    11.11 &   69.03 &     5.32 &  37.93 &    11.60 &    0.00 &    11.45 &  72.69 &    42.99 &    0.17 &    42.46 &  88.30 &    56.47 &    2.21 &    54.66 &  94.02 &    55.20 &  82.43 &    14.16 &  53.27 &    57.03 &  88.37 &    10.13 &  51.22 &    54.76 &  76.37 &    18.48 &  56.08 &    57.49 &   91.27 &     7.58 &  50.00 &    46.36 &   2.96 &    44.78 &  88.59 &    52.36 &   0.19 &    51.64 &  92.97 &    56.16 &  84.59 &    12.53 &  52.67 \\
         & Blended &      56.77 &  91.45 &     5.32 &  50.0 &    50.49 &    0.48 &    21.56 &  92.34 &    51.20 &  87.42 &     6.36 &  49.23 &    52.18 &  85.79 &     6.22 &  50.53 &    56.78 &   91.70 &     5.09 &  50.00 &     0.71 &    0.00 &     0.54 &  67.69 &    13.62 &    4.71 &     6.52 &  71.79 &    42.70 &   89.79 &     6.33 &  43.79 &    56.05 &   86.83 &     7.16 &  51.95 &    54.88 &  86.54 &     6.57 &  51.51 &    56.27 &  89.97 &     5.70 &  50.49 &    53.33 &  88.39 &     5.77 &  49.81 &    56.77 &   91.44 &     5.33 &  50.01 &    46.31 &  46.45 &    14.51 &  67.27 &    53.89 &  87.47 &     6.61 &  50.55 &    55.94 &  89.62 &     5.57 &  50.50 \\
         & BppAttack &      58.46 &  98.93 &     0.79 &  50.0 &    52.31 &   25.10 &    37.96 &  83.84 &    50.88 &  36.67 &    33.42 &  77.34 &    57.74 &  92.68 &     4.76 &  52.77 &    58.46 &    0.33 &    51.02 &  99.30 &     0.61 &    0.50 &     0.61 &  70.29 &    19.40 &   51.42 &    11.77 &  54.23 &    47.85 &    0.23 &    43.65 &  94.05 &    58.00 &    0.23 &    46.34 &  99.12 &    51.78 &  98.17 &     1.07 &  47.04 &    58.19 &  99.81 &     0.13 &  49.86 &    56.83 &  52.13 &    28.82 &  72.59 &    57.70 &   91.73 &     5.25 &  53.22 &    48.28 &   0.90 &    43.99 &  93.93 &    57.93 &  12.14 &    48.33 &  93.13 &    53.68 &  35.26 &    35.18 &  79.45 \\
         & Input &      57.56 &  93.12 &     5.18 &  50.0 &    51.76 &   51.60 &    21.70 &  67.86 &    50.79 &  77.55 &    11.96 &  54.40 &    55.26 &   0.38 &    46.11 &  95.22 &    56.83 &    3.23 &    49.97 &  94.58 &     0.93 &   88.80 &     0.36 &  23.84 &    12.24 &    0.02 &    10.27 &  73.89 &    48.59 &    0.33 &    44.79 &  91.91 &    57.35 &    0.12 &    48.77 &  96.39 &    55.66 &  91.32 &     6.25 &  49.95 &    57.73 &  98.17 &     1.43 &  50.00 &    56.21 &  54.54 &    28.09 &  68.61 &    57.92 &   94.20 &     4.14 &  50.00 &    50.50 &  88.45 &     7.17 &  48.80 &    54.91 &  45.85 &    32.16 &  72.31 &    56.32 &  76.75 &    13.48 &  57.56 \\
         & LF &      57.38 &  70.69 &    16.32 &  50.0 &    52.56 &   66.63 &    16.12 &  49.62 &    50.67 &  68.57 &    14.75 &  47.71 &    54.34 &  62.49 &    18.18 &  52.58 &    56.79 &   71.29 &    16.49 &  49.70 &    35.01 &   74.81 &     7.34 &  38.82 &    12.48 &    0.77 &    11.77 &  62.51 &    48.12 &    0.18 &    42.65 &  80.63 &    56.55 &   64.42 &    19.50 &  52.72 &    55.10 &  63.73 &    18.13 &  52.34 &    56.60 &  68.06 &    17.49 &  50.93 &    53.54 &  56.95 &    22.31 &  54.95 &    56.79 &   71.29 &    16.49 &  49.70 &    49.02 &  37.28 &    26.61 &  62.53 &    53.85 &  55.18 &    21.88 &  55.99 &    56.26 &  64.21 &    20.08 &  52.68 \\
         & SSBA &      57.25 &  62.14 &    21.27 &  50.0 &    52.02 &   18.65 &    35.58 &  69.13 &    50.27 &  47.02 &    24.35 &  54.07 &    54.97 &  46.74 &    26.02 &  56.56 &    56.10 &   60.59 &    21.52 &  50.20 &    31.45 &   35.76 &    17.71 &  50.29 &    12.57 &    0.18 &     8.60 &  58.64 &    43.11 &    0.05 &    34.81 &  73.98 &    55.57 &   60.08 &    20.93 &  50.19 &    55.34 &  37.88 &    28.71 &  61.18 &    56.68 &  51.27 &    26.03 &  55.15 &    55.66 &  43.61 &    29.05 &  58.47 &    57.25 &   62.15 &    21.26 &  50.00 &    47.41 &  11.06 &    35.22 &  70.62 &    55.27 &   0.06 &    43.00 &  80.05 &    55.39 &  42.63 &    29.94 &  58.82 \\
         & TrojanNN &      56.97 &  94.22 &     4.58 &  50.0 &    29.55 &   99.99 &     0.01 &  36.29 &    51.43 &  95.12 &     3.39 &  47.23 &    54.60 &  93.10 &     5.12 &  49.38 &    57.11 &   70.43 &    18.20 &  61.89 &     7.63 &   42.74 &     3.74 &  51.07 &    21.97 &   90.36 &     3.63 &  34.43 &    46.73 &    0.12 &    41.59 &  91.93 &    56.15 &   31.99 &    36.00 &  80.71 &    51.88 &  78.08 &    13.59 &  55.53 &    56.62 &  93.85 &     4.98 &  50.01 &    55.52 &  94.05 &     4.67 &  49.36 &    56.55 &   92.95 &     5.33 &  50.42 &    50.78 &  42.65 &    26.26 &  72.69 &    56.97 &  94.22 &     4.58 &  50.00 &    53.61 &  95.46 &     3.23 &  48.32 \\
         & WaNet &      56.70 &  56.75 &    30.80 &  50.0 &    52.08 &    6.92 &    41.29 &  72.60 &    50.78 &  13.50 &    39.27 &  68.67 &    54.31 &  43.38 &    35.70 &  55.49 &    56.68 &    2.77 &    55.28 &  76.98 &     0.59 &   31.71 &     0.56 &  34.47 &    11.99 &    0.32 &    12.62 &  55.86 &    47.68 &    0.31 &    41.61 &  73.71 &    55.94 &   54.79 &    31.27 &  50.60 &    54.92 &  35.09 &    34.62 &  59.94 &    56.99 &  29.56 &    42.20 &  63.60 &    54.79 &   7.39 &    50.61 &  73.73 &    56.64 &    3.40 &    55.17 &  76.65 &    47.02 &   2.57 &    40.43 &  72.25 &    56.26 &   0.32 &    53.63 &  78.00 &    55.69 &  18.82 &    43.16 &  68.46 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.73 &  98.14 &     1.55 &  50.0 &  -100.00 & -100.00 &  -100.00 &  72.21 &    43.69 &  78.42 &    11.92 &  54.84 &    53.76 &  98.14 &     1.55 &  50.00 &  -100.00 & -100.00 &  -100.00 &  72.21 &    53.64 &   98.19 &     1.51 &  49.96 &    28.23 &    0.06 &    27.72 &  86.29 &    39.69 &    0.17 &    39.72 &  91.96 &    53.10 &   97.68 &     1.97 &  49.92 &    52.64 &  94.59 &     4.14 &  51.23 &    53.56 &  98.05 &     1.63 &  49.96 &    46.00 &  92.57 &     5.30 &  48.92 &    53.21 &   98.24 &     1.48 &  49.74 &    43.48 &  64.12 &    18.86 &  61.89 &    53.31 &   0.05 &    52.35 &  98.84 &    48.73 &  90.01 &     7.02 &  51.57 \\
         & Blended &      54.00 &  91.81 &     4.18 &  50.0 &  -100.00 & -100.00 &  -100.00 &  68.90 &    44.05 &  81.96 &     6.86 &  49.95 &    49.08 &  89.95 &     4.54 &  48.47 &  -100.00 & -100.00 &  -100.00 &  68.90 &    53.78 &   91.42 &     4.35 &  50.09 &    28.12 &   91.04 &     1.75 &  37.45 &    40.43 &   91.37 &     4.14 &  43.43 &    53.54 &   91.38 &     4.29 &  49.99 &    53.15 &  88.76 &     4.98 &  51.10 &    53.87 &  91.80 &     4.09 &  49.94 &    45.30 &  86.65 &     4.46 &  48.23 &    53.35 &   92.07 &     3.95 &  49.67 &    40.22 &  47.87 &    10.30 &  65.08 &    54.00 &  91.81 &     4.18 &  50.00 &    48.19 &  88.11 &     5.20 &  48.94 \\
         & BppAttack &      54.65 &  86.91 &     8.28 &  50.0 &    41.66 &    0.57 &    39.71 &  86.68 &    43.44 &   0.66 &    41.66 &  87.52 &    52.72 &   0.21 &    49.09 &  92.39 &    53.78 &    0.27 &    50.79 &  92.89 &     0.49 &    0.00 &     0.50 &  66.38 &    21.84 &    0.00 &    20.57 &  77.05 &    38.21 &    0.15 &    36.47 &  85.16 &    54.32 &    0.06 &    46.78 &  93.26 &    54.59 &  22.03 &    25.89 &  82.41 &    54.77 &  71.87 &    16.39 &  57.52 &    48.19 &  33.44 &    29.38 &  73.51 &    54.53 &   15.15 &    22.78 &  85.82 &    35.84 &   0.86 &    33.74 &  83.62 &    53.83 &  31.19 &    35.87 &  77.45 &    47.48 &   0.37 &    45.06 &  89.69 \\
         & Input &      54.05 &  72.94 &    14.71 &  50.0 &    41.81 &   27.47 &    20.70 &  66.62 &    44.33 &  46.64 &    18.43 &  58.29 &    53.81 &   0.10 &    43.44 &  86.30 &    54.07 &    0.59 &    45.59 &  86.18 &    53.43 &   40.99 &    28.53 &  65.66 &    28.48 &    5.46 &    15.60 &  70.96 &    37.22 &   93.43 &     3.92 &  41.59 &    54.03 &    0.50 &    45.44 &  86.21 &    53.34 &   2.34 &    41.63 &  84.95 &    54.59 &  76.82 &    12.67 &  50.00 &    46.23 &  38.43 &    26.21 &  63.35 &    54.25 &   88.50 &     6.70 &  50.00 &    41.74 &   0.58 &    32.22 &  80.03 &    54.10 &  88.50 &     6.70 &  50.00 &    48.55 &  39.37 &    23.64 &  64.04 \\
         & LF &      54.11 &   0.24 &    53.95 &  50.0 &    31.42 &    0.18 &    31.31 &  38.69 &    43.69 &   0.37 &    43.52 &  44.79 &    52.74 &   0.01 &    52.65 &  49.43 &    54.07 &    0.31 &    53.91 &  49.98 &    54.11 &    0.22 &    53.96 &  50.01 &    21.54 &    0.00 &    21.65 &  33.84 &    38.90 &    0.14 &    38.85 &  42.45 &    52.59 &    0.19 &    52.45 &  49.27 &    53.17 &   0.06 &    53.04 &  49.62 &    53.66 &   0.04 &    53.57 &  49.88 &    46.56 &   0.14 &    46.43 &  46.28 &    52.74 &    0.19 &    52.61 &  49.34 &    53.56 &   0.05 &    53.47 &  49.82 &    51.18 &   0.12 &    51.06 &  48.60 &    40.72 &   0.32 &    40.60 &  43.30 \\
         & SSBA &      53.68 &  71.30 &    14.22 &  50.0 &    26.73 &   49.63 &    11.15 &  47.36 &    43.72 &  36.76 &    23.17 &  62.29 &    48.91 &  54.59 &    19.98 &  55.97 &    53.90 &   46.70 &    24.90 &  62.30 &    53.67 &   72.15 &    13.84 &  49.99 &    21.74 &   65.42 &     5.29 &  36.97 &    38.30 &    0.16 &    33.05 &  77.88 &    52.81 &   65.12 &    16.74 &  52.66 &    52.38 &  66.60 &    15.79 &  51.70 &    53.77 &  60.19 &    19.04 &  55.55 &    44.52 &  37.58 &    21.50 &  62.28 &    53.29 &   72.16 &    13.23 &  49.80 &    53.72 &  65.20 &    17.32 &  53.05 &    51.93 &   0.01 &    39.45 &  84.77 &    41.15 &  33.07 &    23.61 &  62.85 \\
         & TrojanNN &      45.18 &  95.25 &     2.44 &  50.0 &    24.16 &   99.95 &     0.03 &  39.49 &    43.83 &  95.80 &     1.76 &  49.32 &    45.22 &  95.24 &     2.52 &  50.01 &    45.08 &   73.05 &    11.42 &  61.05 &     0.50 &  100.00 &     0.00 &  27.66 &    24.35 &    0.00 &     1.58 &  87.21 &    37.39 &   98.87 &     1.05 &  46.11 &    43.77 &   92.20 &     3.72 &  50.82 &    51.17 &  95.94 &     2.58 &  50.00 &    50.71 &  98.12 &     1.32 &  50.00 &    46.07 &  96.76 &     1.92 &  50.00 &    43.67 &   78.41 &     8.48 &  57.66 &    50.53 &  98.39 &     1.17 &  50.00 &    50.08 &  61.38 &    18.00 &  66.93 &    47.33 &  96.37 &     1.95 &  50.00 \\
         & WaNet &      54.62 &  95.60 &     3.12 &  50.0 &    30.46 &    3.77 &    23.13 &  83.83 &    43.78 &   9.03 &    34.04 &  87.87 &    52.10 &  18.53 &    39.89 &  87.27 &    54.81 &   94.85 &     3.62 &  50.38 &     0.50 &  100.00 &     0.00 &  22.94 &    23.43 &    0.00 &    24.31 &  82.21 &    36.84 &    0.00 &    34.76 &  88.91 &    54.68 &    6.37 &    35.79 &  94.61 &    54.19 &  11.21 &    30.47 &  91.98 &    54.48 &  88.22 &     7.41 &  53.62 &    49.24 &  39.86 &    27.85 &  75.18 &    54.43 &   95.82 &     2.97 &  49.90 &    39.91 &   2.25 &    34.56 &  89.32 &    50.34 &   0.23 &    27.73 &  95.54 &    47.69 &   3.86 &    40.46 &  92.41 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.73 &  94.79 &     4.52 &  50.0 &    78.53 &   96.29 &     3.52 &  50.00 &    76.36 &  89.39 &     9.21 &  52.52 &    76.72 &  94.79 &     4.52 &  50.00 &    76.72 &   94.79 &     4.52 &  50.00 &     8.71 &   17.64 &     7.61 &  54.57 &     0.50 &    0.00 &     0.50 &  59.28 &  -200.00 & -200.00 &  -200.00 &  59.03 &  -200.00 & -200.00 &  -200.00 &  59.03 &    65.80 &  20.20 &    30.88 &  81.83 &    75.52 &  81.58 &    15.35 &  56.00 &    14.03 &   0.29 &    13.20 &  65.90 &  -200.00 & -200.00 &  -200.00 &  59.03 &    42.25 &   0.12 &    41.69 &  80.10 &    75.61 &  85.31 &    12.35 &  54.18 &    77.17 &  94.69 &     4.52 &  50.05 \\
         & Blended &      76.12 &  95.68 &     3.60 &  50.0 &    78.52 &   96.93 &     2.52 &  50.00 &    77.02 &  95.64 &     3.62 &  50.02 &    76.12 &  95.68 &     3.60 &  50.00 &    76.12 &   95.68 &     3.60 &  50.00 &     4.53 &   59.75 &     2.43 &  32.17 &     0.50 &    0.00 &     0.50 &  60.03 &    35.41 &    0.32 &    27.90 &  77.33 &  -200.00 & -200.00 &  -200.00 &  59.78 &    65.17 &  67.06 &    13.85 &  58.84 &    74.73 &  93.52 &     5.10 &  50.39 &    50.08 &  12.33 &    25.99 &  78.65 &  -200.00 & -200.00 &  -200.00 &  59.78 &    44.17 &  14.62 &    21.75 &  74.55 &    76.12 &  95.68 &     3.60 &  50.00 &    76.66 &  94.55 &     4.66 &  50.56 \\
         & BppAttack &      62.91 &  88.89 &     8.16 &  50.0 &    78.70 &   54.78 &    36.71 &  67.06 &    75.63 &  48.43 &    40.29 &  70.23 &    62.91 &  88.89 &     8.16 &  50.00 &    62.91 &   88.89 &     8.16 &  50.00 &     1.57 &   33.79 &     1.42 &  46.88 &  -200.00 & -200.00 &  -200.00 &  62.99 &  -200.00 & -200.00 &  -200.00 &  62.99 &  -200.00 & -200.00 &  -200.00 &  62.99 &    37.51 &   0.26 &    34.87 &  81.62 &     1.23 &   0.00 &     1.21 &  63.61 &     6.49 &   0.83 &     6.07 &  65.82 &  -200.00 & -200.00 &  -200.00 &  62.99 &     7.24 &   1.81 &     6.83 &  65.71 &     6.21 &   0.48 &     6.04 &  65.86 &    77.16 &  44.64 &    44.52 &  72.13 \\
         & Input &      63.71 &  74.70 &    16.12 &  50.0 &    78.36 &   72.96 &    24.83 &  50.87 &    77.50 &  68.58 &    28.27 &  53.06 &    64.62 &  65.72 &    21.98 &  54.49 &    64.62 &   65.72 &    21.98 &  54.49 &     1.46 &   15.27 &     1.39 &  48.59 &  -200.00 & -200.00 &  -200.00 &  55.50 &  -200.00 & -200.00 &  -200.00 &  55.50 &    64.42 &   66.46 &    21.43 &  54.12 &    54.66 &   3.18 &    45.43 &  81.24 &    63.32 &  55.44 &    28.42 &  59.44 &    11.63 &   0.36 &     7.50 &  61.13 &    64.22 &   65.49 &    21.98 &  54.61 &    13.47 &   1.20 &     9.30 &  61.63 &    62.91 &   0.11 &    58.80 &  86.90 &    76.93 &  74.86 &    22.84 &  50.00 \\
         & LF &      76.19 &   0.09 &    76.10 &  50.0 &    78.44 &    0.05 &    78.36 &  50.02 &    77.82 &   0.09 &    77.73 &  50.00 &    76.19 &   0.09 &    76.10 &  50.00 &    76.20 &    0.09 &    76.11 &  50.00 &    75.65 &    0.21 &    75.56 &  49.73 &     0.50 &    0.00 &     0.50 &  12.20 &    37.43 &    0.43 &    37.33 &  30.62 &    75.91 &    0.07 &    75.82 &  49.87 &    66.33 &   0.07 &    66.23 &  45.08 &    75.12 &   0.05 &    75.03 &  49.49 &    50.47 &   0.10 &    50.32 &  37.14 &    76.04 &    0.08 &    75.95 &  49.93 &    43.57 &   0.32 &    43.39 &  33.69 &    75.36 &   0.07 &    75.27 &  49.60 &    74.96 &   0.06 &    74.87 &  49.40 \\
         & SSBA &      75.23 &  78.13 &    16.56 &  50.0 &    78.28 &   63.90 &    27.72 &  57.12 &    76.21 &  71.72 &    21.90 &  53.21 &    73.57 &  71.77 &    20.26 &  52.35 &    75.23 &   78.13 &    16.55 &  50.00 &    74.48 &   75.86 &    17.87 &  50.76 &     0.50 &  100.00 &     0.00 &  12.64 &  -200.00 & -200.00 &  -200.00 &  51.45 &    75.10 &   79.02 &    15.83 &  49.94 &    63.65 &  40.63 &    30.74 &  62.96 &    73.90 &  66.81 &    22.97 &  54.99 &    47.85 &   4.47 &    38.46 &  73.14 &    75.24 &   78.07 &    16.50 &  50.03 &    41.44 &   1.32 &    32.42 &  71.51 &    73.62 &  73.84 &    18.73 &  51.34 &    76.77 &  73.47 &    20.58 &  52.33 \\
         & TrojanNN &      76.83 &  97.88 &     2.01 &  50.0 &    78.38 &   99.29 &     0.63 &  50.00 &    77.16 &  98.50 &     1.42 &  50.00 &    75.86 &  96.96 &     2.81 &  49.97 &    76.83 &   97.88 &     2.01 &  50.00 &    76.12 &   97.38 &     2.44 &  49.90 &     0.50 &    0.00 &     0.50 &  60.77 &  -200.00 & -200.00 &  -200.00 &  60.52 &    76.64 &   97.89 &     1.97 &  49.90 &    65.54 &  15.24 &    18.11 &  85.68 &    75.69 &  92.89 &     6.40 &  51.92 &    50.31 &  10.80 &    30.50 &  80.28 &    76.82 &   97.83 &     2.01 &  50.02 &    45.79 &   1.33 &    27.82 &  82.76 &    75.41 &   0.37 &    65.66 &  98.04 &    77.08 &  98.48 &     1.45 &  50.00 \\
         & WaNet &      62.12 &  95.29 &     3.69 &  50.0 &    78.29 &   21.26 &    61.99 &  87.01 &    77.00 &  21.81 &    60.95 &  86.74 &    57.36 &  74.22 &    16.95 &  58.15 &    62.11 &   95.30 &     3.68 &  50.00 &     1.45 &   37.49 &     1.20 &  48.57 &     0.50 &    0.00 &     0.50 &  66.83 &  -200.00 & -200.00 &  -200.00 &  66.58 &    62.06 &   95.47 &     3.53 &  49.97 &    54.41 &  12.84 &    41.26 &  87.37 &    63.16 &  73.92 &    18.02 &  60.69 &     6.65 &   0.64 &     6.46 &  69.59 &    61.58 &   95.51 &     3.51 &  49.73 &     5.28 &   2.82 &     5.08 &  67.82 &    12.97 &   0.62 &    10.15 &  72.76 &    77.71 &  10.47 &    68.43 &  92.41 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.005_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      57.49 &  91.27 &     7.58 &   50.0 &    51.84 &  57.16 &    26.39 &  64.23 &    51.10 &  69.48 &    21.05 &  57.70 &    52.03 &  88.81 &     8.58 &  48.50 &    57.35 &  91.74 &     7.18 &  49.93 &    11.11 &   69.03 &     5.32 &  37.93 &    11.60 &    0.00 &    11.45 &  72.69 &    42.99 &   0.17 &    42.46 &  88.30 \\
         & Blended &      56.77 &  91.45 &     5.32 &   50.0 &    50.49 &   0.48 &    21.56 &  92.34 &    51.20 &  87.42 &     6.36 &  49.23 &    52.18 &  85.79 &     6.22 &  50.53 &    56.78 &  91.70 &     5.09 &  50.00 &     0.71 &    0.00 &     0.54 &  67.69 &    13.62 &    4.71 &     6.52 &  71.79 &    42.70 &  89.79 &     6.33 &  43.79 \\
         & BppAttack &      58.46 &  98.93 &     0.79 &   50.0 &    52.31 &  25.10 &    37.96 &  83.84 &    50.88 &  36.67 &    33.42 &  77.34 &    57.74 &  92.68 &     4.76 &  52.77 &    58.46 &   0.33 &    51.02 &  99.30 &     0.61 &    0.50 &     0.61 &  70.29 &    19.40 &   51.42 &    11.77 &  54.23 &    47.85 &   0.23 &    43.65 &  94.05 \\
         & Input &      57.56 &  93.12 &     5.18 &   50.0 &    51.76 &  51.60 &    21.70 &  67.86 &    50.79 &  77.55 &    11.96 &  54.40 &    55.26 &   0.38 &    46.11 &  95.22 &    56.83 &   3.23 &    49.97 &  94.58 &     0.93 &   88.80 &     0.36 &  23.84 &    12.24 &    0.02 &    10.27 &  73.89 &    48.59 &   0.33 &    44.79 &  91.91 \\
         & LF &      57.38 &  70.69 &    16.32 &   50.0 &    52.56 &  66.63 &    16.12 &  49.62 &    50.67 &  68.57 &    14.75 &  47.71 &    54.34 &  62.49 &    18.18 &  52.58 &    56.79 &  71.29 &    16.49 &  49.70 &    35.01 &   74.81 &     7.34 &  38.82 &    12.48 &    0.77 &    11.77 &  62.51 &    48.12 &   0.18 &    42.65 &  80.63 \\
         & SSBA &      57.25 &  62.14 &    21.27 &   50.0 &    52.02 &  18.65 &    35.58 &  69.13 &    50.27 &  47.02 &    24.35 &  54.07 &    54.97 &  46.74 &    26.02 &  56.56 &    56.10 &  60.59 &    21.52 &  50.20 &    31.45 &   35.76 &    17.71 &  50.29 &    12.57 &    0.18 &     8.60 &  58.64 &    43.11 &   0.05 &    34.81 &  73.98 \\
         & TrojanNN &      56.97 &  94.22 &     4.58 &   50.0 &    29.55 &  99.99 &     0.01 &  36.29 &    51.43 &  95.12 &     3.39 &  47.23 &    54.60 &  93.10 &     5.12 &  49.38 &    57.11 &  70.43 &    18.20 &  61.89 &     7.63 &   42.74 &     3.74 &  51.07 &    21.97 &   90.36 &     3.63 &  34.43 &    46.73 &   0.12 &    41.59 &  91.93 \\
         & WaNet &      56.70 &  56.75 &    30.80 &   50.0 &    52.08 &   6.92 &    41.29 &  72.60 &    50.78 &  13.50 &    39.27 &  68.67 &    54.31 &  43.38 &    35.70 &  55.49 &    56.68 &   2.77 &    55.28 &  76.98 &     0.59 &   31.71 &     0.56 &  34.47 &    11.99 &    0.32 &    12.62 &  55.86 &    47.68 &   0.31 &    41.61 &  73.71 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.73 &  98.14 &     1.55 &   50.0 &      NaN &    NaN &      NaN &  72.21 &    43.69 &  78.42 &    11.92 &  54.84 &    53.76 &  98.14 &     1.55 &  50.00 &      NaN &    NaN &      NaN &  72.21 &    53.64 &   98.19 &     1.51 &  49.96 &    28.23 &    0.06 &    27.72 &  86.29 &    39.69 &   0.17 &    39.72 &  91.96 \\
         & Blended &      54.00 &  91.81 &     4.18 &   50.0 &      NaN &    NaN &      NaN &  68.90 &    44.05 &  81.96 &     6.86 &  49.95 &    49.08 &  89.95 &     4.54 &  48.47 &      NaN &    NaN &      NaN &  68.90 &    53.78 &   91.42 &     4.35 &  50.09 &    28.12 &   91.04 &     1.75 &  37.45 &    40.43 &  91.37 &     4.14 &  43.43 \\
         & BppAttack &      54.65 &  86.91 &     8.28 &   50.0 &    41.66 &   0.57 &    39.71 &  86.68 &    43.44 &   0.66 &    41.66 &  87.52 &    52.72 &   0.21 &    49.09 &  92.39 &    53.78 &   0.27 &    50.79 &  92.89 &     0.49 &    0.00 &     0.50 &  66.38 &    21.84 &    0.00 &    20.57 &  77.05 &    38.21 &   0.15 &    36.47 &  85.16 \\
         & Input &      54.05 &  72.94 &    14.71 &   50.0 &    41.81 &  27.47 &    20.70 &  66.62 &    44.33 &  46.64 &    18.43 &  58.29 &    53.81 &   0.10 &    43.44 &  86.30 &    54.07 &   0.59 &    45.59 &  86.18 &    53.43 &   40.99 &    28.53 &  65.66 &    28.48 &    5.46 &    15.60 &  70.96 &    37.22 &  93.43 &     3.92 &  41.59 \\
         & LF &      54.11 &   0.24 &    53.95 &   50.0 &    31.42 &   0.18 &    31.31 &  38.69 &    43.69 &   0.37 &    43.52 &  44.79 &    52.74 &   0.01 &    52.65 &  49.43 &    54.07 &   0.31 &    53.91 &  49.98 &    54.11 &    0.22 &    53.96 &  50.01 &    21.54 &    0.00 &    21.65 &  33.84 &    38.90 &   0.14 &    38.85 &  42.45 \\
         & SSBA &      53.68 &  71.30 &    14.22 &   50.0 &    26.73 &  49.63 &    11.15 &  47.36 &    43.72 &  36.76 &    23.17 &  62.29 &    48.91 &  54.59 &    19.98 &  55.97 &    53.90 &  46.70 &    24.90 &  62.30 &    53.67 &   72.15 &    13.84 &  49.99 &    21.74 &   65.42 &     5.29 &  36.97 &    38.30 &   0.16 &    33.05 &  77.88 \\
         & TrojanNN &      45.18 &  95.25 &     2.44 &   50.0 &    24.16 &  99.95 &     0.03 &  39.49 &    43.83 &  95.80 &     1.76 &  49.32 &    45.22 &  95.24 &     2.52 &  50.01 &    45.08 &  73.05 &    11.42 &  61.05 &     0.50 &  100.00 &     0.00 &  27.66 &    24.35 &    0.00 &     1.58 &  87.21 &    37.39 &  98.87 &     1.05 &  46.11 \\
         & WaNet &      54.62 &  95.60 &     3.12 &   50.0 &    30.46 &   3.77 &    23.13 &  83.83 &    43.78 &   9.03 &    34.04 &  87.87 &    52.10 &  18.53 &    39.89 &  87.27 &    54.81 &  94.85 &     3.62 &  50.38 &     0.50 &  100.00 &     0.00 &  22.94 &    23.43 &    0.00 &    24.31 &  82.21 &    36.84 &   0.00 &    34.76 &  88.91 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      68.14 &  96.41 &     3.21 &   50.0 &      NaN &    NaN &      NaN &  64.14 &    73.56 &  93.49 &     5.89 &  51.46 &    62.97 &  59.93 &    28.54 &  65.66 &      NaN &    NaN &      NaN &  64.14 &     1.66 &   11.74 &     1.46 &  59.10 &    10.10 &    0.76 &     9.90 &  68.80 &    38.26 &   0.26 &    38.04 &  83.13 \\
         & Blended &      69.19 &  94.15 &     4.71 &   50.0 &      NaN &    NaN &      NaN &  62.48 &    72.87 &  93.91 &     4.85 &  50.12 &    67.78 &  93.14 &     5.41 &  49.80 &      NaN &    NaN &      NaN &  62.48 &    30.45 &   65.95 &     9.07 &  44.73 &     9.96 &    0.33 &     6.80 &  67.29 &    38.09 &  96.80 &     2.32 &  34.45 \\
         & BppAttack &      55.94 &  95.31 &     3.55 &   50.0 &    76.45 &  15.39 &    65.14 &  89.96 &    72.05 &   5.94 &    66.93 &  94.68 &    50.40 &  39.10 &    33.37 &  75.34 &    55.94 &  95.31 &     3.55 &  50.00 &     0.71 &    0.00 &     0.78 &  70.04 &     0.50 &    0.00 &     0.50 &  69.93 &    38.07 &   0.17 &    36.13 &  88.64 \\
         & Input &      57.16 &  92.01 &     6.20 &   50.0 &    76.98 &  60.46 &    31.51 &  65.77 &    73.11 &  62.23 &    29.21 &  64.89 &    52.24 &  85.49 &    10.25 &  50.80 &    56.49 &  99.21 &     0.68 &  49.66 &     1.60 &    0.00 &     1.64 &  68.23 &    10.04 &    1.15 &     8.17 &  71.87 &    38.18 &   0.09 &    33.04 &  86.47 \\
         & LF &      67.90 &   0.25 &    67.80 &   50.0 &    76.22 &   0.12 &    76.12 &  50.07 &    73.93 &   0.14 &    73.84 &  50.06 &    66.47 &   0.19 &    66.37 &  49.32 &    67.90 &   0.25 &    67.80 &  50.00 &    49.64 &    0.74 &    49.45 &  40.87 &    10.00 &    0.58 &     9.97 &  21.05 &    39.02 &   0.24 &    39.06 &  35.57 \\
         & SSBA &      69.37 &  80.43 &    14.76 &   50.0 &    76.56 &  74.87 &    19.96 &  52.78 &    74.09 &  70.55 &    22.59 &  54.94 &    62.63 &  45.66 &    33.88 &  64.02 &    69.37 &  80.43 &    14.76 &  50.00 &    53.11 &   67.61 &    19.48 &  48.28 &    10.57 &    0.08 &     7.93 &  60.78 &    39.75 &   0.16 &    34.13 &  75.33 \\
         & TrojanNN &      68.49 &  98.99 &     0.88 &   50.0 &    76.78 &  99.03 &     0.89 &  50.00 &    74.07 &  98.46 &     1.45 &  50.27 &    63.73 &  90.23 &     7.07 &  52.00 &    68.49 &  98.99 &     0.88 &  50.00 &    43.87 &   81.81 &     9.99 &  46.28 &     6.53 &    0.60 &     5.42 &  68.22 &    38.62 &   2.95 &    29.22 &  83.09 \\
         & WaNet &      55.68 &  94.12 &     4.67 &   50.0 &    76.43 &  34.50 &    52.02 &  79.81 &    74.21 &  20.46 &    59.78 &  86.83 &    52.84 &  74.99 &    18.44 &  58.14 &    55.70 &  94.13 &     4.66 &  50.00 &     1.37 &    3.75 &     1.35 &  68.03 &     6.99 &    1.31 &     7.47 &  72.06 &    39.22 &   1.43 &    36.73 &  88.12 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.73 &  94.79 &     4.52 &   50.0 &    78.53 &  96.29 &     3.52 &  50.00 &    76.36 &  89.39 &     9.21 &  52.52 &    76.72 &  94.79 &     4.52 &  50.00 &    76.72 &  94.79 &     4.52 &  50.00 &     8.71 &   17.64 &     7.61 &  54.57 &     0.50 &    0.00 &     0.50 &  59.28 &      NaN &    NaN &      NaN &  59.03 \\
         & Blended &      76.12 &  95.68 &     3.60 &   50.0 &    78.52 &  96.93 &     2.52 &  50.00 &    77.02 &  95.64 &     3.62 &  50.02 &    76.12 &  95.68 &     3.60 &  50.00 &    76.12 &  95.68 &     3.60 &  50.00 &     4.53 &   59.75 &     2.43 &  32.17 &     0.50 &    0.00 &     0.50 &  60.03 &    35.41 &   0.32 &    27.90 &  77.33 \\
         & BppAttack &      62.91 &  88.89 &     8.16 &   50.0 &    78.70 &  54.78 &    36.71 &  67.06 &    75.63 &  48.43 &    40.29 &  70.23 &    62.91 &  88.89 &     8.16 &  50.00 &    62.91 &  88.89 &     8.16 &  50.00 &     1.57 &   33.79 &     1.42 &  46.88 &      NaN &     NaN &      NaN &  62.99 &      NaN &    NaN &      NaN &  62.99 \\
         & Input &      63.71 &  74.70 &    16.12 &   50.0 &    78.36 &  72.96 &    24.83 &  50.87 &    77.50 &  68.58 &    28.27 &  53.06 &    64.62 &  65.72 &    21.98 &  54.49 &    64.62 &  65.72 &    21.98 &  54.49 &     1.46 &   15.27 &     1.39 &  48.59 &      NaN &     NaN &      NaN &  55.50 &      NaN &    NaN &      NaN &  55.50 \\
         & LF &      76.19 &   0.09 &    76.10 &   50.0 &    78.44 &   0.05 &    78.36 &  50.02 &    77.82 &   0.09 &    77.73 &  50.00 &    76.19 &   0.09 &    76.10 &  50.00 &    76.20 &   0.09 &    76.11 &  50.00 &    75.65 &    0.21 &    75.56 &  49.73 &     0.50 &    0.00 &     0.50 &  12.20 &    37.43 &   0.43 &    37.33 &  30.62 \\
         & SSBA &      75.23 &  78.13 &    16.56 &   50.0 &    78.28 &  63.90 &    27.72 &  57.12 &    76.21 &  71.72 &    21.90 &  53.21 &    73.57 &  71.77 &    20.26 &  52.35 &    75.23 &  78.13 &    16.55 &  50.00 &    74.48 &   75.86 &    17.87 &  50.76 &     0.50 &  100.00 &     0.00 &  12.64 &      NaN &    NaN &      NaN &  51.45 \\
         & TrojanNN &      76.83 &  97.88 &     2.01 &   50.0 &    78.38 &  99.29 &     0.63 &  50.00 &    77.16 &  98.50 &     1.42 &  50.00 &    75.86 &  96.96 &     2.81 &  49.97 &    76.83 &  97.88 &     2.01 &  50.00 &    76.12 &   97.38 &     2.44 &  49.90 &     0.50 &    0.00 &     0.50 &  60.77 &      NaN &    NaN &      NaN &  60.52 \\
         & WaNet &      62.12 &  95.29 &     3.69 &   50.0 &    78.29 &  21.26 &    61.99 &  87.01 &    77.00 &  21.81 &    60.95 &  86.74 &    57.36 &  74.22 &    16.95 &  58.15 &    62.11 &  95.30 &     3.68 &  50.00 &     1.45 &   37.49 &     1.20 &  48.57 &     0.50 &    0.00 &     0.50 &  66.83 &      NaN &    NaN &      NaN &  66.58 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.005_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    56.47 &   2.21 &    54.66 &  94.02 &    55.20 &  82.43 &    14.16 &  53.27 &    57.03 &  88.37 &    10.13 &  51.22 &    54.76 &  76.37 &    18.48 &  56.08 &    57.49 &  91.27 &     7.58 &  50.00 &    46.36 &   2.96 &    44.78 &  88.59 &    52.36 &   0.19 &    51.64 &  92.97 &    56.16 &  84.59 &    12.53 &  52.67 \\
         & Blended &    56.05 &  86.83 &     7.16 &  51.95 &    54.88 &  86.54 &     6.57 &  51.51 &    56.27 &  89.97 &     5.70 &  50.49 &    53.33 &  88.39 &     5.77 &  49.81 &    56.77 &  91.44 &     5.33 &  50.01 &    46.31 &  46.45 &    14.51 &  67.27 &    53.89 &  87.47 &     6.61 &  50.55 &    55.94 &  89.62 &     5.57 &  50.50 \\
         & BppAttack &    58.00 &   0.23 &    46.34 &  99.12 &    51.78 &  98.17 &     1.07 &  47.04 &    58.19 &  99.81 &     0.13 &  49.86 &    56.83 &  52.13 &    28.82 &  72.59 &    57.70 &  91.73 &     5.25 &  53.22 &    48.28 &   0.90 &    43.99 &  93.93 &    57.93 &  12.14 &    48.33 &  93.13 &    53.68 &  35.26 &    35.18 &  79.45 \\
         & Input &    57.35 &   0.12 &    48.77 &  96.39 &    55.66 &  91.32 &     6.25 &  49.95 &    57.73 &  98.17 &     1.43 &  50.00 &    56.21 &  54.54 &    28.09 &  68.61 &    57.92 &  94.20 &     4.14 &  50.00 &    50.50 &  88.45 &     7.17 &  48.80 &    54.91 &  45.85 &    32.16 &  72.31 &    56.32 &  76.75 &    13.48 &  57.56 \\
         & LF &    56.55 &  64.42 &    19.50 &  52.72 &    55.10 &  63.73 &    18.13 &  52.34 &    56.60 &  68.06 &    17.49 &  50.93 &    53.54 &  56.95 &    22.31 &  54.95 &    56.79 &  71.29 &    16.49 &  49.70 &    49.02 &  37.28 &    26.61 &  62.53 &    53.85 &  55.18 &    21.88 &  55.99 &    56.26 &  64.21 &    20.08 &  52.68 \\
         & SSBA &    55.57 &  60.08 &    20.93 &  50.19 &    55.34 &  37.88 &    28.71 &  61.18 &    56.68 &  51.27 &    26.03 &  55.15 &    55.66 &  43.61 &    29.05 &  58.47 &    57.25 &  62.15 &    21.26 &  50.00 &    47.41 &  11.06 &    35.22 &  70.62 &    55.27 &   0.06 &    43.00 &  80.05 &    55.39 &  42.63 &    29.94 &  58.82 \\
         & TrojanNN &    56.15 &  31.99 &    36.00 &  80.71 &    51.88 &  78.08 &    13.59 &  55.53 &    56.62 &  93.85 &     4.98 &  50.01 &    55.52 &  94.05 &     4.67 &  49.36 &    56.55 &  92.95 &     5.33 &  50.42 &    50.78 &  42.65 &    26.26 &  72.69 &    56.97 &  94.22 &     4.58 &  50.00 &    53.61 &  95.46 &     3.23 &  48.32 \\
         & WaNet &    55.94 &  54.79 &    31.27 &  50.60 &    54.92 &  35.09 &    34.62 &  59.94 &    56.99 &  29.56 &    42.20 &  63.60 &    54.79 &   7.39 &    50.61 &  73.73 &    56.64 &   3.40 &    55.17 &  76.65 &    47.02 &   2.57 &    40.43 &  72.25 &    56.26 &   0.32 &    53.63 &  78.00 &    55.69 &  18.82 &    43.16 &  68.46 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    53.10 &  97.68 &     1.97 &  49.92 &    52.64 &  94.59 &     4.14 &  51.23 &    53.56 &  98.05 &     1.63 &  49.96 &    46.00 &  92.57 &     5.30 &  48.92 &    53.21 &  98.24 &     1.48 &  49.74 &    43.48 &  64.12 &    18.86 &  61.89 &    53.31 &   0.05 &    52.35 &  98.84 &    48.73 &  90.01 &     7.02 &  51.57 \\
         & Blended &    53.54 &  91.38 &     4.29 &  49.99 &    53.15 &  88.76 &     4.98 &  51.10 &    53.87 &  91.80 &     4.09 &  49.94 &    45.30 &  86.65 &     4.46 &  48.23 &    53.35 &  92.07 &     3.95 &  49.67 &    40.22 &  47.87 &    10.30 &  65.08 &    54.00 &  91.81 &     4.18 &  50.00 &    48.19 &  88.11 &     5.20 &  48.94 \\
         & BppAttack &    54.32 &   0.06 &    46.78 &  93.26 &    54.59 &  22.03 &    25.89 &  82.41 &    54.77 &  71.87 &    16.39 &  57.52 &    48.19 &  33.44 &    29.38 &  73.51 &    54.53 &  15.15 &    22.78 &  85.82 &    35.84 &   0.86 &    33.74 &  83.62 &    53.83 &  31.19 &    35.87 &  77.45 &    47.48 &   0.37 &    45.06 &  89.69 \\
         & Input &    54.03 &   0.50 &    45.44 &  86.21 &    53.34 &   2.34 &    41.63 &  84.95 &    54.59 &  76.82 &    12.67 &  50.00 &    46.23 &  38.43 &    26.21 &  63.35 &    54.25 &  88.50 &     6.70 &  50.00 &    41.74 &   0.58 &    32.22 &  80.03 &    54.10 &  88.50 &     6.70 &  50.00 &    48.55 &  39.37 &    23.64 &  64.04 \\
         & LF &    52.59 &   0.19 &    52.45 &  49.27 &    53.17 &   0.06 &    53.04 &  49.62 &    53.66 &   0.04 &    53.57 &  49.88 &    46.56 &   0.14 &    46.43 &  46.28 &    52.74 &   0.19 &    52.61 &  49.34 &    53.56 &   0.05 &    53.47 &  49.82 &    51.18 &   0.12 &    51.06 &  48.60 &    40.72 &   0.32 &    40.60 &  43.30 \\
         & SSBA &    52.81 &  65.12 &    16.74 &  52.66 &    52.38 &  66.60 &    15.79 &  51.70 &    53.77 &  60.19 &    19.04 &  55.55 &    44.52 &  37.58 &    21.50 &  62.28 &    53.29 &  72.16 &    13.23 &  49.80 &    53.72 &  65.20 &    17.32 &  53.05 &    51.93 &   0.01 &    39.45 &  84.77 &    41.15 &  33.07 &    23.61 &  62.85 \\
         & TrojanNN &    43.77 &  92.20 &     3.72 &  50.82 &    51.17 &  95.94 &     2.58 &  50.00 &    50.71 &  98.12 &     1.32 &  50.00 &    46.07 &  96.76 &     1.92 &  50.00 &    43.67 &  78.41 &     8.48 &  57.66 &    50.53 &  98.39 &     1.17 &  50.00 &    50.08 &  61.38 &    18.00 &  66.93 &    47.33 &  96.37 &     1.95 &  50.00 \\
         & WaNet &    54.68 &   6.37 &    35.79 &  94.61 &    54.19 &  11.21 &    30.47 &  91.98 &    54.48 &  88.22 &     7.41 &  53.62 &    49.24 &  39.86 &    27.85 &  75.18 &    54.43 &  95.82 &     2.97 &  49.90 &    39.91 &   2.25 &    34.56 &  89.32 &    50.34 &   0.23 &    27.73 &  95.54 &    47.69 &   3.86 &    40.46 &  92.41 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    67.67 &  96.54 &     3.07 &  49.76 &    55.86 &   1.08 &    54.13 &  91.53 &    65.16 &  86.37 &    11.58 &  53.53 &    64.86 &  76.83 &    19.42 &  58.15 &    67.97 &  96.48 &     3.14 &  49.92 &    55.07 &  37.37 &    39.13 &  72.99 &    54.57 &   3.67 &    52.81 &  89.59 &    73.68 &  94.17 &     5.33 &  51.12 \\
         & Blended &    68.89 &  94.31 &     4.57 &  49.85 &    58.69 &  64.53 &    17.91 &  59.56 &    65.48 &  88.45 &     8.54 &  50.99 &    65.21 &  88.44 &     8.19 &  50.86 &    69.19 &  94.12 &     4.74 &  50.02 &    56.97 &  80.59 &    11.98 &  50.67 &    65.26 &  90.45 &     7.27 &  49.88 &    73.45 &  95.57 &     3.66 &  50.00 \\
         & BppAttack &    55.78 &  95.04 &     3.74 &  50.06 &    46.09 &   1.54 &    42.00 &  91.96 &     6.78 &   1.07 &     6.91 &  72.54 &    53.73 &  96.39 &     2.75 &  48.90 &    55.83 &  95.40 &     3.49 &  49.94 &     6.44 &   0.43 &     6.13 &  72.69 &    11.02 &   0.47 &    10.69 &  74.96 &    73.35 &   2.89 &    69.68 &  96.21 \\
         & Input &    56.34 &  99.16 &     0.74 &  49.59 &     2.61 &   0.06 &     2.52 &  68.70 &    46.15 &  11.11 &    36.62 &  84.95 &    56.58 &  74.60 &    17.32 &  58.41 &    56.44 &  99.20 &     0.69 &  49.64 &    10.78 &   0.24 &     8.90 &  72.69 &    13.58 &   0.09 &    11.30 &  74.17 &    72.40 &  63.82 &    26.96 &  64.10 \\
         & LF &    67.71 &   0.23 &    67.61 &  49.92 &    58.29 &   0.09 &    58.16 &  45.28 &    65.27 &   0.14 &    65.15 &  48.74 &    64.32 &   0.09 &    64.22 &  48.29 &    67.73 &   0.26 &    67.63 &  49.92 &    55.23 &   0.11 &    55.11 &  43.74 &    64.59 &   0.09 &    64.49 &  48.43 &    73.74 &   0.26 &    73.65 &  50.00 \\
         & SSBA &    68.52 &  78.91 &    15.59 &  50.33 &    61.08 &  30.93 &    40.16 &  70.60 &    65.56 &  57.73 &    28.74 &  59.45 &    65.56 &  65.16 &    24.43 &  55.73 &    69.30 &  80.56 &    14.74 &  49.96 &    55.29 &  37.25 &    34.57 &  64.55 &    69.37 &  80.43 &    14.76 &  50.00 &    73.32 &  76.43 &    18.59 &  52.00 \\
         & TrojanNN &    68.27 &  99.11 &     0.77 &  49.89 &    58.64 &  79.80 &    12.60 &  54.67 &    64.94 &  95.75 &     3.50 &  49.85 &    64.67 &  95.95 &     3.35 &  49.61 &    68.46 &  98.97 &     0.89 &  50.00 &    64.18 &  96.64 &     2.76 &  49.02 &    50.91 &   0.09 &    39.98 &  90.66 &    74.39 &  99.17 &     0.75 &  50.00 \\
         & WaNet &    55.53 &  94.22 &     4.53 &  49.92 &    42.82 &  10.38 &    35.01 &  85.44 &     6.58 &   2.15 &     6.25 &  71.43 &    55.99 &  75.35 &    16.11 &  59.39 &    55.72 &  94.37 &     4.45 &  50.00 &     2.85 &   0.83 &     2.85 &  70.23 &     6.50 &   0.48 &     6.23 &  72.23 &    73.79 &  11.75 &    64.99 &  91.19 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  59.03 &    65.80 &  20.20 &    30.88 &  81.83 &    75.52 &  81.58 &    15.35 &  56.00 &    14.03 &   0.29 &    13.20 &  65.90 &      NaN &    NaN &      NaN &  59.03 &    42.25 &   0.12 &    41.69 &  80.10 &    75.61 &  85.31 &    12.35 &  54.18 &    77.17 &  94.69 &     4.52 &  50.05 \\
         & Blended &      NaN &    NaN &      NaN &  59.78 &    65.17 &  67.06 &    13.85 &  58.84 &    74.73 &  93.52 &     5.10 &  50.39 &    50.08 &  12.33 &    25.99 &  78.65 &      NaN &    NaN &      NaN &  59.78 &    44.17 &  14.62 &    21.75 &  74.55 &    76.12 &  95.68 &     3.60 &  50.00 &    76.66 &  94.55 &     4.66 &  50.56 \\
         & BppAttack &      NaN &    NaN &      NaN &  62.99 &    37.51 &   0.26 &    34.87 &  81.62 &     1.23 &   0.00 &     1.21 &  63.61 &     6.49 &   0.83 &     6.07 &  65.82 &      NaN &    NaN &      NaN &  62.99 &     7.24 &   1.81 &     6.83 &  65.71 &     6.21 &   0.48 &     6.04 &  65.86 &    77.16 &  44.64 &    44.52 &  72.13 \\
         & Input &    64.42 &  66.46 &    21.43 &  54.12 &    54.66 &   3.18 &    45.43 &  81.24 &    63.32 &  55.44 &    28.42 &  59.44 &    11.63 &   0.36 &     7.50 &  61.13 &    64.22 &  65.49 &    21.98 &  54.61 &    13.47 &   1.20 &     9.30 &  61.63 &    62.91 &   0.11 &    58.80 &  86.90 &    76.93 &  74.86 &    22.84 &  50.00 \\
         & LF &    75.91 &   0.07 &    75.82 &  49.87 &    66.33 &   0.07 &    66.23 &  45.08 &    75.12 &   0.05 &    75.03 &  49.49 &    50.47 &   0.10 &    50.32 &  37.14 &    76.04 &   0.08 &    75.95 &  49.93 &    43.57 &   0.32 &    43.39 &  33.69 &    75.36 &   0.07 &    75.27 &  49.60 &    74.96 &   0.06 &    74.87 &  49.40 \\
         & SSBA &    75.10 &  79.02 &    15.83 &  49.94 &    63.65 &  40.63 &    30.74 &  62.96 &    73.90 &  66.81 &    22.97 &  54.99 &    47.85 &   4.47 &    38.46 &  73.14 &    75.24 &  78.07 &    16.50 &  50.03 &    41.44 &   1.32 &    32.42 &  71.51 &    73.62 &  73.84 &    18.73 &  51.34 &    76.77 &  73.47 &    20.58 &  52.33 \\
         & TrojanNN &    76.64 &  97.89 &     1.97 &  49.90 &    65.54 &  15.24 &    18.11 &  85.68 &    75.69 &  92.89 &     6.40 &  51.92 &    50.31 &  10.80 &    30.50 &  80.28 &    76.82 &  97.83 &     2.01 &  50.02 &    45.79 &   1.33 &    27.82 &  82.76 &    75.41 &   0.37 &    65.66 &  98.04 &    77.08 &  98.48 &     1.45 &  50.00 \\
         & WaNet &    62.06 &  95.47 &     3.53 &  49.97 &    54.41 &  12.84 &    41.26 &  87.37 &    63.16 &  73.92 &    18.02 &  60.69 &     6.65 &   0.64 &     6.46 &  69.59 &    61.58 &  95.51 &     3.51 &  49.73 &     5.28 &   2.82 &     5.08 &  67.82 &    12.97 &   0.62 &    10.15 &  72.76 &    77.71 &  10.47 &    68.43 &  92.41 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.01.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      67.41 &  99.23 &     0.68 &  50.0 &  -100.00 & -100.00 &  -100.00 &  65.91 &    73.10 &  98.70 &     1.17 &  50.26 &    62.44 &  75.65 &    18.24 &  59.30 &  -100.00 & -100.00 &  -100.00 &  65.91 &     0.50 &    0.00 &     0.50 &  66.16 &     9.93 &    1.50 &     9.92 &  70.12 &    38.50 &    0.44 &    38.03 &  84.94 &    67.21 &   99.20 &     0.70 &  49.92 &    58.75 &  48.51 &    34.99 &  71.03 &    64.32 &  95.50 &     3.86 &  50.32 &    63.96 &  81.35 &    15.56 &  57.21 &    67.40 &   99.23 &     0.68 &  50.00 &    54.13 &  31.43 &    42.09 &  77.26 &    63.67 &  80.84 &    15.84 &  57.32 &    73.71 &  99.38 &     0.60 &  50.00 \\
         & Blended &      68.14 &  97.32 &     2.29 &  50.0 &  -100.00 & -100.00 &  -100.00 &  64.59 &    73.06 &  96.95 &     2.51 &  50.18 &    67.95 &  97.15 &     2.42 &  49.99 &  -100.00 & -100.00 &  -100.00 &  64.59 &    42.07 &   94.27 &     3.62 &  38.49 &     9.70 &    1.39 &     6.47 &  68.74 &    37.73 &   99.43 &     0.42 &  34.79 &    67.90 &   97.35 &     2.27 &  49.88 &    59.20 &  83.76 &    10.20 &  52.31 &    64.72 &  93.81 &     4.62 &  50.04 &    64.75 &  94.00 &     4.56 &  49.96 &    68.09 &   97.31 &     2.29 &  49.98 &    56.16 &  82.17 &    10.48 &  51.58 &    55.58 &   2.89 &    31.07 &  90.93 &    73.61 &  97.81 &     1.85 &  50.00 \\
         & BppAttack &      57.37 &  99.23 &     0.56 &  50.0 &    76.62 &   36.36 &    50.33 &  81.43 &    73.04 &  21.53 &    59.06 &  88.85 &    54.56 &  78.77 &    14.68 &  58.82 &    57.37 &   99.23 &     0.56 &  50.00 &     1.68 &    0.00 &     1.76 &  71.77 &     0.50 &    0.00 &     0.50 &  71.18 &    39.90 &    0.24 &    38.78 &  90.76 &    56.08 &   98.92 &     0.70 &  49.51 &    40.72 &   0.93 &    35.79 &  90.82 &    46.39 &   0.39 &    44.17 &  93.93 &    55.20 &   9.30 &    30.51 &  93.88 &    57.21 &   99.21 &     0.57 &  49.93 &    20.97 &   0.04 &    19.84 &  81.39 &    13.32 &   0.46 &    12.53 &  77.36 &    73.71 &  16.85 &    61.64 &  91.19 \\
         & Input &      57.25 &  73.18 &    16.66 &  50.0 &    76.52 &   76.49 &    20.02 &  50.00 &    73.04 &  72.02 &    22.48 &  50.58 &    51.60 &   9.02 &    38.17 &  79.26 &    56.68 &   82.68 &    10.79 &  49.72 &     6.03 &   10.30 &     5.09 &  55.83 &     9.73 &    0.51 &     8.49 &  62.57 &    39.85 &    0.91 &    35.11 &  77.44 &    56.54 &   79.05 &    12.96 &  49.64 &    42.85 &   3.33 &    34.91 &  77.72 &    54.50 &  59.13 &    25.81 &  55.65 &    55.75 &  77.70 &    14.43 &  49.25 &    56.70 &   82.36 &    10.86 &  49.72 &    12.50 &   0.80 &     8.37 &  63.81 &     5.99 &   0.30 &     5.22 &  60.81 &    74.43 &  68.26 &    25.38 &  52.46 \\
         & LF &      67.73 &   0.42 &    67.60 &  50.0 &    76.42 &    0.31 &    76.34 &  50.06 &    73.44 &   0.31 &    73.37 &  50.06 &    62.17 &   0.30 &    62.03 &  47.28 &    67.74 &    0.42 &    67.61 &  50.00 &    20.48 &   11.65 &    20.42 &  26.38 &    10.43 &    1.12 &    10.35 &  21.35 &    39.77 &    0.59 &    39.62 &  36.02 &    67.42 &    0.42 &    67.29 &  49.84 &    56.73 &   0.05 &    56.56 &  44.69 &    63.79 &   0.06 &    63.68 &  48.21 &    65.83 &   0.09 &    65.74 &  49.22 &    67.51 &    0.38 &    67.39 &  49.91 &    56.92 &   0.14 &    56.78 &  44.74 &    64.79 &   0.04 &    64.70 &  48.72 &    74.45 &   0.18 &    74.35 &  50.12 \\
         & SSBA &      67.07 &  88.88 &     8.36 &  50.0 &    76.59 &   89.38 &     8.84 &  50.00 &    74.69 &  86.56 &    10.90 &  51.16 &    60.78 &  70.32 &    19.06 &  56.14 &    67.07 &   88.88 &     8.36 &  50.00 &    42.84 &   86.91 &     7.91 &  38.87 &     7.02 &    9.55 &     4.99 &  59.64 &    38.02 &    0.33 &    33.03 &  79.75 &    66.57 &   87.73 &     9.35 &  50.33 &    56.80 &  48.08 &    29.38 &  65.27 &    63.84 &  75.97 &    17.10 &  54.84 &    63.59 &  74.86 &    17.43 &  55.27 &    66.95 &   89.06 &     8.28 &  49.94 &    56.10 &  55.18 &    26.86 &  61.37 &    67.07 &  88.88 &     8.36 &  50.00 &    73.20 &  89.50 &     8.49 &  50.00 \\
         & TrojanNN &      66.75 &  99.41 &     0.53 &  50.0 &    76.65 &   99.58 &     0.39 &  50.00 &    74.16 &  99.08 &     0.81 &  50.17 &    60.49 &  96.05 &     2.68 &  48.55 &    66.75 &   99.41 &     0.53 &  50.00 &    12.71 &   90.98 &     2.37 &  27.19 &     9.89 &   12.69 &     7.62 &  64.93 &    38.88 &   99.31 &     0.59 &  36.12 &    66.75 &   99.41 &     0.52 &  50.00 &    58.21 &  88.43 &     8.05 &  51.22 &    63.36 &  97.22 &     2.22 &  49.40 &    63.23 &  97.43 &     2.07 &  49.23 &    66.52 &   99.39 &     0.55 &  49.90 &    50.73 &  38.49 &    24.93 &  72.45 &    51.77 &   6.21 &    33.63 &  89.11 &    74.21 &  99.62 &     0.34 &  50.00 \\
         & WaNet &      56.21 &  92.86 &     5.32 &  50.0 &    76.50 &   43.97 &    44.80 &  74.45 &    73.47 &  38.13 &    47.81 &  77.37 &    50.64 &  58.97 &    25.21 &  64.16 &    56.23 &   92.85 &     5.32 &  50.01 &     0.70 &   57.41 &     0.49 &  39.97 &     2.98 &    0.54 &     3.06 &  69.54 &    39.51 &    1.00 &    36.69 &  87.58 &    55.68 &   93.01 &     5.15 &  49.73 &    44.66 &  18.80 &    33.55 &  81.25 &     4.79 &   3.09 &     4.68 &  69.18 &    55.67 &  79.12 &    14.02 &  56.60 &    55.86 &   92.20 &     5.76 &  50.16 &     0.50 &   0.00 &     0.50 &  68.58 &     6.51 &   0.53 &     6.39 &  71.31 &    72.57 &  35.39 &    49.17 &  78.73 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      57.51 &  33.53 &    42.12 &  50.0 &    49.50 &    0.02 &    51.64 &  62.75 &    50.08 &  90.35 &     7.60 &  46.28 &    52.35 &  89.77 &     8.60 &  47.42 &    57.19 &   95.02 &     4.58 &  49.84 &    26.60 &   97.50 &     1.28 &  34.54 &    13.10 &    1.60 &    13.15 &  43.76 &    43.05 &    0.11 &    42.51 &  59.48 &    55.49 &    0.28 &    54.79 &  65.61 &    55.35 &  81.28 &    15.43 &  48.92 &    57.14 &  92.24 &     7.02 &  49.82 &    55.71 &  85.68 &    12.32 &  49.10 &    56.68 &   94.69 &     4.83 &  49.58 &    46.37 &   7.30 &    43.35 &  57.55 &    54.32 &  64.86 &    26.83 &  48.40 &    56.55 &  89.41 &     9.18 &  49.52 \\
         & Blended &      57.58 &  65.19 &    14.66 &  50.0 &    49.17 &    0.09 &    27.50 &  78.34 &    50.64 &  91.67 &     4.62 &  46.53 &    54.81 &  95.15 &     3.10 &  48.62 &    57.17 &   95.31 &     3.18 &  49.80 &     0.56 &    0.22 &     0.54 &  53.97 &    13.24 &   61.56 &     4.34 &  29.64 &    46.93 &   95.35 &     3.91 &  44.68 &    56.63 &   95.78 &     2.84 &  49.53 &    54.83 &  91.74 &     5.21 &  48.62 &    56.89 &  93.73 &     4.25 &  49.66 &    54.52 &  94.21 &     3.51 &  48.47 &    55.47 &   94.74 &     3.21 &  48.94 &    46.73 &  64.22 &    12.46 &  45.06 &    56.31 &  91.88 &     5.06 &  49.36 &    55.76 &  93.39 &     3.98 &  49.09 \\
         & BppAttack &      58.25 &  97.96 &     1.30 &  50.0 &    52.14 &    0.01 &    48.37 &  95.92 &    50.74 &  60.91 &    22.20 &  64.77 &    58.24 &  82.55 &     8.67 &  57.70 &    57.64 &    0.28 &    54.77 &  98.53 &     0.64 &   17.17 &     0.54 &  61.59 &    19.28 &   78.51 &     6.33 &  40.24 &    47.25 &    0.31 &    43.43 &  93.32 &    57.28 &    0.15 &    48.87 &  98.42 &    51.50 &  63.18 &    18.64 &  64.02 &    57.93 &  58.92 &    25.37 &  69.36 &    56.25 &  52.31 &    27.21 &  71.82 &    57.84 &   96.83 &     2.00 &  50.36 &    47.03 &   0.52 &    44.00 &  93.11 &    55.77 &   0.24 &    51.49 &  97.62 &    53.60 &  71.05 &    17.75 &  61.13 \\
         & Input &      57.75 &  85.12 &    10.50 &  50.0 &    50.96 &   25.41 &    31.90 &  76.46 &    50.32 &  84.73 &     9.03 &  46.48 &    57.62 &   0.00 &    48.06 &  92.49 &    57.62 &    0.16 &    39.65 &  92.41 &     0.50 &   80.05 &     0.02 &  23.91 &    11.78 &   97.01 &     0.21 &  27.02 &    47.88 &    0.11 &    45.11 &  87.57 &    57.44 &    0.22 &    28.66 &  92.29 &    55.78 &  95.76 &     2.87 &  49.01 &    57.84 &  76.17 &    15.19 &  54.47 &    55.96 &  13.44 &    34.35 &  84.94 &    57.71 &    0.00 &    33.88 &  92.54 &    48.35 &  61.19 &    19.27 &  57.26 &    55.80 &   5.83 &    47.59 &  88.67 &    55.85 &  86.76 &     9.13 &  49.05 \\
         & LF &      56.47 &  83.03 &    10.45 &  50.0 &    50.91 &    0.23 &    42.71 &  88.62 &    50.81 &  82.07 &     8.61 &  47.65 &    50.99 &  77.26 &    12.16 &  50.14 &    57.03 &   83.64 &     9.78 &  50.00 &     6.30 &   92.86 &     0.69 &  24.91 &    12.39 &    4.21 &    11.34 &  67.37 &    47.17 &    0.18 &    41.81 &  86.77 &    56.13 &   76.74 &    13.33 &  52.97 &    54.50 &  75.14 &    13.33 &  52.96 &    56.18 &  80.35 &    11.86 &  51.19 &    55.29 &  64.49 &    18.39 &  58.68 &    56.87 &   83.59 &     9.77 &  50.00 &    46.36 &  48.37 &    20.91 &  62.27 &    52.58 &  66.79 &    17.05 &  56.17 &    55.45 &  81.22 &    10.73 &  50.39 \\
         & SSBA &      57.20 &  13.28 &    41.54 &  50.0 &    51.44 &   13.89 &    36.53 &  47.12 &    50.49 &  66.40 &    17.09 &  46.64 &    51.91 &  50.68 &    22.64 &  47.36 &    56.80 &   80.43 &    12.32 &  49.80 &    38.06 &   74.90 &     9.66 &  40.43 &    11.98 &   51.26 &     4.87 &  27.39 &    48.34 &    0.11 &    40.67 &  52.15 &    55.84 &   80.81 &    11.82 &  49.32 &    54.95 &  53.98 &    23.38 &  48.88 &    56.75 &  75.32 &    15.13 &  49.78 &    54.63 &  66.62 &    18.88 &  48.72 &    54.79 &   80.63 &    10.97 &  48.80 &    46.92 &  16.92 &    32.43 &  44.86 &    54.42 &   0.17 &    41.19 &  55.16 &    55.34 &  70.89 &    16.71 &  49.07 \\
         & TrojanNN &      57.18 &  98.02 &     1.81 &  50.0 &    47.64 &    0.01 &    41.80 &  94.24 &    50.56 &  96.64 &     2.41 &  47.38 &    54.04 &  96.53 &     3.02 &  49.17 &    57.17 &   40.46 &    32.95 &  78.77 &    32.40 &   98.63 &     0.61 &  37.61 &    22.20 &   98.00 &     1.09 &  32.52 &    46.80 &   98.72 &     1.20 &  44.81 &    55.93 &    1.49 &    46.59 &  97.64 &    51.43 &  87.99 &     8.85 &  52.14 &    56.80 &  97.93 &     1.86 &  49.86 &    54.34 &  96.35 &     3.08 &  49.41 &    57.18 &   98.02 &     1.81 &  50.00 &    51.08 &  74.30 &    14.68 &  58.81 &    53.59 &   0.04 &    47.60 &  97.19 &    53.77 &  97.18 &     2.22 &  48.72 \\
         & WaNet &      56.97 &  86.98 &    10.05 &  50.0 &    50.96 &   17.56 &    38.09 &  81.71 &    50.23 &  30.98 &    33.40 &  74.63 &    52.90 &  25.22 &    39.51 &  78.85 &    57.97 &   49.42 &    31.29 &  68.78 &     0.62 &   97.50 &     0.14 &  21.82 &    12.38 &    0.15 &    12.53 &  71.12 &    47.47 &    0.81 &    42.68 &  88.34 &    57.46 &    1.80 &    44.34 &  92.59 &    55.17 &  44.74 &    30.95 &  70.22 &    57.39 &  54.61 &    29.87 &  66.19 &    56.11 &  74.92 &    16.59 &  55.60 &    57.35 &    0.96 &    43.62 &  93.01 &    47.71 &   6.90 &    40.56 &  85.41 &    53.92 &   1.06 &    50.58 &  91.44 &    55.47 &  42.14 &    32.86 &  71.67 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.90 &  99.04 &     0.83 &  50.0 &  -100.00 & -100.00 &  -100.00 &  72.57 &    44.39 &  96.08 &     2.67 &  46.72 &    53.97 &  99.04 &     0.83 &  50.00 &  -100.00 & -100.00 &  -100.00 &  72.57 &    47.86 &   97.74 &     1.81 &  47.63 &    23.71 &    0.00 &    22.99 &  84.42 &    33.63 &   99.98 &     0.02 &  39.87 &    53.52 &   91.71 &     6.84 &  53.47 &    52.64 &  96.59 &     2.77 &  50.59 &    53.56 &  99.02 &     0.86 &  49.84 &    46.81 &  98.03 &     1.66 &  46.96 &    53.76 &   99.04 &     0.85 &  49.93 &    44.22 &   5.66 &    38.18 &  91.85 &    51.39 &  30.63 &    38.82 &  82.95 &    48.25 &  98.37 &     1.33 &  47.51 \\
         & Blended &      53.99 &  95.24 &     2.84 &  50.0 &  -100.00 & -100.00 &  -100.00 &  70.62 &    43.24 &  90.10 &     3.99 &  47.19 &    53.06 &  94.84 &     2.86 &  49.73 &  -100.00 & -100.00 &  -100.00 &  70.62 &    45.84 &   93.41 &     2.70 &  46.84 &    29.59 &   94.66 &     1.21 &  38.09 &    37.88 &   96.16 &     2.03 &  41.94 &    53.32 &   94.86 &     2.86 &  49.85 &    53.00 &  91.93 &     4.18 &  51.16 &    54.02 &  92.24 &     4.21 &  51.50 &    48.43 &  93.56 &     3.27 &  48.06 &    53.34 &   95.36 &     2.63 &  49.67 &    44.74 &  72.84 &     9.48 &  56.57 &    53.55 &  91.97 &     4.45 &  51.41 &    48.48 &  93.37 &     3.30 &  48.18 \\
         & BppAttack &      55.36 &  81.07 &    11.61 &  50.0 &    39.61 &    1.99 &    36.95 &  81.66 &    44.12 &   1.52 &    41.52 &  84.15 &    49.85 &   0.79 &    31.82 &  87.38 &    54.79 &    0.11 &    52.59 &  90.19 &     0.50 &  100.00 &     0.00 &  22.57 &    23.93 &    2.38 &    22.06 &  73.63 &    38.53 &    0.37 &    37.32 &  81.93 &    55.00 &    0.37 &    49.03 &  90.17 &    54.50 &   0.02 &    23.15 &  90.09 &    55.19 &  64.49 &    20.52 &  58.20 &    49.58 &  70.07 &    15.48 &  52.61 &    54.95 &    0.63 &    36.48 &  90.01 &    39.53 &   0.15 &    37.57 &  82.54 &    54.15 &   0.38 &    42.40 &  89.74 &    47.68 &   0.95 &    45.43 &  86.22 \\
         & Input &      53.98 &  82.68 &    10.74 &  50.0 &    39.91 &   56.97 &    12.62 &  55.82 &    44.00 &  70.82 &    11.67 &  50.94 &    53.74 &   0.09 &    46.20 &  91.18 &    53.86 &    0.46 &    43.20 &  91.05 &     7.11 &   16.37 &     5.59 &  59.72 &    29.44 &   28.26 &     7.78 &  64.94 &    39.20 &   94.97 &     3.61 &  42.61 &    52.73 &    0.57 &    43.63 &  90.43 &    53.05 &   0.01 &    35.06 &  90.87 &    54.07 &   0.06 &    47.50 &  91.31 &    45.61 &  31.29 &    30.40 &  71.51 &    53.80 &   80.23 &    11.99 &  51.14 &    39.08 &   0.27 &    29.98 &  83.76 &    51.81 &   0.03 &    45.92 &  90.24 &    48.18 &  72.20 &    13.12 &  52.34 \\
         & LF &      52.40 &   0.50 &    52.26 &  50.0 &    38.48 &    0.27 &    38.39 &  43.16 &    44.31 &   0.54 &    44.13 &  45.96 &    52.28 &   0.02 &    52.27 &  50.18 &    52.34 &    0.51 &    52.22 &  49.97 &     0.63 &    1.08 &     0.63 &  24.11 &    23.02 &    0.06 &    22.89 &  35.53 &    38.16 &    0.21 &    37.94 &  43.03 &    52.09 &    0.53 &    51.95 &  49.84 &    51.29 &   0.06 &    51.17 &  49.67 &    52.53 &   0.12 &    52.43 &  50.19 &    48.32 &   0.33 &    48.17 &  48.05 &    51.59 &    0.53 &    51.45 &  49.60 &    44.78 &   0.20 &    44.61 &  46.34 &    52.41 &   0.50 &    52.27 &  50.00 &    48.67 &   0.48 &    48.56 &  48.15 \\
         & SSBA &      53.67 &  85.09 &     8.33 &  50.0 &    38.19 &   11.50 &    31.52 &  79.05 &    44.09 &  72.22 &    11.02 &  51.64 &    52.86 &  84.48 &     8.38 &  49.90 &    53.77 &   84.49 &     8.61 &  50.30 &     0.52 &    0.00 &     0.51 &  65.97 &    22.90 &   82.57 &     3.40 &  35.87 &    39.25 &   92.62 &     3.68 &  42.79 &    53.62 &   80.35 &    10.55 &  52.34 &    52.73 &  78.19 &    10.92 &  52.98 &    53.68 &  85.58 &     8.06 &  50.00 &    49.89 &  77.07 &    11.10 &  52.12 &    53.45 &   85.14 &     8.20 &  49.89 &    43.92 &  57.74 &    17.34 &  58.80 &    52.24 &   0.02 &    34.48 &  91.82 &    48.37 &  78.42 &    10.18 &  50.68 \\
         & TrojanNN &      53.30 &  97.43 &     1.81 &  50.0 &    39.64 &    0.00 &    28.21 &  91.88 &    43.44 &  97.54 &     1.39 &  45.07 &    53.30 &  97.43 &     1.81 &  50.00 &    52.94 &   69.90 &    16.76 &  63.58 &     0.52 &    0.25 &     0.53 &  72.20 &    25.39 &   98.47 &     0.44 &  36.04 &    40.08 &   99.94 &     0.05 &  43.39 &    53.14 &   97.53 &     1.78 &  49.92 &    52.41 &  92.43 &     4.69 &  52.05 &    53.06 &  97.59 &     1.64 &  49.88 &    46.46 &  93.98 &     3.47 &  48.30 &    52.32 &   97.08 &     1.99 &  49.69 &    46.09 &  82.52 &     8.46 &  53.85 &    50.65 &   5.27 &    37.54 &  94.76 &    47.89 &  98.57 &     0.86 &  47.30 \\
         & WaNet &      55.12 &  91.23 &     5.51 &  50.0 &    38.26 &   19.81 &    23.58 &  77.28 &    43.61 &  20.33 &    30.55 &  79.69 &    51.98 &   0.58 &    47.95 &  93.75 &    55.30 &   44.54 &    28.86 &  73.34 &     0.50 &  100.00 &     0.00 &  22.69 &    20.93 &    1.45 &    20.75 &  77.80 &    39.99 &    1.14 &    36.22 &  87.48 &    53.91 &    1.01 &    43.35 &  94.51 &    54.25 &   0.15 &    25.54 &  95.11 &    54.70 &  84.49 &     9.10 &  53.16 &    46.57 &  23.71 &    27.16 &  79.49 &    54.78 &   92.01 &     5.04 &  49.83 &    38.60 &   0.99 &    30.44 &  86.86 &    54.16 &  64.98 &    18.21 &  62.65 &    47.94 &  15.33 &    36.39 &  84.36 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.98 &  97.45 &     2.27 &  50.0 &    78.50 &   98.45 &     1.44 &  50.00 &    77.31 &  97.67 &     2.09 &  50.00 &    76.97 &  97.45 &     2.27 &  50.00 &    76.97 &   97.45 &     2.27 &  50.00 &    76.41 &   95.16 &     4.24 &  50.86 &     0.50 &    0.00 &     0.50 &  60.48 &  -200.00 & -200.00 &  -200.00 &  60.23 &  -200.00 & -200.00 &  -200.00 &  60.23 &    65.66 &  31.38 &    22.49 &  77.38 &    75.80 &  94.24 &     5.14 &  51.01 &     9.50 &   0.51 &     9.39 &  64.73 &  -200.00 & -200.00 &  -200.00 &  60.23 &    46.51 &   0.13 &    45.85 &  83.42 &    75.70 &  93.07 &     6.16 &  51.55 &    76.14 &  98.14 &     1.68 &  49.58 \\
         & Blended &      77.39 &  98.03 &     1.73 &  50.0 &    78.60 &   98.77 &     1.06 &  50.00 &    75.68 &  97.34 &     2.25 &  49.49 &    77.39 &  98.03 &     1.73 &  50.00 &    77.39 &   98.03 &     1.73 &  50.00 &    74.70 &   96.75 &     2.64 &  49.29 &     0.50 &    0.00 &     0.50 &  60.57 &  -200.00 & -200.00 &  -200.00 &  60.32 &  -200.00 & -200.00 &  -200.00 &  60.32 &    66.51 &  71.92 &    10.86 &  57.62 &    76.10 &  96.70 &     2.78 &  50.02 &    51.19 &  15.12 &    23.22 &  78.36 &  -200.00 & -200.00 &  -200.00 &  60.32 &    42.08 &  10.32 &    21.66 &  76.20 &    76.33 &  96.50 &     2.97 &  50.23 &    76.85 &  97.90 &     1.84 &  49.80 \\
         & BppAttack &      62.98 &  94.21 &     4.49 &  50.0 &    78.51 &   26.76 &    56.82 &  83.72 &    76.88 &  68.83 &    25.48 &  62.69 &    62.98 &  94.21 &     4.49 &  50.00 &    62.98 &   94.21 &     4.49 &  50.00 &     0.55 &   10.35 &     0.48 &  60.71 &  -200.00 & -200.00 &  -200.00 &  65.62 &    35.61 &    0.35 &    33.11 &  83.24 &  -200.00 & -200.00 &  -200.00 &  65.62 &    53.99 &  36.74 &    31.57 &  74.24 &    64.00 &  90.45 &     7.11 &  51.88 &     7.28 &   0.89 &     6.86 &  68.81 &  -200.00 & -200.00 &  -200.00 &  65.62 &     6.07 &   1.76 &     5.90 &  67.77 &     6.11 &   0.61 &     5.91 &  68.36 &    75.73 &  62.15 &    29.68 &  66.03 \\
         & Input &      63.72 &  85.48 &    11.85 &  50.0 &    78.31 &   81.39 &    16.83 &  52.05 &    76.11 &  75.10 &    22.53 &  55.19 &    63.91 &  92.02 &     6.73 &  50.00 &    64.15 &   92.23 &     6.43 &  50.00 &     1.69 &   38.22 &     1.54 &  42.61 &  -200.00 & -200.00 &  -200.00 &  60.88 &  -200.00 & -200.00 &  -200.00 &  60.88 &    64.14 &   91.91 &     6.65 &  50.00 &    54.33 &   0.76 &    44.82 &  87.66 &    63.70 &  81.58 &    15.40 &  51.94 &     9.70 &   2.05 &     6.44 &  64.70 &    63.83 &   91.90 &     6.70 &  50.00 &     6.39 &   3.63 &     4.19 &  62.26 &    63.65 &  75.28 &    20.55 &  55.07 &    74.96 &  83.01 &    15.03 &  51.24 \\
         & LF &      74.17 &   0.19 &    74.06 &  50.0 &    78.66 &    0.10 &    78.57 &  50.05 &    76.03 &   0.14 &    75.92 &  50.03 &    74.17 &   0.19 &    74.06 &  50.00 &    74.16 &    0.19 &    74.05 &  50.00 &    73.21 &    0.22 &    73.10 &  49.52 &     0.50 &    0.00 &     0.50 &  13.26 &    36.60 &    0.35 &    36.63 &  31.22 &    73.89 &    0.16 &    73.78 &  49.88 &    64.12 &   0.14 &    63.99 &  45.00 &    72.86 &   0.08 &    72.74 &  49.40 &    50.00 &   0.11 &    49.86 &  37.96 &    74.14 &    0.17 &    74.03 &  50.00 &    42.85 &   0.16 &    42.72 &  34.36 &    72.66 &   0.10 &    72.54 &  49.29 &    75.55 &   0.15 &    75.44 &  50.02 \\
         & SSBA &      76.05 &  88.96 &     8.67 &  50.0 &    78.68 &   88.54 &     9.40 &  50.21 &    76.03 &  86.91 &    10.30 &  51.02 &    73.65 &  86.71 &    10.09 &  49.93 &    76.05 &   88.96 &     8.67 &  50.00 &    56.18 &   91.22 &     6.28 &  40.06 &     0.50 &    0.00 &     0.50 &  56.71 &  -200.00 & -200.00 &  -200.00 &  56.46 &    75.92 &   89.20 &     8.42 &  49.94 &    64.90 &  47.54 &    26.80 &  65.14 &    74.87 &  79.84 &    15.17 &  53.97 &    49.43 &   6.83 &    37.43 &  77.76 &    75.81 &   88.99 &     8.62 &  49.88 &    41.86 &   0.76 &    34.15 &  77.01 &    74.68 &  84.55 &    11.61 &  51.52 &    76.72 &  88.69 &     8.90 &  50.14 \\
         & TrojanNN &      77.15 &  99.08 &     0.89 &  50.0 &    78.37 &   99.67 &     0.33 &  50.00 &    76.42 &  98.83 &     1.15 &  49.76 &    77.28 &  99.08 &     0.89 &  50.00 &    77.28 &   99.08 &     0.89 &  50.00 &    76.13 &   99.01 &     0.96 &  49.53 &     0.50 &    0.00 &     0.50 &  61.21 &  -200.00 & -200.00 &  -200.00 &  60.96 &    76.96 &   98.93 &     1.03 &  49.98 &    65.75 &   0.57 &    10.51 &  93.55 &    75.94 &  97.69 &     2.13 &  50.09 &    53.90 &  37.07 &    27.36 &  69.38 &    77.01 &   99.18 &     0.80 &  49.93 &    43.16 &   0.25 &    24.23 &  82.42 &    75.93 &  96.27 &     3.38 &  50.79 &    76.73 &  99.09 &     0.87 &  49.79 \\
         & WaNet &      63.40 &  95.86 &     3.20 &  50.0 &    78.35 &   36.86 &    50.77 &  79.50 &    77.98 &  31.58 &    54.31 &  82.14 &    58.41 &  82.10 &    12.24 &  54.39 &    63.42 &   95.87 &     3.20 &  50.00 &     1.39 &   12.90 &     1.27 &  60.48 &     0.50 &    0.00 &     0.50 &  66.48 &    36.80 &    0.63 &    34.60 &  84.31 &    63.38 &   95.88 &     3.19 &  49.99 &    54.94 &  22.15 &    36.24 &  82.63 &     8.91 &   0.63 &     8.59 &  70.37 &     6.21 &   0.79 &     5.65 &  68.94 &    62.86 &   95.93 &     3.11 &  49.73 &     6.30 &   2.41 &     6.07 &  68.18 &    62.93 &  63.90 &    26.01 &  65.75 &    77.35 &  22.15 &    60.66 &  86.86 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.01_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      57.51 &  33.53 &    42.12 &   50.0 &    49.50 &   0.02 &    51.64 &  62.75 &    50.08 &  90.35 &     7.60 &  46.28 &    52.35 &  89.77 &     8.60 &  47.42 &    57.19 &  95.02 &     4.58 &  49.84 &    26.60 &   97.50 &     1.28 &  34.54 &    13.10 &   1.60 &    13.15 &  43.76 &    43.05 &   0.11 &    42.51 &  59.48 \\
         & Blended &      57.58 &  65.19 &    14.66 &   50.0 &    49.17 &   0.09 &    27.50 &  78.34 &    50.64 &  91.67 &     4.62 &  46.53 &    54.81 &  95.15 &     3.10 &  48.62 &    57.17 &  95.31 &     3.18 &  49.80 &     0.56 &    0.22 &     0.54 &  53.97 &    13.24 &  61.56 &     4.34 &  29.64 &    46.93 &  95.35 &     3.91 &  44.68 \\
         & BppAttack &      58.25 &  97.96 &     1.30 &   50.0 &    52.14 &   0.01 &    48.37 &  95.92 &    50.74 &  60.91 &    22.20 &  64.77 &    58.24 &  82.55 &     8.67 &  57.70 &    57.64 &   0.28 &    54.77 &  98.53 &     0.64 &   17.17 &     0.54 &  61.59 &    19.28 &  78.51 &     6.33 &  40.24 &    47.25 &   0.31 &    43.43 &  93.32 \\
         & Input &      57.75 &  85.12 &    10.50 &   50.0 &    50.96 &  25.41 &    31.90 &  76.46 &    50.32 &  84.73 &     9.03 &  46.48 &    57.62 &   0.00 &    48.06 &  92.49 &    57.62 &   0.16 &    39.65 &  92.41 &     0.50 &   80.05 &     0.02 &  23.91 &    11.78 &  97.01 &     0.21 &  27.02 &    47.88 &   0.11 &    45.11 &  87.57 \\
         & LF &      56.47 &  83.03 &    10.45 &   50.0 &    50.91 &   0.23 &    42.71 &  88.62 &    50.81 &  82.07 &     8.61 &  47.65 &    50.99 &  77.26 &    12.16 &  50.14 &    57.03 &  83.64 &     9.78 &  50.00 &     6.30 &   92.86 &     0.69 &  24.91 &    12.39 &   4.21 &    11.34 &  67.37 &    47.17 &   0.18 &    41.81 &  86.77 \\
         & SSBA &      57.20 &  13.28 &    41.54 &   50.0 &    51.44 &  13.89 &    36.53 &  47.12 &    50.49 &  66.40 &    17.09 &  46.64 &    51.91 &  50.68 &    22.64 &  47.36 &    56.80 &  80.43 &    12.32 &  49.80 &    38.06 &   74.90 &     9.66 &  40.43 &    11.98 &  51.26 &     4.87 &  27.39 &    48.34 &   0.11 &    40.67 &  52.15 \\
         & TrojanNN &      57.18 &  98.02 &     1.81 &   50.0 &    47.64 &   0.01 &    41.80 &  94.24 &    50.56 &  96.64 &     2.41 &  47.38 &    54.04 &  96.53 &     3.02 &  49.17 &    57.17 &  40.46 &    32.95 &  78.77 &    32.40 &   98.63 &     0.61 &  37.61 &    22.20 &  98.00 &     1.09 &  32.52 &    46.80 &  98.72 &     1.20 &  44.81 \\
         & WaNet &      56.97 &  86.98 &    10.05 &   50.0 &    50.96 &  17.56 &    38.09 &  81.71 &    50.23 &  30.98 &    33.40 &  74.63 &    52.90 &  25.22 &    39.51 &  78.85 &    57.97 &  49.42 &    31.29 &  68.78 &     0.62 &   97.50 &     0.14 &  21.82 &    12.38 &   0.15 &    12.53 &  71.12 &    47.47 &   0.81 &    42.68 &  88.34 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.90 &  99.04 &     0.83 &   50.0 &      NaN &    NaN &      NaN &  72.57 &    44.39 &  96.08 &     2.67 &  46.72 &    53.97 &  99.04 &     0.83 &  50.00 &      NaN &    NaN &      NaN &  72.57 &    47.86 &   97.74 &     1.81 &  47.63 &    23.71 &   0.00 &    22.99 &  84.42 &    33.63 &  99.98 &     0.02 &  39.87 \\
         & Blended &      53.99 &  95.24 &     2.84 &   50.0 &      NaN &    NaN &      NaN &  70.62 &    43.24 &  90.10 &     3.99 &  47.19 &    53.06 &  94.84 &     2.86 &  49.73 &      NaN &    NaN &      NaN &  70.62 &    45.84 &   93.41 &     2.70 &  46.84 &    29.59 &  94.66 &     1.21 &  38.09 &    37.88 &  96.16 &     2.03 &  41.94 \\
         & BppAttack &      55.36 &  81.07 &    11.61 &   50.0 &    39.61 &   1.99 &    36.95 &  81.66 &    44.12 &   1.52 &    41.52 &  84.15 &    49.85 &   0.79 &    31.82 &  87.38 &    54.79 &   0.11 &    52.59 &  90.19 &     0.50 &  100.00 &     0.00 &  22.57 &    23.93 &   2.38 &    22.06 &  73.63 &    38.53 &   0.37 &    37.32 &  81.93 \\
         & Input &      53.98 &  82.68 &    10.74 &   50.0 &    39.91 &  56.97 &    12.62 &  55.82 &    44.00 &  70.82 &    11.67 &  50.94 &    53.74 &   0.09 &    46.20 &  91.18 &    53.86 &   0.46 &    43.20 &  91.05 &     7.11 &   16.37 &     5.59 &  59.72 &    29.44 &  28.26 &     7.78 &  64.94 &    39.20 &  94.97 &     3.61 &  42.61 \\
         & LF &      52.40 &   0.50 &    52.26 &   50.0 &    38.48 &   0.27 &    38.39 &  43.16 &    44.31 &   0.54 &    44.13 &  45.96 &    52.28 &   0.02 &    52.27 &  50.18 &    52.34 &   0.51 &    52.22 &  49.97 &     0.63 &    1.08 &     0.63 &  24.11 &    23.02 &   0.06 &    22.89 &  35.53 &    38.16 &   0.21 &    37.94 &  43.03 \\
         & SSBA &      53.67 &  85.09 &     8.33 &   50.0 &    38.19 &  11.50 &    31.52 &  79.05 &    44.09 &  72.22 &    11.02 &  51.64 &    52.86 &  84.48 &     8.38 &  49.90 &    53.77 &  84.49 &     8.61 &  50.30 &     0.52 &    0.00 &     0.51 &  65.97 &    22.90 &  82.57 &     3.40 &  35.87 &    39.25 &  92.62 &     3.68 &  42.79 \\
         & TrojanNN &      53.30 &  97.43 &     1.81 &   50.0 &    39.64 &   0.00 &    28.21 &  91.88 &    43.44 &  97.54 &     1.39 &  45.07 &    53.30 &  97.43 &     1.81 &  50.00 &    52.94 &  69.90 &    16.76 &  63.58 &     0.52 &    0.25 &     0.53 &  72.20 &    25.39 &  98.47 &     0.44 &  36.04 &    40.08 &  99.94 &     0.05 &  43.39 \\
         & WaNet &      55.12 &  91.23 &     5.51 &   50.0 &    38.26 &  19.81 &    23.58 &  77.28 &    43.61 &  20.33 &    30.55 &  79.69 &    51.98 &   0.58 &    47.95 &  93.75 &    55.30 &  44.54 &    28.86 &  73.34 &     0.50 &  100.00 &     0.00 &  22.69 &    20.93 &   1.45 &    20.75 &  77.80 &    39.99 &   1.14 &    36.22 &  87.48 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      67.41 &  99.23 &     0.68 &   50.0 &      NaN &    NaN &      NaN &  65.91 &    73.10 &  98.70 &     1.17 &  50.26 &    62.44 &  75.65 &    18.24 &  59.30 &      NaN &    NaN &      NaN &  65.91 &     0.50 &    0.00 &     0.50 &  66.16 &     9.93 &   1.50 &     9.92 &  70.12 &    38.50 &   0.44 &    38.03 &  84.94 \\
         & Blended &      68.14 &  97.32 &     2.29 &   50.0 &      NaN &    NaN &      NaN &  64.59 &    73.06 &  96.95 &     2.51 &  50.18 &    67.95 &  97.15 &     2.42 &  49.99 &      NaN &    NaN &      NaN &  64.59 &    42.07 &   94.27 &     3.62 &  38.49 &     9.70 &   1.39 &     6.47 &  68.74 &    37.73 &  99.43 &     0.42 &  34.79 \\
         & BppAttack &      57.37 &  99.23 &     0.56 &   50.0 &    76.62 &  36.36 &    50.33 &  81.43 &    73.04 &  21.53 &    59.06 &  88.85 &    54.56 &  78.77 &    14.68 &  58.82 &    57.37 &  99.23 &     0.56 &  50.00 &     1.68 &    0.00 &     1.76 &  71.77 &     0.50 &   0.00 &     0.50 &  71.18 &    39.90 &   0.24 &    38.78 &  90.76 \\
         & Input &      57.25 &  73.18 &    16.66 &   50.0 &    76.52 &  76.49 &    20.02 &  50.00 &    73.04 &  72.02 &    22.48 &  50.58 &    51.60 &   9.02 &    38.17 &  79.26 &    56.68 &  82.68 &    10.79 &  49.72 &     6.03 &   10.30 &     5.09 &  55.83 &     9.73 &   0.51 &     8.49 &  62.57 &    39.85 &   0.91 &    35.11 &  77.44 \\
         & LF &      67.73 &   0.42 &    67.60 &   50.0 &    76.42 &   0.31 &    76.34 &  50.06 &    73.44 &   0.31 &    73.37 &  50.06 &    62.17 &   0.30 &    62.03 &  47.28 &    67.74 &   0.42 &    67.61 &  50.00 &    20.48 &   11.65 &    20.42 &  26.38 &    10.43 &   1.12 &    10.35 &  21.35 &    39.77 &   0.59 &    39.62 &  36.02 \\
         & SSBA &      67.07 &  88.88 &     8.36 &   50.0 &    76.59 &  89.38 &     8.84 &  50.00 &    74.69 &  86.56 &    10.90 &  51.16 &    60.78 &  70.32 &    19.06 &  56.14 &    67.07 &  88.88 &     8.36 &  50.00 &    42.84 &   86.91 &     7.91 &  38.87 &     7.02 &   9.55 &     4.99 &  59.64 &    38.02 &   0.33 &    33.03 &  79.75 \\
         & TrojanNN &      66.75 &  99.41 &     0.53 &   50.0 &    76.65 &  99.58 &     0.39 &  50.00 &    74.16 &  99.08 &     0.81 &  50.17 &    60.49 &  96.05 &     2.68 &  48.55 &    66.75 &  99.41 &     0.53 &  50.00 &    12.71 &   90.98 &     2.37 &  27.19 &     9.89 &  12.69 &     7.62 &  64.93 &    38.88 &  99.31 &     0.59 &  36.12 \\
         & WaNet &      56.21 &  92.86 &     5.32 &   50.0 &    76.50 &  43.97 &    44.80 &  74.45 &    73.47 &  38.13 &    47.81 &  77.37 &    50.64 &  58.97 &    25.21 &  64.16 &    56.23 &  92.85 &     5.32 &  50.01 &     0.70 &   57.41 &     0.49 &  39.97 &     2.98 &   0.54 &     3.06 &  69.54 &    39.51 &   1.00 &    36.69 &  87.58 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.98 &  97.45 &     2.27 &   50.0 &    78.50 &  98.45 &     1.44 &  50.00 &    77.31 &  97.67 &     2.09 &  50.00 &    76.97 &  97.45 &     2.27 &  50.00 &    76.97 &  97.45 &     2.27 &  50.00 &    76.41 &   95.16 &     4.24 &  50.86 &     0.50 &   0.00 &     0.50 &  60.48 &      NaN &    NaN &      NaN &  60.23 \\
         & Blended &      77.39 &  98.03 &     1.73 &   50.0 &    78.60 &  98.77 &     1.06 &  50.00 &    75.68 &  97.34 &     2.25 &  49.49 &    77.39 &  98.03 &     1.73 &  50.00 &    77.39 &  98.03 &     1.73 &  50.00 &    74.70 &   96.75 &     2.64 &  49.29 &     0.50 &   0.00 &     0.50 &  60.57 &      NaN &    NaN &      NaN &  60.32 \\
         & BppAttack &      62.98 &  94.21 &     4.49 &   50.0 &    78.51 &  26.76 &    56.82 &  83.72 &    76.88 &  68.83 &    25.48 &  62.69 &    62.98 &  94.21 &     4.49 &  50.00 &    62.98 &  94.21 &     4.49 &  50.00 &     0.55 &   10.35 &     0.48 &  60.71 &      NaN &    NaN &      NaN &  65.62 &    35.61 &   0.35 &    33.11 &  83.24 \\
         & Input &      63.72 &  85.48 &    11.85 &   50.0 &    78.31 &  81.39 &    16.83 &  52.05 &    76.11 &  75.10 &    22.53 &  55.19 &    63.91 &  92.02 &     6.73 &  50.00 &    64.15 &  92.23 &     6.43 &  50.00 &     1.69 &   38.22 &     1.54 &  42.61 &      NaN &    NaN &      NaN &  60.88 &      NaN &    NaN &      NaN &  60.88 \\
         & LF &      74.17 &   0.19 &    74.06 &   50.0 &    78.66 &   0.10 &    78.57 &  50.05 &    76.03 &   0.14 &    75.92 &  50.03 &    74.17 &   0.19 &    74.06 &  50.00 &    74.16 &   0.19 &    74.05 &  50.00 &    73.21 &    0.22 &    73.10 &  49.52 &     0.50 &   0.00 &     0.50 &  13.26 &    36.60 &   0.35 &    36.63 &  31.22 \\
         & SSBA &      76.05 &  88.96 &     8.67 &   50.0 &    78.68 &  88.54 &     9.40 &  50.21 &    76.03 &  86.91 &    10.30 &  51.02 &    73.65 &  86.71 &    10.09 &  49.93 &    76.05 &  88.96 &     8.67 &  50.00 &    56.18 &   91.22 &     6.28 &  40.06 &     0.50 &   0.00 &     0.50 &  56.71 &      NaN &    NaN &      NaN &  56.46 \\
         & TrojanNN &      77.15 &  99.08 &     0.89 &   50.0 &    78.37 &  99.67 &     0.33 &  50.00 &    76.42 &  98.83 &     1.15 &  49.76 &    77.28 &  99.08 &     0.89 &  50.00 &    77.28 &  99.08 &     0.89 &  50.00 &    76.13 &   99.01 &     0.96 &  49.53 &     0.50 &   0.00 &     0.50 &  61.21 &      NaN &    NaN &      NaN &  60.96 \\
         & WaNet &      63.40 &  95.86 &     3.20 &   50.0 &    78.35 &  36.86 &    50.77 &  79.50 &    77.98 &  31.58 &    54.31 &  82.14 &    58.41 &  82.10 &    12.24 &  54.39 &    63.42 &  95.87 &     3.20 &  50.00 &     1.39 &   12.90 &     1.27 &  60.48 &     0.50 &   0.00 &     0.50 &  66.48 &    36.80 &   0.63 &    34.60 &  84.31 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.01_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    55.49 &   0.28 &    54.79 &  65.61 &    55.35 &  81.28 &    15.43 &  48.92 &    57.14 &  92.24 &     7.02 &  49.82 &    55.71 &  85.68 &    12.32 &  49.10 &    56.68 &  94.69 &     4.83 &  49.58 &    46.37 &   7.30 &    43.35 &  57.55 &    54.32 &  64.86 &    26.83 &  48.40 &    56.55 &  89.41 &     9.18 &  49.52 \\
         & Blended &    56.63 &  95.78 &     2.84 &  49.53 &    54.83 &  91.74 &     5.21 &  48.62 &    56.89 &  93.73 &     4.25 &  49.66 &    54.52 &  94.21 &     3.51 &  48.47 &    55.47 &  94.74 &     3.21 &  48.94 &    46.73 &  64.22 &    12.46 &  45.06 &    56.31 &  91.88 &     5.06 &  49.36 &    55.76 &  93.39 &     3.98 &  49.09 \\
         & BppAttack &    57.28 &   0.15 &    48.87 &  98.42 &    51.50 &  63.18 &    18.64 &  64.02 &    57.93 &  58.92 &    25.37 &  69.36 &    56.25 &  52.31 &    27.21 &  71.82 &    57.84 &  96.83 &     2.00 &  50.36 &    47.03 &   0.52 &    44.00 &  93.11 &    55.77 &   0.24 &    51.49 &  97.62 &    53.60 &  71.05 &    17.75 &  61.13 \\
         & Input &    57.44 &   0.22 &    28.66 &  92.29 &    55.78 &  95.76 &     2.87 &  49.01 &    57.84 &  76.17 &    15.19 &  54.47 &    55.96 &  13.44 &    34.35 &  84.94 &    57.71 &   0.00 &    33.88 &  92.54 &    48.35 &  61.19 &    19.27 &  57.26 &    55.80 &   5.83 &    47.59 &  88.67 &    55.85 &  86.76 &     9.13 &  49.05 \\
         & LF &    56.13 &  76.74 &    13.33 &  52.97 &    54.50 &  75.14 &    13.33 &  52.96 &    56.18 &  80.35 &    11.86 &  51.19 &    55.29 &  64.49 &    18.39 &  58.68 &    56.87 &  83.59 &     9.77 &  50.00 &    46.36 &  48.37 &    20.91 &  62.27 &    52.58 &  66.79 &    17.05 &  56.17 &    55.45 &  81.22 &    10.73 &  50.39 \\
         & SSBA &    55.84 &  80.81 &    11.82 &  49.32 &    54.95 &  53.98 &    23.38 &  48.88 &    56.75 &  75.32 &    15.13 &  49.78 &    54.63 &  66.62 &    18.88 &  48.72 &    54.79 &  80.63 &    10.97 &  48.80 &    46.92 &  16.92 &    32.43 &  44.86 &    54.42 &   0.17 &    41.19 &  55.16 &    55.34 &  70.89 &    16.71 &  49.07 \\
         & TrojanNN &    55.93 &   1.49 &    46.59 &  97.64 &    51.43 &  87.99 &     8.85 &  52.14 &    56.80 &  97.93 &     1.86 &  49.86 &    54.34 &  96.35 &     3.08 &  49.41 &    57.18 &  98.02 &     1.81 &  50.00 &    51.08 &  74.30 &    14.68 &  58.81 &    53.59 &   0.04 &    47.60 &  97.19 &    53.77 &  97.18 &     2.22 &  48.72 \\
         & WaNet &    57.46 &   1.80 &    44.34 &  92.59 &    55.17 &  44.74 &    30.95 &  70.22 &    57.39 &  54.61 &    29.87 &  66.19 &    56.11 &  74.92 &    16.59 &  55.60 &    57.35 &   0.96 &    43.62 &  93.01 &    47.71 &   6.90 &    40.56 &  85.41 &    53.92 &   1.06 &    50.58 &  91.44 &    55.47 &  42.14 &    32.86 &  71.67 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    53.52 &  91.71 &     6.84 &  53.47 &    52.64 &  96.59 &     2.77 &  50.59 &    53.56 &  99.02 &     0.86 &  49.84 &    46.81 &  98.03 &     1.66 &  46.96 &    53.76 &  99.04 &     0.85 &  49.93 &    44.22 &   5.66 &    38.18 &  91.85 &    51.39 &  30.63 &    38.82 &  82.95 &    48.25 &  98.37 &     1.33 &  47.51 \\
         & Blended &    53.32 &  94.86 &     2.86 &  49.85 &    53.00 &  91.93 &     4.18 &  51.16 &    54.02 &  92.24 &     4.21 &  51.50 &    48.43 &  93.56 &     3.27 &  48.06 &    53.34 &  95.36 &     2.63 &  49.67 &    44.74 &  72.84 &     9.48 &  56.57 &    53.55 &  91.97 &     4.45 &  51.41 &    48.48 &  93.37 &     3.30 &  48.18 \\
         & BppAttack &    55.00 &   0.37 &    49.03 &  90.17 &    54.50 &   0.02 &    23.15 &  90.09 &    55.19 &  64.49 &    20.52 &  58.20 &    49.58 &  70.07 &    15.48 &  52.61 &    54.95 &   0.63 &    36.48 &  90.01 &    39.53 &   0.15 &    37.57 &  82.54 &    54.15 &   0.38 &    42.40 &  89.74 &    47.68 &   0.95 &    45.43 &  86.22 \\
         & Input &    52.73 &   0.57 &    43.63 &  90.43 &    53.05 &   0.01 &    35.06 &  90.87 &    54.07 &   0.06 &    47.50 &  91.31 &    45.61 &  31.29 &    30.40 &  71.51 &    53.80 &  80.23 &    11.99 &  51.14 &    39.08 &   0.27 &    29.98 &  83.76 &    51.81 &   0.03 &    45.92 &  90.24 &    48.18 &  72.20 &    13.12 &  52.34 \\
         & LF &    52.09 &   0.53 &    51.95 &  49.84 &    51.29 &   0.06 &    51.17 &  49.67 &    52.53 &   0.12 &    52.43 &  50.19 &    48.32 &   0.33 &    48.17 &  48.05 &    51.59 &   0.53 &    51.45 &  49.60 &    44.78 &   0.20 &    44.61 &  46.34 &    52.41 &   0.50 &    52.27 &  50.00 &    48.67 &   0.48 &    48.56 &  48.15 \\
         & SSBA &    53.62 &  80.35 &    10.55 &  52.34 &    52.73 &  78.19 &    10.92 &  52.98 &    53.68 &  85.58 &     8.06 &  50.00 &    49.89 &  77.07 &    11.10 &  52.12 &    53.45 &  85.14 &     8.20 &  49.89 &    43.92 &  57.74 &    17.34 &  58.80 &    52.24 &   0.02 &    34.48 &  91.82 &    48.37 &  78.42 &    10.18 &  50.68 \\
         & TrojanNN &    53.14 &  97.53 &     1.78 &  49.92 &    52.41 &  92.43 &     4.69 &  52.05 &    53.06 &  97.59 &     1.64 &  49.88 &    46.46 &  93.98 &     3.47 &  48.30 &    52.32 &  97.08 &     1.99 &  49.69 &    46.09 &  82.52 &     8.46 &  53.85 &    50.65 &   5.27 &    37.54 &  94.76 &    47.89 &  98.57 &     0.86 &  47.30 \\
         & WaNet &    53.91 &   1.01 &    43.35 &  94.51 &    54.25 &   0.15 &    25.54 &  95.11 &    54.70 &  84.49 &     9.10 &  53.16 &    46.57 &  23.71 &    27.16 &  79.49 &    54.78 &  92.01 &     5.04 &  49.83 &    38.60 &   0.99 &    30.44 &  86.86 &    54.16 &  64.98 &    18.21 &  62.65 &    47.94 &  15.33 &    36.39 &  84.36 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    67.21 &  99.20 &     0.70 &  49.92 &    58.75 &  48.51 &    34.99 &  71.03 &    64.32 &  95.50 &     3.86 &  50.32 &    63.96 &  81.35 &    15.56 &  57.21 &    67.40 &  99.23 &     0.68 &  50.00 &    54.13 &  31.43 &    42.09 &  77.26 &    63.67 &  80.84 &    15.84 &  57.32 &    73.71 &  99.38 &     0.60 &  50.00 \\
         & Blended &    67.90 &  97.35 &     2.27 &  49.88 &    59.20 &  83.76 &    10.20 &  52.31 &    64.72 &  93.81 &     4.62 &  50.04 &    64.75 &  94.00 &     4.56 &  49.96 &    68.09 &  97.31 &     2.29 &  49.98 &    56.16 &  82.17 &    10.48 &  51.58 &    55.58 &   2.89 &    31.07 &  90.93 &    73.61 &  97.81 &     1.85 &  50.00 \\
         & BppAttack &    56.08 &  98.92 &     0.70 &  49.51 &    40.72 &   0.93 &    35.79 &  90.82 &    46.39 &   0.39 &    44.17 &  93.93 &    55.20 &   9.30 &    30.51 &  93.88 &    57.21 &  99.21 &     0.57 &  49.93 &    20.97 &   0.04 &    19.84 &  81.39 &    13.32 &   0.46 &    12.53 &  77.36 &    73.71 &  16.85 &    61.64 &  91.19 \\
         & Input &    56.54 &  79.05 &    12.96 &  49.64 &    42.85 &   3.33 &    34.91 &  77.72 &    54.50 &  59.13 &    25.81 &  55.65 &    55.75 &  77.70 &    14.43 &  49.25 &    56.70 &  82.36 &    10.86 &  49.72 &    12.50 &   0.80 &     8.37 &  63.81 &     5.99 &   0.30 &     5.22 &  60.81 &    74.43 &  68.26 &    25.38 &  52.46 \\
         & LF &    67.42 &   0.42 &    67.29 &  49.84 &    56.73 &   0.05 &    56.56 &  44.69 &    63.79 &   0.06 &    63.68 &  48.21 &    65.83 &   0.09 &    65.74 &  49.22 &    67.51 &   0.38 &    67.39 &  49.91 &    56.92 &   0.14 &    56.78 &  44.74 &    64.79 &   0.04 &    64.70 &  48.72 &    74.45 &   0.18 &    74.35 &  50.12 \\
         & SSBA &    66.57 &  87.73 &     9.35 &  50.33 &    56.80 &  48.08 &    29.38 &  65.27 &    63.84 &  75.97 &    17.10 &  54.84 &    63.59 &  74.86 &    17.43 &  55.27 &    66.95 &  89.06 &     8.28 &  49.94 &    56.10 &  55.18 &    26.86 &  61.37 &    67.07 &  88.88 &     8.36 &  50.00 &    73.20 &  89.50 &     8.49 &  50.00 \\
         & TrojanNN &    66.75 &  99.41 &     0.52 &  50.00 &    58.21 &  88.43 &     8.05 &  51.22 &    63.36 &  97.22 &     2.22 &  49.40 &    63.23 &  97.43 &     2.07 &  49.23 &    66.52 &  99.39 &     0.55 &  49.90 &    50.73 &  38.49 &    24.93 &  72.45 &    51.77 &   6.21 &    33.63 &  89.11 &    74.21 &  99.62 &     0.34 &  50.00 \\
         & WaNet &    55.68 &  93.01 &     5.15 &  49.73 &    44.66 &  18.80 &    33.55 &  81.25 &     4.79 &   3.09 &     4.68 &  69.18 &    55.67 &  79.12 &    14.02 &  56.60 &    55.86 &  92.20 &     5.76 &  50.16 &     0.50 &   0.00 &     0.50 &  68.58 &     6.51 &   0.53 &     6.39 &  71.31 &    72.57 &  35.39 &    49.17 &  78.73 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  60.23 &    65.66 &  31.38 &    22.49 &  77.38 &    75.80 &  94.24 &     5.14 &  51.01 &     9.50 &   0.51 &     9.39 &  64.73 &      NaN &    NaN &      NaN &  60.23 &    46.51 &   0.13 &    45.85 &  83.42 &    75.70 &  93.07 &     6.16 &  51.55 &    76.14 &  98.14 &     1.68 &  49.58 \\
         & Blended &      NaN &    NaN &      NaN &  60.32 &    66.51 &  71.92 &    10.86 &  57.62 &    76.10 &  96.70 &     2.78 &  50.02 &    51.19 &  15.12 &    23.22 &  78.36 &      NaN &    NaN &      NaN &  60.32 &    42.08 &  10.32 &    21.66 &  76.20 &    76.33 &  96.50 &     2.97 &  50.23 &    76.85 &  97.90 &     1.84 &  49.80 \\
         & BppAttack &      NaN &    NaN &      NaN &  65.62 &    53.99 &  36.74 &    31.57 &  74.24 &    64.00 &  90.45 &     7.11 &  51.88 &     7.28 &   0.89 &     6.86 &  68.81 &      NaN &    NaN &      NaN &  65.62 &     6.07 &   1.76 &     5.90 &  67.77 &     6.11 &   0.61 &     5.91 &  68.36 &    75.73 &  62.15 &    29.68 &  66.03 \\
         & Input &    64.14 &  91.91 &     6.65 &  50.00 &    54.33 &   0.76 &    44.82 &  87.66 &    63.70 &  81.58 &    15.40 &  51.94 &     9.70 &   2.05 &     6.44 &  64.70 &    63.83 &  91.90 &     6.70 &  50.00 &     6.39 &   3.63 &     4.19 &  62.26 &    63.65 &  75.28 &    20.55 &  55.07 &    74.96 &  83.01 &    15.03 &  51.24 \\
         & LF &    73.89 &   0.16 &    73.78 &  49.88 &    64.12 &   0.14 &    63.99 &  45.00 &    72.86 &   0.08 &    72.74 &  49.40 &    50.00 &   0.11 &    49.86 &  37.96 &    74.14 &   0.17 &    74.03 &  50.00 &    42.85 &   0.16 &    42.72 &  34.36 &    72.66 &   0.10 &    72.54 &  49.29 &    75.55 &   0.15 &    75.44 &  50.02 \\
         & SSBA &    75.92 &  89.20 &     8.42 &  49.94 &    64.90 &  47.54 &    26.80 &  65.14 &    74.87 &  79.84 &    15.17 &  53.97 &    49.43 &   6.83 &    37.43 &  77.76 &    75.81 &  88.99 &     8.62 &  49.88 &    41.86 &   0.76 &    34.15 &  77.01 &    74.68 &  84.55 &    11.61 &  51.52 &    76.72 &  88.69 &     8.90 &  50.14 \\
         & TrojanNN &    76.96 &  98.93 &     1.03 &  49.98 &    65.75 &   0.57 &    10.51 &  93.55 &    75.94 &  97.69 &     2.13 &  50.09 &    53.90 &  37.07 &    27.36 &  69.38 &    77.01 &  99.18 &     0.80 &  49.93 &    43.16 &   0.25 &    24.23 &  82.42 &    75.93 &  96.27 &     3.38 &  50.79 &    76.73 &  99.09 &     0.87 &  49.79 \\
         & WaNet &    63.38 &  95.88 &     3.19 &  49.99 &    54.94 &  22.15 &    36.24 &  82.63 &     8.91 &   0.63 &     8.59 &  70.37 &     6.21 &   0.79 &     5.65 &  68.94 &    62.86 &  95.93 &     3.11 &  49.73 &     6.30 &   2.41 &     6.07 &  68.18 &    62.93 &  63.90 &    26.01 &  65.75 &    77.35 &  22.15 &    60.66 &  86.86 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.05.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) & ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) & ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &        &          &       &          &         &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        &          &         &          &        &          &        &          &        &          &        &          &        &          &        &          &        \\
\midrule
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      65.74 &  99.87 &     0.13 &  50.0 &    76.55 &   99.99 &     0.01 &  50.00 &    73.49 &  99.95 &     0.05 &  50.00 &    59.27 &  88.33 &     8.76 &  52.53 &  -100.00 & -100.00 &  -100.00 &  67.06 &    41.75 &   97.31 &     2.03 &  39.29 &     5.80 &    2.30 &     5.36 &  68.81 &    36.34 &   99.98 &     0.02 &  35.30 &    65.21 &   99.86 &     0.14 &  49.74 &    55.85 &  42.57 &    35.71 &  73.70 &    61.88 &  98.71 &     1.22 &  48.65 &    62.70 &  98.25 &     1.67 &  49.29 &    65.31 &   99.86 &     0.14 &  49.79 &    50.85 &  26.59 &    40.55 &  79.19 &    65.42 &  99.87 &     0.13 &  49.84 &    73.00 &  99.87 &     0.13 &  50.00 \\
         & Blended &      68.48 &  99.56 &     0.38 &  50.0 &    76.24 &   99.77 &     0.20 &  50.00 &    73.43 &  99.54 &     0.41 &  50.01 &    67.23 &  99.38 &     0.50 &  49.47 &  -100.00 & -100.00 &  -100.00 &  65.54 &     1.60 &   95.99 &     0.40 &  18.34 &     9.67 &   51.33 &     3.97 &  44.71 &    39.77 &  100.00 &     0.00 &  35.65 &    67.83 &   99.50 &     0.42 &  49.71 &    59.37 &  93.99 &     3.99 &  48.23 &    65.23 &  99.01 &     0.82 &  48.65 &    66.04 &  99.48 &     0.41 &  48.82 &    68.38 &   99.57 &     0.37 &  49.95 &    56.62 &  92.24 &     5.24 &  47.73 &    64.96 &  98.24 &     1.39 &  48.90 &    73.78 &  99.66 &     0.31 &  50.00 \\
         & BppAttack &      56.76 &  99.61 &     0.28 &  50.0 &    76.03 &   91.49 &     7.27 &  54.06 &    42.67 &  14.58 &    37.75 &  85.47 &    52.54 &  13.59 &    46.26 &  90.90 &    56.76 &   99.61 &     0.28 &  50.00 &     0.94 &  100.00 &     0.00 &  22.09 &     8.37 &    2.26 &     8.05 &  74.48 &    37.73 &   61.38 &    21.02 &  59.60 &    56.54 &   99.61 &     0.30 &  49.89 &    42.00 &   0.33 &    39.10 &  92.26 &    29.52 &  36.98 &    18.99 &  67.69 &    55.88 &  99.62 &     0.27 &  49.56 &    56.21 &   99.65 &     0.26 &  49.72 &     7.87 &   0.75 &     6.56 &  74.98 &    11.91 &   0.36 &    11.44 &  77.20 &    70.47 &  89.83 &     8.51 &  54.89 \\
         & Input &      56.98 &  98.84 &     0.88 &  50.0 &    75.90 &   94.89 &     4.49 &  51.97 &    71.54 &  89.12 &     9.40 &  54.86 &    54.86 &   0.48 &    45.99 &  98.12 &    57.52 &   99.58 &     0.34 &  50.00 &     0.50 &  100.00 &     0.00 &  21.76 &     8.98 &    3.55 &     8.07 &  73.65 &    37.49 &   99.32 &     0.57 &  40.26 &    57.32 &   99.51 &     0.41 &  50.00 &    40.13 &   0.40 &    36.19 &  90.80 &    54.76 &  70.61 &    20.99 &  63.01 &    56.93 &  98.52 &     1.26 &  50.14 &    57.30 &   99.60 &     0.33 &  50.00 &    37.90 &   0.20 &    32.05 &  89.78 &    14.99 &   0.38 &    11.98 &  78.24 &    73.23 &  92.85 &     6.14 &  52.99 \\
         & LF &      54.65 &   2.52 &    54.51 &  50.0 &    74.82 &    1.34 &    74.72 &  50.59 &    71.06 &   1.70 &    70.95 &  50.41 &    54.83 &   0.45 &    54.77 &  51.04 &    54.67 &    2.52 &    54.53 &  50.00 &     0.51 &   99.99 &     0.01 &  22.93 &     8.96 &   10.83 &     8.93 &  27.16 &    38.05 &    1.59 &    38.13 &  42.17 &    55.22 &    0.30 &    55.16 &  51.11 &    48.77 &   0.21 &    48.61 &  48.22 &    53.26 &   0.14 &    53.14 &  50.50 &    54.47 &   0.18 &    54.32 &  51.08 &    54.49 &    2.60 &    54.36 &  49.92 &    47.38 &   0.25 &    47.22 &  47.50 &    26.71 &   0.38 &    26.59 &  37.10 &    70.77 &   1.78 &    70.77 &  50.37 \\
         & SSBA &      68.44 &  97.17 &     2.25 &  50.0 &    76.06 &   98.59 &     1.29 &  50.00 &    73.36 &  97.38 &     2.24 &  50.00 &    63.99 &  78.55 &    14.58 &  57.08 &    68.44 &   97.17 &     2.25 &  50.00 &    24.59 &   86.41 &     5.45 &  33.45 &     8.94 &   52.25 &     3.57 &  42.71 &    37.54 &   98.69 &     0.72 &  34.55 &    68.01 &   97.15 &     2.25 &  49.80 &    57.13 &  55.66 &    25.15 &  65.10 &    64.77 &  89.54 &     7.97 &  51.98 &    65.51 &  94.84 &     3.81 &  49.70 &    68.47 &   97.14 &     2.30 &  50.02 &    56.62 &  69.39 &    19.53 &  57.98 &    64.74 &  89.53 &     7.88 &  51.97 &    74.25 &  97.86 &     1.79 &  50.00 \\
         & TrojanNN &      67.14 &  99.95 &     0.04 &  50.0 &    76.39 &   99.98 &     0.02 &  50.00 &    72.62 &  99.91 &     0.07 &  50.02 &    61.18 &  98.92 &     0.74 &  47.53 &    67.14 &   99.95 &     0.04 &  50.00 &     6.50 &   75.79 &     3.66 &  31.76 &     9.63 &   99.18 &     0.21 &  21.63 &    39.10 &  100.00 &     0.00 &  35.98 &    67.02 &   99.95 &     0.04 &  49.94 &    59.02 &  95.80 &     3.04 &  48.02 &    63.15 &  99.22 &     0.63 &  48.37 &    64.66 &  99.82 &     0.16 &  48.83 &    67.06 &   99.95 &     0.04 &  49.96 &    51.03 &  62.52 &    17.22 &  60.66 &    48.23 &   0.23 &    37.74 &  90.40 &    73.22 &  99.94 &     0.05 &  50.01 \\
         & WaNet &      55.15 &  99.40 &     0.50 &  50.0 &    75.94 &   89.15 &     9.25 &  55.12 &    72.61 &  86.95 &    10.80 &  56.22 &    49.67 &  53.02 &    29.04 &  70.45 &    55.14 &   99.40 &     0.50 &  50.00 &    32.75 &   98.60 &     0.89 &  39.20 &     0.50 &  100.00 &     0.00 &  22.68 &    35.91 &   88.42 &     6.30 &  45.87 &    54.91 &   99.42 &     0.48 &  49.88 &    46.17 &  22.28 &    35.17 &  84.07 &    46.78 &  17.56 &    38.49 &  86.74 &    55.30 &  90.87 &     6.41 &  54.26 &    54.81 &   99.46 &     0.44 &  49.83 &     9.97 &   0.53 &    10.74 &  76.84 &     6.61 &   0.49 &     5.92 &  75.18 &    71.16 &  91.74 &     7.01 &  53.83 \\
\cline{1-66}
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      56.36 &  99.86 &     0.13 &  50.0 &    95.80 &    0.00 &    96.28 &  99.93 &    97.55 &  84.67 &    15.09 &  57.59 &    51.50 &  17.65 &    43.87 &  88.68 &    56.30 &   99.84 &     0.15 &  49.98 &     0.59 &   87.81 &     0.13 &  28.14 &    10.69 &   22.42 &    10.51 &  65.88 &    78.76 &    0.00 &    78.66 &  99.93 &    54.77 &    0.21 &    54.36 &  99.03 &    53.00 &  96.83 &     2.86 &  49.83 &    55.35 &  99.55 &     0.44 &  49.65 &    53.99 &  98.88 &     1.06 &  49.30 &    56.27 &   99.86 &     0.13 &  49.96 &    45.51 &  34.63 &    34.01 &  77.19 &    52.97 &  65.94 &    25.45 &  65.26 &    96.36 &  92.51 &     7.30 &  53.67 \\
         & Blended &      56.69 &  98.75 &     0.94 &  50.0 &    44.18 &    0.00 &    23.91 &  93.12 &    97.48 &  99.73 &     0.23 &  50.00 &    51.04 &  75.18 &     9.36 &  58.96 &    56.69 &   98.75 &     0.94 &  50.00 &     9.45 &   87.46 &     1.51 &  32.03 &    12.20 &   99.05 &     0.31 &  27.76 &    83.08 &  100.00 &     0.00 &  50.00 &    56.33 &   90.51 &     5.81 &  53.94 &    52.96 &  94.47 &     3.21 &  50.28 &    55.98 &  97.49 &     1.81 &  50.28 &    50.99 &  93.85 &     3.81 &  49.60 &    56.69 &   98.75 &     0.94 &  50.00 &    46.72 &  88.89 &     4.96 &  49.94 &    53.63 &  96.52 &     2.21 &  49.59 &    97.58 &  99.83 &     0.16 &  50.00 \\
         & BppAttack &      58.54 &  99.98 &     0.02 &  50.0 &    47.94 &    0.00 &    46.15 &  94.69 &    50.65 &  96.58 &     2.51 &  47.75 &    55.73 &  99.74 &     0.17 &  48.72 &    58.35 &    0.24 &    54.73 &  99.77 &     0.58 &   98.54 &     0.05 &  21.74 &    18.52 &   98.17 &     0.82 &  30.89 &    46.05 &   99.98 &     0.00 &  43.76 &    58.38 &    0.11 &    50.51 &  99.85 &    51.36 &   1.22 &    40.20 &  95.79 &    57.93 &  49.75 &    27.69 &  74.81 &    56.00 &  98.70 &     0.93 &  49.37 &    58.16 &    0.03 &    35.79 &  99.78 &    48.01 &   0.51 &    45.40 &  94.47 &    50.47 &   0.24 &    47.56 &  95.83 &    52.40 &  96.90 &     2.29 &  48.47 \\
         & Input &      57.87 &  98.25 &     1.51 &  50.0 &    50.59 &    0.01 &    47.19 &  95.48 &    50.70 &  95.75 &     3.12 &  47.67 &    55.70 &   0.12 &    52.16 &  97.98 &    58.20 &    4.81 &    52.97 &  96.72 &     0.67 &   99.41 &     0.18 &  21.40 &    12.02 &   84.44 &     2.73 &  33.98 &    45.75 &   99.30 &     0.61 &  43.94 &    57.78 &    0.73 &    52.18 &  98.71 &    56.27 &  89.87 &     6.52 &  53.39 &    57.91 &   0.40 &    55.79 &  98.92 &    55.72 &  36.29 &    40.62 &  79.90 &    57.97 &    0.36 &    55.08 &  98.94 &    48.72 &   1.04 &    45.83 &  94.03 &    56.48 &   0.49 &    53.17 &  98.18 &    55.22 &  96.70 &     2.62 &  49.45 \\
         & LF &      56.67 &  95.99 &     2.75 &  50.0 &    49.05 &    0.09 &    48.26 &  94.14 &    49.83 &  96.08 &     2.25 &  46.58 &    56.67 &  95.99 &     2.75 &  50.00 &    56.71 &   96.22 &     2.46 &  50.00 &     0.47 &    0.07 &     0.43 &  69.86 &    10.50 &   88.45 &     3.29 &  30.68 &    45.85 &   97.44 &     1.85 &  44.59 &    56.06 &   86.92 &     8.39 &  54.23 &    53.11 &  86.80 &     6.47 &  52.81 &    55.76 &  90.68 &     6.00 &  52.20 &    54.80 &  90.47 &     5.87 &  51.82 &    56.57 &   96.20 &     2.52 &  49.95 &    46.93 &  63.90 &    14.66 &  61.18 &    51.49 &  67.51 &    16.57 &  61.65 &    54.64 &  96.42 &     2.38 &  48.99 \\
         & SSBA &      56.86 &  95.69 &     3.05 &  50.0 &    80.20 &    0.01 &    77.17 &  97.84 &    97.16 &  98.30 &     1.43 &  50.00 &    55.93 &  93.52 &     4.36 &  50.62 &    56.63 &   95.23 &     3.37 &  50.12 &     0.72 &   96.95 &     0.27 &  21.93 &    11.51 &   97.96 &     0.43 &  27.32 &    81.57 &   99.96 &     0.04 &  50.00 &    56.09 &   74.98 &    15.24 &  59.97 &    53.26 &  79.97 &    10.63 &  56.06 &    55.95 &  89.71 &     6.75 &  52.53 &    53.42 &  90.06 &     6.22 &  51.09 &    56.35 &   89.05 &     7.36 &  53.07 &    46.65 &  42.45 &    24.65 &  71.51 &    54.04 &   0.04 &    38.80 &  96.41 &    97.31 &  97.96 &     1.66 &  50.00 \\
         & TrojanNN &      57.09 &  99.88 &     0.09 &  50.0 &    45.97 &    0.00 &    40.97 &  94.38 &    50.62 &  99.71 &     0.25 &  46.85 &    53.79 &  97.25 &     2.30 &  49.67 &    57.05 &   96.75 &     2.64 &  51.54 &     0.49 &   98.38 &     0.01 &  22.45 &    19.62 &   99.95 &     0.05 &  31.26 &    45.48 &   99.69 &     0.29 &  44.29 &    56.18 &    0.11 &    46.41 &  99.43 &    51.27 &  88.16 &     8.30 &  52.95 &    56.18 &  99.91 &     0.07 &  49.54 &    55.44 &  99.04 &     0.84 &  49.60 &    57.09 &   99.88 &     0.09 &  50.00 &    49.85 &  50.03 &    23.86 &  71.30 &    54.44 &   0.19 &    46.78 &  98.52 &    53.67 &  99.91 &     0.08 &  48.29 \\
         & WaNet &      56.83 &  98.36 &     1.21 &  50.0 &     1.45 &   99.40 &     0.01 &  22.31 &    95.91 &  54.10 &    43.56 &  72.13 &    54.83 &   1.20 &    50.75 &  97.58 &     1.93 &   98.74 &     0.61 &  22.55 &    35.67 &   98.41 &     0.58 &  39.42 &    11.57 &    2.39 &    11.83 &  75.35 &    84.09 &    0.01 &    84.14 &  99.18 &    55.14 &    0.17 &    53.84 &  98.25 &    54.18 &  93.36 &     2.09 &  51.18 &    56.68 &   0.23 &    53.72 &  98.99 &    53.97 &  81.82 &    13.42 &  56.84 &    56.76 &    0.31 &    55.42 &  98.99 &    46.81 &   2.44 &    39.54 &  92.95 &    53.02 &   0.27 &    50.56 &  97.14 &    96.85 &  62.12 &    36.31 &  68.12 \\
\cline{1-66}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.09 &  99.85 &     0.15 &  50.0 &  -100.00 & -100.00 &  -100.00 &  73.38 &    43.42 &  99.78 &     0.20 &  45.20 &    49.55 &  99.46 &     0.49 &  48.43 &  -100.00 & -100.00 &  -100.00 &  73.38 &    53.01 &   99.85 &     0.15 &  49.96 &    26.88 &    0.09 &    26.65 &  86.77 &    37.74 &  100.00 &     0.00 &  42.32 &    51.47 &    0.16 &    50.57 &  99.03 &    52.02 &  93.64 &     5.64 &  52.57 &    52.35 &  98.56 &     1.23 &  50.27 &    48.31 &  99.10 &     0.87 &  47.99 &    52.94 &   99.32 &     0.67 &  50.19 &    45.37 &   0.72 &    43.29 &  95.70 &    51.53 &  99.93 &     0.07 &  49.22 &    47.52 &  99.96 &     0.04 &  47.21 \\
         & Blended &      42.61 &  98.54 &     0.87 &  50.0 &  -100.00 & -100.00 &  -100.00 &  77.97 &    42.76 &  98.23 &     0.96 &  50.16 &    40.51 &  97.08 &     1.27 &  49.68 &  -100.00 & -100.00 &  -100.00 &  77.97 &     0.50 &  100.00 &     0.00 &  28.94 &     3.29 &    0.01 &     1.49 &  79.61 &    37.55 &   99.89 &     0.07 &  47.47 &    41.88 &    0.20 &    16.65 &  98.81 &    49.90 &  98.03 &     1.26 &  50.26 &    49.12 &  97.72 &     1.30 &  50.41 &    44.90 &  94.78 &     2.52 &  51.88 &    42.06 &   98.51 &     0.83 &  49.74 &    44.56 &  88.38 &     5.18 &  55.08 &    49.19 &   0.05 &    19.80 &  99.25 &    48.02 &  98.97 &     0.59 &  50.00 \\
         & BppAttack &      55.53 &  99.88 &     0.12 &  50.0 &    41.62 &    0.25 &    40.15 &  92.86 &    42.82 &  83.12 &     9.99 &  52.03 &    55.36 &   0.00 &    31.58 &  99.85 &    55.60 &    0.16 &    53.87 &  99.86 &    43.80 &   97.12 &     1.77 &  45.52 &    20.04 &   98.72 &     0.12 &  32.83 &    36.45 &   87.47 &     0.52 &  46.66 &    54.77 &    0.14 &    52.35 &  99.49 &    54.39 &   0.17 &    51.26 &  99.28 &    54.96 &   0.10 &    52.98 &  99.60 &    46.28 &   3.38 &    41.27 &  93.63 &    55.10 &   15.56 &    35.95 &  91.95 &    37.54 &   0.32 &    35.89 &  90.78 &    54.49 &   0.09 &    52.38 &  99.37 &    47.29 &  93.83 &     3.63 &  48.91 \\
         & Input &      53.68 &  99.83 &     0.11 &  50.0 &    40.97 &   24.60 &    23.20 &  81.26 &    43.05 &  95.49 &     2.49 &  46.86 &    53.72 &   0.00 &    47.03 &  99.91 &    53.51 &    5.77 &    43.50 &  96.95 &     0.52 &    0.00 &     0.52 &  73.33 &    23.58 &   92.58 &     0.51 &  38.57 &    29.56 &   93.57 &     2.92 &  41.07 &    53.02 &    0.07 &    46.09 &  99.55 &    53.56 &   3.10 &    38.67 &  98.31 &    53.20 &   0.03 &    49.06 &  99.66 &    49.81 &   1.95 &    45.29 &  97.00 &    53.26 &    0.03 &    49.17 &  99.69 &    40.07 &   0.13 &    31.10 &  93.04 &    52.86 &   0.14 &    47.92 &  99.43 &    46.72 &  96.74 &     1.94 &  48.06 \\
         & LF &      51.57 &   2.32 &    51.46 &  50.0 &    36.53 &    4.53 &    36.39 &  42.48 &    41.38 &   3.84 &    41.21 &  44.90 &    51.42 &   0.00 &    51.48 &  51.09 &    51.63 &    2.40 &    51.51 &  50.00 &    51.76 &    2.25 &    51.64 &  50.04 &    21.94 &    0.00 &    22.05 &  36.35 &    37.09 &   17.68 &    36.88 &  42.76 &    51.13 &    2.41 &    51.02 &  49.78 &    51.58 &   0.02 &    51.50 &  51.15 &    52.20 &   0.03 &    52.14 &  51.15 &    46.59 &   0.03 &    46.50 &  48.66 &    47.09 &    2.18 &    46.98 &  47.83 &    40.87 &   0.17 &    40.71 &  45.73 &    49.02 &   0.03 &    48.99 &  49.87 &    45.77 &   2.48 &    46.00 &  47.10 \\
         & SSBA &      52.49 &  95.32 &     2.86 &  50.0 &    40.08 &    0.10 &    35.84 &  91.40 &    43.38 &  94.70 &     2.21 &  45.75 &    52.14 &  93.84 &     3.77 &  50.56 &    52.66 &   95.03 &     2.99 &  50.15 &     0.50 &  100.00 &     0.00 &  24.00 &    24.97 &   96.51 &     0.85 &  36.24 &    35.96 &   99.55 &     0.19 &  41.73 &    51.52 &    0.40 &    34.79 &  96.97 &    51.00 &  86.91 &     7.39 &  53.46 &    52.25 &  89.50 &     6.13 &  52.79 &    48.33 &  86.10 &     7.53 &  52.53 &    52.45 &   94.88 &     3.06 &  50.20 &    45.55 &  68.37 &    14.14 &  60.00 &    49.29 &   0.02 &    34.75 &  96.05 &    47.11 &  96.04 &     2.11 &  47.31 \\
         & TrojanNN &      52.11 &  99.78 &     0.20 &  50.0 &    37.98 &    0.00 &    27.91 &  92.82 &    42.83 &  99.74 &     0.19 &  45.38 &    47.52 &  97.47 &     1.96 &  48.86 &    52.02 &   55.13 &    22.31 &  72.28 &    52.16 &   99.75 &     0.23 &  50.02 &    24.51 &   99.97 &     0.01 &  36.20 &    37.10 &  100.00 &     0.00 &  42.50 &    51.59 &    0.13 &    38.12 &  99.56 &    51.16 &  85.73 &     7.99 &  56.55 &    51.37 &  65.81 &    18.03 &  66.61 &    45.22 &  99.44 &     0.50 &  46.73 &    51.81 &   95.04 &     3.61 &  52.22 &    43.96 &  55.29 &    17.93 &  68.17 &    44.96 &   0.67 &    35.84 &  95.98 &    47.53 &  99.81 &     0.14 &  47.71 \\
         & WaNet &      55.14 &  99.99 &     0.00 &  50.0 &    42.20 &    1.68 &    36.97 &  92.68 &    42.20 &  89.58 &     5.14 &  48.73 &    51.49 &   5.15 &    35.67 &  95.59 &    53.98 &   99.88 &     0.10 &  49.48 &     0.50 &  100.00 &     0.00 &  22.68 &    21.00 &   39.91 &     9.84 &  62.97 &    37.27 &   97.83 &     1.04 &  42.15 &    53.54 &    0.15 &    48.05 &  99.12 &    54.22 &  56.92 &    16.44 &  71.08 &    55.03 &   0.29 &    48.16 &  99.79 &    47.76 &  98.28 &     1.12 &  47.17 &    54.84 &  100.00 &     0.00 &  49.85 &    36.68 &   0.44 &    31.65 &  90.54 &    52.16 &   0.25 &    36.19 &  98.38 &    46.25 &  92.57 &     4.11 &  49.26 \\
\cline{1-66}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.15 &  99.72 &     0.28 &  50.0 &    78.19 &   99.79 &     0.20 &  50.00 &    75.66 &  99.49 &     0.46 &  49.87 &    76.15 &  99.72 &     0.28 &  50.00 &    76.15 &   99.72 &     0.28 &  50.00 &    74.09 &   99.48 &     0.49 &  49.09 &     0.50 &    0.00 &     0.50 &  62.03 &     2.55 &   86.47 &     1.86 &  19.83 &  -200.00 & -200.00 &  -200.00 &  61.78 &    66.47 &  29.15 &     8.51 &  80.45 &    74.68 &  98.62 &     1.18 &  49.81 &    51.45 &  26.41 &    42.60 &  74.30 &  -200.00 & -200.00 &  -200.00 &  61.78 &    46.06 &   0.30 &    45.31 &  84.66 &    74.66 &  98.42 &     1.37 &  49.90 &    74.18 &  99.47 &     0.48 &  49.14 \\
         & Blended &      76.00 &  99.83 &     0.15 &  50.0 &    78.17 &   99.93 &     0.07 &  50.00 &    77.58 &  99.77 &     0.20 &  50.03 &    76.00 &  99.82 &     0.16 &  50.01 &    75.99 &   99.83 &     0.15 &  50.00 &     0.68 &   58.97 &     0.21 &  32.77 &     0.50 &    0.00 &     0.50 &  62.16 &    35.12 &   99.76 &     0.20 &  29.59 &  -200.00 & -200.00 &  -200.00 &  61.91 &    65.25 &  83.34 &     3.50 &  52.87 &    75.19 &  99.37 &     0.54 &  49.83 &     7.45 &   0.37 &     5.84 &  65.45 &  -200.00 & -200.00 &  -200.00 &  61.91 &    41.67 &   0.50 &    23.03 &  82.50 &    74.67 &  99.51 &     0.43 &  49.50 &    76.30 &  99.62 &     0.32 &  50.11 \\
         & BppAttack &      63.08 &  99.69 &     0.21 &  50.0 &    78.19 &   96.55 &     2.98 &  51.57 &    76.89 &  95.23 &     4.03 &  52.23 &    63.08 &  99.69 &     0.21 &  50.00 &    63.08 &   99.69 &     0.21 &  50.00 &     0.49 &   99.89 &     0.00 &  18.70 &  -200.00 & -200.00 &  -200.00 &  68.30 &  -200.00 & -200.00 &  -200.00 &  68.30 &  -200.00 & -200.00 &  -200.00 &  68.30 &    39.29 &   0.25 &    36.47 &  87.82 &     9.07 &   0.44 &     8.33 &  72.62 &     7.41 &   1.19 &     7.09 &  71.42 &  -200.00 & -200.00 &  -200.00 &  68.30 &     6.01 &   3.62 &     5.52 &  69.50 &     6.95 &   0.48 &     6.50 &  71.54 &    76.58 &  95.92 &     3.44 &  51.88 \\
         & Input &      63.82 &  96.88 &     2.42 &  50.0 &    78.20 &   96.78 &     2.92 &  50.05 &    76.72 &  94.98 &     4.45 &  50.95 &    62.24 &  98.43 &     1.37 &  49.21 &    63.54 &   99.12 &     0.75 &  49.86 &     0.79 &   92.33 &     0.25 &  20.76 &  -200.00 & -200.00 &  -200.00 &  66.53 &  -200.00 & -200.00 &  -200.00 &  66.53 &    63.50 &   99.08 &     0.79 &  49.84 &    54.51 &  39.10 &    37.10 &  74.24 &    63.43 &  98.08 &     1.62 &  49.80 &    11.92 &   0.44 &     8.59 &  72.27 &    63.15 &   99.07 &     0.79 &  49.66 &     5.79 &   3.02 &     4.19 &  67.92 &    64.07 &  50.21 &    35.13 &  73.34 &    75.30 &  96.48 &     3.02 &  50.20 \\
         & LF &      59.84 &   1.41 &    59.71 &  50.0 &    76.72 &    1.63 &    76.62 &  50.00 &    71.61 &   0.76 &    71.50 &  50.32 &    59.84 &   1.41 &    59.71 &  50.00 &    59.85 &    1.41 &    59.72 &  50.00 &    59.65 &    1.37 &    59.52 &  49.93 &     0.50 &    0.00 &     0.50 &  21.03 &    36.52 &    0.43 &    36.48 &  38.83 &    59.83 &    1.40 &    59.70 &  50.00 &    53.56 &   0.18 &    53.40 &  47.47 &    58.95 &   0.11 &    58.85 &  50.20 &    57.10 &   0.10 &    56.96 &  49.28 &    59.71 &    1.24 &    59.58 &  50.02 &    39.33 &   0.22 &    39.19 &  40.34 &    58.71 &   0.06 &    58.60 &  50.11 &    72.79 &   1.46 &    72.84 &  50.00 \\
         & SSBA &      75.30 &  98.86 &     0.92 &  50.0 &    78.40 &   99.59 &     0.36 &  50.00 &    76.91 &  98.67 &     1.13 &  50.10 &    73.38 &  98.66 &     1.07 &  49.14 &    75.30 &   98.86 &     0.92 &  50.00 &     0.71 &   95.90 &     0.21 &  14.19 &     0.50 &    0.00 &     0.50 &  62.03 &  -200.00 & -200.00 &  -200.00 &  61.78 &    74.87 &   98.77 &     0.97 &  49.83 &    64.57 &  80.03 &     9.39 &  54.05 &    73.64 &  96.61 &     2.62 &  50.30 &    50.52 &  22.63 &    34.03 &  75.73 &    75.05 &   98.75 &     1.01 &  49.93 &    45.21 &   1.26 &    35.03 &  83.76 &    73.84 &  77.94 &    15.96 &  59.73 &    76.96 &  98.73 &     1.07 &  50.07 \\
         & TrojanNN &      74.98 &  99.77 &     0.22 &  50.0 &    78.40 &   99.92 &     0.07 &  50.00 &    77.94 &  99.78 &     0.21 &  50.00 &    75.01 &  99.75 &     0.24 &  50.01 &    74.98 &   99.77 &     0.22 &  50.00 &    74.41 &   99.80 &     0.19 &  49.72 &     0.50 &    0.00 &     0.50 &  62.64 &  -200.00 & -200.00 &  -200.00 &  62.39 &    74.70 &   99.61 &     0.38 &  49.94 &    64.25 &  26.69 &     8.81 &  81.17 &    74.25 &  98.86 &     1.11 &  50.09 &    47.39 &  36.25 &    28.12 &  67.96 &    75.06 &   99.80 &     0.19 &  50.00 &    42.43 &   5.32 &    24.78 &  80.95 &    73.26 &   0.09 &    66.23 &  98.98 &    75.36 &  99.84 &     0.15 &  50.00 \\
         & WaNet &      60.90 &  99.74 &     0.20 &  50.0 &    77.62 &   95.37 &     4.05 &  52.18 &    75.77 &  93.54 &     5.47 &  53.10 &    55.48 &  90.60 &     5.26 &  51.86 &    60.91 &   99.74 &     0.20 &  50.00 &     0.47 &   48.10 &     0.21 &  45.61 &     0.50 &    0.00 &     0.50 &  69.67 &  -200.00 & -200.00 &  -200.00 &  69.42 &    60.90 &   99.76 &     0.20 &  50.00 &    53.50 &  70.99 &    15.58 &  60.67 &    63.22 &  94.31 &     4.35 &  52.71 &     8.05 &   1.72 &     5.87 &  72.58 &    60.90 &   99.74 &     0.20 &  50.00 &     6.58 &   1.62 &     6.31 &  71.90 &    13.20 &   0.64 &     9.86 &  75.70 &    74.27 &  95.91 &     3.40 &  51.91 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.05_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &      56.36 &  99.86 &     0.13 &   50.0 &    95.80 &   0.00 &    96.28 &  99.93 &    97.55 &  84.67 &    15.09 &  57.59 &    51.50 &  17.65 &    43.87 &  88.68 &    56.30 &  99.84 &     0.15 &  49.98 &     0.59 &   87.81 &     0.13 &  28.14 &    10.69 &   22.42 &    10.51 &  65.88 &    78.76 &    0.00 &    78.66 &  99.93 \\
         & Blended &      56.69 &  98.75 &     0.94 &   50.0 &    44.18 &   0.00 &    23.91 &  93.12 &    97.48 &  99.73 &     0.23 &  50.00 &    51.04 &  75.18 &     9.36 &  58.96 &    56.69 &  98.75 &     0.94 &  50.00 &     9.45 &   87.46 &     1.51 &  32.03 &    12.20 &   99.05 &     0.31 &  27.76 &    83.08 &  100.00 &     0.00 &  50.00 \\
         & BppAttack &      58.54 &  99.98 &     0.02 &   50.0 &    47.94 &   0.00 &    46.15 &  94.69 &    50.65 &  96.58 &     2.51 &  47.75 &    55.73 &  99.74 &     0.17 &  48.72 &    58.35 &   0.24 &    54.73 &  99.77 &     0.58 &   98.54 &     0.05 &  21.74 &    18.52 &   98.17 &     0.82 &  30.89 &    46.05 &   99.98 &     0.00 &  43.76 \\
         & Input &      57.87 &  98.25 &     1.51 &   50.0 &    50.59 &   0.01 &    47.19 &  95.48 &    50.70 &  95.75 &     3.12 &  47.67 &    55.70 &   0.12 &    52.16 &  97.98 &    58.20 &   4.81 &    52.97 &  96.72 &     0.67 &   99.41 &     0.18 &  21.40 &    12.02 &   84.44 &     2.73 &  33.98 &    45.75 &   99.30 &     0.61 &  43.94 \\
         & LF &      56.67 &  95.99 &     2.75 &   50.0 &    49.05 &   0.09 &    48.26 &  94.14 &    49.83 &  96.08 &     2.25 &  46.58 &    56.67 &  95.99 &     2.75 &  50.00 &    56.71 &  96.22 &     2.46 &  50.00 &     0.47 &    0.07 &     0.43 &  69.86 &    10.50 &   88.45 &     3.29 &  30.68 &    45.85 &   97.44 &     1.85 &  44.59 \\
         & SSBA &      56.86 &  95.69 &     3.05 &   50.0 &    80.20 &   0.01 &    77.17 &  97.84 &    97.16 &  98.30 &     1.43 &  50.00 &    55.93 &  93.52 &     4.36 &  50.62 &    56.63 &  95.23 &     3.37 &  50.12 &     0.72 &   96.95 &     0.27 &  21.93 &    11.51 &   97.96 &     0.43 &  27.32 &    81.57 &   99.96 &     0.04 &  50.00 \\
         & TrojanNN &      57.09 &  99.88 &     0.09 &   50.0 &    45.97 &   0.00 &    40.97 &  94.38 &    50.62 &  99.71 &     0.25 &  46.85 &    53.79 &  97.25 &     2.30 &  49.67 &    57.05 &  96.75 &     2.64 &  51.54 &     0.49 &   98.38 &     0.01 &  22.45 &    19.62 &   99.95 &     0.05 &  31.26 &    45.48 &   99.69 &     0.29 &  44.29 \\
         & WaNet &      56.83 &  98.36 &     1.21 &   50.0 &     1.45 &  99.40 &     0.01 &  22.31 &    95.91 &  54.10 &    43.56 &  72.13 &    54.83 &   1.20 &    50.75 &  97.58 &     1.93 &  98.74 &     0.61 &  22.55 &    35.67 &   98.41 &     0.58 &  39.42 &    11.57 &    2.39 &    11.83 &  75.35 &    84.09 &    0.01 &    84.14 &  99.18 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &      53.09 &  99.85 &     0.15 &   50.0 &      NaN &    NaN &      NaN &  73.38 &    43.42 &  99.78 &     0.20 &  45.20 &    49.55 &  99.46 &     0.49 &  48.43 &      NaN &    NaN &      NaN &  73.38 &    53.01 &   99.85 &     0.15 &  49.96 &    26.88 &    0.09 &    26.65 &  86.77 &    37.74 &  100.00 &     0.00 &  42.32 \\
         & Blended &      42.61 &  98.54 &     0.87 &   50.0 &      NaN &    NaN &      NaN &  77.97 &    42.76 &  98.23 &     0.96 &  50.16 &    40.51 &  97.08 &     1.27 &  49.68 &      NaN &    NaN &      NaN &  77.97 &     0.50 &  100.00 &     0.00 &  28.94 &     3.29 &    0.01 &     1.49 &  79.61 &    37.55 &   99.89 &     0.07 &  47.47 \\
         & BppAttack &      55.53 &  99.88 &     0.12 &   50.0 &    41.62 &   0.25 &    40.15 &  92.86 &    42.82 &  83.12 &     9.99 &  52.03 &    55.36 &   0.00 &    31.58 &  99.85 &    55.60 &   0.16 &    53.87 &  99.86 &    43.80 &   97.12 &     1.77 &  45.52 &    20.04 &   98.72 &     0.12 &  32.83 &    36.45 &   87.47 &     0.52 &  46.66 \\
         & Input &      53.68 &  99.83 &     0.11 &   50.0 &    40.97 &  24.60 &    23.20 &  81.26 &    43.05 &  95.49 &     2.49 &  46.86 &    53.72 &   0.00 &    47.03 &  99.91 &    53.51 &   5.77 &    43.50 &  96.95 &     0.52 &    0.00 &     0.52 &  73.33 &    23.58 &   92.58 &     0.51 &  38.57 &    29.56 &   93.57 &     2.92 &  41.07 \\
         & LF &      51.57 &   2.32 &    51.46 &   50.0 &    36.53 &   4.53 &    36.39 &  42.48 &    41.38 &   3.84 &    41.21 &  44.90 &    51.42 &   0.00 &    51.48 &  51.09 &    51.63 &   2.40 &    51.51 &  50.00 &    51.76 &    2.25 &    51.64 &  50.04 &    21.94 &    0.00 &    22.05 &  36.35 &    37.09 &   17.68 &    36.88 &  42.76 \\
         & SSBA &      52.49 &  95.32 &     2.86 &   50.0 &    40.08 &   0.10 &    35.84 &  91.40 &    43.38 &  94.70 &     2.21 &  45.75 &    52.14 &  93.84 &     3.77 &  50.56 &    52.66 &  95.03 &     2.99 &  50.15 &     0.50 &  100.00 &     0.00 &  24.00 &    24.97 &   96.51 &     0.85 &  36.24 &    35.96 &   99.55 &     0.19 &  41.73 \\
         & TrojanNN &      52.11 &  99.78 &     0.20 &   50.0 &    37.98 &   0.00 &    27.91 &  92.82 &    42.83 &  99.74 &     0.19 &  45.38 &    47.52 &  97.47 &     1.96 &  48.86 &    52.02 &  55.13 &    22.31 &  72.28 &    52.16 &   99.75 &     0.23 &  50.02 &    24.51 &   99.97 &     0.01 &  36.20 &    37.10 &  100.00 &     0.00 &  42.50 \\
         & WaNet &      55.14 &  99.99 &     0.00 &   50.0 &    42.20 &   1.68 &    36.97 &  92.68 &    42.20 &  89.58 &     5.14 &  48.73 &    51.49 &   5.15 &    35.67 &  95.59 &    53.98 &  99.88 &     0.10 &  49.48 &     0.50 &  100.00 &     0.00 &  22.68 &    21.00 &   39.91 &     9.84 &  62.97 &    37.27 &   97.83 &     1.04 &  42.15 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &      65.74 &  99.87 &     0.13 &   50.0 &    76.55 &  99.99 &     0.01 &  50.00 &    73.49 &  99.95 &     0.05 &  50.00 &    59.27 &  88.33 &     8.76 &  52.53 &      NaN &    NaN &      NaN &  67.06 &    41.75 &   97.31 &     2.03 &  39.29 &     5.80 &    2.30 &     5.36 &  68.81 &    36.34 &   99.98 &     0.02 &  35.30 \\
         & Blended &      68.48 &  99.56 &     0.38 &   50.0 &    76.24 &  99.77 &     0.20 &  50.00 &    73.43 &  99.54 &     0.41 &  50.01 &    67.23 &  99.38 &     0.50 &  49.47 &      NaN &    NaN &      NaN &  65.54 &     1.60 &   95.99 &     0.40 &  18.34 &     9.67 &   51.33 &     3.97 &  44.71 &    39.77 &  100.00 &     0.00 &  35.65 \\
         & BppAttack &      56.76 &  99.61 &     0.28 &   50.0 &    76.03 &  91.49 &     7.27 &  54.06 &    42.67 &  14.58 &    37.75 &  85.47 &    52.54 &  13.59 &    46.26 &  90.90 &    56.76 &  99.61 &     0.28 &  50.00 &     0.94 &  100.00 &     0.00 &  22.09 &     8.37 &    2.26 &     8.05 &  74.48 &    37.73 &   61.38 &    21.02 &  59.60 \\
         & Input &      56.98 &  98.84 &     0.88 &   50.0 &    75.90 &  94.89 &     4.49 &  51.97 &    71.54 &  89.12 &     9.40 &  54.86 &    54.86 &   0.48 &    45.99 &  98.12 &    57.52 &  99.58 &     0.34 &  50.00 &     0.50 &  100.00 &     0.00 &  21.76 &     8.98 &    3.55 &     8.07 &  73.65 &    37.49 &   99.32 &     0.57 &  40.26 \\
         & LF &      54.65 &   2.52 &    54.51 &   50.0 &    74.82 &   1.34 &    74.72 &  50.59 &    71.06 &   1.70 &    70.95 &  50.41 &    54.83 &   0.45 &    54.77 &  51.04 &    54.67 &   2.52 &    54.53 &  50.00 &     0.51 &   99.99 &     0.01 &  22.93 &     8.96 &   10.83 &     8.93 &  27.16 &    38.05 &    1.59 &    38.13 &  42.17 \\
         & SSBA &      68.44 &  97.17 &     2.25 &   50.0 &    76.06 &  98.59 &     1.29 &  50.00 &    73.36 &  97.38 &     2.24 &  50.00 &    63.99 &  78.55 &    14.58 &  57.08 &    68.44 &  97.17 &     2.25 &  50.00 &    24.59 &   86.41 &     5.45 &  33.45 &     8.94 &   52.25 &     3.57 &  42.71 &    37.54 &   98.69 &     0.72 &  34.55 \\
         & TrojanNN &      67.14 &  99.95 &     0.04 &   50.0 &    76.39 &  99.98 &     0.02 &  50.00 &    72.62 &  99.91 &     0.07 &  50.02 &    61.18 &  98.92 &     0.74 &  47.53 &    67.14 &  99.95 &     0.04 &  50.00 &     6.50 &   75.79 &     3.66 &  31.76 &     9.63 &   99.18 &     0.21 &  21.63 &    39.10 &  100.00 &     0.00 &  35.98 \\
         & WaNet &      55.15 &  99.40 &     0.50 &   50.0 &    75.94 &  89.15 &     9.25 &  55.12 &    72.61 &  86.95 &    10.80 &  56.22 &    49.67 &  53.02 &    29.04 &  70.45 &    55.14 &  99.40 &     0.50 &  50.00 &    32.75 &   98.60 &     0.89 &  39.20 &     0.50 &  100.00 &     0.00 &  22.68 &    35.91 &   88.42 &     6.30 &  45.87 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      76.15 &  99.72 &     0.28 &   50.0 &    78.19 &  99.79 &     0.20 &  50.00 &    75.66 &  99.49 &     0.46 &  49.87 &    76.15 &  99.72 &     0.28 &  50.00 &    76.15 &  99.72 &     0.28 &  50.00 &    74.09 &   99.48 &     0.49 &  49.09 &     0.50 &    0.00 &     0.50 &  62.03 &     2.55 &   86.47 &     1.86 &  19.83 \\
         & Blended &      76.00 &  99.83 &     0.15 &   50.0 &    78.17 &  99.93 &     0.07 &  50.00 &    77.58 &  99.77 &     0.20 &  50.03 &    76.00 &  99.82 &     0.16 &  50.01 &    75.99 &  99.83 &     0.15 &  50.00 &     0.68 &   58.97 &     0.21 &  32.77 &     0.50 &    0.00 &     0.50 &  62.16 &    35.12 &   99.76 &     0.20 &  29.59 \\
         & BppAttack &      63.08 &  99.69 &     0.21 &   50.0 &    78.19 &  96.55 &     2.98 &  51.57 &    76.89 &  95.23 &     4.03 &  52.23 &    63.08 &  99.69 &     0.21 &  50.00 &    63.08 &  99.69 &     0.21 &  50.00 &     0.49 &   99.89 &     0.00 &  18.70 &      NaN &     NaN &      NaN &  68.30 &      NaN &     NaN &      NaN &  68.30 \\
         & Input &      63.82 &  96.88 &     2.42 &   50.0 &    78.20 &  96.78 &     2.92 &  50.05 &    76.72 &  94.98 &     4.45 &  50.95 &    62.24 &  98.43 &     1.37 &  49.21 &    63.54 &  99.12 &     0.75 &  49.86 &     0.79 &   92.33 &     0.25 &  20.76 &      NaN &     NaN &      NaN &  66.53 &      NaN &     NaN &      NaN &  66.53 \\
         & LF &      59.84 &   1.41 &    59.71 &   50.0 &    76.72 &   1.63 &    76.62 &  50.00 &    71.61 &   0.76 &    71.50 &  50.32 &    59.84 &   1.41 &    59.71 &  50.00 &    59.85 &   1.41 &    59.72 &  50.00 &    59.65 &    1.37 &    59.52 &  49.93 &     0.50 &    0.00 &     0.50 &  21.03 &    36.52 &    0.43 &    36.48 &  38.83 \\
         & SSBA &      75.30 &  98.86 &     0.92 &   50.0 &    78.40 &  99.59 &     0.36 &  50.00 &    76.91 &  98.67 &     1.13 &  50.10 &    73.38 &  98.66 &     1.07 &  49.14 &    75.30 &  98.86 &     0.92 &  50.00 &     0.71 &   95.90 &     0.21 &  14.19 &     0.50 &    0.00 &     0.50 &  62.03 &      NaN &     NaN &      NaN &  61.78 \\
         & TrojanNN &      74.98 &  99.77 &     0.22 &   50.0 &    78.40 &  99.92 &     0.07 &  50.00 &    77.94 &  99.78 &     0.21 &  50.00 &    75.01 &  99.75 &     0.24 &  50.01 &    74.98 &  99.77 &     0.22 &  50.00 &    74.41 &   99.80 &     0.19 &  49.72 &     0.50 &    0.00 &     0.50 &  62.64 &      NaN &     NaN &      NaN &  62.39 \\
         & WaNet &      60.90 &  99.74 &     0.20 &   50.0 &    77.62 &  95.37 &     4.05 &  52.18 &    75.77 &  93.54 &     5.47 &  53.10 &    55.48 &  90.60 &     5.26 &  51.86 &    60.91 &  99.74 &     0.20 &  50.00 &     0.47 &   48.10 &     0.21 &  45.61 &     0.50 &    0.00 &     0.50 &  69.67 &      NaN &     NaN &      NaN &  69.42 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.05_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{8}{*}{PreAct-ResNet18} & BadNets &    54.77 &   0.21 &    54.36 &  99.03 &    53.00 &  96.83 &     2.86 &  49.83 &    55.35 &  99.55 &     0.44 &  49.65 &    53.99 &  98.88 &     1.06 &  49.30 &    56.27 &   99.86 &     0.13 &  49.96 &    45.51 &  34.63 &    34.01 &  77.19 &    52.97 &  65.94 &    25.45 &  65.26 &    96.36 &  92.51 &     7.30 &  53.67 \\
         & Blended &    56.33 &  90.51 &     5.81 &  53.94 &    52.96 &  94.47 &     3.21 &  50.28 &    55.98 &  97.49 &     1.81 &  50.28 &    50.99 &  93.85 &     3.81 &  49.60 &    56.69 &   98.75 &     0.94 &  50.00 &    46.72 &  88.89 &     4.96 &  49.94 &    53.63 &  96.52 &     2.21 &  49.59 &    97.58 &  99.83 &     0.16 &  50.00 \\
         & BppAttack &    58.38 &   0.11 &    50.51 &  99.85 &    51.36 &   1.22 &    40.20 &  95.79 &    57.93 &  49.75 &    27.69 &  74.81 &    56.00 &  98.70 &     0.93 &  49.37 &    58.16 &    0.03 &    35.79 &  99.78 &    48.01 &   0.51 &    45.40 &  94.47 &    50.47 &   0.24 &    47.56 &  95.83 &    52.40 &  96.90 &     2.29 &  48.47 \\
         & Input &    57.78 &   0.73 &    52.18 &  98.71 &    56.27 &  89.87 &     6.52 &  53.39 &    57.91 &   0.40 &    55.79 &  98.92 &    55.72 &  36.29 &    40.62 &  79.90 &    57.97 &    0.36 &    55.08 &  98.94 &    48.72 &   1.04 &    45.83 &  94.03 &    56.48 &   0.49 &    53.17 &  98.18 &    55.22 &  96.70 &     2.62 &  49.45 \\
         & LF &    56.06 &  86.92 &     8.39 &  54.23 &    53.11 &  86.80 &     6.47 &  52.81 &    55.76 &  90.68 &     6.00 &  52.20 &    54.80 &  90.47 &     5.87 &  51.82 &    56.57 &   96.20 &     2.52 &  49.95 &    46.93 &  63.90 &    14.66 &  61.18 &    51.49 &  67.51 &    16.57 &  61.65 &    54.64 &  96.42 &     2.38 &  48.99 \\
         & SSBA &    56.09 &  74.98 &    15.24 &  59.97 &    53.26 &  79.97 &    10.63 &  56.06 &    55.95 &  89.71 &     6.75 &  52.53 &    53.42 &  90.06 &     6.22 &  51.09 &    56.35 &   89.05 &     7.36 &  53.07 &    46.65 &  42.45 &    24.65 &  71.51 &    54.04 &   0.04 &    38.80 &  96.41 &    97.31 &  97.96 &     1.66 &  50.00 \\
         & TrojanNN &    56.18 &   0.11 &    46.41 &  99.43 &    51.27 &  88.16 &     8.30 &  52.95 &    56.18 &  99.91 &     0.07 &  49.54 &    55.44 &  99.04 &     0.84 &  49.60 &    57.09 &   99.88 &     0.09 &  50.00 &    49.85 &  50.03 &    23.86 &  71.30 &    54.44 &   0.19 &    46.78 &  98.52 &    53.67 &  99.91 &     0.08 &  48.29 \\
         & WaNet &    55.14 &   0.17 &    53.84 &  98.25 &    54.18 &  93.36 &     2.09 &  51.18 &    56.68 &   0.23 &    53.72 &  98.99 &    53.97 &  81.82 &    13.42 &  56.84 &    56.76 &    0.31 &    55.42 &  98.99 &    46.81 &   2.44 &    39.54 &  92.95 &    53.02 &   0.27 &    50.56 &  97.14 &    96.85 &  62.12 &    36.31 &  68.12 \\
\cline{1-34}
\multirow{8}{*}{VGG19-BN} & BadNets &    51.47 &   0.16 &    50.57 &  99.03 &    52.02 &  93.64 &     5.64 &  52.57 &    52.35 &  98.56 &     1.23 &  50.27 &    48.31 &  99.10 &     0.87 &  47.99 &    52.94 &   99.32 &     0.67 &  50.19 &    45.37 &   0.72 &    43.29 &  95.70 &    51.53 &  99.93 &     0.07 &  49.22 &    47.52 &  99.96 &     0.04 &  47.21 \\
         & Blended &    41.88 &   0.20 &    16.65 &  98.81 &    49.90 &  98.03 &     1.26 &  50.26 &    49.12 &  97.72 &     1.30 &  50.41 &    44.90 &  94.78 &     2.52 &  51.88 &    42.06 &   98.51 &     0.83 &  49.74 &    44.56 &  88.38 &     5.18 &  55.08 &    49.19 &   0.05 &    19.80 &  99.25 &    48.02 &  98.97 &     0.59 &  50.00 \\
         & BppAttack &    54.77 &   0.14 &    52.35 &  99.49 &    54.39 &   0.17 &    51.26 &  99.28 &    54.96 &   0.10 &    52.98 &  99.60 &    46.28 &   3.38 &    41.27 &  93.63 &    55.10 &   15.56 &    35.95 &  91.95 &    37.54 &   0.32 &    35.89 &  90.78 &    54.49 &   0.09 &    52.38 &  99.37 &    47.29 &  93.83 &     3.63 &  48.91 \\
         & Input &    53.02 &   0.07 &    46.09 &  99.55 &    53.56 &   3.10 &    38.67 &  98.31 &    53.20 &   0.03 &    49.06 &  99.66 &    49.81 &   1.95 &    45.29 &  97.00 &    53.26 &    0.03 &    49.17 &  99.69 &    40.07 &   0.13 &    31.10 &  93.04 &    52.86 &   0.14 &    47.92 &  99.43 &    46.72 &  96.74 &     1.94 &  48.06 \\
         & LF &    51.13 &   2.41 &    51.02 &  49.78 &    51.58 &   0.02 &    51.50 &  51.15 &    52.20 &   0.03 &    52.14 &  51.15 &    46.59 &   0.03 &    46.50 &  48.66 &    47.09 &    2.18 &    46.98 &  47.83 &    40.87 &   0.17 &    40.71 &  45.73 &    49.02 &   0.03 &    48.99 &  49.87 &    45.77 &   2.48 &    46.00 &  47.10 \\
         & SSBA &    51.52 &   0.40 &    34.79 &  96.97 &    51.00 &  86.91 &     7.39 &  53.46 &    52.25 &  89.50 &     6.13 &  52.79 &    48.33 &  86.10 &     7.53 &  52.53 &    52.45 &   94.88 &     3.06 &  50.20 &    45.55 &  68.37 &    14.14 &  60.00 &    49.29 &   0.02 &    34.75 &  96.05 &    47.11 &  96.04 &     2.11 &  47.31 \\
         & TrojanNN &    51.59 &   0.13 &    38.12 &  99.56 &    51.16 &  85.73 &     7.99 &  56.55 &    51.37 &  65.81 &    18.03 &  66.61 &    45.22 &  99.44 &     0.50 &  46.73 &    51.81 &   95.04 &     3.61 &  52.22 &    43.96 &  55.29 &    17.93 &  68.17 &    44.96 &   0.67 &    35.84 &  95.98 &    47.53 &  99.81 &     0.14 &  47.71 \\
         & WaNet &    53.54 &   0.15 &    48.05 &  99.12 &    54.22 &  56.92 &    16.44 &  71.08 &    55.03 &   0.29 &    48.16 &  99.79 &    47.76 &  98.28 &     1.12 &  47.17 &    54.84 &  100.00 &     0.00 &  49.85 &    36.68 &   0.44 &    31.65 &  90.54 &    52.16 &   0.25 &    36.19 &  98.38 &    46.25 &  92.57 &     4.11 &  49.26 \\
\cline{1-34}
\multirow{8}{*}{ConvNeXt\_tiny} & BadNets &    65.21 &  99.86 &     0.14 &  49.74 &    55.85 &  42.57 &    35.71 &  73.70 &    61.88 &  98.71 &     1.22 &  48.65 &    62.70 &  98.25 &     1.67 &  49.29 &    65.31 &   99.86 &     0.14 &  49.79 &    50.85 &  26.59 &    40.55 &  79.19 &    65.42 &  99.87 &     0.13 &  49.84 &    73.00 &  99.87 &     0.13 &  50.00 \\
         & Blended &    67.83 &  99.50 &     0.42 &  49.71 &    59.37 &  93.99 &     3.99 &  48.23 &    65.23 &  99.01 &     0.82 &  48.65 &    66.04 &  99.48 &     0.41 &  48.82 &    68.38 &   99.57 &     0.37 &  49.95 &    56.62 &  92.24 &     5.24 &  47.73 &    64.96 &  98.24 &     1.39 &  48.90 &    73.78 &  99.66 &     0.31 &  50.00 \\
         & BppAttack &    56.54 &  99.61 &     0.30 &  49.89 &    42.00 &   0.33 &    39.10 &  92.26 &    29.52 &  36.98 &    18.99 &  67.69 &    55.88 &  99.62 &     0.27 &  49.56 &    56.21 &   99.65 &     0.26 &  49.72 &     7.87 &   0.75 &     6.56 &  74.98 &    11.91 &   0.36 &    11.44 &  77.20 &    70.47 &  89.83 &     8.51 &  54.89 \\
         & Input &    57.32 &  99.51 &     0.41 &  50.00 &    40.13 &   0.40 &    36.19 &  90.80 &    54.76 &  70.61 &    20.99 &  63.01 &    56.93 &  98.52 &     1.26 &  50.14 &    57.30 &   99.60 &     0.33 &  50.00 &    37.90 &   0.20 &    32.05 &  89.78 &    14.99 &   0.38 &    11.98 &  78.24 &    73.23 &  92.85 &     6.14 &  52.99 \\
         & LF &    55.22 &   0.30 &    55.16 &  51.11 &    48.77 &   0.21 &    48.61 &  48.22 &    53.26 &   0.14 &    53.14 &  50.50 &    54.47 &   0.18 &    54.32 &  51.08 &    54.49 &    2.60 &    54.36 &  49.92 &    47.38 &   0.25 &    47.22 &  47.50 &    26.71 &   0.38 &    26.59 &  37.10 &    70.77 &   1.78 &    70.77 &  50.37 \\
         & SSBA &    68.01 &  97.15 &     2.25 &  49.80 &    57.13 &  55.66 &    25.15 &  65.10 &    64.77 &  89.54 &     7.97 &  51.98 &    65.51 &  94.84 &     3.81 &  49.70 &    68.47 &   97.14 &     2.30 &  50.02 &    56.62 &  69.39 &    19.53 &  57.98 &    64.74 &  89.53 &     7.88 &  51.97 &    74.25 &  97.86 &     1.79 &  50.00 \\
         & TrojanNN &    67.02 &  99.95 &     0.04 &  49.94 &    59.02 &  95.80 &     3.04 &  48.02 &    63.15 &  99.22 &     0.63 &  48.37 &    64.66 &  99.82 &     0.16 &  48.83 &    67.06 &   99.95 &     0.04 &  49.96 &    51.03 &  62.52 &    17.22 &  60.66 &    48.23 &   0.23 &    37.74 &  90.40 &    73.22 &  99.94 &     0.05 &  50.01 \\
         & WaNet &    54.91 &  99.42 &     0.48 &  49.88 &    46.17 &  22.28 &    35.17 &  84.07 &    46.78 &  17.56 &    38.49 &  86.74 &    55.30 &  90.87 &     6.41 &  54.26 &    54.81 &   99.46 &     0.44 &  49.83 &     9.97 &   0.53 &    10.74 &  76.84 &     6.61 &   0.49 &     5.92 &  75.18 &    71.16 &  91.74 &     7.01 &  53.83 \\
\cline{1-34}
\multirow{8}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  61.78 &    66.47 &  29.15 &     8.51 &  80.45 &    74.68 &  98.62 &     1.18 &  49.81 &    51.45 &  26.41 &    42.60 &  74.30 &      NaN &     NaN &      NaN &  61.78 &    46.06 &   0.30 &    45.31 &  84.66 &    74.66 &  98.42 &     1.37 &  49.90 &    74.18 &  99.47 &     0.48 &  49.14 \\
         & Blended &      NaN &    NaN &      NaN &  61.91 &    65.25 &  83.34 &     3.50 &  52.87 &    75.19 &  99.37 &     0.54 &  49.83 &     7.45 &   0.37 &     5.84 &  65.45 &      NaN &     NaN &      NaN &  61.91 &    41.67 &   0.50 &    23.03 &  82.50 &    74.67 &  99.51 &     0.43 &  49.50 &    76.30 &  99.62 &     0.32 &  50.11 \\
         & BppAttack &      NaN &    NaN &      NaN &  68.30 &    39.29 &   0.25 &    36.47 &  87.82 &     9.07 &   0.44 &     8.33 &  72.62 &     7.41 &   1.19 &     7.09 &  71.42 &      NaN &     NaN &      NaN &  68.30 &     6.01 &   3.62 &     5.52 &  69.50 &     6.95 &   0.48 &     6.50 &  71.54 &    76.58 &  95.92 &     3.44 &  51.88 \\
         & Input &    63.50 &  99.08 &     0.79 &  49.84 &    54.51 &  39.10 &    37.10 &  74.24 &    63.43 &  98.08 &     1.62 &  49.80 &    11.92 &   0.44 &     8.59 &  72.27 &    63.15 &   99.07 &     0.79 &  49.66 &     5.79 &   3.02 &     4.19 &  67.92 &    64.07 &  50.21 &    35.13 &  73.34 &    75.30 &  96.48 &     3.02 &  50.20 \\
         & LF &    59.83 &   1.40 &    59.70 &  50.00 &    53.56 &   0.18 &    53.40 &  47.47 &    58.95 &   0.11 &    58.85 &  50.20 &    57.10 &   0.10 &    56.96 &  49.28 &    59.71 &    1.24 &    59.58 &  50.02 &    39.33 &   0.22 &    39.19 &  40.34 &    58.71 &   0.06 &    58.60 &  50.11 &    72.79 &   1.46 &    72.84 &  50.00 \\
         & SSBA &    74.87 &  98.77 &     0.97 &  49.83 &    64.57 &  80.03 &     9.39 &  54.05 &    73.64 &  96.61 &     2.62 &  50.30 &    50.52 &  22.63 &    34.03 &  75.73 &    75.05 &   98.75 &     1.01 &  49.93 &    45.21 &   1.26 &    35.03 &  83.76 &    73.84 &  77.94 &    15.96 &  59.73 &    76.96 &  98.73 &     1.07 &  50.07 \\
         & TrojanNN &    74.70 &  99.61 &     0.38 &  49.94 &    64.25 &  26.69 &     8.81 &  81.17 &    74.25 &  98.86 &     1.11 &  50.09 &    47.39 &  36.25 &    28.12 &  67.96 &    75.06 &   99.80 &     0.19 &  50.00 &    42.43 &   5.32 &    24.78 &  80.95 &    73.26 &   0.09 &    66.23 &  98.98 &    75.36 &  99.84 &     0.15 &  50.00 \\
         & WaNet &    60.90 &  99.76 &     0.20 &  50.00 &    53.50 &  70.99 &    15.58 &  60.67 &    63.22 &  94.31 &     4.35 &  52.71 &     8.05 &   1.72 &     5.87 &  72.58 &    60.90 &   99.74 &     0.20 &  50.00 &     6.58 &   1.62 &     6.31 &  71.90 &    13.20 &   0.64 &     9.86 &  75.70 &    74.27 &  95.91 &     3.40 &  51.91 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.1.tex <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
         & Defense & \multicolumn{4}{l}{No defense} & \multicolumn{4}{l}{ABL} & \multicolumn{4}{l}{AC} & \multicolumn{4}{l}{ANP} & \multicolumn{4}{l}{CLP} & \multicolumn{4}{l}{D-BR} & \multicolumn{4}{l}{D-ST} & \multicolumn{4}{l}{DBD} & \multicolumn{4}{l}{EP} & \multicolumn{4}{l}{FP} & \multicolumn{4}{l}{FT} & \multicolumn{4}{l}{I-BAU} & \multicolumn{4}{l}{BNP} & \multicolumn{4}{l}{NAD} & \multicolumn{4}{l}{NC} & \multicolumn{4}{l}{SS} \\
         & Metric &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) &   DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER & C-Acc(\%) &  ASR(\%) & R-Acc(\%) &    DER \\
Backbone & Attack &            &         &          &       &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        &          &         &          &        \\
\midrule
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      66.31 &   99.99 &     0.01 &  50.0 &    42.49 &   99.97 &     0.02 &  38.10 &    72.61 &  100.00 &     0.00 &  50.00 &    60.65 &   94.98 &     3.96 &  49.67 &  -100.00 & -100.00 &  -100.00 &  66.84 &    41.63 &   98.99 &     0.44 &  38.16 &     9.12 &    1.03 &     9.03 &  70.89 &    35.61 &  100.00 &     0.00 &  34.65 &    65.78 &   99.99 &     0.01 &  49.74 &    55.95 &   45.55 &    31.48 &  72.04 &    59.50 &   95.85 &     3.64 &  48.67 &    63.51 &   99.93 &     0.07 &  48.63 &    65.83 &   99.99 &     0.01 &  49.76 &    52.96 &   60.04 &    28.04 &  63.30 &    44.27 &    1.07 &    42.93 &  88.44 &    71.84 &   99.98 &     0.02 &  50.01 \\
         & Blended &      65.62 &   99.85 &     0.12 &  50.0 &    76.66 &   99.91 &     0.08 &  50.00 &    72.96 &   99.80 &     0.17 &  50.03 &    64.56 &   99.76 &     0.20 &  49.52 &  -100.00 & -100.00 &  -100.00 &  67.11 &    44.22 &   99.69 &     0.24 &  39.38 &     7.84 &   95.28 &     0.50 &  23.40 &    36.33 &  100.00 &     0.00 &  35.36 &    65.19 &   99.82 &     0.15 &  49.80 &    54.54 &   95.03 &     3.32 &  46.87 &    56.74 &   97.28 &     2.02 &  46.85 &    62.33 &   99.56 &     0.31 &  48.50 &    65.57 &   99.85 &     0.12 &  49.97 &    48.49 &   82.40 &     8.26 &  50.16 &    14.15 &    0.26 &     8.98 &  74.06 &    73.61 &   99.88 &     0.10 &  50.00 \\
         & Blind &      67.50 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    63.20 &   93.37 &     4.72 &  51.17 &    67.50 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    64.13 &  100.00 &     0.00 &  48.31 &    65.24 &  100.00 &     0.00 &  48.87 &      NaN &     NaN &      NaN &    NaN &    62.74 &  100.00 &     0.00 &  47.62 &    64.52 &  100.00 &     0.00 &  48.51 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      56.59 &   99.90 &     0.08 &  50.0 &    75.90 &   99.10 &     0.82 &  50.40 &    72.84 &   97.99 &     1.80 &  50.95 &    53.39 &   90.59 &     8.00 &  53.05 &    56.59 &   99.90 &     0.08 &  50.00 &     0.50 &  100.00 &     0.00 &  21.96 &     7.65 &   26.05 &     6.80 &  62.45 &    35.83 &   97.95 &     0.33 &  40.60 &    56.11 &   99.88 &     0.09 &  49.77 &    43.19 &    2.27 &    38.43 &  92.11 &     6.47 &    1.56 &     6.45 &  74.11 &    55.36 &   99.80 &     0.15 &  49.44 &    56.38 &   99.90 &     0.07 &  49.90 &     5.96 &    0.30 &     5.30 &  74.48 &    42.48 &    2.46 &    38.85 &  91.66 &    70.36 &   98.11 &     1.67 &  50.89 \\
         & Input &       0.50 &  100.00 &     0.00 &  50.0 &    76.16 &  100.00 &     0.00 &  50.00 &  -200.00 & -200.00 &  -200.00 &  99.75 &  -200.00 & -200.00 &  -200.00 &  99.75 &  -200.00 & -200.00 &  -200.00 &  99.75 &     0.50 &  100.00 &     0.00 &  50.00 &     0.50 &  100.00 &     0.00 &  50.00 &    30.41 &  100.00 &     0.00 &  50.00 &  -200.00 & -200.00 &  -200.00 &  99.75 &  -100.00 & -100.00 &  -100.00 &  99.75 &  -100.00 & -100.00 &  -100.00 &  99.75 &  -200.00 & -200.00 &  -200.00 &  99.75 &  -200.00 & -200.00 &  -200.00 &  99.75 &  -100.00 & -100.00 &  -100.00 &  99.75 &     0.50 &  100.00 &     0.00 &  50.00 &  -200.00 & -200.00 &  -200.00 &  99.75 \\
         & LF &      52.83 &    6.81 &    52.69 &  50.0 &    72.35 &    4.30 &    72.23 &  51.26 &    68.83 &    4.52 &    68.70 &  51.15 &    54.23 &    0.46 &    54.25 &  53.18 &    52.83 &    6.81 &    52.69 &  50.00 &    27.65 &   28.10 &    27.39 &  37.41 &     2.82 &    8.40 &     2.82 &  25.00 &    29.72 &   40.65 &    29.61 &  38.44 &    54.69 &    0.64 &    54.64 &  53.09 &    48.62 &    0.12 &    48.46 &  51.24 &    53.34 &    0.18 &    53.22 &  53.32 &    54.44 &    0.11 &    54.33 &  53.35 &    52.70 &    6.95 &    52.56 &  49.94 &    46.11 &    0.16 &    46.00 &  49.97 &    32.32 &    0.32 &    32.16 &  42.99 &    68.79 &    4.95 &    68.76 &  50.93 \\
         & LIRA &      26.96 &   97.85 &     1.44 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    22.52 &   94.44 &     3.35 &  49.48 &    22.52 &   94.44 &     3.35 &  49.48 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    26.95 &    0.84 &    26.96 &  98.50 &    30.80 &   14.41 &    28.11 &  91.72 &      NaN &     NaN &      NaN &    NaN &    27.84 &    2.23 &    27.30 &  97.81 &    26.42 &    1.23 &    26.12 &  98.04 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      67.77 &   98.45 &     1.35 &  50.0 &    76.31 &   98.90 &     0.97 &  50.00 &    72.11 &   98.62 &     1.14 &  50.00 &    62.87 &   67.71 &    21.45 &  62.92 &    67.77 &   98.45 &     1.35 &  50.00 &    42.05 &   98.12 &     1.20 &  37.31 &     9.44 &   89.57 &     0.98 &  25.28 &    37.00 &   99.17 &     0.44 &  34.61 &    67.63 &   97.93 &     1.73 &  50.19 &    54.81 &   51.09 &    24.74 &  67.20 &    62.13 &   83.72 &    11.67 &  54.55 &    65.30 &   95.27 &     3.51 &  50.36 &    67.70 &   98.37 &     1.39 &  50.01 &    54.23 &   70.88 &    17.96 &  57.01 &    48.32 &    0.58 &    37.71 &  89.21 &    73.06 &   98.65 &     1.14 &  50.00 \\
         & TrojanNN &      66.50 &   99.97 &     0.02 &  50.0 &    76.30 &   99.99 &     0.01 &  50.00 &    72.20 &   99.96 &     0.03 &  50.01 &    60.98 &   90.30 &     6.17 &  52.07 &    66.50 &   99.97 &     0.02 &  50.00 &    43.44 &   99.99 &     0.00 &  38.47 &     6.63 &   81.84 &     1.61 &  29.13 &    38.04 &   99.98 &     0.01 &  35.77 &    65.26 &   99.96 &     0.03 &  49.39 &    53.69 &   74.23 &    13.68 &  56.46 &    62.15 &   99.57 &     0.34 &  48.03 &    63.55 &   99.94 &     0.05 &  48.54 &    66.43 &   99.97 &     0.02 &  49.96 &    54.41 &   77.53 &    12.24 &  55.18 &    45.70 &    0.14 &    36.67 &  89.51 &    73.23 &   99.96 &     0.03 &  50.01 \\
         & WaNet &      55.46 &   99.61 &     0.31 &  50.0 &    74.95 &   97.01 &     2.63 &  51.30 &    71.99 &   95.82 &     3.67 &  51.89 &    50.97 &   79.37 &    15.88 &  57.87 &    55.46 &   99.61 &     0.31 &  50.00 &     0.50 &  100.00 &     0.00 &  22.52 &     5.94 &    5.46 &     6.70 &  72.32 &    34.29 &   93.47 &     3.56 &  42.48 &    55.17 &   99.56 &     0.37 &  49.88 &    43.81 &    4.10 &    38.98 &  91.93 &    47.26 &    6.40 &    41.76 &  92.50 &    55.67 &   89.95 &     7.12 &  54.83 &    54.84 &   99.61 &     0.31 &  49.69 &     8.14 &    0.48 &     7.96 &  75.90 &     9.14 &    0.93 &     7.87 &  76.18 &    71.97 &   97.56 &     2.02 &  51.02 \\
\cline{1-66}
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      56.23 &  100.00 &     0.00 &  50.0 &    49.73 &    0.00 &    51.21 &  96.75 &    49.57 &   99.87 &     0.12 &  46.74 &    50.55 &    7.74 &    47.60 &  93.29 &    55.94 &  100.00 &     0.00 &  49.86 &    16.17 &   99.60 &     0.14 &  30.17 &     7.28 &   43.89 &     6.95 &  53.58 &    44.12 &   98.89 &     0.95 &  44.50 &    54.08 &    0.03 &    53.91 &  98.91 &    51.73 &   99.99 &     0.01 &  47.76 &    55.18 &    0.09 &    54.43 &  99.43 &    51.48 &   97.36 &     2.44 &  48.95 &    55.61 &  100.00 &     0.00 &  49.69 &    46.37 &    0.27 &    45.61 &  94.93 &    51.52 &    0.10 &    50.82 &  97.59 &    54.28 &   99.79 &     0.21 &  49.13 \\
         & Blended &      56.03 &   99.71 &     0.22 &  50.0 &    44.63 &    0.05 &    30.19 &  94.13 &    49.92 &   99.53 &     0.27 &  47.04 &    54.99 &   84.61 &     7.80 &  57.03 &    55.70 &   99.68 &     0.24 &  49.85 &     0.49 &    0.03 &     0.43 &  72.07 &    10.81 &   99.04 &     0.16 &  27.73 &    44.51 &  100.00 &     0.00 &  44.24 &    54.96 &   76.59 &    10.00 &  61.02 &    51.89 &   95.94 &     2.10 &  49.81 &    55.04 &   97.73 &     1.70 &  50.49 &    53.03 &   91.90 &     4.48 &  52.40 &    54.74 &   99.78 &     0.17 &  49.36 &    46.89 &   94.99 &     2.63 &  47.79 &    52.55 &   93.21 &     3.96 &  51.51 &    54.09 &   99.61 &     0.26 &  49.08 \\
         & Blind &       1.97 &   45.21 &    12.56 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.95 &   14.28 &     7.42 &  65.45 &     2.06 &   45.47 &    12.27 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    56.72 &    0.00 &    20.90 &  72.60 &    56.48 &    0.00 &    25.24 &  72.60 &     1.85 &   66.05 &    12.69 &  49.94 &    51.41 &    0.00 &    38.82 &  72.60 &    52.44 &    0.00 &    21.89 &  72.60 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      58.14 &  100.00 &     0.00 &  50.0 &    47.39 &    0.00 &    45.16 &  94.62 &    50.90 &   99.32 &     0.48 &  46.72 &    52.39 &    1.74 &    29.89 &  96.26 &    57.01 &    0.28 &    54.29 &  99.29 &     0.71 &   97.79 &     0.28 &  22.39 &    18.26 &   99.53 &     0.34 &  30.30 &    43.99 &   99.99 &     0.00 &  42.93 &    56.89 &    0.08 &    44.86 &  99.33 &    50.86 &    0.51 &    38.34 &  96.10 &    57.35 &    0.43 &    52.52 &  99.39 &    56.13 &   99.65 &     0.28 &  49.17 &    57.65 &   99.99 &     0.00 &  49.76 &    45.72 &    0.38 &    42.72 &  93.60 &    53.58 &    0.18 &    50.85 &  97.63 &    51.96 &   99.40 &     0.45 &  47.21 \\
         & Input &      57.45 &   98.85 &     1.06 &  50.0 &    50.86 &    0.04 &    45.34 &  96.11 &    49.30 &   98.38 &     1.25 &  46.16 &    53.17 &    0.17 &    48.87 &  97.20 &    57.75 &   99.58 &     0.33 &  50.00 &     0.51 &   69.30 &     0.09 &  36.31 &     7.79 &   99.94 &     0.01 &  25.17 &    45.42 &   99.73 &     0.22 &  43.98 &    57.54 &    0.24 &    33.57 &  99.31 &    55.28 &   62.92 &    24.70 &  66.88 &    57.45 &    1.65 &    53.62 &  98.60 &    52.48 &   72.98 &    18.14 &  60.45 &    57.72 &   99.58 &     0.35 &  50.00 &    47.91 &    1.86 &    43.13 &  93.73 &    56.20 &    0.09 &    52.19 &  98.76 &    53.39 &   98.17 &     1.40 &  48.31 \\
         & LF &      55.97 &   98.57 &     0.97 &  50.0 &    48.35 &    0.31 &    46.43 &  95.32 &    49.28 &   98.28 &     0.95 &  46.80 &    54.66 &   95.39 &     3.06 &  50.94 &    55.61 &   98.49 &     1.02 &  49.86 &     0.52 &   67.06 &     0.19 &  38.03 &     9.86 &   92.52 &     2.01 &  29.97 &    43.80 &   98.67 &     0.98 &  43.91 &    55.11 &   85.92 &     8.48 &  55.90 &    51.44 &   95.25 &     2.42 &  49.40 &    54.80 &   94.87 &     3.49 &  51.26 &    51.13 &   85.32 &     8.02 &  54.21 &    55.44 &   98.58 &     0.98 &  49.74 &    45.45 &   50.49 &    20.21 &  68.78 &    52.99 &   85.56 &     8.07 &  55.02 &    53.50 &   98.31 &     1.02 &  48.90 \\
         & LIRA &       0.50 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.93 &   98.34 &     1.60 &  50.83 &     1.93 &   98.34 &     1.60 &  50.83 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    53.91 &    0.17 &    52.45 &  99.91 &    51.54 &    0.05 &    49.75 &  99.97 &      NaN &     NaN &      NaN &    NaN &    42.28 &    0.19 &    42.14 &  99.90 &    49.57 &    0.39 &    48.75 &  99.80 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      55.22 &   97.71 &     1.68 &  50.0 &    47.96 &    0.40 &    43.29 &  95.02 &    49.38 &   97.50 &     1.55 &  47.19 &    52.83 &   91.44 &     5.96 &  51.94 &    55.17 &   97.65 &     1.72 &  50.01 &     0.62 &    0.54 &     0.62 &  71.28 &    11.22 &   96.57 &     0.63 &  28.57 &    44.40 &   99.85 &     0.12 &  44.59 &    54.18 &   57.74 &    22.40 &  69.46 &    50.47 &   88.87 &     6.26 &  52.04 &    54.80 &   91.57 &     5.66 &  52.86 &    49.86 &   81.90 &     9.78 &  55.22 &    54.70 &   97.80 &     1.62 &  49.74 &    45.32 &   57.32 &    19.44 &  65.25 &    52.47 &   53.47 &    23.17 &  70.75 &    54.80 &   97.87 &     1.32 &  49.79 \\
         & TrojanNN &      55.89 &   99.98 &     0.01 &  50.0 &    44.90 &    0.00 &    40.88 &  94.49 &    49.02 &   99.96 &     0.04 &  46.58 &    50.37 &    1.40 &    33.22 &  96.53 &    55.86 &    8.39 &    42.74 &  95.78 &     0.64 &   76.20 &     0.16 &  34.26 &    19.40 &   99.89 &     0.10 &  31.80 &    43.85 &   99.93 &     0.07 &  44.00 &    55.01 &    0.08 &    45.06 &  99.51 &    50.28 &   13.55 &    34.42 &  90.41 &    55.42 &    0.50 &    45.47 &  99.50 &    52.65 &   98.49 &     1.40 &  49.12 &    55.89 &   99.98 &     0.01 &  50.00 &    48.48 &    0.83 &    38.57 &  95.87 &    52.69 &    0.15 &    45.55 &  98.31 &    52.31 &  100.00 &     0.00 &  48.21 \\
         & WaNet &      56.78 &   99.49 &     0.36 &  50.0 &    49.78 &    0.82 &    48.96 &  95.83 &    49.87 &   99.46 &     0.31 &  46.56 &    53.87 &    0.75 &    48.07 &  97.91 &    56.21 &   98.50 &     1.12 &  50.21 &     0.53 &   99.25 &     0.03 &  22.00 &     9.82 &   30.99 &     8.07 &  60.77 &    44.00 &   99.71 &     0.25 &  43.61 &    56.17 &    0.22 &    55.35 &  99.33 &    53.84 &    3.94 &     2.38 &  96.30 &    56.74 &    0.19 &    54.97 &  99.63 &    53.71 &   75.23 &    17.81 &  60.60 &    56.40 &   99.46 &     0.35 &  49.83 &    46.98 &    0.43 &    43.99 &  94.63 &    53.33 &    0.23 &    51.63 &  97.90 &    53.78 &   99.02 &     0.66 &  48.74 \\
\cline{1-66}
\multirow{10}{*}{VGG19-BN} & BadNets &      43.56 &   99.96 &     0.03 &  50.0 &  -100.00 & -100.00 &  -100.00 &  78.20 &    43.18 &   99.98 &     0.01 &  49.81 &    41.67 &    0.00 &    38.50 &  99.03 &  -100.00 & -100.00 &  -100.00 &  78.20 &     0.50 &  100.00 &     0.00 &  28.47 &    32.92 &    0.02 &    32.77 &  94.65 &    35.27 &  100.00 &     0.00 &  45.86 &    42.25 &    0.03 &    42.01 &  99.31 &    50.03 &   96.57 &     3.02 &  51.69 &    49.76 &   33.88 &    36.04 &  83.04 &    44.65 &   99.21 &     0.78 &  50.38 &    43.42 &   99.96 &     0.03 &  49.93 &    44.00 &    0.19 &    42.50 &  99.88 &    43.42 &   99.96 &     0.03 &  49.93 &    47.26 &  100.00 &     0.00 &  50.00 \\
         & Blended &      51.21 &   99.33 &     0.42 &  50.0 &  -100.00 & -100.00 &  -100.00 &  74.06 &    42.56 &   99.34 &     0.34 &  45.68 &    47.63 &   98.61 &     0.69 &  48.57 &  -100.00 & -100.00 &  -100.00 &  74.06 &     0.50 &  100.00 &     0.00 &  24.64 &    30.54 &   96.71 &     0.64 &  40.97 &    31.51 &   91.38 &     0.09 &  44.12 &    50.50 &    5.15 &    18.44 &  96.74 &    50.20 &   89.75 &     5.21 &  54.28 &    50.65 &   99.23 &     0.44 &  49.77 &    45.25 &   97.62 &     1.28 &  47.87 &    50.15 &   98.18 &     0.95 &  50.04 &    42.84 &   77.91 &     7.80 &  56.52 &    49.52 &   98.93 &     0.55 &  49.35 &    46.47 &   99.45 &     0.33 &  47.63 \\
         & Blind &      11.88 &   97.06 &     2.59 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    12.89 &   96.71 &     2.76 &  50.17 &    11.70 &   96.92 &     2.70 &  49.98 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    53.99 &   73.76 &    11.34 &  61.65 &    50.23 &    0.01 &    18.16 &  98.52 &    11.09 &   97.02 &     2.67 &  49.63 &    54.17 &   73.09 &    11.44 &  61.98 &    53.65 &   75.88 &    10.53 &  60.59 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      55.36 &   99.96 &     0.04 &  50.0 &    42.36 &    9.63 &    37.30 &  88.67 &    43.64 &   98.32 &     1.18 &  44.96 &    55.20 &    0.00 &    26.48 &  99.90 &    55.23 &    0.17 &    52.89 &  99.83 &     0.50 &  100.00 &     0.00 &  22.57 &    21.21 &   99.28 &     0.20 &  33.27 &    37.83 &   96.93 &     0.07 &  42.75 &    54.83 &    0.05 &    51.83 &  99.69 &    54.24 &    0.17 &    51.79 &  99.33 &    55.20 &    0.05 &    53.20 &  99.87 &    49.21 &   27.19 &    31.72 &  83.31 &    55.24 &   99.96 &     0.04 &  49.94 &    36.79 &    0.21 &    35.63 &  90.59 &    53.86 &    0.02 &    47.72 &  99.22 &    46.12 &   98.58 &     0.90 &  46.07 \\
         & Input &      53.20 &   99.84 &     0.13 &  50.0 &    41.32 &    0.79 &    35.12 &  93.58 &    41.13 &   98.52 &     0.85 &  44.62 &    53.32 &    0.00 &    47.19 &  99.92 &    53.42 &    0.34 &    50.90 &  99.75 &     0.50 &  100.00 &     0.00 &  23.65 &    18.62 &   86.78 &     0.78 &  39.24 &    34.58 &   99.10 &     0.60 &  41.06 &    53.21 &    0.08 &    50.13 &  99.88 &    53.31 &    1.98 &    47.53 &  98.93 &    53.48 &    0.10 &    51.79 &  99.87 &    47.27 &    7.70 &    42.94 &  93.11 &    53.63 &    0.07 &    51.97 &  99.88 &    36.60 &    0.46 &    32.10 &  91.39 &    53.60 &    0.10 &    51.17 &  99.87 &    45.84 &   98.24 &     1.17 &  47.12 \\
         & LF &      48.92 &    7.73 &    48.79 &  50.0 &    35.84 &    7.28 &    35.66 &  43.69 &    39.32 &   10.20 &    39.15 &  45.20 &    50.03 &    0.02 &    50.11 &  53.85 &    49.05 &    7.64 &    48.92 &  50.05 &    48.74 &    7.63 &    48.61 &  49.96 &    18.53 &    0.00 &    18.62 &  38.67 &    24.19 &   49.81 &    24.17 &  37.63 &    48.53 &    7.20 &    48.41 &  50.07 &    50.45 &    0.02 &    50.40 &  53.85 &    50.38 &    0.04 &    50.35 &  53.84 &    42.24 &    0.29 &    42.05 &  50.38 &    48.44 &    7.96 &    48.31 &  49.76 &    36.58 &    0.18 &    36.40 &  47.60 &    46.73 &    0.04 &    46.71 &  52.75 &    42.50 &    8.97 &    42.71 &  46.79 \\
         & LIRA &       0.50 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.75 &   99.85 &     0.14 &  50.08 &     0.73 &   99.88 &     0.12 &  50.06 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    46.49 &    0.12 &    45.63 &  99.94 &    43.19 &    0.08 &    42.02 &  99.96 &      NaN &     NaN &      NaN &    NaN &    16.60 &    0.93 &    16.40 &  99.53 &    42.78 &    0.06 &    42.19 &  99.97 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      51.39 &   97.92 &     1.33 &  50.0 &    39.67 &    0.05 &    35.47 &  93.07 &    41.83 &   97.31 &     1.23 &  45.53 &    46.57 &   76.35 &    10.88 &  58.37 &    51.49 &   98.36 &     1.18 &  50.00 &     0.50 &  100.00 &     0.00 &  24.56 &    24.52 &   96.34 &     0.88 &  37.35 &    35.65 &   99.36 &     0.12 &  42.13 &    50.96 &    0.80 &    34.44 &  98.34 &    50.18 &   37.12 &    23.97 &  79.80 &    50.53 &   94.75 &     3.29 &  51.15 &    47.02 &   92.19 &     4.45 &  50.68 &    49.64 &   97.95 &     1.19 &  49.12 &    39.96 &   30.02 &    23.97 &  78.23 &    50.05 &   81.53 &    10.28 &  57.53 &    45.68 &   98.05 &     0.98 &  47.14 \\
         & TrojanNN &      52.00 &   99.97 &     0.03 &  50.0 &    35.01 &    0.00 &    25.38 &  91.49 &    43.17 &   99.92 &     0.06 &  45.61 &    48.20 &   62.37 &    18.84 &  66.90 &    51.97 &   37.24 &    29.28 &  81.35 &     0.55 &    9.55 &     0.45 &  69.49 &    20.87 &   99.95 &     0.00 &  34.45 &    36.19 &   42.65 &     0.29 &  70.76 &    50.94 &    0.22 &    40.14 &  99.34 &    51.04 &   41.65 &    21.72 &  78.68 &    50.72 &    8.61 &    36.10 &  95.04 &    45.25 &   98.91 &     0.93 &  47.15 &    52.00 &   99.97 &     0.03 &  50.00 &    40.74 &    2.76 &    27.42 &  92.97 &    49.31 &    0.04 &    39.28 &  98.62 &    45.65 &   99.94 &     0.05 &  46.84 \\
         & WaNet &      54.11 &   99.98 &     0.01 &  50.0 &    38.59 &    0.22 &    37.70 &  92.12 &    40.98 &   96.81 &     1.60 &  45.02 &    51.95 &    0.11 &    40.46 &  98.85 &    53.52 &   99.99 &     0.00 &  49.70 &     0.50 &  100.00 &     0.00 &  23.20 &    28.08 &   73.46 &     6.83 &  50.24 &    35.67 &   99.34 &     0.48 &  41.10 &    53.65 &    0.11 &    47.90 &  99.70 &    53.40 &   26.48 &    30.34 &  86.39 &    53.77 &    0.14 &    49.34 &  99.75 &    48.66 &   88.51 &     6.24 &  53.01 &    54.01 &   99.99 &     0.01 &  49.95 &    35.26 &    1.10 &    29.04 &  90.02 &    53.93 &    0.13 &    48.90 &  99.83 &    38.80 &   97.60 &     1.22 &  43.53 \\
\cline{1-66}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      73.96 &   99.79 &     0.18 &  50.0 &    78.14 &   99.93 &     0.07 &  50.00 &    75.51 &   99.81 &     0.18 &  50.00 &    73.95 &   99.79 &     0.18 &  50.00 &    73.95 &   99.79 &     0.18 &  50.00 &    73.35 &   99.75 &     0.23 &  49.72 &     0.50 &    0.00 &     0.50 &  63.16 &  -200.00 & -200.00 &  -200.00 &  62.91 &  -200.00 & -200.00 &  -200.00 &  62.91 &    62.88 &   85.38 &     7.52 &  51.67 &    72.22 &   99.33 &     0.61 &  49.36 &    47.57 &   22.17 &    39.07 &  75.61 &  -200.00 & -200.00 &  -200.00 &  62.91 &    45.31 &    0.37 &    44.94 &  85.38 &    72.10 &   97.87 &     1.87 &  50.03 &    76.32 &   99.85 &     0.15 &  50.00 \\
         & Blended &      75.28 &   99.93 &     0.05 &  50.0 &    77.88 &   99.98 &     0.02 &  50.00 &    77.47 &   99.88 &     0.11 &  50.03 &    75.26 &   99.93 &     0.05 &  49.99 &    75.26 &   99.93 &     0.05 &  49.99 &    56.17 &  100.00 &     0.00 &  40.44 &     0.50 &    0.00 &     0.50 &  62.57 &  -200.00 & -200.00 &  -200.00 &  62.32 &  -200.00 & -200.00 &  -200.00 &  62.32 &    64.38 &   90.37 &     2.52 &  49.33 &    73.45 &   99.61 &     0.30 &  49.25 &    45.12 &    5.96 &    20.99 &  81.90 &  -200.00 & -200.00 &  -200.00 &  62.32 &    40.32 &    0.49 &    24.52 &  82.24 &    72.95 &   99.34 &     0.54 &  49.13 &    75.97 &   99.90 &     0.09 &  50.02 \\
         & Blind &      76.14 &  100.00 &     0.00 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    76.12 &  100.00 &     0.00 &  49.99 &    76.14 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    74.85 &  100.00 &     0.00 &  49.36 &    55.07 &   81.64 &    14.58 &  48.65 &      NaN &     NaN &      NaN &    NaN &    42.69 &    8.18 &    37.45 &  79.18 &    76.12 &  100.00 &     0.00 &  49.99 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      61.81 &   99.82 &     0.13 &  50.0 &    77.70 &   99.05 &     0.80 &  50.39 &    77.23 &   98.75 &     1.03 &  50.53 &    61.81 &   99.82 &     0.13 &  50.00 &    61.81 &   99.82 &     0.13 &  50.00 &     1.60 &   88.58 &     1.15 &  25.51 &  -200.00 & -200.00 &  -200.00 &  69.00 &  -200.00 & -200.00 &  -200.00 &  69.00 &  -200.00 & -200.00 &  -200.00 &  69.00 &     8.63 &    1.09 &     8.35 &  72.78 &    63.10 &   99.37 &     0.44 &  50.23 &     8.57 &    1.21 &     8.22 &  72.69 &  -200.00 & -200.00 &  -200.00 &  69.00 &     5.96 &    2.76 &     5.64 &  70.60 &    62.85 &    1.66 &    58.79 &  99.08 &    75.73 &   98.40 &     1.39 &  50.71 \\
         & Input &      63.86 &   98.82 &     1.04 &  50.0 &    77.69 &   99.35 &     0.59 &  50.00 &    76.77 &   98.83 &     1.10 &  50.00 &    64.74 &   99.91 &     0.09 &  50.00 &    64.73 &   99.91 &     0.09 &  50.00 &     0.64 &    7.79 &     0.67 &  63.91 &  -200.00 & -200.00 &  -200.00 &  67.48 &  -200.00 & -200.00 &  -200.00 &  67.48 &    64.67 &   99.91 &     0.08 &  50.00 &    54.75 &   39.07 &    35.34 &  75.32 &    63.61 &   99.91 &     0.09 &  49.88 &    11.55 &    0.48 &     8.13 &  73.02 &    64.71 &   99.91 &     0.09 &  50.00 &     8.74 &    1.26 &     6.16 &  71.22 &    63.71 &   96.94 &     2.63 &  50.86 &    76.15 &   98.86 &     1.02 &  50.00 \\
         & LF &      59.72 &    3.82 &    59.59 &  50.0 &     2.85 &   97.57 &     2.36 &  21.56 &    67.18 &    3.59 &    67.07 &  50.12 &    54.15 &    0.50 &    54.13 &  48.87 &    59.70 &    3.82 &    59.57 &  49.99 &    59.40 &    3.73 &    59.27 &  49.89 &     0.50 &    0.00 &     0.50 &  22.30 &    27.56 &   43.88 &    27.33 &  33.92 &    59.66 &    3.78 &    59.53 &  49.99 &    54.91 &    0.29 &    54.76 &  49.36 &    59.98 &    0.14 &    59.86 &  51.84 &    55.68 &    0.28 &    55.54 &  49.75 &    59.55 &    3.56 &    59.42 &  50.05 &    42.08 &    0.19 &    41.94 &  42.99 &    59.31 &    0.09 &    59.20 &  51.66 &    57.64 &    5.05 &    57.91 &  48.96 \\
         & LIRA &       6.49 &   91.03 &     5.79 &  50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.52 &   99.72 &     0.02 &  47.02 &     0.52 &   99.72 &     0.02 &  47.02 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &  -100.00 & -100.00 &  -100.00 &  92.27 &     2.03 &    7.73 &     1.90 &  89.42 &      NaN &     NaN &      NaN &    NaN &  -100.00 & -100.00 &  -100.00 &  92.27 &  -100.00 & -100.00 &  -100.00 &  92.27 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      76.37 &   99.28 &     0.63 &  50.0 &    77.57 &   99.64 &     0.30 &  50.00 &    76.85 &   99.26 &     0.61 &  50.01 &    71.87 &   98.74 &     0.99 &  48.02 &    76.37 &   99.28 &     0.63 &  50.00 &     0.61 &   91.05 &     0.10 &  16.24 &     0.50 &  100.00 &     0.00 &  12.06 &  -200.00 & -200.00 &  -200.00 &  61.45 &    75.92 &   99.32 &     0.58 &  49.77 &    65.82 &   75.77 &    10.02 &  56.48 &    74.68 &   98.04 &     1.52 &  49.77 &    49.01 &   15.07 &    35.53 &  78.43 &    76.14 &   99.27 &     0.62 &  49.89 &    41.30 &    1.11 &    31.23 &  81.55 &    74.19 &   74.76 &    17.73 &  61.17 &    75.68 &   99.45 &     0.41 &  49.66 \\
         & TrojanNN &      75.16 &   99.86 &     0.13 &  50.0 &    78.10 &   99.97 &     0.03 &  50.00 &    77.27 &   99.92 &     0.08 &  50.00 &    75.35 &   99.86 &     0.13 &  50.00 &    75.35 &   99.86 &     0.13 &  50.00 &    73.88 &   99.96 &     0.04 &  49.36 &     0.50 &    0.00 &     0.50 &  62.60 &  -200.00 & -200.00 &  -200.00 &  62.35 &    74.58 &   99.82 &     0.17 &  49.73 &    64.33 &   60.91 &     4.55 &  64.06 &    74.02 &   99.63 &     0.33 &  49.55 &    51.41 &   43.28 &    21.92 &  66.42 &    75.19 &   99.85 &     0.14 &  50.01 &    42.97 &    4.47 &    27.78 &  81.60 &    73.58 &    8.01 &    54.78 &  95.13 &    74.78 &   99.92 &     0.07 &  49.81 \\
         & WaNet &      62.68 &   99.61 &     0.30 &  50.0 &    77.21 &   98.47 &     1.36 &  50.57 &    74.45 &   98.06 &     1.65 &  50.78 &    57.31 &   90.20 &     5.85 &  52.02 &    62.67 &   99.61 &     0.30 &  50.00 &     0.73 &   95.59 &     0.29 &  21.03 &     0.50 &  100.00 &     0.00 &  18.91 &  -200.00 & -200.00 &  -200.00 &  68.46 &    62.24 &   99.65 &     0.29 &  49.78 &    53.77 &   62.65 &    19.81 &  64.02 &    62.71 &   94.92 &     4.05 &  52.35 &     8.90 &    1.20 &     6.60 &  72.31 &    62.28 &   99.62 &     0.26 &  49.80 &     7.24 &    2.88 &     7.06 &  70.64 &    15.83 &    0.77 &    11.89 &  76.00 &    75.90 &   98.52 &     1.29 &  50.54 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.1_0.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{No defense} & \multicolumn{4}{c|}{ABL} & \multicolumn{4}{c|}{AC} & \multicolumn{4}{c|}{ANP} & \multicolumn{4}{c|}{CLP} & \multicolumn{4}{c|}{D-BR} & \multicolumn{4}{c|}{D-ST} & \multicolumn{4}{c}{DBD} \\ \midrule
         & Attack $\downarrow$ &   C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &      56.23 &  100.00 &     0.00 &   50.0 &    49.73 &    0.00 &    51.21 &  96.75 &    49.57 &   99.87 &     0.12 &  46.74 &    50.55 &    7.74 &    47.60 &  93.29 &    55.94 &  100.00 &     0.00 &  49.86 &    16.17 &   99.60 &     0.14 &  30.17 &     7.28 &   43.89 &     6.95 &  53.58 &    44.12 &   98.89 &     0.95 &  44.50 \\
         & Blended &      56.03 &   99.71 &     0.22 &   50.0 &    44.63 &    0.05 &    30.19 &  94.13 &    49.92 &   99.53 &     0.27 &  47.04 &    54.99 &   84.61 &     7.80 &  57.03 &    55.70 &   99.68 &     0.24 &  49.85 &     0.49 &    0.03 &     0.43 &  72.07 &    10.81 &   99.04 &     0.16 &  27.73 &    44.51 &  100.00 &     0.00 &  44.24 \\
         & Blind &       1.97 &   45.21 &    12.56 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.95 &   14.28 &     7.42 &  65.45 &     2.06 &   45.47 &    12.27 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      58.14 &  100.00 &     0.00 &   50.0 &    47.39 &    0.00 &    45.16 &  94.62 &    50.90 &   99.32 &     0.48 &  46.72 &    52.39 &    1.74 &    29.89 &  96.26 &    57.01 &    0.28 &    54.29 &  99.29 &     0.71 &   97.79 &     0.28 &  22.39 &    18.26 &   99.53 &     0.34 &  30.30 &    43.99 &   99.99 &     0.00 &  42.93 \\
         & Input &      57.45 &   98.85 &     1.06 &   50.0 &    50.86 &    0.04 &    45.34 &  96.11 &    49.30 &   98.38 &     1.25 &  46.16 &    53.17 &    0.17 &    48.87 &  97.20 &    57.75 &   99.58 &     0.33 &  50.00 &     0.51 &   69.30 &     0.09 &  36.31 &     7.79 &   99.94 &     0.01 &  25.17 &    45.42 &   99.73 &     0.22 &  43.98 \\
         & LF &      55.97 &   98.57 &     0.97 &   50.0 &    48.35 &    0.31 &    46.43 &  95.32 &    49.28 &   98.28 &     0.95 &  46.80 &    54.66 &   95.39 &     3.06 &  50.94 &    55.61 &   98.49 &     1.02 &  49.86 &     0.52 &   67.06 &     0.19 &  38.03 &     9.86 &   92.52 &     2.01 &  29.97 &    43.80 &   98.67 &     0.98 &  43.91 \\
         & LIRA &       0.50 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     1.93 &   98.34 &     1.60 &  50.83 &     1.93 &   98.34 &     1.60 &  50.83 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      55.22 &   97.71 &     1.68 &   50.0 &    47.96 &    0.40 &    43.29 &  95.02 &    49.38 &   97.50 &     1.55 &  47.19 &    52.83 &   91.44 &     5.96 &  51.94 &    55.17 &   97.65 &     1.72 &  50.01 &     0.62 &    0.54 &     0.62 &  71.28 &    11.22 &   96.57 &     0.63 &  28.57 &    44.40 &   99.85 &     0.12 &  44.59 \\
         & TrojanNN &      55.89 &   99.98 &     0.01 &   50.0 &    44.90 &    0.00 &    40.88 &  94.49 &    49.02 &   99.96 &     0.04 &  46.58 &    50.37 &    1.40 &    33.22 &  96.53 &    55.86 &    8.39 &    42.74 &  95.78 &     0.64 &   76.20 &     0.16 &  34.26 &    19.40 &   99.89 &     0.10 &  31.80 &    43.85 &   99.93 &     0.07 &  44.00 \\
         & WaNet &      56.78 &   99.49 &     0.36 &   50.0 &    49.78 &    0.82 &    48.96 &  95.83 &    49.87 &   99.46 &     0.31 &  46.56 &    53.87 &    0.75 &    48.07 &  97.91 &    56.21 &   98.50 &     1.12 &  50.21 &     0.53 &   99.25 &     0.03 &  22.00 &     9.82 &   30.99 &     8.07 &  60.77 &    44.00 &   99.71 &     0.25 &  43.61 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &      43.56 &   99.96 &     0.03 &   50.0 &      NaN &     NaN &      NaN &  78.20 &    43.18 &   99.98 &     0.01 &  49.81 &    41.67 &    0.00 &    38.50 &  99.03 &      NaN &     NaN &      NaN &  78.20 &     0.50 &  100.00 &     0.00 &  28.47 &    32.92 &    0.02 &    32.77 &  94.65 &    35.27 &  100.00 &     0.00 &  45.86 \\
         & Blended &      51.21 &   99.33 &     0.42 &   50.0 &      NaN &     NaN &      NaN &  74.06 &    42.56 &   99.34 &     0.34 &  45.68 &    47.63 &   98.61 &     0.69 &  48.57 &      NaN &     NaN &      NaN &  74.06 &     0.50 &  100.00 &     0.00 &  24.64 &    30.54 &   96.71 &     0.64 &  40.97 &    31.51 &   91.38 &     0.09 &  44.12 \\
         & Blind &      11.88 &   97.06 &     2.59 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    12.89 &   96.71 &     2.76 &  50.17 &    11.70 &   96.92 &     2.70 &  49.98 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      55.36 &   99.96 &     0.04 &   50.0 &    42.36 &    9.63 &    37.30 &  88.67 &    43.64 &   98.32 &     1.18 &  44.96 &    55.20 &    0.00 &    26.48 &  99.90 &    55.23 &    0.17 &    52.89 &  99.83 &     0.50 &  100.00 &     0.00 &  22.57 &    21.21 &   99.28 &     0.20 &  33.27 &    37.83 &   96.93 &     0.07 &  42.75 \\
         & Input &      53.20 &   99.84 &     0.13 &   50.0 &    41.32 &    0.79 &    35.12 &  93.58 &    41.13 &   98.52 &     0.85 &  44.62 &    53.32 &    0.00 &    47.19 &  99.92 &    53.42 &    0.34 &    50.90 &  99.75 &     0.50 &  100.00 &     0.00 &  23.65 &    18.62 &   86.78 &     0.78 &  39.24 &    34.58 &   99.10 &     0.60 &  41.06 \\
         & LF &      48.92 &    7.73 &    48.79 &   50.0 &    35.84 &    7.28 &    35.66 &  43.69 &    39.32 &   10.20 &    39.15 &  45.20 &    50.03 &    0.02 &    50.11 &  53.85 &    49.05 &    7.64 &    48.92 &  50.05 &    48.74 &    7.63 &    48.61 &  49.96 &    18.53 &    0.00 &    18.62 &  38.67 &    24.19 &   49.81 &    24.17 &  37.63 \\
         & LIRA &       0.50 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.75 &   99.85 &     0.14 &  50.08 &     0.73 &   99.88 &     0.12 &  50.06 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      51.39 &   97.92 &     1.33 &   50.0 &    39.67 &    0.05 &    35.47 &  93.07 &    41.83 &   97.31 &     1.23 &  45.53 &    46.57 &   76.35 &    10.88 &  58.37 &    51.49 &   98.36 &     1.18 &  50.00 &     0.50 &  100.00 &     0.00 &  24.56 &    24.52 &   96.34 &     0.88 &  37.35 &    35.65 &   99.36 &     0.12 &  42.13 \\
         & TrojanNN &      52.00 &   99.97 &     0.03 &   50.0 &    35.01 &    0.00 &    25.38 &  91.49 &    43.17 &   99.92 &     0.06 &  45.61 &    48.20 &   62.37 &    18.84 &  66.90 &    51.97 &   37.24 &    29.28 &  81.35 &     0.55 &    9.55 &     0.45 &  69.49 &    20.87 &   99.95 &     0.00 &  34.45 &    36.19 &   42.65 &     0.29 &  70.76 \\
         & WaNet &      54.11 &   99.98 &     0.01 &   50.0 &    38.59 &    0.22 &    37.70 &  92.12 &    40.98 &   96.81 &     1.60 &  45.02 &    51.95 &    0.11 &    40.46 &  98.85 &    53.52 &   99.99 &     0.00 &  49.70 &     0.50 &  100.00 &     0.00 &  23.20 &    28.08 &   73.46 &     6.83 &  50.24 &    35.67 &   99.34 &     0.48 &  41.10 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &      66.31 &   99.99 &     0.01 &   50.0 &    42.49 &   99.97 &     0.02 &  38.10 &    72.61 &  100.00 &     0.00 &  50.00 &    60.65 &   94.98 &     3.96 &  49.67 &      NaN &     NaN &      NaN &  66.84 &    41.63 &   98.99 &     0.44 &  38.16 &     9.12 &    1.03 &     9.03 &  70.89 &    35.61 &  100.00 &     0.00 &  34.65 \\
         & Blended &      65.62 &   99.85 &     0.12 &   50.0 &    76.66 &   99.91 &     0.08 &  50.00 &    72.96 &   99.80 &     0.17 &  50.03 &    64.56 &   99.76 &     0.20 &  49.52 &      NaN &     NaN &      NaN &  67.11 &    44.22 &   99.69 &     0.24 &  39.38 &     7.84 &   95.28 &     0.50 &  23.40 &    36.33 &  100.00 &     0.00 &  35.36 \\
         & Blind &      67.50 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    63.20 &   93.37 &     4.72 &  51.17 &    67.50 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      56.59 &   99.90 &     0.08 &   50.0 &    75.90 &   99.10 &     0.82 &  50.40 &    72.84 &   97.99 &     1.80 &  50.95 &    53.39 &   90.59 &     8.00 &  53.05 &    56.59 &   99.90 &     0.08 &  50.00 &     0.50 &  100.00 &     0.00 &  21.96 &     7.65 &   26.05 &     6.80 &  62.45 &    35.83 &   97.95 &     0.33 &  40.60 \\
         & Input &       0.50 &  100.00 &     0.00 &   50.0 &    76.16 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &     0.50 &  100.00 &     0.00 &  50.00 &     0.50 &  100.00 &     0.00 &  50.00 &    30.41 &  100.00 &     0.00 &  50.00 \\
         & LF &      52.83 &    6.81 &    52.69 &   50.0 &    72.35 &    4.30 &    72.23 &  51.26 &    68.83 &    4.52 &    68.70 &  51.15 &    54.23 &    0.46 &    54.25 &  53.18 &    52.83 &    6.81 &    52.69 &  50.00 &    27.65 &   28.10 &    27.39 &  37.41 &     2.82 &    8.40 &     2.82 &  25.00 &    29.72 &   40.65 &    29.61 &  38.44 \\
         & LIRA &      26.96 &   97.85 &     1.44 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    22.52 &   94.44 &     3.35 &  49.48 &    22.52 &   94.44 &     3.35 &  49.48 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      67.77 &   98.45 &     1.35 &   50.0 &    76.31 &   98.90 &     0.97 &  50.00 &    72.11 &   98.62 &     1.14 &  50.00 &    62.87 &   67.71 &    21.45 &  62.92 &    67.77 &   98.45 &     1.35 &  50.00 &    42.05 &   98.12 &     1.20 &  37.31 &     9.44 &   89.57 &     0.98 &  25.28 &    37.00 &   99.17 &     0.44 &  34.61 \\
         & TrojanNN &      66.50 &   99.97 &     0.02 &   50.0 &    76.30 &   99.99 &     0.01 &  50.00 &    72.20 &   99.96 &     0.03 &  50.01 &    60.98 &   90.30 &     6.17 &  52.07 &    66.50 &   99.97 &     0.02 &  50.00 &    43.44 &   99.99 &     0.00 &  38.47 &     6.63 &   81.84 &     1.61 &  29.13 &    38.04 &   99.98 &     0.01 &  35.77 \\
         & WaNet &      55.46 &   99.61 &     0.31 &   50.0 &    74.95 &   97.01 &     2.63 &  51.30 &    71.99 &   95.82 &     3.67 &  51.89 &    50.97 &   79.37 &    15.88 &  57.87 &    55.46 &   99.61 &     0.31 &  50.00 &     0.50 &  100.00 &     0.00 &  22.52 &     5.94 &    5.46 &     6.70 &  72.32 &    34.29 &   93.47 &     3.56 &  42.48 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      73.96 &   99.79 &     0.18 &   50.0 &    78.14 &   99.93 &     0.07 &  50.00 &    75.51 &   99.81 &     0.18 &  50.00 &    73.95 &   99.79 &     0.18 &  50.00 &    73.95 &   99.79 &     0.18 &  50.00 &    73.35 &   99.75 &     0.23 &  49.72 &     0.50 &    0.00 &     0.50 &  63.16 &      NaN &     NaN &      NaN &  62.91 \\
         & Blended &      75.28 &   99.93 &     0.05 &   50.0 &    77.88 &   99.98 &     0.02 &  50.00 &    77.47 &   99.88 &     0.11 &  50.03 &    75.26 &   99.93 &     0.05 &  49.99 &    75.26 &   99.93 &     0.05 &  49.99 &    56.17 &  100.00 &     0.00 &  40.44 &     0.50 &    0.00 &     0.50 &  62.57 &      NaN &     NaN &      NaN &  62.32 \\
         & Blind &      76.14 &  100.00 &     0.00 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &    76.12 &  100.00 &     0.00 &  49.99 &    76.14 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      61.81 &   99.82 &     0.13 &   50.0 &    77.70 &   99.05 &     0.80 &  50.39 &    77.23 &   98.75 &     1.03 &  50.53 &    61.81 &   99.82 &     0.13 &  50.00 &    61.81 &   99.82 &     0.13 &  50.00 &     1.60 &   88.58 &     1.15 &  25.51 &      NaN &     NaN &      NaN &  69.00 &      NaN &     NaN &      NaN &  69.00 \\
         & Input &      63.86 &   98.82 &     1.04 &   50.0 &    77.69 &   99.35 &     0.59 &  50.00 &    76.77 &   98.83 &     1.10 &  50.00 &    64.74 &   99.91 &     0.09 &  50.00 &    64.73 &   99.91 &     0.09 &  50.00 &     0.64 &    7.79 &     0.67 &  63.91 &      NaN &     NaN &      NaN &  67.48 &      NaN &     NaN &      NaN &  67.48 \\
         & LF &      59.72 &    3.82 &    59.59 &   50.0 &     2.85 &   97.57 &     2.36 &  21.56 &    67.18 &    3.59 &    67.07 &  50.12 &    54.15 &    0.50 &    54.13 &  48.87 &    59.70 &    3.82 &    59.57 &  49.99 &    59.40 &    3.73 &    59.27 &  49.89 &     0.50 &    0.00 &     0.50 &  22.30 &    27.56 &   43.88 &    27.33 &  33.92 \\
         & LIRA &       6.49 &   91.03 &     5.79 &   50.0 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &     0.52 &   99.72 &     0.02 &  47.02 &     0.52 &   99.72 &     0.02 &  47.02 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &      76.37 &   99.28 &     0.63 &   50.0 &    77.57 &   99.64 &     0.30 &  50.00 &    76.85 &   99.26 &     0.61 &  50.01 &    71.87 &   98.74 &     0.99 &  48.02 &    76.37 &   99.28 &     0.63 &  50.00 &     0.61 &   91.05 &     0.10 &  16.24 &     0.50 &  100.00 &     0.00 &  12.06 &      NaN &     NaN &      NaN &  61.45 \\
         & TrojanNN &      75.16 &   99.86 &     0.13 &   50.0 &    78.10 &   99.97 &     0.03 &  50.00 &    77.27 &   99.92 &     0.08 &  50.00 &    75.35 &   99.86 &     0.13 &  50.00 &    75.35 &   99.86 &     0.13 &  50.00 &    73.88 &   99.96 &     0.04 &  49.36 &     0.50 &    0.00 &     0.50 &  62.60 &      NaN &     NaN &      NaN &  62.35 \\
         & WaNet &      62.68 &   99.61 &     0.30 &   50.0 &    77.21 &   98.47 &     1.36 &  50.57 &    74.45 &   98.06 &     1.65 &  50.78 &    57.31 &   90.20 &     5.85 &  52.02 &    62.67 &   99.61 &     0.30 &  50.00 &     0.73 &   95.59 &     0.29 &  21.03 &     0.50 &  100.00 &     0.00 &  18.91 &      NaN &     NaN &      NaN &  68.46 \\
\bottomrule
\end{tabular}


==> tables/tiny_0.1_1.tex <==
\begin{tabular}{l|l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\toprule
         & Defense $\rightarrow$ & \multicolumn{4}{c|}{EP} & \multicolumn{4}{c|}{FP} & \multicolumn{4}{c|}{FT} & \multicolumn{4}{c|}{I-BAU} & \multicolumn{4}{c|}{BNP} & \multicolumn{4}{c|}{NAD} & \multicolumn{4}{c|}{NC} & \multicolumn{4}{c}{SS} \\ \midrule
         & Attack $\downarrow$ & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) & ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) & C-Acc(\%) &  ASR(\%) & R-Acc(\%) & DER(\%) \\
\midrule
\multirow{10}{*}{PreAct-ResNet18} & BadNets &    54.08 &   0.03 &    53.91 &  98.91 &    51.73 &  99.99 &     0.01 &  47.76 &    55.18 &    0.09 &    54.43 &  99.43 &    51.48 &   97.36 &     2.44 &  48.95 &    55.61 &  100.00 &     0.00 &  49.69 &    46.37 &    0.27 &    45.61 &  94.93 &    51.52 &    0.10 &    50.82 &  97.59 &    54.28 &   99.79 &     0.21 &  49.13 \\
         & Blended &    54.96 &  76.59 &    10.00 &  61.02 &    51.89 &  95.94 &     2.10 &  49.81 &    55.04 &   97.73 &     1.70 &  50.49 &    53.03 &   91.90 &     4.48 &  52.40 &    54.74 &   99.78 &     0.17 &  49.36 &    46.89 &   94.99 &     2.63 &  47.79 &    52.55 &   93.21 &     3.96 &  51.51 &    54.09 &   99.61 &     0.26 &  49.08 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    56.72 &    0.00 &    20.90 &  72.60 &    56.48 &    0.00 &    25.24 &  72.60 &     1.85 &   66.05 &    12.69 &  49.94 &    51.41 &    0.00 &    38.82 &  72.60 &    52.44 &    0.00 &    21.89 &  72.60 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    56.89 &   0.08 &    44.86 &  99.33 &    50.86 &   0.51 &    38.34 &  96.10 &    57.35 &    0.43 &    52.52 &  99.39 &    56.13 &   99.65 &     0.28 &  49.17 &    57.65 &   99.99 &     0.00 &  49.76 &    45.72 &    0.38 &    42.72 &  93.60 &    53.58 &    0.18 &    50.85 &  97.63 &    51.96 &   99.40 &     0.45 &  47.21 \\
         & Input &    57.54 &   0.24 &    33.57 &  99.31 &    55.28 &  62.92 &    24.70 &  66.88 &    57.45 &    1.65 &    53.62 &  98.60 &    52.48 &   72.98 &    18.14 &  60.45 &    57.72 &   99.58 &     0.35 &  50.00 &    47.91 &    1.86 &    43.13 &  93.73 &    56.20 &    0.09 &    52.19 &  98.76 &    53.39 &   98.17 &     1.40 &  48.31 \\
         & LF &    55.11 &  85.92 &     8.48 &  55.90 &    51.44 &  95.25 &     2.42 &  49.40 &    54.80 &   94.87 &     3.49 &  51.26 &    51.13 &   85.32 &     8.02 &  54.21 &    55.44 &   98.58 &     0.98 &  49.74 &    45.45 &   50.49 &    20.21 &  68.78 &    52.99 &   85.56 &     8.07 &  55.02 &    53.50 &   98.31 &     1.02 &  48.90 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    53.91 &    0.17 &    52.45 &  99.91 &    51.54 &    0.05 &    49.75 &  99.97 &      NaN &     NaN &      NaN &    NaN &    42.28 &    0.19 &    42.14 &  99.90 &    49.57 &    0.39 &    48.75 &  99.80 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    54.18 &  57.74 &    22.40 &  69.46 &    50.47 &  88.87 &     6.26 &  52.04 &    54.80 &   91.57 &     5.66 &  52.86 &    49.86 &   81.90 &     9.78 &  55.22 &    54.70 &   97.80 &     1.62 &  49.74 &    45.32 &   57.32 &    19.44 &  65.25 &    52.47 &   53.47 &    23.17 &  70.75 &    54.80 &   97.87 &     1.32 &  49.79 \\
         & TrojanNN &    55.01 &   0.08 &    45.06 &  99.51 &    50.28 &  13.55 &    34.42 &  90.41 &    55.42 &    0.50 &    45.47 &  99.50 &    52.65 &   98.49 &     1.40 &  49.12 &    55.89 &   99.98 &     0.01 &  50.00 &    48.48 &    0.83 &    38.57 &  95.87 &    52.69 &    0.15 &    45.55 &  98.31 &    52.31 &  100.00 &     0.00 &  48.21 \\
         & WaNet &    56.17 &   0.22 &    55.35 &  99.33 &    53.84 &   3.94 &     2.38 &  96.30 &    56.74 &    0.19 &    54.97 &  99.63 &    53.71 &   75.23 &    17.81 &  60.60 &    56.40 &   99.46 &     0.35 &  49.83 &    46.98 &    0.43 &    43.99 &  94.63 &    53.33 &    0.23 &    51.63 &  97.90 &    53.78 &   99.02 &     0.66 &  48.74 \\
\cline{1-34}
\multirow{10}{*}{VGG19-BN} & BadNets &    42.25 &   0.03 &    42.01 &  99.31 &    50.03 &  96.57 &     3.02 &  51.69 &    49.76 &   33.88 &    36.04 &  83.04 &    44.65 &   99.21 &     0.78 &  50.38 &    43.42 &   99.96 &     0.03 &  49.93 &    44.00 &    0.19 &    42.50 &  99.88 &    43.42 &   99.96 &     0.03 &  49.93 &    47.26 &  100.00 &     0.00 &  50.00 \\
         & Blended &    50.50 &   5.15 &    18.44 &  96.74 &    50.20 &  89.75 &     5.21 &  54.28 &    50.65 &   99.23 &     0.44 &  49.77 &    45.25 &   97.62 &     1.28 &  47.87 &    50.15 &   98.18 &     0.95 &  50.04 &    42.84 &   77.91 &     7.80 &  56.52 &    49.52 &   98.93 &     0.55 &  49.35 &    46.47 &   99.45 &     0.33 &  47.63 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    53.99 &   73.76 &    11.34 &  61.65 &    50.23 &    0.01 &    18.16 &  98.52 &    11.09 &   97.02 &     2.67 &  49.63 &    54.17 &   73.09 &    11.44 &  61.98 &    53.65 &   75.88 &    10.53 &  60.59 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    54.83 &   0.05 &    51.83 &  99.69 &    54.24 &   0.17 &    51.79 &  99.33 &    55.20 &    0.05 &    53.20 &  99.87 &    49.21 &   27.19 &    31.72 &  83.31 &    55.24 &   99.96 &     0.04 &  49.94 &    36.79 &    0.21 &    35.63 &  90.59 &    53.86 &    0.02 &    47.72 &  99.22 &    46.12 &   98.58 &     0.90 &  46.07 \\
         & Input &    53.21 &   0.08 &    50.13 &  99.88 &    53.31 &   1.98 &    47.53 &  98.93 &    53.48 &    0.10 &    51.79 &  99.87 &    47.27 &    7.70 &    42.94 &  93.11 &    53.63 &    0.07 &    51.97 &  99.88 &    36.60 &    0.46 &    32.10 &  91.39 &    53.60 &    0.10 &    51.17 &  99.87 &    45.84 &   98.24 &     1.17 &  47.12 \\
         & LF &    48.53 &   7.20 &    48.41 &  50.07 &    50.45 &   0.02 &    50.40 &  53.85 &    50.38 &    0.04 &    50.35 &  53.84 &    42.24 &    0.29 &    42.05 &  50.38 &    48.44 &    7.96 &    48.31 &  49.76 &    36.58 &    0.18 &    36.40 &  47.60 &    46.73 &    0.04 &    46.71 &  52.75 &    42.50 &    8.97 &    42.71 &  46.79 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    46.49 &    0.12 &    45.63 &  99.94 &    43.19 &    0.08 &    42.02 &  99.96 &      NaN &     NaN &      NaN &    NaN &    16.60 &    0.93 &    16.40 &  99.53 &    42.78 &    0.06 &    42.19 &  99.97 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    50.96 &   0.80 &    34.44 &  98.34 &    50.18 &  37.12 &    23.97 &  79.80 &    50.53 &   94.75 &     3.29 &  51.15 &    47.02 &   92.19 &     4.45 &  50.68 &    49.64 &   97.95 &     1.19 &  49.12 &    39.96 &   30.02 &    23.97 &  78.23 &    50.05 &   81.53 &    10.28 &  57.53 &    45.68 &   98.05 &     0.98 &  47.14 \\
         & TrojanNN &    50.94 &   0.22 &    40.14 &  99.34 &    51.04 &  41.65 &    21.72 &  78.68 &    50.72 &    8.61 &    36.10 &  95.04 &    45.25 &   98.91 &     0.93 &  47.15 &    52.00 &   99.97 &     0.03 &  50.00 &    40.74 &    2.76 &    27.42 &  92.97 &    49.31 &    0.04 &    39.28 &  98.62 &    45.65 &   99.94 &     0.05 &  46.84 \\
         & WaNet &    53.65 &   0.11 &    47.90 &  99.70 &    53.40 &  26.48 &    30.34 &  86.39 &    53.77 &    0.14 &    49.34 &  99.75 &    48.66 &   88.51 &     6.24 &  53.01 &    54.01 &   99.99 &     0.01 &  49.95 &    35.26 &    1.10 &    29.04 &  90.02 &    53.93 &    0.13 &    48.90 &  99.83 &    38.80 &   97.60 &     1.22 &  43.53 \\
\cline{1-34}
\multirow{10}{*}{ConvNeXt\_tiny} & BadNets &    65.78 &  99.99 &     0.01 &  49.74 &    55.95 &  45.55 &    31.48 &  72.04 &    59.50 &   95.85 &     3.64 &  48.67 &    63.51 &   99.93 &     0.07 &  48.63 &    65.83 &   99.99 &     0.01 &  49.76 &    52.96 &   60.04 &    28.04 &  63.30 &    44.27 &    1.07 &    42.93 &  88.44 &    71.84 &   99.98 &     0.02 &  50.01 \\
         & Blended &    65.19 &  99.82 &     0.15 &  49.80 &    54.54 &  95.03 &     3.32 &  46.87 &    56.74 &   97.28 &     2.02 &  46.85 &    62.33 &   99.56 &     0.31 &  48.50 &    65.57 &   99.85 &     0.12 &  49.97 &    48.49 &   82.40 &     8.26 &  50.16 &    14.15 &    0.26 &     8.98 &  74.06 &    73.61 &   99.88 &     0.10 &  50.00 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    64.13 &  100.00 &     0.00 &  48.31 &    65.24 &  100.00 &     0.00 &  48.87 &      NaN &     NaN &      NaN &    NaN &    62.74 &  100.00 &     0.00 &  47.62 &    64.52 &  100.00 &     0.00 &  48.51 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &    56.11 &  99.88 &     0.09 &  49.77 &    43.19 &   2.27 &    38.43 &  92.11 &     6.47 &    1.56 &     6.45 &  74.11 &    55.36 &   99.80 &     0.15 &  49.44 &    56.38 &   99.90 &     0.07 &  49.90 &     5.96 &    0.30 &     5.30 &  74.48 &    42.48 &    2.46 &    38.85 &  91.66 &    70.36 &   98.11 &     1.67 &  50.89 \\
         & Input &      NaN &    NaN &      NaN &  99.75 &      NaN &    NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &      NaN &     NaN &      NaN &  99.75 &     0.50 &  100.00 &     0.00 &  50.00 &      NaN &     NaN &      NaN &  99.75 \\
         & LF &    54.69 &   0.64 &    54.64 &  53.09 &    48.62 &   0.12 &    48.46 &  51.24 &    53.34 &    0.18 &    53.22 &  53.32 &    54.44 &    0.11 &    54.33 &  53.35 &    52.70 &    6.95 &    52.56 &  49.94 &    46.11 &    0.16 &    46.00 &  49.97 &    32.32 &    0.32 &    32.16 &  42.99 &    68.79 &    4.95 &    68.76 &  50.93 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    26.95 &    0.84 &    26.96 &  98.50 &    30.80 &   14.41 &    28.11 &  91.72 &      NaN &     NaN &      NaN &    NaN &    27.84 &    2.23 &    27.30 &  97.81 &    26.42 &    1.23 &    26.12 &  98.04 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    67.63 &  97.93 &     1.73 &  50.19 &    54.81 &  51.09 &    24.74 &  67.20 &    62.13 &   83.72 &    11.67 &  54.55 &    65.30 &   95.27 &     3.51 &  50.36 &    67.70 &   98.37 &     1.39 &  50.01 &    54.23 &   70.88 &    17.96 &  57.01 &    48.32 &    0.58 &    37.71 &  89.21 &    73.06 &   98.65 &     1.14 &  50.00 \\
         & TrojanNN &    65.26 &  99.96 &     0.03 &  49.39 &    53.69 &  74.23 &    13.68 &  56.46 &    62.15 &   99.57 &     0.34 &  48.03 &    63.55 &   99.94 &     0.05 &  48.54 &    66.43 &   99.97 &     0.02 &  49.96 &    54.41 &   77.53 &    12.24 &  55.18 &    45.70 &    0.14 &    36.67 &  89.51 &    73.23 &   99.96 &     0.03 &  50.01 \\
         & WaNet &    55.17 &  99.56 &     0.37 &  49.88 &    43.81 &   4.10 &    38.98 &  91.93 &    47.26 &    6.40 &    41.76 &  92.50 &    55.67 &   89.95 &     7.12 &  54.83 &    54.84 &   99.61 &     0.31 &  49.69 &     8.14 &    0.48 &     7.96 &  75.90 &     9.14 &    0.93 &     7.87 &  76.18 &    71.97 &   97.56 &     2.02 &  51.02 \\
\cline{1-34}
\multirow{10}{*}{ViT\_b\_16} & BadNets &      NaN &    NaN &      NaN &  62.91 &    62.88 &  85.38 &     7.52 &  51.67 &    72.22 &   99.33 &     0.61 &  49.36 &    47.57 &   22.17 &    39.07 &  75.61 &      NaN &     NaN &      NaN &  62.91 &    45.31 &    0.37 &    44.94 &  85.38 &    72.10 &   97.87 &     1.87 &  50.03 &    76.32 &   99.85 &     0.15 &  50.00 \\
         & Blended &      NaN &    NaN &      NaN &  62.32 &    64.38 &  90.37 &     2.52 &  49.33 &    73.45 &   99.61 &     0.30 &  49.25 &    45.12 &    5.96 &    20.99 &  81.90 &      NaN &     NaN &      NaN &  62.32 &    40.32 &    0.49 &    24.52 &  82.24 &    72.95 &   99.34 &     0.54 &  49.13 &    75.97 &   99.90 &     0.09 &  50.02 \\
         & Blind &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &    74.85 &  100.00 &     0.00 &  49.36 &    55.07 &   81.64 &    14.58 &  48.65 &      NaN &     NaN &      NaN &    NaN &    42.69 &    8.18 &    37.45 &  79.18 &    76.12 &  100.00 &     0.00 &  49.99 &      NaN &     NaN &      NaN &    NaN \\
         & BppAttack &      NaN &    NaN &      NaN &  69.00 &     8.63 &   1.09 &     8.35 &  72.78 &    63.10 &   99.37 &     0.44 &  50.23 &     8.57 &    1.21 &     8.22 &  72.69 &      NaN &     NaN &      NaN &  69.00 &     5.96 &    2.76 &     5.64 &  70.60 &    62.85 &    1.66 &    58.79 &  99.08 &    75.73 &   98.40 &     1.39 &  50.71 \\
         & Input &    64.67 &  99.91 &     0.08 &  50.00 &    54.75 &  39.07 &    35.34 &  75.32 &    63.61 &   99.91 &     0.09 &  49.88 &    11.55 &    0.48 &     8.13 &  73.02 &    64.71 &   99.91 &     0.09 &  50.00 &     8.74 &    1.26 &     6.16 &  71.22 &    63.71 &   96.94 &     2.63 &  50.86 &    76.15 &   98.86 &     1.02 &  50.00 \\
         & LF &    59.66 &   3.78 &    59.53 &  49.99 &    54.91 &   0.29 &    54.76 &  49.36 &    59.98 &    0.14 &    59.86 &  51.84 &    55.68 &    0.28 &    55.54 &  49.75 &    59.55 &    3.56 &    59.42 &  50.05 &    42.08 &    0.19 &    41.94 &  42.99 &    59.31 &    0.09 &    59.20 &  51.66 &    57.64 &    5.05 &    57.91 &  48.96 \\
         & LIRA &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &    NaN &      NaN &     NaN &      NaN &  92.27 &     2.03 &    7.73 &     1.90 &  89.42 &      NaN &     NaN &      NaN &    NaN &      NaN &     NaN &      NaN &  92.27 &      NaN &     NaN &      NaN &  92.27 &      NaN &     NaN &      NaN &    NaN \\
         & SSBA &    75.92 &  99.32 &     0.58 &  49.77 &    65.82 &  75.77 &    10.02 &  56.48 &    74.68 &   98.04 &     1.52 &  49.77 &    49.01 &   15.07 &    35.53 &  78.43 &    76.14 &   99.27 &     0.62 &  49.89 &    41.30 &    1.11 &    31.23 &  81.55 &    74.19 &   74.76 &    17.73 &  61.17 &    75.68 &   99.45 &     0.41 &  49.66 \\
         & TrojanNN &    74.58 &  99.82 &     0.17 &  49.73 &    64.33 &  60.91 &     4.55 &  64.06 &    74.02 &   99.63 &     0.33 &  49.55 &    51.41 &   43.28 &    21.92 &  66.42 &    75.19 &   99.85 &     0.14 &  50.01 &    42.97 &    4.47 &    27.78 &  81.60 &    73.58 &    8.01 &    54.78 &  95.13 &    74.78 &   99.92 &     0.07 &  49.81 \\
         & WaNet &    62.24 &  99.65 &     0.29 &  49.78 &    53.77 &  62.65 &    19.81 &  64.02 &    62.71 &   94.92 &     4.05 &  52.35 &     8.90 &    1.20 &     6.60 &  72.31 &    62.28 &   99.62 &     0.26 &  49.80 &     7.24 &    2.88 &     7.06 &  70.64 &    15.83 &    0.77 &    11.89 &  76.00 &    75.90 &   98.52 &     1.29 &  50.54 \\
\bottomrule
\end{tabular}

